Bayes-Newton Methods for Approximate Bayesian Inference with PSD Guarantees

We formulate natural gradient variational inference (VI), expectation propagation (EP), and posterior linearisation (PL) as extensions of Newton's method for optimising the parameters of a Bayesian posterior distribution. This viewpoint explicitly casts inference algorithms under the framework of numerical optimisation. We show that common approximations to Newton's method from the optimisation literature, namely Gauss-Newton and quasi-Newton methods (e.g., the BFGS algorithm), are still valid under this 'Bayes-Newton' framework. This leads to a suite of novel algorithms which are guaranteed to result in positive semi-definite (PSD) covariance matrices, unlike standard VI and EP. Our unifying viewpoint provides new insights into the connections between various inference schemes. All the presented methods apply to any model with a Gaussian prior and non-conjugate likelihood, which we demonstrate with (sparse) Gaussian processes and state space models.

==> fig/gprn-newton-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (Newton)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-160, ymax=900,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 26075.5218703147
10 1609.88345107299
20 1448.27154192424
30 1368.13354288839
40 1316.02953379963
50 1277.76177331795
60 1248.15137113129
70 1224.48289821011
80 1191.36037779605
90 829.308739638906
100 768.958891588788
110 708.276897751431
120 662.161591830025
130 623.380171305028
140 558.26513005845
150 523.581427488685
160 499.497493465129
170 481.253739190908
180 466.000352348414
190 452.661451062066
200 440.738920658828
210 429.913166150767
220 419.959171055061
230 410.709325593054
240 402.033135670584
250 393.825738207995
260 386.000929287956
270 378.484262798437
280 371.192855468751
290 363.919455641635
300 355.51612710402
310 339.623382719531
320 311.520281636492
330 292.571323132785
340 280.668131270663
350 271.136514026292
360 262.67595034561
370 254.846160692961
380 247.486717909157
390 240.539513083369
400 233.977967574148
410 227.783059777415
420 221.934868948328
430 216.408006913364
440 211.168023960387
450 206.168005156547
460 201.347513230922
470 196.644656956155
480 192.037422074923
490 187.587173845633
500 183.390697502268
510 179.475379191018
520 175.798343497704
530 172.308309116735
540 168.970543269283
550 165.763664285612
560 162.673412889929
570 159.689120305406
580 156.802078992793
590 154.004808274944
600 151.290706329917
610 148.653868944513
620 146.088982758896
630 143.591253853427
640 141.156354842033
650 138.780383371876
660 136.459829410371
670 134.191550833193
680 131.972757722565
690 129.801005806963
700 127.674198685544
710 125.590596863557
720 123.548829302205
730 121.547900587442
740 119.587184843859
750 117.666397389589
760 115.7855379704
770 113.944805434466
780 112.144491595828
790 110.384868978075
800 108.666090105118
810 106.98811345865
820 105.350664168149
830 103.753228951712
840 102.195078049746
850 100.675303703111
860 99.1928650540139
870 97.7466318337777
880 96.3354223201353
890 94.9580337214841
900 93.6132649556623
910 92.2999327576755
920 91.0168824158727
930 89.7629944338996
940 88.5371882449507
950 87.3384238832391
960 86.1657022960093
970 85.0180647967908
980 83.8945920081976
990 82.794402530634
};
\addlegendentry{heuristic Newton}
\addplot [very thick, color1, dashed, forget plot]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color2]
table {%
0 15218.5703719251
10 213.536339989099
20 -23.0674795080865
30 -68.4242903855714
40 -89.3616761357831
50 -95.819294498671
60 -98.5020033227481
70 -99.1640374293841
80 -97.6413983442532
90 -96.7158555279042
100 -96.1485011088273
110 -95.6502345342305
120 -95.0741051302126
130 -95.187386917018
140 -95.151550113355
150 -95.2994086741398
160 -95.4213694735697
170 -95.5227494101198
180 -95.6232091261851
190 -95.7147354188489
200 -95.7982094923106
210 -95.8739957948492
220 -95.9393059479131
230 -95.9943105816231
240 -96.0413475133111
250 -96.0805245520288
260 -96.1130244006127
270 -96.1416557997054
280 -96.1638287521956
290 -96.184183702671
300 -96.2009986937958
310 -96.2164883521945
320 -96.2290508386258
330 -96.2400752968758
340 -96.251152850963
350 -96.2595639720992
360 -96.2678904709099
370 -96.2754528041078
380 -96.2818644718887
390 -96.2890548377568
400 -96.2937240436699
410 -96.2997654506386
420 -96.3056519535036
430 -96.3097552141763
440 -96.3139603551271
450 -96.3194238698583
460 -96.3237892122788
470 -96.327818395597
480 -96.3320107371849
490 -96.3350544460038
500 -96.3387355757962
510 -96.3429333459779
520 -96.3467841368393
530 -96.3502583251497
540 -96.3534584490049
550 -96.3571444709754
560 -96.3600499246398
570 -96.3635444143462
580 -96.3658304477181
590 -96.3693365850708
600 -96.3717187195732
610 -96.375256498287
620 -96.3776705263359
630 -96.3805508424598
640 -96.382968732458
650 -96.3864693226364
660 -96.3895392672266
670 -96.3918030154065
680 -96.3936936403562
690 -96.3965897166984
700 -96.3988099768231
710 -96.400648640672
720 -96.4029962919481
730 -96.4051960583527
740 -96.40813439794
750 -96.4096899480144
760 -96.4116469340197
770 -96.4133858959212
780 -96.4166531784922
790 -96.4175250304476
800 -96.419259162083
810 -96.4217238029919
820 -96.4237224523912
830 -96.4248455231241
840 -96.4258594714497
850 -96.4283786729883
860 -96.43053331391
870 -96.4321105258672
880 -96.4332568335571
890 -96.4344071237561
900 -96.4369133216828
910 -96.4377732682909
920 -96.4393261448825
930 -96.4426373551431
940 -96.4434349002607
950 -96.4432225195998
960 -96.4443471768115
970 -96.445944824042
980 -96.4480158495697
990 -96.4496416041136
};
\addlegendentry{Gauss-Newton}
\addplot [very thick, color3]
table {%
0 33479.1679644083
10 4105.63164050644
20 2662.7248056654
30 1974.97483684925
40 1676.5911075227
50 1493.00120201254
60 1369.61127529299
70 1287.19736422628
80 1243.67527570037
90 1224.51726059532
100 1214.54593598518
110 1208.58441567106
120 1205.05969789125
130 1201.6995170527
140 1199.8865116804
150 1200.78669166163
160 1202.76588611464
170 1199.8433006779
180 962.751777166319
190 826.347042738904
200 785.946883867405
210 755.114842511823
220 731.890513315694
230 711.438795259013
240 640.900188376988
250 578.369440304649
260 518.077299014936
270 487.600668270885
280 465.67112434837
290 436.300929962478
300 380.55344921023
310 329.271993476267
320 291.661199581905
330 273.549870674056
340 260.142914139803
350 249.537880270962
360 240.490941309587
370 232.840150193263
380 226.198753904364
390 220.959680218825
400 217.572144978354
410 216.009522113358
420 215.069689967644
430 213.616181198404
440 212.525780792196
450 211.879771110187
460 211.432818621868
470 210.323375779699
480 209.311884789677
490 208.4371601117
500 207.465178861002
510 206.336210677871
520 204.538259523907
530 202.054750995442
540 199.094712985322
550 196.351300650043
560 194.543728909316
570 193.664037039671
580 193.130099996678
590 192.539155093056
600 191.731350693169
610 190.812934330941
620 189.855232237252
630 189.265454563684
640 189.172023753618
650 189.191744614656
660 189.238411660556
670 189.464867385496
680 189.717562948498
690 189.626218889857
700 188.9876957288
710 188.182435626469
720 186.627830129982
730 184.478075727967
740 182.366169680927
750 180.841977331593
760 179.714602642055
770 178.862588989592
780 177.544570673865
790 175.797112828681
800 174.371841757569
810 173.582800013211
820 173.656518974865
830 174.082687973072
840 174.71909409517
850 175.536917630034
860 176.85368068787
870 179.221969171359
880 182.663985482948
890 186.717426648719
900 190.858368724426
910 194.497245199986
920 198.089460039018
930 201.480085345417
940 204.066224924909
950 206.643763209088
960 208.893409743946
970 210.429104266187
980 211.250791150642
990 211.489036613808
};
\addlegendentry{quasi-Newton}
\end{axis}

\end{tikzpicture}


==> fig/gprn-newton-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (Newton)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.9, ymax=3.3,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 4.09551913581722
10 3.55939494495643
20 3.42842083310624
30 3.27140976571051
40 3.06717873020924
50 2.80599489345042
60 2.57537228043252
70 2.40621608180308
80 2.28484348919045
90 2.18191731327814
100 2.0921124205628
110 2.03189348509784
120 1.99001517444187
130 1.95602116066105
140 1.90942105169632
150 2.02074543291784
160 2.08789140035329
170 2.09534503189837
180 2.07829334482064
190 2.05728867446449
200 2.03605946589713
210 2.01337022260675
220 1.9871958617785
230 1.95902554130258
240 1.92681610769728
250 1.89075708439387
260 1.8582220396438
270 1.81431546872204
280 1.77374906829248
290 1.73613344599029
300 1.74465556976729
310 1.69919854179903
320 1.69506726342017
330 1.67234172599396
340 1.63791624713048
350 1.63112571607728
360 1.60212428023822
370 1.61097513234547
380 1.62749523817289
390 1.63083216543269
400 1.64004796390564
410 1.66498101179532
420 1.63090352111696
430 1.6434316196067
440 1.67407002046268
450 1.71618083087572
460 1.78571077479831
470 1.83775452146274
480 1.86659323958602
490 1.89265935224157
500 1.91279628262598
510 1.93012947769209
520 1.94790658034487
530 1.96393636751744
540 1.97828979308386
550 1.99060996911872
560 1.9996690259162
570 2.00661277501177
580 2.01164555150611
590 2.01589647935053
600 2.01996689573518
610 2.02279317330416
620 2.02541727471202
630 2.02773464510355
640 2.02975578704245
650 2.0316062028027
660 2.03330931063333
670 2.0348923389821
680 2.0363792211512
690 2.03779143464528
700 2.03915145714777
710 2.04048576050438
720 2.04180234334799
730 2.0430839851291
740 2.04445688739872
750 2.04597276358168
760 2.04767815418296
770 2.04961457393917
780 2.05181307930496
790 2.05412959843504
800 2.05671483561061
810 2.05955851807153
820 2.06262791569765
830 2.06588155850351
840 2.0692748060062
850 2.07276416010743
860 2.07630985253375
870 2.07985363447894
880 2.08329568376813
890 2.08671319086229
900 2.09008526542096
910 2.09339411711349
920 2.09662466417186
930 2.0997547913288
940 2.10253295098598
950 2.10519698242322
960 2.10775238290171
970 2.1101977618903
980 2.11253387028936
990 2.11458291884126
};
\addplot [very thick, color1, dashed]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color2]
table {%
0 3.67757041721638
10 2.51624061314512
20 1.15922042150292
30 1.15326039701872
40 1.10740591275768
50 1.20567929696274
60 1.22772591112053
70 1.28523419574381
80 1.22902940611008
90 1.24943872982005
100 1.28252161123983
110 1.22879064910886
120 1.18698164790911
130 1.10548240221427
140 1.0879143573952
150 1.08428784013327
160 1.06708699831937
170 1.06150351504339
180 1.05551374707019
190 1.05476463535163
200 1.05498485175582
210 1.05884988232818
220 1.05851782206425
230 1.05879261089639
240 1.05944136450908
250 1.06055898411365
260 1.06159828153955
270 1.06211034044031
280 1.06325199221873
290 1.0707682071965
300 1.07435943344663
310 1.09355334383188
320 1.10558225854663
330 1.1324708603051
340 1.14788595089418
350 1.12107454884961
360 1.11714315775796
370 1.11208008130413
380 1.09859196036854
390 1.06749941250488
400 1.06000663013946
410 1.07346437818118
420 1.06198111055755
430 1.05970122568172
440 1.06275196283918
450 1.04543990212075
460 1.04450775570904
470 1.03865602885736
480 1.04592532322994
490 1.05263997720159
500 1.04320529893272
510 1.04043505987888
520 1.03578641472702
530 1.03044764198517
540 1.02604471404339
550 1.0344820565126
560 1.0329599826788
570 1.03773997159814
580 1.04186891447776
590 1.07941210346214
600 1.08861647523194
610 1.08858581063564
620 1.08881132063729
630 1.09479099892634
640 1.09355415669835
650 1.09379936068198
660 1.09695546716929
670 1.08843818656948
680 1.0818795364883
690 1.0805051159142
700 1.07558547423783
710 1.07483967700275
720 1.0704989547292
730 1.06413955207276
740 1.06442768743927
750 1.06236052873234
760 1.06720765191339
770 1.07403476153703
780 1.07982461288377
790 1.08044321364887
800 1.0812769668872
810 1.08214769748223
820 1.08325629008121
830 1.08446139597301
840 1.08593804866218
850 1.08789442554095
860 1.09582308027338
870 1.102394885613
880 1.1077315639057
890 1.10888933129857
900 1.10404364735784
910 1.10532778963922
920 1.11205838393925
930 1.11337444225191
940 1.11802288903964
950 1.1191304177049
960 1.12037063429858
970 1.11737587400888
980 1.12064677859691
990 1.11446321397106
};
\addplot [very thick, color3]
table {%
0 2.74962412595566
10 2.87564285368357
20 2.92195064574959
30 2.98970199776321
40 2.98407737192792
50 2.91246293953809
60 2.8449138473051
70 2.79361610264327
80 2.74900769750263
90 2.69265974234798
100 2.61885475531792
110 2.54576659924877
120 2.51010850772288
130 2.495556679878
140 2.4856666523639
150 2.47828305323044
160 2.47222511905691
170 2.46678087303744
180 2.46149387594875
190 2.4589974720325
200 2.45373307354789
210 2.44816672218481
220 2.44701958860545
230 2.45031966672007
240 2.45559406094626
250 2.46438377385726
260 2.46223763784047
270 2.45389990365831
280 2.44083038498176
290 2.42681087197031
300 2.41221294509818
310 2.4022752938931
320 2.39816790830332
330 2.39401636147952
340 2.38017517928768
350 2.36266699666288
360 2.3469669778245
370 2.32605562908784
380 2.30505071129391
390 2.28999761819778
400 2.27965133872856
410 2.27056564532198
420 2.26517016016747
430 2.26410150245977
440 2.26328360632635
450 2.26387555428773
460 2.26347843747354
470 2.26349998799129
480 2.26716994549003
490 2.2762916575498
500 2.29039094295389
510 2.30371825527604
520 2.31663395812088
530 2.32551964511287
540 2.3283087211189
550 2.32711672431145
560 2.32593358753539
570 2.32668516061597
580 2.33376242817448
590 2.34922335518167
600 2.37028367071309
610 2.39433965589537
620 2.42007027307591
630 2.44885465286146
640 2.48038018751468
650 2.51588017009104
660 2.54524346314641
670 2.56377426268265
680 2.57711286418994
690 2.58496566709964
700 2.58775970912844
710 2.58392187778246
720 2.57794283584883
730 2.57217579799445
740 2.56572395670403
750 2.55917303244048
760 2.553346843204
770 2.55046808456497
780 2.5493636527489
790 2.55221748266682
800 2.55759276564366
810 2.56451796950341
820 2.56870453736129
830 2.57089425177742
840 2.5708822218175
850 2.56713057407611
860 2.55823382219185
870 2.53892029178363
880 2.51137976422046
890 2.47693452522007
900 2.43467005700363
910 2.40171129921008
920 2.38030011793315
930 2.3704999893825
940 2.36979189940596
950 2.37425721027985
960 2.37775934844623
970 2.37982571358981
980 2.36859342165372
990 2.34370686192605
};
\end{axis}

\end{tikzpicture}


==> fig/gprn-newton-rmse.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Ground Truth RMSE (Newton)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6, ymax=3,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 3.21889034006456
10 8.39508467679462
20 7.97803233210832
30 7.3964685653093
40 6.81425133389386
50 6.32877722093998
60 5.94602644331137
70 5.63697646484072
80 5.37978867258284
90 5.44360551972539
100 5.29577656815584
110 5.08236591479842
120 4.89995485607599
130 4.70812831832332
140 4.51105457235488
150 4.34743328876214
160 4.21767060703664
170 4.09473671446114
180 3.96262371183267
190 3.8352347864007
200 3.71561162661358
210 3.60289122347554
220 3.49564955765729
230 3.39266714324281
240 3.29305340235548
250 3.19622310555291
260 3.10184316361734
270 3.00977863772774
280 2.92004573638781
290 2.83277595670736
300 2.7481955827585
310 2.66661880675353
320 2.58837915045982
330 2.51381435653801
340 2.44419185922191
350 2.38192744294312
360 2.32934269227369
370 2.28718004760636
380 2.25453415468147
390 2.22951688447986
400 2.21004835396281
410 2.19433937931636
420 2.18102026117579
430 2.16910659788565
440 2.15792701133857
450 2.14705117011333
460 2.13622503367268
470 2.1253154754326
480 2.1142673491249
490 2.10307614597222
500 2.0917737920063
510 2.08041487355729
520 2.06905621358201
530 2.05774077423496
540 2.04649391265142
550 2.03532712350638
560 2.02424290499138
570 2.01323837035024
580 2.00230754986948
590 1.99144283992259
600 1.98063596034956
610 1.96987862682148
620 1.95916305017308
630 1.94848233262797
640 1.937830816968
650 1.92720444147507
660 1.91660115090663
670 1.90602140593142
680 1.89546881576461
690 1.88495088649699
700 1.87447982678143
710 1.86407328262754
720 1.85375479256719
730 1.84355368689452
740 1.83350414080453
750 1.82364317982993
760 1.81400765724359
770 1.80463055041317
780 1.79553724884383
790 1.78674266914514
800 1.77824990460657
810 1.77005070795947
820 1.76212758218607
830 1.75445684748589
840 1.74701191592942
850 1.73976613682306
860 1.73269485452354
870 1.72577660341733
880 1.71899356133465
890 1.71233147135981
900 1.70577924693659
910 1.69932843447448
920 1.69297265308881
930 1.6867070814355
940 1.6805280243454
950 1.67443256772069
960 1.66841831642134
970 1.6624832034351
980 1.6566253567003
990 1.65084301048781
};
\addplot [very thick, color1, dashed]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color2]
table {%
0 2.29170768249979
10 3.30744021848066
20 0.998452599460215
30 0.896975527576538
40 0.912530198397575
50 1.0402104398769
60 1.08616490788479
70 1.03398014504709
80 1.01909002266764
90 1.02610620062015
100 1.04655713355604
110 1.08862900820857
120 1.10120420445381
130 1.106448471049
140 1.10975260021603
150 1.10767511021858
160 1.1056723853654
170 1.10437319137389
180 1.10344435009799
190 1.10280562114832
200 1.1023554961664
210 1.10202819811433
220 1.1017870106691
230 1.10159465631535
240 1.10143901281488
250 1.10130103966065
260 1.10118079706712
270 1.10106460325805
280 1.10095102293811
290 1.10083672785543
300 1.10072224215595
310 1.10061889191742
320 1.10050528156342
330 1.1003995495218
340 1.10028712476166
350 1.10018114289817
360 1.10007595702073
370 1.09996885955188
380 1.09986137777637
390 1.09976138646569
400 1.09966095760668
410 1.09955414277784
420 1.0994536688822
430 1.0993621661712
440 1.09925906270446
450 1.09916451170002
460 1.09907148561921
470 1.09897724266759
480 1.09888693636888
490 1.09878938729984
500 1.09870603166034
510 1.09861948791245
520 1.09853304137278
530 1.09844636682032
540 1.09836011903423
550 1.09826468961893
560 1.09819529856742
570 1.09811235930902
580 1.09803681906005
590 1.09795886852683
600 1.09788457587052
610 1.09780776307384
620 1.09773385468806
630 1.09766361091828
640 1.09758933944862
650 1.09751563925568
660 1.09745331941529
670 1.0973803243519
680 1.09731478027314
690 1.0972495261477
700 1.097189732831
710 1.09712122105836
720 1.09705974002616
730 1.09700228770637
740 1.09694303896035
750 1.09687784863771
760 1.09682827768687
770 1.09676782107958
780 1.09671402581947
790 1.09666197697205
800 1.09660418404127
810 1.09655654636802
820 1.09650142183107
830 1.09645151527353
840 1.09640435949681
850 1.09636052976317
860 1.0963113157367
870 1.09626455284039
880 1.09622041298666
890 1.09617526898719
900 1.09612849998064
910 1.09608312465794
920 1.09604514361852
930 1.0960004781465
940 1.09596540702005
950 1.09592775211388
960 1.09588675359662
970 1.09585141214133
980 1.09580974310889
990 1.09576951809104
};
\addplot [very thick, color3]
table {%
0 1.34289234345876
10 1.41970055324366
20 1.48822487637458
30 1.66206497511436
40 1.8360344049227
50 2.02949580539304
60 2.23834244557048
70 2.45831332349415
80 2.64197282212947
90 2.73625008439498
100 2.75646514350831
110 2.72678560065041
120 2.65821333798668
130 2.54641281104608
140 2.4085866039742
150 2.28913730389102
160 2.18402284391844
170 2.0795300358411
180 1.99209088176501
190 1.91030494237385
200 1.86783866383365
210 1.85995798054412
220 1.88900188251498
230 1.94043178663549
240 1.99459748331537
250 2.06331122620615
260 2.09390598627237
270 2.09219757580816
280 2.08562307267262
290 2.07866412452496
300 2.07510603368433
310 2.08889771263561
320 2.10733191016146
330 2.12443918262497
340 2.13695600246968
350 2.14217527323844
360 2.14297892319237
370 2.14337984971671
380 2.14657269529899
390 2.1535952733693
400 2.16182442308317
410 2.16671441379882
420 2.16739152523235
430 2.16707941628473
440 2.1680372040443
450 2.16976274319936
460 2.16988516667936
470 2.16745557116204
480 2.16344328177136
490 2.15901669913914
500 2.15500641021713
510 2.15174398690457
520 2.14866940304098
530 2.14470994533933
540 2.13957553295283
550 2.13397672806496
560 2.12889610834727
570 2.12528991501324
580 2.12390082086971
590 2.12474046951388
600 2.12637361748527
610 2.12630958207042
620 2.12235697968814
630 2.1138545175972
640 2.10279526742594
650 2.09247956086218
660 2.08423887011114
670 2.07708953413408
680 2.06979418484107
690 2.06080997430796
700 2.04955588070372
710 2.03683307829022
720 2.02345298189169
730 2.00791320371059
740 1.98678781563702
750 1.95956347585848
760 1.92875885893546
770 1.89843717854719
780 1.86972975036514
790 1.8416319793276
800 1.81409658688281
810 1.78822914935023
820 1.76538959818155
830 1.75462060775124
840 1.74586190384653
850 1.73716756063403
860 1.7273511893309
870 1.71533342148292
880 1.70116876022814
890 1.686726459619
900 1.67434843094768
910 1.66546567816887
920 1.65979511457404
930 1.65607005489847
940 1.65309732478931
950 1.65026035236875
960 1.64734134966069
970 1.64403201369475
980 1.63942058380843
990 1.63300140697096
};
\end{axis}

\end{tikzpicture}


==> fig/gprn-pep-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (PEP)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-160, ymax=900,
ytick style={color=black}
]
\addplot [very thick, color0, dashed, forget plot]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color1, dashed, forget plot]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color2, forget plot]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color3]
table {%
0 8165.52772321186
10 8317.83045935139
20 7763.52860478028
30 7015.93715525467
40 6181.89432936483
50 5560.98109885435
60 4883.79024803458
70 3939.87474606513
80 3391.8599629564
90 2886.39639812989
100 2524.37735665009
110 2240.62231719351
120 2045.24005187597
130 1822.43551948242
140 1617.22405958553
150 1379.05264716707
160 1332.89385346946
170 1277.66852334583
180 1142.64614274905
190 1050.95801060309
200 961.900177284202
210 938.240132762061
220 922.055501569081
230 879.494077410562
240 664.111618164159
250 591.330809297045
260 548.972574852646
270 521.439614888825
280 499.469208212918
290 475.373283614566
300 449.615394110528
310 432.469563876605
320 418.964946666246
330 407.205573033013
340 397.505269356904
350 372.333814255489
360 300.566705542081
370 224.888271785188
380 196.503467785497
390 181.05891828334
400 169.005308413633
410 158.48657561104
420 149.020025018712
430 140.579678249841
440 133.571640988739
450 127.257662836714
460 121.395548887469
470 115.620706103093
480 109.804719866632
490 104.339640319702
500 99.2154626998671
510 94.7845718305899
520 90.7351842978097
530 87.3411796702576
540 84.1508563167499
550 81.0813058489564
560 78.4758117713061
570 76.3092291763695
580 74.4705222236498
590 72.6626756654319
600 70.8536208638186
610 68.7893728906791
620 66.7601507936024
630 64.5307414534705
640 62.8843834137543
650 61.6427569803603
660 60.1990510483113
670 59.0898772489075
680 57.9213999261831
690 56.8824169964638
700 55.7899494887891
710 54.8838298194871
720 54.1613428794187
730 53.5492825344351
740 52.8951254589897
750 51.730666942288
760 50.5781372524933
770 49.4154694738811
780 48.565477398679
790 47.9051726481648
800 47.5817826048362
810 47.0849297558552
820 46.3693174839728
830 45.2956604489249
840 43.8194970396981
850 42.2981539585115
860 40.7154027685859
870 39.221067155632
880 38.2354956304434
890 37.471564236326
900 36.8606061957541
910 36.1570739788241
920 35.4533974122647
930 34.3852879980252
940 33.1616496639847
950 31.9036544217155
960 30.9944390720345
970 30.3836301166061
980 30.1050175844218
990 30.0456550781524
};
\addlegendentry{PEP quasi-Newton}
\end{axis}

\end{tikzpicture}


==> fig/gprn-pep-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (PEP)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.9, ymax=3.3,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color1, dashed]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color2]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color3]
table {%
0 2.71951148137902
10 2.76538811512015
20 2.81390804297689
30 2.8532807218466
40 2.85770280125079
50 2.88781082853641
60 2.9629279155427
70 2.96380810321597
80 2.94389437544657
90 2.90235285137645
100 2.86732418898299
110 2.83764919418576
120 2.79885877075691
130 2.71812117755312
140 2.5682412091942
150 2.47230835547251
160 2.4103539793543
170 2.38350758970109
180 2.32599537922487
190 2.23250365008466
200 2.11109080015555
210 2.02345619542941
220 1.96518171590312
230 1.98938408261836
240 1.98617148581559
250 1.95842033482083
260 1.97142316478219
270 1.98762820378415
280 2.0020780819507
290 2.00606954786349
300 2.00326494168098
310 1.99677133193669
320 1.98403258204641
330 1.96688896274379
340 1.96491916293799
350 1.97290663528816
360 2.04081619679797
370 2.10280325678251
380 2.11373658869606
390 2.11356922185913
400 2.10799480120984
410 2.09062314624861
420 2.06243863379679
430 2.03404935650386
440 2.00413378478351
450 1.96804883835316
460 1.9394839733037
470 1.93473632996716
480 1.94636222873245
490 1.97795713838986
500 2.02848481734416
510 2.08685931258564
520 2.12443028528307
530 2.15445123330251
540 2.20050297406553
550 2.23841704213758
560 2.22606385466728
570 2.2107941052951
580 2.20693827898486
590 2.21906781882422
600 2.23617919280356
610 2.24728334440464
620 2.23788620394614
630 2.19811048744455
640 2.1278391464678
650 2.03748120125062
660 1.94099074308022
670 1.84151788420803
680 1.73111241517437
690 1.63028783805164
700 1.5486400450437
710 1.49658349591948
720 1.46828960670842
730 1.45695036522937
740 1.45612970050751
750 1.45797974005623
760 1.4610182169611
770 1.46231205867506
780 1.4697642359562
790 1.48812004738498
800 1.51321376235974
810 1.544110088071
820 1.57324199132978
830 1.59828470556231
840 1.61731193419285
850 1.62541914682182
860 1.63705048423656
870 1.64837324566515
880 1.65687295608023
890 1.66388355161966
900 1.671282468239
910 1.67842226801114
920 1.68367240337566
930 1.68141980592747
940 1.67334375302578
950 1.65971774557971
960 1.64326840304755
970 1.62028085622914
980 1.5952187263521
990 1.5811012366944
};
\end{axis}

\end{tikzpicture}


==> fig/gprn-pep-rmse.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Ground Truth RMSE (PEP)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6, ymax=3,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color1, dashed]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color2]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
500 nan
510 nan
520 nan
530 nan
540 nan
550 nan
560 nan
570 nan
580 nan
590 nan
600 nan
610 nan
620 nan
630 nan
640 nan
650 nan
660 nan
670 nan
680 nan
690 nan
700 nan
710 nan
720 nan
730 nan
740 nan
750 nan
760 nan
770 nan
780 nan
790 nan
800 nan
810 nan
820 nan
830 nan
840 nan
850 nan
860 nan
870 nan
880 nan
890 nan
900 nan
910 nan
920 nan
930 nan
940 nan
950 nan
960 nan
970 nan
980 nan
990 nan
};
\addplot [very thick, color3]
table {%
0 1.33755298562715
10 1.34357300056338
20 1.35672917872558
30 1.37000479591446
40 1.3738622903058
50 1.3802976810667
60 1.39933309690663
70 1.40336493133955
80 1.40179363504703
90 1.40707625089832
100 1.41118002466005
110 1.41402873916163
120 1.39800581770749
130 1.36289842960277
140 1.30251465225381
150 1.24298549654943
160 1.20626692092609
170 1.16956831545193
180 1.12848699278578
190 1.07014326005863
200 1.00630233861569
210 0.951016833689065
220 0.905802390971238
230 0.892015412466139
240 0.884865666107309
250 0.862663910230795
260 0.870052203646435
270 0.875005790157117
280 0.873273453872242
290 0.868413507330212
300 0.864732441219559
310 0.86153742205727
320 0.855735456339578
330 0.849269795583996
340 0.852218619882907
350 0.889091411377365
360 0.942671610943318
370 0.909520178637563
380 0.883551806697752
390 0.867946742421122
400 0.857364680953049
410 0.850318253349083
420 0.844074173748589
430 0.837392018759571
440 0.831607449673845
450 0.82851347165853
460 0.827828682335842
470 0.827146874877681
480 0.825202955789403
490 0.824208783431501
500 0.828837925990745
510 0.842731208118471
520 0.864597793713005
530 0.890700439536561
540 0.917106830515686
550 0.945579468390847
560 0.978559413953877
570 1.01620581587433
580 1.05580202909029
590 1.09500190578307
600 1.12452597641747
610 1.1347647139074
620 1.13715691980121
630 1.12937037274345
640 1.11058905108998
650 1.08434527641958
660 1.05330011104288
670 1.01996210730094
680 0.986452798320162
690 0.955909900139024
700 0.927996196601964
710 0.903445646990328
720 0.881994703765551
730 0.86373309538482
740 0.84301084930936
750 0.821246773871318
760 0.801372481019286
770 0.782460122186413
780 0.764903689277483
790 0.748852185281722
800 0.735692756380176
810 0.727882633966809
820 0.725909613892344
830 0.727860057395688
840 0.73045038792316
850 0.730091796243487
860 0.729266060978655
870 0.722319553109643
880 0.711840438935679
890 0.70046935621256
900 0.691058022347181
910 0.684144753346756
920 0.679377000286462
930 0.676315366422935
940 0.67490059304322
950 0.675470639082674
960 0.677735771530641
970 0.680405271933907
980 0.683837159549071
990 0.689079114351721
};
\end{axis}

\end{tikzpicture}


==> fig/gprn-pl2-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (PL2)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-160, ymax=900,
ytick style={color=black}
]
\addplot [thick, color0, dashed]
table {%
0 3257.74552738243
10 1305.91414984384
20 75.7816305223982
30 -31.3390097867837
40 -15.2142590892804
50 0.396250979177694
60 7.99318134171972
70 6.59711662749214
80 15.1627434320048
90 18.0272483445251
100 32.1247749086638
110 16.1863398908663
120 11.7723845020696
130 45.4102651487196
140 39.841704315922
150 31.709640971264
160 22.2120971317404
170 23.2988956695435
180 27.339507058346
190 37.4110658740692
200 37.5985785636067
210 7.2390205919487
220 11.4506105437604
230 12.2072267217027
240 31.7375325546786
250 52.3571767285721
260 22.8421301190133
270 35.3977366313447
280 34.7804736494454
290 28.5802728349213
300 27.5092526845733
310 28.3975260410079
320 16.2496725906703
330 40.0057135501256
340 23.3637211217624
350 37.8955455814807
360 39.4839395542849
370 22.7611238053496
380 27.4014845438237
390 53.4575438412271
400 27.0615387306243
410 21.4486571609154
420 35.6294678622658
430 43.2780443026963
440 24.4327346657183
450 57.8330729584764
460 32.1012931567216
470 12.6640381018483
480 42.5524657254582
490 47.6092338011576
500 44.8023332407033
510 70.4642048398969
520 61.1294861204583
530 31.8112894207429
540 57.989870868038
550 43.2578718278446
560 52.9782649455515
570 41.6078218741386
580 26.5093331070047
590 24.7026468155177
600 45.4472370573062
610 42.282497642866
620 37.8637901392685
630 43.8572126418626
640 34.1859782963675
650 21.7406055649853
660 38.1959852946165
670 36.3632385860651
680 58.8227514436699
690 81.1591306671276
700 46.4798480948775
710 30.5288847090419
720 49.4958807227167
730 53.4712415824488
740 35.6690757952865
750 44.8654010662331
760 40.2282244570551
770 19.5578390684295
780 40.0970246451748
790 28.785940898334
800 25.0454984952148
810 39.7259273442564
820 41.7836294704698
830 37.9164687854309
840 53.7540493512874
850 41.7993956280902
860 42.2125181118768
870 57.6952359361285
880 41.7676736411408
890 41.0987497117626
900 53.1267916752245
910 31.8837907100797
920 18.9782061646574
930 35.6477174800716
940 13.0412540552079
950 17.401149345023
960 34.3649921676911
970 21.9328058504593
980 25.1778303817177
990 18.1293330776934
};
\addlegendentry{PL}
\addplot [very thick, color1, dashed]
table {%
0 4719.01299647155
10 3329.6739108891
20 1883.72083661522
30 1660.76021711214
40 1520.53526127391
50 1464.69157333756
60 1460.16479475937
70 1424.09313024812
80 1424.09313024812
90 1424.09313024812
100 1424.09313024812
110 1424.09313024812
120 1424.09313024812
130 1424.09313024812
140 1424.09313024812
150 1424.09313024812
160 1424.09313024812
170 1424.09313024812
180 1424.09313024812
190 1424.09313024812
200 1424.09313024812
210 1424.09313024812
220 1424.09313024812
230 1424.09313024812
240 1424.09313024812
250 1424.09313024812
260 1424.09313024812
270 1424.09313024812
280 1424.09313024812
290 1424.09313024812
300 1424.09313024812
310 1424.09313024812
320 1424.09313024812
330 1424.09313024812
340 1424.09313024812
350 1424.09313024812
360 1424.09313024812
370 1424.09313024812
380 1424.09313024812
390 1424.09313024812
400 1424.09313024812
410 1424.09313024812
420 1424.09313024812
430 1424.09313024812
440 1424.09313024812
450 1424.09313024812
460 1424.09313024812
470 1424.09313024812
480 1424.09313024812
490 1424.09313024812
500 1424.09313024812
510 1424.09313024812
520 1424.09313024812
530 1424.09313024812
540 1424.09313024812
550 1424.09313024812
560 1424.09313024812
570 1424.09313024812
580 1424.09313024812
590 1424.09313024812
600 1424.09313024812
610 1424.09313024812
620 1424.09313024812
630 1424.09313024812
640 1424.09313024812
650 1424.09313024812
660 1424.09313024812
670 1424.09313024812
680 1424.09313024812
690 1424.09313024812
700 1424.09313024812
710 1424.09313024812
720 1424.09313024812
730 1424.09313024812
740 1424.09313024812
750 1424.09313024812
760 1424.09313024812
770 1424.09313024812
780 1424.09313024812
790 1424.09313024812
800 1424.09313024812
810 1424.09313024812
820 1424.09313024812
830 1424.09313024812
840 1424.09313024812
850 1424.09313024812
860 1424.09313024812
870 1424.09313024812
880 1424.09313024812
890 1424.09313024812
900 1424.09313024812
910 1424.09313024812
920 1424.09313024812
930 1424.09313024812
940 1424.09313024812
950 1424.09313024812
960 1424.09313024812
970 1424.09313024812
980 1424.09313024812
990 1424.09313024812
};
\addlegendentry{Riemannian grads PL2}
\addplot [thick, color2]
table {%
0 3257.8608562697
10 1304.32421218614
20 140.918977526748
30 -33.6171233956634
40 -21.4679348017394
50 -12.0654450004322
60 2.7813209874098
70 6.2944488281878
80 4.31332818620331
90 11.7116735442073
100 7.4905882600242
110 14.940309542154
120 13.5130354509383
130 14.7271104732708
140 17.2215036756006
150 23.1359838582466
160 13.1210649952891
170 22.0954616526778
180 23.9909968177362
190 41.4384045314537
200 26.4023579691884
210 12.6813384020161
220 15.3853773831961
230 7.83441266263071
240 20.9006197437448
250 12.1894048553168
260 26.2856027906746
270 31.2782989557663
280 21.7132295519204
290 13.5344898685908
300 25.1524805154795
310 11.4684188705005
320 23.0720407873368
330 17.9120461340008
340 33.2459698619796
350 24.9232030665617
360 27.7082720934941
370 27.3258204563699
380 38.4038280165278
390 26.2020795958588
400 50.3535091814801
410 22.9201815642691
420 15.2725025817754
430 30.1696503014955
440 46.6198949756144
450 31.3315961833323
460 14.5826758084941
470 32.5150907069183
480 26.6051985296453
490 37.1636230498816
500 17.6790902003822
510 23.6222440745405
520 43.7780322345434
530 18.3220652190048
540 14.9102971469538
550 33.2141546858793
560 36.7906781056299
570 12.2808856194524
580 9.98830202750833
590 39.5138696269378
600 17.3155094139483
610 15.9585405818671
620 33.9950429605751
630 15.0237765024513
640 33.0662438642221
650 42.0644155035143
660 38.5341896468453
670 40.8249844715592
680 44.9533308561804
690 31.6919040926959
700 28.1089757952141
710 42.2667483742734
720 34.7753476685566
730 38.9466805826059
740 50.6281495581752
750 20.1072221523009
760 4.12595059344767
770 35.6999030100988
780 29.4724491838069
790 19.4844913312772
800 62.5891811929869
810 14.2622056021655
820 13.1978602451827
830 29.3518039943774
840 41.9198472153803
850 27.0322384715982
860 24.0394689240566
870 27.4804145039907
880 25.7946134549802
890 31.3930857049336
900 41.4312231031363
910 25.9967581300007
920 56.8133806440883
930 40.4806742433639
940 12.9239192745781
950 48.3123213474673
960 39.102788328184
970 17.8361880718467
980 9.7556873601734
990 20.7521482585198
};
\addlegendentry{PL2 Gauss-Newton}
\addplot [very thick, color3]
table {%
0 4765.40673377616
10 2588.20580835662
20 1483.88200926338
30 1289.79231877492
40 1179.04944689471
50 1051.09168348493
60 968.215303796428
70 917.490612120062
80 893.839941651684
90 883.70678328634
100 875.935091682951
110 870.893159042155
120 871.050280826379
130 874.825514250437
140 877.076885962869
150 875.528004309296
160 872.52588975189
170 867.759424014439
180 862.068956327898
190 848.028538465611
200 741.390372648815
210 692.948701247433
220 649.926368499797
230 614.578119842806
240 553.088387729477
250 512.31922579048
260 467.545829896693
270 401.908805765477
280 366.663078613902
290 312.679836540121
300 270.046502498308
310 245.286644176517
320 225.135460219821
330 213.387117205029
340 205.9452057287
350 200.759613720474
360 186.166831063334
370 162.027553123736
380 156.46299901394
390 149.931154761729
400 144.440797014358
410 139.050673228999
420 133.65687955109
430 129.502332147747
440 126.270131406958
450 123.535882150672
460 121.595567901544
470 120.193831825614
480 118.753341170289
490 116.139469986221
500 112.348199231478
510 110.849104888509
520 109.526917553384
530 118.965455999635
540 116.807248155624
550 112.43963966451
560 108.902036654623
570 105.797406238476
580 102.172791833459
590 98.6665902075997
600 99.8763899877479
610 102.535133438954
620 103.16230844866
630 103.185214962235
640 104.055376145097
650 103.287069084786
660 104.413161900709
670 105.116894825193
680 103.577377702416
690 99.3442357292769
700 99.406069171912
710 96.6409441595875
720 94.8164486412685
730 96.121601133221
740 94.752304391197
750 93.2772673841081
760 92.1453562474328
770 91.7667105918435
780 91.9189199485949
790 90.9459629598344
800 89.9699740143249
810 90.3218950168267
820 90.3821895642476
830 92.8706550354747
840 89.8216666249083
850 86.7434099106561
860 90.500765092132
870 92.7766151097109
880 93.411669344319
890 92.5133268195476
900 90.6884517708294
910 88.5617466064954
920 89.2240007295751
930 86.3699587129198
940 87.7382756846286
950 89.0149997557471
960 90.3364324446416
970 90.7038294476132
980 92.0877506312975
990 94.1162088054335
};
\addlegendentry{PL2 quasi-Newton}
\addplot [very thick, color4, dashed]
table {%
0 3323.60894157427
10 2360.80972764257
20 1457.96397179177
30 767.112910183183
40 523.33470634905
50 440.296033799687
60 398.560303715226
70 371.091009138512
80 346.48734300104
90 317.113244602479
100 289.913791160945
110 268.356139840162
120 253.178704100314
130 242.435829871976
140 234.363271278049
150 227.887494577678
160 222.447334399494
170 217.744868468036
180 213.603676283216
190 209.906159470229
200 206.566600750357
210 203.519028337045
220 200.711368978568
230 198.102061979754
240 195.657876776033
250 193.352539677974
260 191.165562511312
270 189.08108251396
280 187.087074079274
290 185.174424280692
300 183.336047085035
310 181.566430205284
320 179.860801574219
330 178.215092067456
340 176.625620779339
350 175.08894209563
360 173.601822065673
370 172.161334503267
380 170.764618409215
390 169.409086800108
400 168.092192619539
410 166.811564312839
420 165.565138339148
430 164.350683167411
440 163.166335425317
450 162.010237651173
460 160.880614764274
470 159.775805846687
480 158.694355876126
490 157.634753874459
500 156.595645739082
510 155.575779493597
520 154.573891950813
530 153.588934775838
540 152.619799526549
550 151.66555995189
560 150.72522242614
570 149.798020052739
580 148.883038926655
590 147.979600132419
600 147.086963324969
610 146.20445328906
620 145.331514446345
630 144.46745695949
640 143.611708075144
650 142.763793576466
660 141.923110488767
670 141.089203666276
680 140.261507070831
690 139.439528820763
700 138.622730825304
710 137.810650061801
720 137.002694549904
730 136.198340397874
740 135.397012698395
750 134.598153322161
760 133.801058156061
770 133.005170171204
780 132.20968719276
790 131.413886471838
800 130.616891027675
810 129.817871163148
820 129.015684549639
830 128.209220951042
840 127.397097903994
850 126.57772377577
860 125.749067839621
870 124.908721067198
880 124.053554059771
890 123.179385606368
900 122.280555135761
910 121.349247351574
920 120.374105393339
930 119.340523848403
940 118.240338428594
950 117.133149138137
960 116.145585508911
970 115.234938958304
980 114.360064556495
990 113.508305676056
};
\addlegendentry{heuristic PL2}
\end{axis}

\end{tikzpicture}


==> fig/gprn-pl2-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (PL2)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.9, ymax=3.3,
ytick style={color=black}
]
\addplot [thick, color0, dashed]
table {%
0 2.41112706273119
10 2.2673913748976
20 1.6266223543888
30 1.53208544420997
40 1.45122676853575
50 1.34972907319087
60 1.42822075956853
70 1.49000944342794
80 1.35866354563402
90 1.59625451404619
100 1.3879914794018
110 1.31265398173554
120 1.53201954176503
130 1.47546084841907
140 1.26143427814367
150 1.37477369951554
160 1.36323602448463
170 1.48377975585189
180 1.36611343735653
190 1.47990262700598
200 1.44560431531413
210 1.38692635471395
220 1.4775137729486
230 1.28171678278183
240 1.44269940294573
250 1.54247494485522
260 1.40384791233617
270 1.35919252649154
280 1.34765775470985
290 1.4596964769281
300 1.58297444766581
310 1.31296450624223
320 1.40840625031248
330 1.57758107930423
340 1.4174624732789
350 1.51457191425713
360 1.61182642975022
370 1.55604724039898
380 1.52691962239498
390 1.57757795711571
400 1.53657730594643
410 1.44836837132088
420 1.49158573377561
430 1.55961449348035
440 1.53620196872831
450 1.49433751625348
460 1.51713917291265
470 1.40975854361987
480 1.47965239302777
490 1.47633643349275
500 1.53737548923088
510 1.64399099842683
520 1.58855651166118
530 1.33985327603783
540 1.49838896197315
550 1.51667429442981
560 1.29836245331764
570 1.53150097595385
580 1.52215950188581
590 1.45269676474976
600 1.57536779403013
610 1.42073348600997
620 1.4289251006944
630 1.59689384288997
640 1.35304957774775
650 1.45177521195565
660 1.53757364113675
670 1.39235656492225
680 1.42262021644528
690 1.50072795454351
700 1.46093878383718
710 1.52452244485073
720 1.58635008529328
730 1.53752500505985
740 1.67270712381018
750 1.56251786170537
760 1.45219336548197
770 1.45922375283508
780 1.48568238430734
790 1.50392283296337
800 1.4614002330041
810 1.41289351099604
820 1.53063582858803
830 1.53503160989156
840 1.55652733916227
850 1.6135878084791
860 1.40037920212015
870 1.51401996877733
880 1.55368616389369
890 1.34546016892152
900 1.42959279787611
910 1.49151834199227
920 1.48484106880118
930 1.54563657554377
940 1.49381697417728
950 1.45713449180667
960 1.59569958694881
970 1.45301394998109
980 1.42999885713227
990 1.54724581224528
};
\addplot [very thick, color1, dashed]
table {%
0 2.72687909299603
10 3.82014309430876
20 4.08961211443357
30 3.81108663746428
40 3.58832216642941
50 3.4612397206583
60 3.44869683672774
70 3.37375999477542
80 3.37375999477542
90 3.37375999477542
100 3.37375999477542
110 3.37375999477542
120 3.37375999477542
130 3.37375999477542
140 3.37375999477542
150 3.37375999477542
160 3.37375999477542
170 3.37375999477542
180 3.37375999477542
190 3.37375999477542
200 3.37375999477542
210 3.37375999477542
220 3.37375999477542
230 3.37375999477542
240 3.37375999477542
250 3.37375999477542
260 3.37375999477542
270 3.37375999477542
280 3.37375999477542
290 3.37375999477542
300 3.37375999477542
310 3.37375999477542
320 3.37375999477542
330 3.37375999477542
340 3.37375999477542
350 3.37375999477542
360 3.37375999477542
370 3.37375999477542
380 3.37375999477542
390 3.37375999477542
400 3.37375999477542
410 3.37375999477542
420 3.37375999477542
430 3.37375999477542
440 3.37375999477542
450 3.37375999477542
460 3.37375999477542
470 3.37375999477542
480 3.37375999477542
490 3.37375999477542
500 3.37375999477542
510 3.37375999477542
520 3.37375999477542
530 3.37375999477542
540 3.37375999477542
550 3.37375999477542
560 3.37375999477542
570 3.37375999477542
580 3.37375999477542
590 3.37375999477542
600 3.37375999477542
610 3.37375999477542
620 3.37375999477542
630 3.37375999477542
640 3.37375999477542
650 3.37375999477542
660 3.37375999477542
670 3.37375999477542
680 3.37375999477542
690 3.37375999477542
700 3.37375999477542
710 3.37375999477542
720 3.37375999477542
730 3.37375999477542
740 3.37375999477542
750 3.37375999477542
760 3.37375999477542
770 3.37375999477542
780 3.37375999477542
790 3.37375999477542
800 3.37375999477542
810 3.37375999477542
820 3.37375999477542
830 3.37375999477542
840 3.37375999477542
850 3.37375999477542
860 3.37375999477542
870 3.37375999477542
880 3.37375999477542
890 3.37375999477542
900 3.37375999477542
910 3.37375999477542
920 3.37375999477542
930 3.37375999477542
940 3.37375999477542
950 3.37375999477542
960 3.37375999477542
970 3.37375999477542
980 3.37375999477542
990 3.37375999477542
};
\addplot [thick, color2]
table {%
0 2.41123009884372
10 2.26665524426405
20 1.72003248551812
30 1.34842995986785
40 1.44838341904131
50 1.41751068999711
60 1.39398608757623
70 1.60390115728438
80 1.46885181844207
90 1.39679250918404
100 1.47259479977482
110 1.48036917349709
120 1.41730359495858
130 1.56680891773131
140 1.53050394818303
150 1.38804323247805
160 1.5661696992771
170 1.62687724140178
180 1.4646045331465
190 1.50880737599439
200 1.53513279901591
210 1.47309354311723
220 1.57094833993626
230 1.61722644309552
240 1.5180992227598
250 1.50200182997562
260 1.52861855715008
270 1.43651046680379
280 1.68118747359582
290 1.41962596622331
300 1.49435493004822
310 1.58859639780407
320 1.48889700337049
330 1.52774863989723
340 1.5502537625546
350 1.46515362191013
360 1.47110505776781
370 1.4244272788871
380 1.55681318830672
390 1.49559163881629
400 1.41856147617313
410 1.47006677259192
420 1.27098977242988
430 1.5111367574252
440 1.6124185349393
450 1.503821040398
460 1.49314255161767
470 1.60925036853076
480 1.51843136517418
490 1.53371763523112
500 1.52117060432946
510 1.36670314167763
520 1.6103691874367
530 1.52081632215983
540 1.50518986503037
550 1.52554821433059
560 1.55887041119728
570 1.61912635821575
580 1.48594907073529
590 1.71523153769991
600 1.61964754123329
610 1.49049780717109
620 1.67563387499484
630 1.44427465731616
640 1.43126056492244
650 1.64625611991388
660 1.45738247271547
670 1.55700273507959
680 1.3890554686359
690 1.4276788293722
700 1.69000051010999
710 1.49093113519997
720 1.51795043922679
730 1.5956114761868
740 1.46343620420857
750 1.71113574921445
760 1.44161913975375
770 1.4614507027511
780 1.71084123235957
790 1.42610117607842
800 1.5594288154524
810 1.63862628379418
820 1.4790065209867
830 1.59173994023916
840 1.51726417364085
850 1.46158585674238
860 1.64465610228295
870 1.44629878525647
880 1.53720936422335
890 1.47377289724169
900 1.44694776453403
910 1.41965999584227
920 1.45903632599703
930 1.6757657439656
940 1.52502633312772
950 1.50288677316694
960 1.73323804726795
970 1.36699654669883
980 1.49115219396949
990 1.49495355335934
};
\addplot [very thick, color3]
table {%
0 2.736189813336
10 2.88423520484978
20 2.9142795011215
30 2.98771822732525
40 3.0242549827237
50 2.95272626916859
60 2.87148925340501
70 2.8121999340795
80 2.76955638365506
90 2.71256085923688
100 2.63475481600276
110 2.5497719236913
120 2.50096703703052
130 2.48721507306683
140 2.48709857478938
150 2.49065889972726
160 2.49182898491435
170 2.48816754989503
180 2.48139010023501
190 2.47181088820702
200 2.46843417354602
210 2.46568161150219
220 2.46151163835017
230 2.46424575731767
240 2.47323028033797
250 2.47683292901989
260 2.46819742206468
270 2.45044800123462
280 2.42885061495471
290 2.40341055398539
300 2.37903296644495
310 2.35082297231019
320 2.2926628205181
330 2.26027050686446
340 2.2524676212468
350 2.243607973448
360 2.22728284382855
370 2.18718131994666
380 2.12671764403889
390 2.07765939713939
400 2.04202584249488
410 2.01447720627355
420 1.99851519159832
430 1.99063043361197
440 1.98296119635225
450 1.98269275397764
460 1.98499640668303
470 1.99268719066543
480 2.00297294770927
490 2.02482021920847
500 2.04600073199307
510 2.07227741648504
520 2.10516325511123
530 2.14323268318722
540 2.18456849122437
550 2.23102183502861
560 2.27900333839768
570 2.32378421378964
580 2.36358964919285
590 2.3996995961344
600 2.43122512311694
610 2.45620222648951
620 2.47502556945343
630 2.48877786816353
640 2.49932476222887
650 2.50898153551776
660 2.51821349057309
670 2.52436196596899
680 2.52758983241142
690 2.52812980415234
700 2.52494015209871
710 2.51650830006857
720 2.50605339002687
730 2.49414391012681
740 2.48264739914337
750 2.47545535766033
760 2.46965046808658
770 2.46631692140785
780 2.463124275217
790 2.45596291076163
800 2.44721848244456
810 2.43579909712464
820 2.42115700918373
830 2.40600755616781
840 2.38703181082471
850 2.36609657343292
860 2.35244137101445
870 2.34202799351688
880 2.33142046413135
890 2.32539144031749
900 2.32078241212781
910 2.32042934030841
920 2.32447484022704
930 2.33028886092957
940 2.33633919503354
950 2.34465543803773
960 2.35742939224812
970 2.36658302818779
980 2.37244291987838
990 2.37527046486713
};
\addplot [very thick, color4, dashed]
table {%
0 2.39596610664653
10 4.05639994814468
20 3.6198436869859
30 3.30702437541221
40 3.05281542099832
50 2.78572282060385
60 2.6019460554231
70 2.46455823096346
80 2.35458018083879
90 2.25470247145417
100 2.16364418185149
110 2.10140488660203
120 2.05286935910151
130 2.01807132819322
140 1.98982807016479
150 1.96704949989867
160 1.94751772658934
170 1.93022469621835
180 1.91415709393237
190 1.8975578473169
200 1.87847012012729
210 1.8600938017055
220 1.84244632765093
230 1.82701089057372
240 1.8125425545809
250 1.79754329725685
260 1.78372570402491
270 1.77155883321483
280 1.76024323163985
290 1.74927726982189
300 1.73863248849835
310 1.7288866597431
320 1.71988490140167
330 1.71175392830698
340 1.70474763607029
350 1.69886025329529
360 1.69379971399854
370 1.6898272800293
380 1.68687074971112
390 1.68501767356089
400 1.6838297503344
410 1.68347580339635
420 1.68429014741715
430 1.68611068687001
440 1.68905175879068
450 1.69287348157373
460 1.69674463726145
470 1.70084728434644
480 1.70519967417536
490 1.71048966149803
500 1.71606848252862
510 1.72213219168693
520 1.72788643314208
530 1.73428643984711
540 1.74001583214052
550 1.74560532681528
560 1.75079035413081
570 1.75620641470248
580 1.76080712307649
590 1.76556929484309
600 1.77018591922569
610 1.77486613739142
620 1.77980210071589
630 1.78393412697681
640 1.78800860448061
650 1.79197465991673
660 1.79619271992143
670 1.80071781812681
680 1.80557229631319
690 1.81062870705752
700 1.81566062147792
710 1.82085373271848
720 1.8259786874024
730 1.83105545586577
740 1.83593159314927
750 1.84079268609859
760 1.84547058580971
770 1.85021442342828
780 1.85524084662615
790 1.86533803798848
800 1.86928206477893
810 1.87369433423138
820 1.87742781085068
830 1.87407365636053
840 1.87685217988899
850 1.88011274931748
860 1.88353789738578
870 1.88685678397659
880 1.8905395801134
890 1.89346928149609
900 1.8939214580145
910 1.89184312683792
920 1.8891314875639
930 1.88699991260288
940 1.88361474131135
950 1.87952582579379
960 1.87225141576484
970 1.86970667166689
980 1.86931876424544
990 1.87003284429985
};
\end{axis}

\end{tikzpicture}


==> fig/gprn-pl2-rmse.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Ground Truth RMSE (PL2)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6, ymax=3,
ytick style={color=black}
]
\addplot [thick, color0, dashed]
table {%
0 1.56354634416539
10 1.85970055106936
20 1.04511456868825
30 0.986120744405842
40 1.05910386330373
50 1.07328390312466
60 1.02002380157091
70 1.23029928821022
80 1.0061297896046
90 1.18050139474907
100 1.18700129875444
110 0.967462367469215
120 1.15485213562133
130 1.18840774093153
140 1.29341601361486
150 1.06677101126329
160 1.22172958427152
170 1.25842338631016
180 0.995621361502596
190 1.22460554466089
200 1.15645281947513
210 1.04197592051469
220 1.25735684181637
230 1.00413203950723
240 1.04405065612171
250 1.26896931194368
260 0.952593142821169
270 1.17570616683725
280 1.18798811056978
290 0.966916537940578
300 1.26968781712683
310 1.06208610335684
320 1.01475390303694
330 1.26558163811482
340 0.978935160386722
350 1.10963084345155
360 1.27718527797001
370 0.951989634069932
380 1.2329659067335
390 1.21276024932346
400 0.997381951289377
410 1.28914204297116
420 1.06128815283171
430 1.0419853590133
440 1.2721376462068
450 0.997755350806511
460 1.10077667088126
470 1.25337191529121
480 0.988441293842351
490 1.20917480199803
500 1.21856549546759
510 1.04170962958162
520 1.29794468307339
530 1.09679949878846
540 1.10608918451056
550 1.28318487461161
560 1.01206584711014
570 1.11859209530621
580 1.25015431586587
590 1.04336762745746
600 1.19717117980266
610 1.24341516524769
620 1.03972325931975
630 1.25917452042453
640 1.19673030530417
650 1.08418503776345
660 1.25118927044629
670 1.11119436555124
680 1.12643993142575
690 1.24319630389885
700 1.10299085489603
710 1.12857396712165
720 1.26349675336543
730 1.10005856910423
740 1.24476142322997
750 1.24820228557081
760 1.10252532761239
770 1.27067442336367
780 1.12624249187429
790 1.10657328402876
800 1.2775639786842
810 1.10577449870558
820 1.18918306998146
830 1.30615289883619
840 1.04942547377917
850 1.27263415202886
860 1.25413606831281
870 1.04288137206984
880 1.34900208381174
890 1.12019682835324
900 1.0863255376588
910 1.34955312877865
920 1.12205391922111
930 1.17484283217579
940 1.31695380630073
950 1.07007353333758
960 1.32747039152121
970 1.255255759433
980 1.06914147798702
990 1.32537530480056
};
\addplot [very thick, color1, dashed]
table {%
0 1.33536599621343
10 4.27056673098367
20 5.59915251883868
30 6.42733729304147
40 5.87233917243049
50 5.3953585603815
60 5.15696056513964
70 5.02340331884638
80 5.02340331884638
90 5.02340331884638
100 5.02340331884638
110 5.02340331884638
120 5.02340331884638
130 5.02340331884638
140 5.02340331884638
150 5.02340331884638
160 5.02340331884638
170 5.02340331884638
180 5.02340331884638
190 5.02340331884638
200 5.02340331884638
210 5.02340331884638
220 5.02340331884638
230 5.02340331884638
240 5.02340331884638
250 5.02340331884638
260 5.02340331884638
270 5.02340331884638
280 5.02340331884638
290 5.02340331884638
300 5.02340331884638
310 5.02340331884638
320 5.02340331884638
330 5.02340331884638
340 5.02340331884638
350 5.02340331884638
360 5.02340331884638
370 5.02340331884638
380 5.02340331884638
390 5.02340331884638
400 5.02340331884638
410 5.02340331884638
420 5.02340331884638
430 5.02340331884638
440 5.02340331884638
450 5.02340331884638
460 5.02340331884638
470 5.02340331884638
480 5.02340331884638
490 5.02340331884638
500 5.02340331884638
510 5.02340331884638
520 5.02340331884638
530 5.02340331884638
540 5.02340331884638
550 5.02340331884638
560 5.02340331884638
570 5.02340331884638
580 5.02340331884638
590 5.02340331884638
600 5.02340331884638
610 5.02340331884638
620 5.02340331884638
630 5.02340331884638
640 5.02340331884638
650 5.02340331884638
660 5.02340331884638
670 5.02340331884638
680 5.02340331884638
690 5.02340331884638
700 5.02340331884638
710 5.02340331884638
720 5.02340331884638
730 5.02340331884638
740 5.02340331884638
750 5.02340331884638
760 5.02340331884638
770 5.02340331884638
780 5.02340331884638
790 5.02340331884638
800 5.02340331884638
810 5.02340331884638
820 5.02340331884638
830 5.02340331884638
840 5.02340331884638
850 5.02340331884638
860 5.02340331884638
870 5.02340331884638
880 5.02340331884638
890 5.02340331884638
900 5.02340331884638
910 5.02340331884638
920 5.02340331884638
930 5.02340331884638
940 5.02340331884638
950 5.02340331884638
960 5.02340331884638
970 5.02340331884638
980 5.02340331884638
990 5.02340331884638
};
\addplot [thick, color2]
table {%
0 1.56371768520008
10 1.85975990848961
20 1.06863588584497
30 0.89738809657836
40 0.966746656946683
50 1.06652392411166
60 1.0871399476433
70 1.1685673494151
80 1.08243813578389
90 1.08977579577875
100 1.03130262446176
110 1.10396268854374
120 1.01626204500734
130 1.16958002414569
140 1.0909208800745
150 1.05759705169934
160 1.17458384586983
170 1.12441128576891
180 1.16601904427088
190 1.13220687280087
200 1.17843075227817
210 1.1374824759529
220 1.15168250384815
230 1.1689997797751
240 1.10659531281188
250 1.24659710396982
260 1.10884176674025
270 1.10983335024623
280 1.25174592134374
290 1.08019137369881
300 1.13286663600881
310 1.23078870784821
320 1.1415769354408
330 1.33766899308725
340 1.15725590266083
350 1.23206932170549
360 1.26577792021834
370 1.10319257007475
380 1.2730069187867
390 1.20112630892225
400 1.08122821213818
410 1.1983873750568
420 1.1199908563017
430 1.21880903137374
440 1.16937929886051
450 1.13887246485749
460 1.29482377270963
470 1.23894182612762
480 1.16861024088478
490 1.25580686151236
500 1.21641814190698
510 1.24643213663291
520 1.18497768109153
530 1.19399195460012
540 1.28091661491249
550 1.19530354231265
560 1.19861312819976
570 1.2780173035891
580 1.21688321513141
590 1.3097972732679
600 1.20033071630245
610 1.21769967138641
620 1.32430214477113
630 1.22922031703659
640 1.27212463602842
650 1.22502942508013
660 1.14487446310702
670 1.27874829261677
680 1.10687305900527
690 1.22436492733178
700 1.31207197528902
710 1.17515978185397
720 1.31291446796461
730 1.22948104041999
740 1.10094821518646
750 1.32189172641178
760 1.14919193400194
770 1.15835477107342
780 1.28356491207884
790 1.11787414097704
800 1.27920229219177
810 1.21636779202741
820 1.12281513453171
830 1.30066374301324
840 1.17932652225732
850 1.21673853693845
860 1.22453924244621
870 1.1546764131308
880 1.30258276791418
890 1.14652540286837
900 1.05905466477103
910 1.10776834363137
920 1.17032677447789
930 1.31395554202685
940 1.15815915736174
950 1.14092374316588
960 1.32948084113975
970 1.10187039836085
980 1.07150454254062
990 1.07796002898871
};
\addplot [very thick, color3]
table {%
0 1.3354106879051
10 1.4165350866318
20 1.47039454432813
30 1.63627419415568
40 1.83001523441557
50 2.02392630509588
60 2.22983350433094
70 2.44063371241092
80 2.62490108909788
90 2.72381288280525
100 2.7467052537864
110 2.72822973816942
120 2.69136525742757
130 2.64761767227406
140 2.60992719261318
150 2.57218261421189
160 2.49388538299543
170 2.34293939700544
180 2.15418809961766
190 2.02649342871985
200 1.94251650284218
210 1.89317570490829
220 1.88772184292996
230 1.96214399106243
240 2.03864647187186
250 2.02747186163772
260 2.00741340137526
270 2.00435903863711
280 1.99251604303742
290 1.97693395073409
300 1.96323690390057
310 1.9485299651061
320 1.93267461814291
330 1.91297249644531
340 1.88535930514655
350 1.84912988853734
360 1.81067586916829
370 1.77747784052958
380 1.75032708225213
390 1.72961996688506
400 1.71545676592316
410 1.70656706457407
420 1.70095370028141
430 1.69615709861447
440 1.69107971510144
450 1.68557431657512
460 1.68036086415307
470 1.6760497936297
480 1.67352257110341
490 1.67380272629279
500 1.67442606338559
510 1.67612512512509
520 1.67861339947494
530 1.68188358600092
540 1.68627888304531
550 1.69177724958898
560 1.69819623685517
570 1.70512990469843
580 1.71204837536746
590 1.71896003228035
600 1.72677718627017
610 1.73632664142224
620 1.74723864705442
630 1.75871697228933
640 1.76995413968711
650 1.78070242012414
660 1.79089521985661
670 1.80020333155242
680 1.80864568291817
690 1.81605365543792
700 1.82237889447344
710 1.82841241264336
720 1.83408435971582
730 1.83806344527157
740 1.83861188938113
750 1.83281466256738
760 1.81647356782873
770 1.78641902245858
780 1.74294735016027
790 1.69061900773687
800 1.63642382249288
810 1.5859876708319
820 1.54160438610026
830 1.50312696384843
840 1.46962686576022
850 1.44083164861464
860 1.41765055438858
870 1.40010243063845
880 1.38660414619167
890 1.37651341036402
900 1.37063891093871
910 1.36930453872822
920 1.37275941414889
930 1.38009095900629
940 1.38922675376107
950 1.3981974639244
960 1.40581713617649
970 1.4117663189361
980 1.41548008617176
990 1.41692043356774
};
\addplot [very thick, color4, dashed]
table {%
0 1.61041838669221
10 6.77108807498775
20 5.5196509480954
30 4.75708487006979
40 4.04907437398123
50 3.55476972785295
60 3.19456391389798
70 2.93933281276415
80 2.75366104636601
90 2.61098158914506
100 2.49796339468046
110 2.40804488725365
120 2.33461351945178
130 2.27341164888057
140 2.22207921988031
150 2.17902483513112
160 2.14293499162544
170 2.11264797412032
180 2.0871631015374
190 2.06562517292345
200 2.04731989671391
210 2.0316558136712
220 2.01815239787328
230 2.00641802239993
240 1.99614354672071
250 1.98708692925443
260 1.97905105863221
270 1.97188592821129
280 1.9654665799275
290 1.95969646882133
300 1.95449223296186
310 1.94978232636193
320 1.94550780831956
330 1.94161577968158
340 1.93805994567079
350 1.93480177270868
360 1.93181180048684
370 1.92906313133135
380 1.92653197693764
390 1.92420304220798
400 1.92206351676603
410 1.92010046214937
420 1.91830445387974
430 1.91666858350841
440 1.91518276550152
450 1.91384273509365
460 1.91264035777869
470 1.91156947301836
480 1.91062308766308
490 1.90979314815855
500 1.9090751667279
510 1.90845953127681
520 1.90794184085989
530 1.90751278683179
540 1.90716768023187
550 1.90689772658854
560 1.90669586245814
570 1.90655600186264
580 1.90647215951711
590 1.90643608730749
600 1.90644300319717
610 1.9064850599978
620 1.90655667071732
630 1.90665275253078
640 1.90676470275098
650 1.90688829409915
660 1.90701621592874
670 1.90714142958434
680 1.90725829872746
690 1.90735761219777
700 1.90743367777267
710 1.90747774361549
720 1.90748035767211
730 1.90743348400944
740 1.90732687222509
750 1.90714836520687
760 1.9068887568893
770 1.90653357209186
780 1.90607047502161
790 1.90548378930443
800 1.90475997344607
810 1.90387704784109
820 1.90281751483692
830 1.90155789416775
840 1.90007096639061
850 1.89832500323037
860 1.89628081914472
870 1.89388976639116
880 1.89108683058711
890 1.88778736259526
900 1.88386876796155
910 1.87915116010673
920 1.87335521899863
930 1.86603131585801
940 1.85653528532103
950 1.84478381128939
960 1.83355451210609
970 1.82465777362841
980 1.81700891265626
990 1.81001364581026
};
\end{axis}

\end{tikzpicture}


==> fig/gprn-plot-vgn.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={GPRN Prediction (Variational Gauss-Newton)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-37, xmax=167,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.9, ymax=4.8,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.05]
(axis cs:-37,3.91141950446209)
--(axis cs:-37,-2.8130350757459)
--(axis cs:-35.9748743718593,-2.70122763440425)
--(axis cs:-34.9497487437186,-2.57114613516193)
--(axis cs:-33.9246231155779,-2.42030305738437)
--(axis cs:-32.8994974874372,-2.2460563871981)
--(axis cs:-31.8743718592965,-2.04567909802807)
--(axis cs:-30.8492462311558,-1.81646679668122)
--(axis cs:-29.8241206030151,-1.55589422654758)
--(axis cs:-28.7989949748744,-1.2618326539656)
--(axis cs:-27.7738693467337,-0.932841101502742)
--(axis cs:-26.748743718593,-0.5685445931844)
--(axis cs:-25.7236180904523,-0.170111568568282)
--(axis cs:-24.6984924623116,0.259160163671941)
--(axis cs:-23.6733668341709,0.713144525568347)
--(axis cs:-22.6482412060301,1.18207727194247)
--(axis cs:-21.6231155778894,1.65163951886225)
--(axis cs:-20.5979899497487,2.10191896939972)
--(axis cs:-19.572864321608,2.5061511635614)
--(axis cs:-18.5477386934673,2.82917283129225)
--(axis cs:-17.5226130653266,3.02887608695433)
--(axis cs:-16.4974874371859,3.08223613432659)
--(axis cs:-15.4723618090452,3.02712942826785)
--(axis cs:-14.4472361809045,2.91402042015172)
--(axis cs:-13.4221105527638,2.76738674231216)
--(axis cs:-12.3969849246231,2.60292776308399)
--(axis cs:-11.3718592964824,2.4216846378783)
--(axis cs:-10.3467336683417,2.20763040001596)
--(axis cs:-9.32160804020101,1.9416510359661)
--(axis cs:-8.2964824120603,1.61334014840309)
--(axis cs:-7.2713567839196,1.24604540187791)
--(axis cs:-6.24623115577889,0.891898687132477)
--(axis cs:-5.22110552763819,0.609446260382416)
--(axis cs:-4.19597989949749,0.423289680819928)
--(axis cs:-3.17085427135678,0.322296297622339)
--(axis cs:-2.14572864321608,0.289370525842946)
--(axis cs:-1.12060301507537,0.307314069090805)
--(axis cs:-0.0954773869346752,0.337619026174246)
--(axis cs:0.929648241206031,0.328814334074679)
--(axis cs:1.95477386934673,0.25960962786265)
--(axis cs:2.97989949748744,0.14442723347449)
--(axis cs:4.00502512562814,0.00973354335845261)
--(axis cs:5.03015075376884,-0.117767902434911)
--(axis cs:6.05527638190955,-0.221665221755263)
--(axis cs:7.08040201005025,-0.300016707976298)
--(axis cs:8.10552763819096,-0.360299137366269)
--(axis cs:9.13065326633166,-0.42622750051414)
--(axis cs:10.1557788944724,-0.523840558614781)
--(axis cs:11.1809045226131,-0.65336608925551)
--(axis cs:12.2060301507538,-0.788573073150826)
--(axis cs:13.2311557788945,-0.900093769229811)
--(axis cs:14.2562814070352,-0.977276035625863)
--(axis cs:15.2814070351759,-1.02077826928301)
--(axis cs:16.3065326633166,-1.0343430242571)
--(axis cs:17.3316582914573,-1.02756510590111)
--(axis cs:18.356783919598,-1.00330879680717)
--(axis cs:19.3819095477387,-0.972643849050177)
--(axis cs:20.4070351758794,-0.956766353570894)
--(axis cs:21.4321608040201,-0.975342566544889)
--(axis cs:22.4572864321608,-1.03723770761576)
--(axis cs:23.4824120603015,-1.13786098912818)
--(axis cs:24.5075376884422,-1.24785654912944)
--(axis cs:25.5326633165829,-1.32873845532125)
--(axis cs:26.5577889447236,-1.35153060482833)
--(axis cs:27.5829145728643,-1.30893628575521)
--(axis cs:28.608040201005,-1.23074544988024)
--(axis cs:29.6331658291457,-1.16222952397342)
--(axis cs:30.6582914572864,-1.11795642427741)
--(axis cs:31.6834170854271,-1.06864976864907)
--(axis cs:32.7085427135678,-0.951850466225329)
--(axis cs:33.7336683417085,-0.731467023320614)
--(axis cs:34.7587939698493,-0.450434643338706)
--(axis cs:35.78391959799,-0.205786851938636)
--(axis cs:36.8090452261306,-0.0804931894014009)
--(axis cs:37.8341708542714,-0.101119648045516)
--(axis cs:38.8592964824121,-0.245627209207578)
--(axis cs:39.8844221105528,-0.467429665753359)
--(axis cs:40.9095477386935,-0.711522490170817)
--(axis cs:41.9346733668342,-0.927740888818176)
--(axis cs:42.9597989949749,-1.10725653312229)
--(axis cs:43.9849246231156,-1.28575353988171)
--(axis cs:45.0100502512563,-1.49416327177831)
--(axis cs:46.035175879397,-1.73980776717086)
--(axis cs:47.0603015075377,-2.0176685741712)
--(axis cs:48.0854271356784,-2.30773517073073)
--(axis cs:49.1105527638191,-2.58277668204062)
--(axis cs:50.1356783919598,-2.81639742439471)
--(axis cs:51.1608040201005,-2.99444126710723)
--(axis cs:52.1859296482412,-3.1165435148554)
--(axis cs:53.2110552763819,-3.19245588971933)
--(axis cs:54.2361809045226,-3.23292789881263)
--(axis cs:55.2613065326633,-3.25452569445548)
--(axis cs:56.286432160804,-3.27692868686733)
--(axis cs:57.3115577889447,-3.2817006751015)
--(axis cs:58.3366834170854,-3.20863733565915)
--(axis cs:59.3618090452261,-3.01124889505238)
--(axis cs:60.3869346733668,-2.71009010170819)
--(axis cs:61.4120603015075,-2.38307347496549)
--(axis cs:62.4371859296482,-2.10066952390063)
--(axis cs:63.462311557789,-1.89611267576389)
--(axis cs:64.4874371859297,-1.79100184666957)
--(axis cs:65.5125628140703,-1.79309303966617)
--(axis cs:66.537688442211,-1.87610972399778)
--(axis cs:67.5628140703518,-2.0088095413258)
--(axis cs:68.5879396984925,-2.18901311480284)
--(axis cs:69.6130653266332,-2.43237233321061)
--(axis cs:70.6381909547739,-2.72797977070452)
--(axis cs:71.6633165829146,-3.01053989730381)
--(axis cs:72.6884422110553,-3.21308235065845)
--(axis cs:73.713567839196,-3.32733366308117)
--(axis cs:74.7386934673367,-3.37260183190244)
--(axis cs:75.7638190954774,-3.35633443479611)
--(axis cs:76.7889447236181,-3.25875983027774)
--(axis cs:77.8140703517588,-3.04451241026751)
--(axis cs:78.8391959798995,-2.70569960801309)
--(axis cs:79.8643216080402,-2.2701163821446)
--(axis cs:80.8894472361809,-1.75620845392653)
--(axis cs:81.9145728643216,-1.1648003283756)
--(axis cs:82.9396984924623,-0.513478983263289)
--(axis cs:83.964824120603,0.142835762480966)
--(axis cs:84.9899497487437,0.735092085827187)
--(axis cs:86.0150753768844,1.19684402474533)
--(axis cs:87.0402010050251,1.48964274347514)
--(axis cs:88.0653266331658,1.60093674791812)
--(axis cs:89.0904522613065,1.50831592741012)
--(axis cs:90.1155778894472,1.22361100740296)
--(axis cs:91.140703517588,0.833287817949987)
--(axis cs:92.1658291457287,0.444625994985473)
--(axis cs:93.1909547738694,0.121337828143844)
--(axis cs:94.21608040201,-0.143421126837233)
--(axis cs:95.2412060301507,-0.387707825428649)
--(axis cs:96.2663316582914,-0.625781490060685)
--(axis cs:97.2914572864321,-0.837746857360977)
--(axis cs:98.3165829145729,-0.99099036012944)
--(axis cs:99.3417085427136,-1.06091404647542)
--(axis cs:100.366834170854,-1.01971377942207)
--(axis cs:101.391959798995,-0.861028030643426)
--(axis cs:102.417085427136,-0.611137652728318)
--(axis cs:103.442211055276,-0.318158707994676)
--(axis cs:104.467336683417,-0.0295723334405647)
--(axis cs:105.492462311558,0.229578685709936)
--(axis cs:106.517587939699,0.450015187856503)
--(axis cs:107.542713567839,0.637382891756594)
--(axis cs:108.56783919598,0.795024124645402)
--(axis cs:109.592964824121,0.903277748634674)
--(axis cs:110.618090452261,0.951166321886654)
--(axis cs:111.643216080402,0.965951190754817)
--(axis cs:112.668341708543,0.990414032267293)
--(axis cs:113.693467336683,1.04425018154048)
--(axis cs:114.718592964824,1.12330216255537)
--(axis cs:115.743718592965,1.23427253586259)
--(axis cs:116.768844221106,1.38821409734836)
--(axis cs:117.793969849246,1.58817208646497)
--(axis cs:118.819095477387,1.82585931381866)
--(axis cs:119.844221105528,2.08268513927051)
--(axis cs:120.869346733668,2.32558808712051)
--(axis cs:121.894472361809,2.51488842496359)
--(axis cs:122.91959798995,2.62318682192333)
--(axis cs:123.94472361809,2.63222220595478)
--(axis cs:124.969849246231,2.54294434966512)
--(axis cs:125.994974874372,2.36814947198134)
--(axis cs:127.020100502513,2.10836762996317)
--(axis cs:128.045226130653,1.7692909007859)
--(axis cs:129.070351758794,1.37510868449879)
--(axis cs:130.095477386935,0.956599201798461)
--(axis cs:131.120603015075,0.548459367849278)
--(axis cs:132.145728643216,0.190401953881968)
--(axis cs:133.170854271357,-0.0770963115509511)
--(axis cs:134.195979899497,-0.240879430558302)
--(axis cs:135.221105527638,-0.322514710023107)
--(axis cs:136.246231155779,-0.337918966058567)
--(axis cs:137.27135678392,-0.280790424473799)
--(axis cs:138.29648241206,-0.156377236450023)
--(axis cs:139.321608040201,-0.00590531048861309)
--(axis cs:140.346733668342,0.133399920005411)
--(axis cs:141.371859296482,0.24479405522724)
--(axis cs:142.396984924623,0.320470384190194)
--(axis cs:143.422110552764,0.368348182876923)
--(axis cs:144.447236180905,0.40932686112174)
--(axis cs:145.472361809045,0.459148240487866)
--(axis cs:146.497487437186,0.503908598503497)
--(axis cs:147.522613065327,0.500032148497944)
--(axis cs:148.547738693467,0.412862780770986)
--(axis cs:149.572864321608,0.250672237177853)
--(axis cs:150.597989949749,0.0396748056291465)
--(axis cs:151.623115577889,-0.197132203666286)
--(axis cs:152.64824120603,-0.442825281186469)
--(axis cs:153.673366834171,-0.685474656691712)
--(axis cs:154.698492462312,-0.917025803588116)
--(axis cs:155.723618090452,-1.13241389027635)
--(axis cs:156.748743718593,-1.32884382639762)
--(axis cs:157.773869346734,-1.50519720587781)
--(axis cs:158.798994974874,-1.66154878781359)
--(axis cs:159.824120603015,-1.79878051524125)
--(axis cs:160.849246231156,-1.91828120232502)
--(axis cs:161.874371859296,-2.02171951191163)
--(axis cs:162.899497487437,-2.11087791599248)
--(axis cs:163.924623115578,-2.18753605131484)
--(axis cs:164.949748743719,-2.2533930383128)
--(axis cs:165.974874371859,-2.31001970300288)
--(axis cs:167,-2.35883306567691)
--(axis cs:167,2.68297310115603)
--(axis cs:167,2.68297310115603)
--(axis cs:165.974874371859,2.68679065903535)
--(axis cs:164.949748743719,2.68979623677197)
--(axis cs:163.924623115578,2.69107310927002)
--(axis cs:162.899497487437,2.68945075512731)
--(axis cs:161.874371859296,2.68347516700154)
--(axis cs:160.849246231156,2.6713877118886)
--(axis cs:159.824120603015,2.65111896128316)
--(axis cs:158.798994974874,2.62030619981838)
--(axis cs:157.773869346734,2.57634623313446)
--(axis cs:156.748743718593,2.5164988170045)
--(axis cs:155.723618090452,2.43806076101299)
--(axis cs:154.698492462312,2.33863695179175)
--(axis cs:153.673366834171,2.21654315322241)
--(axis cs:152.64824120603,2.0713889168205)
--(axis cs:151.623115577889,1.90491353861758)
--(axis cs:150.597989949749,1.72219675925221)
--(axis cs:149.572864321608,1.53343324207579)
--(axis cs:148.547738693467,1.35617523916068)
--(axis cs:147.522613065327,1.21439590890704)
--(axis cs:146.497487437186,1.12036536741945)
--(axis cs:145.472361809045,1.05460103437511)
--(axis cs:144.447236180905,1.00025939588233)
--(axis cs:143.422110552764,0.955285051266066)
--(axis cs:142.396984924623,0.904615770761788)
--(axis cs:141.371859296482,0.827276851566753)
--(axis cs:140.346733668342,0.714902887837378)
--(axis cs:139.321608040201,0.575499065613299)
--(axis cs:138.29648241206,0.425931429418992)
--(axis cs:137.27135678392,0.303027755232376)
--(axis cs:136.246231155779,0.247214067414767)
--(axis cs:135.221105527638,0.263397226251689)
--(axis cs:134.195979899497,0.345275530339061)
--(axis cs:133.170854271357,0.508912691916545)
--(axis cs:132.145728643216,0.776123585982524)
--(axis cs:131.120603015075,1.13415592672327)
--(axis cs:130.095477386935,1.54276752025483)
--(axis cs:129.070351758794,1.96214867505345)
--(axis cs:128.045226130653,2.35736975256818)
--(axis cs:127.020100502513,2.6974094226342)
--(axis cs:125.994974874372,2.95790800121708)
--(axis cs:124.969849246231,3.13314819453386)
--(axis cs:123.94472361809,3.22261898794704)
--(axis cs:122.91959798995,3.21351366584424)
--(axis cs:121.894472361809,3.10492086519827)
--(axis cs:120.869346733668,2.91520866514653)
--(axis cs:119.844221105528,2.67190004522788)
--(axis cs:118.819095477387,2.41478766879887)
--(axis cs:117.793969849246,2.1769724754226)
--(axis cs:116.768844221106,1.97702810708442)
--(axis cs:115.743718592965,1.82320964728082)
--(axis cs:114.718592964824,1.71244316064173)
--(axis cs:113.693467336683,1.6336411832751)
--(axis cs:112.668341708543,1.58007225929514)
--(axis cs:111.643216080402,1.5558401232725)
--(axis cs:110.618090452261,1.54120609959016)
--(axis cs:109.592964824121,1.49333808191099)
--(axis cs:108.56783919598,1.38490078017918)
--(axis cs:107.542713567839,1.22693778409764)
--(axis cs:106.517587939699,1.03919186484636)
--(axis cs:105.492462311558,0.818409742212661)
--(axis cs:104.467336683417,0.559079553877868)
--(axis cs:103.442211055276,0.270633029666787)
--(axis cs:102.417085427136,-0.0218168384150422)
--(axis cs:101.391959798995,-0.270891639994811)
--(axis cs:100.366834170854,-0.428775310068019)
--(axis cs:99.3417085427136,-0.469486726745327)
--(axis cs:98.3165829145729,-0.399443815019666)
--(axis cs:97.2914572864321,-0.24628870283951)
--(axis cs:96.2663316582914,-0.0343841919197703)
--(axis cs:95.2412060301507,0.203819768867673)
--(axis cs:94.21608040201,0.448298842343744)
--(axis cs:93.1909547738694,0.713201616453301)
--(axis cs:92.1658291457287,1.03688673671876)
--(axis cs:91.140703517588,1.42638632387746)
--(axis cs:90.1155778894472,1.81780239538279)
--(axis cs:89.0904522613065,2.10358652323368)
--(axis cs:88.0653266331658,2.19695144673507)
--(axis cs:87.0402010050251,2.08604701589806)
--(axis cs:86.0150753768844,1.7933296186905)
--(axis cs:84.9899497487437,1.33147886928783)
--(axis cs:83.964824120603,0.739142275537763)
--(axis cs:82.9396984924623,0.0829306287306389)
--(axis cs:81.9145728643216,-0.568075772847712)
--(axis cs:80.8894472361809,-1.15903639985596)
--(axis cs:79.8643216080402,-1.67243841009136)
--(axis cs:78.8391959798995,-2.10755213745079)
--(axis cs:77.8140703517588,-2.44599740909038)
--(axis cs:76.7889447236181,-2.66006183952366)
--(axis cs:75.7638190954774,-2.75763447415647)
--(axis cs:74.7386934673367,-2.77402953013288)
--(axis cs:73.713567839196,-2.72900965659098)
--(axis cs:72.6884422110553,-2.61508037582042)
--(axis cs:71.6633165829146,-2.41294864181943)
--(axis cs:70.6381909547739,-2.13086957053117)
--(axis cs:69.6130653266332,-1.83565953288859)
--(axis cs:68.5879396984925,-1.59263350614318)
--(axis cs:67.5628140703518,-1.41266876196897)
--(axis cs:66.537688442211,-1.28012186228316)
--(axis cs:65.5125628140703,-1.19721609757364)
--(axis cs:64.4874371859297,-1.19515761474781)
--(axis cs:63.462311557789,-1.30021453480001)
--(axis cs:62.4371859296482,-1.50461955294119)
--(axis cs:61.4120603015075,-1.78676948012198)
--(axis cs:60.3869346733668,-2.11344721775997)
--(axis cs:59.3618090452261,-2.41419095424727)
--(axis cs:58.3366834170854,-2.61126778022337)
--(axis cs:57.3115577889447,-2.68421632559969)
--(axis cs:56.286432160804,-2.67937510756664)
--(axis cs:55.2613065326633,-2.65691918822251)
--(axis cs:54.2361809045226,-2.63526905873226)
--(axis cs:53.2110552763819,-2.59472682107666)
--(axis cs:52.1859296482412,-2.51877077593811)
--(axis cs:51.1608040201005,-2.39668314057584)
--(axis cs:50.1356783919598,-2.21873790007828)
--(axis cs:49.1105527638191,-1.98530688568839)
--(axis cs:48.0854271356784,-1.71052507475672)
--(axis cs:47.0603015075377,-1.42074480739707)
--(axis cs:46.035175879397,-1.14316765840754)
--(axis cs:45.0100502512563,-0.897813683812301)
--(axis cs:43.9849246231156,-0.689761330729613)
--(axis cs:42.9597989949749,-0.511762814198949)
--(axis cs:41.9346733668342,-0.332896386747927)
--(axis cs:40.9095477386935,-0.117547900556683)
--(axis cs:39.8844221105528,0.12547515587967)
--(axis cs:38.8592964824121,0.346163484285219)
--(axis cs:37.8341708542714,0.489634777397211)
--(axis cs:36.8090452261306,0.50947626070939)
--(axis cs:35.78391959799,0.383598071267646)
--(axis cs:34.7587939698493,0.138626502974869)
--(axis cs:33.7336683417085,-0.142006091356731)
--(axis cs:32.7085427135678,-0.361650862265842)
--(axis cs:31.6834170854271,-0.478008651621704)
--(axis cs:30.6582914572864,-0.526875096977803)
--(axis cs:29.6331658291457,-0.570676731975339)
--(axis cs:28.608040201005,-0.63889841531302)
--(axis cs:27.5829145728643,-0.716829515549852)
--(axis cs:26.5577889447236,-0.759248735786911)
--(axis cs:25.5326633165829,-0.736640146800329)
--(axis cs:24.5075376884422,-0.656221373459336)
--(axis cs:23.4824120603015,-0.546727710816232)
--(axis cs:22.4572864321608,-0.446501369785562)
--(axis cs:21.4321608040201,-0.384902486775333)
--(axis cs:20.4070351758794,-0.366552334305542)
--(axis cs:19.3819095477387,-0.382590965373768)
--(axis cs:18.356783919598,-0.413323464245008)
--(axis cs:17.3316582914573,-0.437528929508689)
--(axis cs:16.3065326633166,-0.44412641666923)
--(axis cs:15.2814070351759,-0.43026568101495)
--(axis cs:14.2562814070352,-0.386423015822513)
--(axis cs:13.2311557788945,-0.308934458247117)
--(axis cs:12.2060301507538,-0.19724294537233)
--(axis cs:11.1809045226131,-0.0620795175606539)
--(axis cs:10.1557788944724,0.0671898490103788)
--(axis cs:9.13065326633166,0.164344293641767)
--(axis cs:8.10552763819096,0.229776629284666)
--(axis cs:7.08040201005025,0.289661906749678)
--(axis cs:6.05527638190955,0.367743840353492)
--(axis cs:5.03015075376884,0.471533328714979)
--(axis cs:4.00502512562814,0.599103787379944)
--(axis cs:2.97989949748744,0.734005398493958)
--(axis cs:1.95477386934673,0.849411098988586)
--(axis cs:0.929648241206031,0.918731283233548)
--(axis cs:-0.0954773869346752,0.927512498703636)
--(axis cs:-1.12060301507537,0.897175066661083)
--(axis cs:-2.14572864321608,0.879249759761293)
--(axis cs:-3.17085427135678,0.912222074480844)
--(axis cs:-4.19597989949749,1.01327759378189)
--(axis cs:-5.22110552763819,1.19937335617043)
--(axis cs:-6.24623115577889,1.48171811899445)
--(axis cs:-7.2713567839196,1.83607101204722)
--(axis cs:-8.2964824120603,2.20404612795002)
--(axis cs:-9.32160804020101,2.53333958799006)
--(axis cs:-10.3467336683417,2.80035992174116)
--(axis cs:-11.3718592964824,3.01540577663449)
--(axis cs:-12.3969849246231,3.19792902196485)
--(axis cs:-13.4221105527638,3.36487810771053)
--(axis cs:-14.4472361809045,3.51544545664722)
--(axis cs:-15.4723618090452,3.63291813917248)
--(axis cs:-16.4974874371859,3.71272448556675)
--(axis cs:-17.5226130653266,3.79166444238448)
--(axis cs:-18.5477386934673,3.90802541381399)
--(axis cs:-19.572864321608,4.04906019102902)
--(axis cs:-20.5979899497487,4.18892956708426)
--(axis cs:-21.6231155778894,4.31096427027604)
--(axis cs:-22.6482412060301,4.40676075271273)
--(axis cs:-23.6733668341709,4.47325976210393)
--(axis cs:-24.6984924623116,4.51077915480839)
--(axis cs:-25.7236180904523,4.52170538079337)
--(axis cs:-26.748743718593,4.50958465407883)
--(axis cs:-27.7738693467337,4.47848552887304)
--(axis cs:-28.7989949748744,4.43256031330295)
--(axis cs:-29.8241206030151,4.37575595942123)
--(axis cs:-30.8492462311558,4.31163704670156)
--(axis cs:-31.8743718592965,4.24329141580047)
--(axis cs:-32.8994974874372,4.1732951416557)
--(axis cs:-33.9246231155779,4.10371854822547)
--(axis cs:-34.9497487437186,4.03615910589946)
--(axis cs:-35.9748743718593,3.97179044831344)
--(axis cs:-37,3.91141950446209)
--cycle;

\path [draw=red, fill=red, opacity=0.05]
(axis cs:-37,1.65492260937138)
--(axis cs:-37,-2.07015634980008)
--(axis cs:-35.9748743718593,-2.08887529531003)
--(axis cs:-34.9497487437186,-2.11103854593203)
--(axis cs:-33.9246231155779,-2.13634161464743)
--(axis cs:-32.8994974874372,-2.16428273164405)
--(axis cs:-31.8743718592965,-2.19412529704582)
--(axis cs:-30.8492462311558,-2.22486275338957)
--(axis cs:-29.8241206030151,-2.25519047872473)
--(axis cs:-28.7989949748744,-2.28349137229806)
--(axis cs:-27.7738693467337,-2.30784462787341)
--(axis cs:-26.748743718593,-2.32607106087023)
--(axis cs:-25.7236180904523,-2.33583371042872)
--(axis cs:-24.6984924623116,-2.33481991684089)
--(axis cs:-23.6733668341709,-2.32104147884065)
--(axis cs:-22.6482412060301,-2.29330281014215)
--(axis cs:-21.6231155778894,-2.25189621948385)
--(axis cs:-20.5979899497487,-2.19954333968987)
--(axis cs:-19.572864321608,-2.14230339679798)
--(axis cs:-18.5477386934673,-2.08898523674249)
--(axis cs:-17.5226130653266,-2.04560229925876)
--(axis cs:-16.4974874371859,-2.00594524904563)
--(axis cs:-15.4723618090452,-1.95481330842575)
--(axis cs:-14.4472361809045,-1.88887705584238)
--(axis cs:-13.4221105527638,-1.82043146998578)
--(axis cs:-12.3969849246231,-1.75818788096046)
--(axis cs:-11.3718592964824,-1.68957393484782)
--(axis cs:-10.3467336683417,-1.5877166057472)
--(axis cs:-9.32160804020101,-1.43065361122836)
--(axis cs:-8.2964824120603,-1.21198713265368)
--(axis cs:-7.2713567839196,-0.950816640224379)
--(axis cs:-6.24623115577889,-0.686451549627801)
--(axis cs:-5.22110552763819,-0.465802578266849)
--(axis cs:-4.19597989949749,-0.316702949235052)
--(axis cs:-3.17085427135678,-0.237489275240163)
--(axis cs:-2.14572864321608,-0.210316188505673)
--(axis cs:-1.12060301507537,-0.214810277673189)
--(axis cs:-0.0954773869346752,-0.227084745192316)
--(axis cs:0.929648241206031,-0.221261797561004)
--(axis cs:1.95477386934673,-0.187949273088385)
--(axis cs:2.97989949748744,-0.134675029457973)
--(axis cs:4.00502512562814,-0.0705386864696142)
--(axis cs:5.03015075376884,-0.000183192166719359)
--(axis cs:6.05527638190955,0.0763948615676035)
--(axis cs:7.08040201005025,0.159458806736768)
--(axis cs:8.10552763819096,0.246133833535695)
--(axis cs:9.13065326633166,0.337099870257226)
--(axis cs:10.1557788944724,0.429234423399084)
--(axis cs:11.1809045226131,0.505408503389483)
--(axis cs:12.2060301507538,0.544348992690548)
--(axis cs:13.2311557788945,0.532276671539483)
--(axis cs:14.2562814070352,0.473356552882329)
--(axis cs:15.2814070351759,0.380405512177592)
--(axis cs:16.3065326633166,0.264914855789899)
--(axis cs:17.3316582914573,0.140687819415599)
--(axis cs:18.356783919598,0.0176215253116342)
--(axis cs:19.3819095477387,-0.086601312932437)
--(axis cs:20.4070351758794,-0.148577381080856)
--(axis cs:21.4321608040201,-0.151412986566422)
--(axis cs:22.4572864321608,-0.0926137929982848)
--(axis cs:23.4824120603015,0.0148690927517398)
--(axis cs:24.5075376884422,0.137243740865585)
--(axis cs:25.5326633165829,0.235106492983683)
--(axis cs:26.5577889447236,0.279943678778416)
--(axis cs:27.5829145728643,0.264996733657444)
--(axis cs:28.608040201005,0.216395957658217)
--(axis cs:29.6331658291457,0.175450856267535)
--(axis cs:30.6582914572864,0.158280472276866)
--(axis cs:31.6834170854271,0.136640344518613)
--(axis cs:32.7085427135678,0.0474920296846745)
--(axis cs:33.7336683417085,-0.148867924049246)
--(axis cs:34.7587939698493,-0.419085375580403)
--(axis cs:35.78391959799,-0.673202810845783)
--(axis cs:36.8090452261306,-0.824055671141205)
--(axis cs:37.8341708542714,-0.835391113206286)
--(axis cs:38.8592964824121,-0.721987272230648)
--(axis cs:39.8844221105528,-0.52679865614153)
--(axis cs:40.9095477386935,-0.303201216715848)
--(axis cs:41.9346733668342,-0.0994723078255511)
--(axis cs:42.9597989949749,0.0762299952908613)
--(axis cs:43.9849246231156,0.256508453937332)
--(axis cs:45.0100502512563,0.466945884117585)
--(axis cs:46.035175879397,0.709327815535546)
--(axis cs:47.0603015075377,0.974204284655881)
--(axis cs:48.0854271356784,1.24076929815666)
--(axis cs:49.1105527638191,1.48509450100525)
--(axis cs:50.1356783919598,1.6865471124662)
--(axis cs:51.1608040201005,1.83580091501397)
--(axis cs:52.1859296482412,1.93465454422457)
--(axis cs:53.2110552763819,1.9923499848804)
--(axis cs:54.2361809045226,2.01822039664794)
--(axis cs:55.2613065326633,2.0258308460101)
--(axis cs:56.286432160804,2.03116121100836)
--(axis cs:57.3115577889447,2.02094676919201)
--(axis cs:58.3366834170854,1.9506406808681)
--(axis cs:59.3618090452261,1.78626029404814)
--(axis cs:60.3869346733668,1.54257941228467)
--(axis cs:61.4120603015075,1.27540858552741)
--(axis cs:62.4371859296482,1.03510449493644)
--(axis cs:63.462311557789,0.845912772817525)
--(axis cs:64.4874371859297,0.725492618660728)
--(axis cs:65.5125628140703,0.68129060063546)
--(axis cs:66.537688442211,0.693112828045273)
--(axis cs:67.5628140703518,0.736483092909673)
--(axis cs:68.5879396984925,0.809030257622392)
--(axis cs:69.6130653266332,0.92130389585182)
--(axis cs:70.6381909547739,1.06518279833484)
--(axis cs:71.6633165829146,1.19736973837119)
--(axis cs:72.6884422110553,1.27652885481515)
--(axis cs:73.713567839196,1.30014535443468)
--(axis cs:74.7386934673367,1.2822023670076)
--(axis cs:75.7638190954774,1.22859921037025)
--(axis cs:76.7889447236181,1.12847169455739)
--(axis cs:77.8140703517588,0.961126357240349)
--(axis cs:78.8391959798995,0.720634458498795)
--(axis cs:79.8643216080402,0.420461183304778)
--(axis cs:80.8894472361809,0.0676399098129458)
--(axis cs:81.9145728643216,-0.342668718277709)
--(axis cs:82.9396984924623,-0.805853912607888)
--(axis cs:83.964824120603,-1.2888426284508)
--(axis cs:84.9899497487437,-1.73897368636831)
--(axis cs:86.0150753768844,-2.09904020150828)
--(axis cs:87.0402010050251,-2.33436443762567)
--(axis cs:88.0653266331658,-2.43596034425174)
--(axis cs:89.0904522613065,-2.39449875252529)
--(axis cs:90.1155778894472,-2.2294129122724)
--(axis cs:91.140703517588,-2.00894776193585)
--(axis cs:92.1658291457287,-1.80173687185657)
--(axis cs:93.1909547738694,-1.63382760932742)
--(axis cs:94.21608040201,-1.48550644985383)
--(axis cs:95.2412060301507,-1.32669983500141)
--(axis cs:96.2663316582914,-1.14827496211206)
--(axis cs:97.2914572864321,-0.962964160529044)
--(axis cs:98.3165829145729,-0.792774091015295)
--(axis cs:99.3417085427136,-0.657362832672161)
--(axis cs:100.366834170854,-0.576870532850825)
--(axis cs:101.391959798995,-0.559283842424943)
--(axis cs:102.417085427136,-0.594923848114655)
--(axis cs:103.442211055276,-0.66225271832567)
--(axis cs:104.467336683417,-0.739233872443973)
--(axis cs:105.492462311558,-0.81221651773065)
--(axis cs:106.517587939699,-0.871742424378207)
--(axis cs:107.542713567839,-0.913677982144654)
--(axis cs:108.56783919598,-0.935247444852697)
--(axis cs:109.592964824121,-0.929113645798932)
--(axis cs:110.618090452261,-0.89617703438612)
--(axis cs:111.643216080402,-0.853623844744602)
--(axis cs:112.668341708543,-0.821910823019175)
--(axis cs:113.693467336683,-0.809105435965357)
--(axis cs:114.718592964824,-0.812416411480868)
--(axis cs:115.743718592965,-0.832488573346923)
--(axis cs:116.768844221106,-0.87149591230284)
--(axis cs:117.793969849246,-0.928869373897553)
--(axis cs:118.819095477387,-0.999867071992295)
--(axis cs:119.844221105528,-1.07609604183909)
--(axis cs:120.869346733668,-1.14502811968146)
--(axis cs:121.894472361809,-1.19346283502465)
--(axis cs:122.91959798995,-1.21380697389233)
--(axis cs:123.94472361809,-1.20317260491582)
--(axis cs:124.969849246231,-1.16533214168256)
--(axis cs:125.994974874372,-1.10729113044418)
--(axis cs:127.020100502513,-1.03258956404693)
--(axis cs:128.045226130653,-0.945476155863469)
--(axis cs:129.070351758794,-0.853440439280307)
--(axis cs:130.095477386935,-0.764048944382279)
--(axis cs:131.120603015075,-0.684136540320009)
--(axis cs:132.145728643216,-0.619261353026474)
--(axis cs:133.170854271357,-0.572054339709298)
--(axis cs:134.195979899497,-0.539560367104595)
--(axis cs:135.221105527638,-0.515294820186529)
--(axis cs:136.246231155779,-0.494973585987251)
--(axis cs:137.27135678392,-0.477330973262644)
--(axis cs:138.29648241206,-0.461298756112632)
--(axis cs:139.321608040201,-0.445765802003695)
--(axis cs:140.346733668342,-0.430534345482521)
--(axis cs:141.371859296482,-0.415593494522898)
--(axis cs:142.396984924623,-0.40064406145493)
--(axis cs:143.422110552764,-0.385037427644828)
--(axis cs:144.447236180905,-0.367643156327999)
--(axis cs:145.472361809045,-0.347718743401566)
--(axis cs:146.497487437186,-0.3267458710107)
--(axis cs:147.522613065327,-0.308075609232091)
--(axis cs:148.547738693467,-0.295776384747316)
--(axis cs:149.572864321608,-0.293753960999986)
--(axis cs:150.597989949749,-0.304832270391893)
--(axis cs:151.623115577889,-0.33011453544851)
--(axis cs:152.64824120603,-0.368966719958291)
--(axis cs:153.673366834171,-0.419517706261192)
--(axis cs:154.698492462312,-0.479308481208452)
--(axis cs:155.723618090452,-0.545807972133945)
--(axis cs:156.748743718593,-0.616717042133613)
--(axis cs:157.773869346734,-0.690102227497082)
--(axis cs:158.798994974874,-0.76442508368843)
--(axis cs:159.824120603015,-0.838517410341953)
--(axis cs:160.849246231156,-0.911532765486123)
--(axis cs:161.874371859296,-0.982890803093632)
--(axis cs:162.899497487437,-1.05222289389973)
--(axis cs:163.924623115578,-1.11932308187495)
--(axis cs:164.949748743719,-1.18410604373605)
--(axis cs:165.974874371859,-1.24657241241286)
--(axis cs:167,-1.30678110794782)
--(axis cs:167,1.48371899324549)
--(axis cs:167,1.48371899324549)
--(axis cs:165.974874371859,1.44459142651585)
--(axis cs:164.949748743719,1.40456024768059)
--(axis cs:163.924623115578,1.36336336929878)
--(axis cs:162.899497487437,1.32070570494106)
--(axis cs:161.874371859296,1.2762721082057)
--(axis cs:160.849246231156,1.2297483252326)
--(axis cs:159.824120603015,1.18085181116818)
--(axis cs:158.798994974874,1.12937407014812)
--(axis cs:157.773869346734,1.07523548150847)
--(axis cs:156.748743718593,1.01855185798443)
--(axis cs:155.723618090452,0.959708247898279)
--(axis cs:154.698492462312,0.899428002587121)
--(axis cs:153.673366834171,0.838811585722576)
--(axis cs:152.64824120603,0.779299562891399)
--(axis cs:151.623115577889,0.722497529635729)
--(axis cs:150.597989949749,0.669822434697821)
--(axis cs:149.572864321608,0.622044870355952)
--(axis cs:148.547738693467,0.578997179115049)
--(axis cs:147.522613065327,0.539788572868859)
--(axis cs:146.497487437186,0.50358476262434)
--(axis cs:145.472361809045,0.470553323691129)
--(axis cs:144.447236180905,0.441919917726301)
--(axis cs:143.422110552764,0.418163257916531)
--(axis cs:142.396984924623,0.39779186596955)
--(axis cs:141.371859296482,0.379120014284862)
--(axis cs:140.346733668342,0.361885536448821)
--(axis cs:139.321608040201,0.346854335145351)
--(axis cs:138.29648241206,0.334470291352378)
--(axis cs:137.27135678392,0.323275107735433)
--(axis cs:136.246231155779,0.309545268699609)
--(axis cs:135.221105527638,0.290975468396346)
--(axis cs:134.195979899497,0.266549791844994)
--(axis cs:133.170854271357,0.232479145329148)
--(axis cs:132.145728643216,0.183164489404367)
--(axis cs:131.120603015075,0.117066030100914)
--(axis cs:130.095477386935,0.037490276462388)
--(axis cs:129.070351758794,-0.0504670872286627)
--(axis cs:128.045226130653,-0.140826036633723)
--(axis cs:127.020100502513,-0.226704267573203)
--(axis cs:125.994974874372,-0.300875249559408)
--(axis cs:124.969849246231,-0.358851579359311)
--(axis cs:123.94472361809,-0.396806783978579)
--(axis cs:122.91959798995,-0.407805104570559)
--(axis cs:121.894472361809,-0.388236935933499)
--(axis cs:120.869346733668,-0.34102378199584)
--(axis cs:119.844221105528,-0.273559801393432)
--(axis cs:118.819095477387,-0.198566820860011)
--(axis cs:117.793969849246,-0.128207218799011)
--(axis cs:116.768844221106,-0.0708471377824934)
--(axis cs:115.743718592965,-0.0314271882319583)
--(axis cs:114.718592964824,-0.010737370253205)
--(axis cs:113.693467336683,-0.00676831536045197)
--(axis cs:112.668341708543,-0.0190083004680547)
--(axis cs:111.643216080402,-0.0502642980616469)
--(axis cs:110.618090452261,-0.0922132759247881)
--(axis cs:109.592964824121,-0.124384405819688)
--(axis cs:108.56783919598,-0.130273713002554)
--(axis cs:107.542713567839,-0.109516272228166)
--(axis cs:106.517587939699,-0.0693612530934283)
--(axis cs:105.492462311558,-0.012206746016352)
--(axis cs:104.467336683417,0.0588455528531373)
--(axis cs:103.442211055276,0.135884475061662)
--(axis cs:102.417085427136,0.206308924190512)
--(axis cs:101.391959798995,0.247386065193806)
--(axis cs:100.366834170854,0.234968545028868)
--(axis cs:99.3417085427136,0.156888040709111)
--(axis cs:98.3165829145729,0.0209725434157672)
--(axis cs:97.2914572864321,-0.150711803868685)
--(axis cs:96.2663316582914,-0.336297915489151)
--(axis cs:95.2412060301507,-0.512064868894375)
--(axis cs:94.21608040201,-0.664886674051417)
--(axis cs:93.1909547738694,-0.80206042484258)
--(axis cs:92.1658291457287,-0.94386817332017)
--(axis cs:91.140703517588,-1.09219181820681)
--(axis cs:90.1155778894472,-1.21366682254737)
--(axis cs:89.0904522613065,-1.25986398458099)
--(axis cs:88.0653266331658,-1.19623764701975)
--(axis cs:87.0402010050251,-1.02174965953559)
--(axis cs:86.0150753768844,-0.74657360060779)
--(axis cs:84.9899497487437,-0.369232725185461)
--(axis cs:83.964824120603,0.103125563283478)
--(axis cs:82.9396984924623,0.645422808829433)
--(axis cs:81.9145728643216,1.21879948295442)
--(axis cs:80.8894472361809,1.77852081421243)
--(axis cs:79.8643216080402,2.30024189169516)
--(axis cs:78.8391959798995,2.77287008235388)
--(axis cs:77.8140703517588,3.16969516047568)
--(axis cs:76.7889447236181,3.45393395349511)
--(axis cs:75.7638190954774,3.62378458272816)
--(axis cs:74.7386934673367,3.70808676824968)
--(axis cs:73.713567839196,3.72253832383501)
--(axis cs:72.6884422110553,3.65494361188416)
--(axis cs:71.6633165829146,3.48016462652177)
--(axis cs:70.6381909547739,3.20466601386569)
--(axis cs:69.6130653266332,2.90395928262249)
--(axis cs:68.5879396984925,2.65440040099149)
--(axis cs:67.5628140703518,2.47064814789703)
--(axis cs:66.537688442211,2.3364518214604)
--(axis cs:65.5125628140703,2.25644700373585)
--(axis cs:64.4874371859297,2.27054504032123)
--(axis cs:63.462311557789,2.41499677845305)
--(axis cs:62.4371859296482,2.68641290153668)
--(axis cs:61.4120603015075,3.06259482594423)
--(axis cs:60.3869346733668,3.50232542382349)
--(axis cs:59.3618090452261,3.91114505287562)
--(axis cs:58.3366834170854,4.18124823499475)
--(axis cs:57.3115577889447,4.28103698765428)
--(axis cs:56.286432160804,4.27093998814627)
--(axis cs:55.2613065326633,4.23186563340309)
--(axis cs:54.2361809045226,4.18919778658098)
--(axis cs:53.2110552763819,4.11701417598149)
--(axis cs:52.1859296482412,3.9935498226905)
--(axis cs:51.1608040201005,3.80537688380464)
--(axis cs:50.1356783919598,3.54154815468652)
--(axis cs:49.1105527638191,3.2057593473271)
--(axis cs:48.0854271356784,2.82042775810111)
--(axis cs:47.0603015075377,2.42294676946949)
--(axis cs:46.035175879397,2.04920196973596)
--(axis cs:45.0100502512563,1.72277474477708)
--(axis cs:43.9849246231156,1.44696833901398)
--(axis cs:42.9597989949749,1.21065328299273)
--(axis cs:41.9346733668342,0.978278518873342)
--(axis cs:40.9095477386935,0.713334088699213)
--(axis cs:39.8844221105528,0.430552447573661)
--(axis cs:38.8592964824121,0.186184351606904)
--(axis cs:37.8341708542714,0.0357644977219114)
--(axis cs:36.8090452261306,0.0209618601091898)
--(axis cs:35.78391959799,0.154708196579969)
--(axis cs:34.7587939698493,0.400181959532104)
--(axis cs:33.7336683417085,0.669278411349594)
--(axis cs:32.7085427135678,0.867174937462279)
--(axis cs:31.6834170854271,0.956467657746819)
--(axis cs:30.6582914572864,0.977366185464396)
--(axis cs:29.6331658291457,0.993891871832261)
--(axis cs:28.608040201005,1.0343855165464)
--(axis cs:27.5829145728643,1.0828506985813)
--(axis cs:26.5577889447236,1.09742588382793)
--(axis cs:25.5326633165829,1.05136010759543)
--(axis cs:24.5075376884422,0.951830994452503)
--(axis cs:23.4824120603015,0.828100058131166)
--(axis cs:22.4572864321608,0.719742223663313)
--(axis cs:21.4321608040201,0.660097273851924)
--(axis cs:20.4070351758794,0.661789628105676)
--(axis cs:19.3819095477387,0.722668888239181)
--(axis cs:18.356783919598,0.826481354049618)
--(axis cs:17.3316582914573,0.950123902813742)
--(axis cs:16.3065326633166,1.0757497126723)
--(axis cs:15.2814070351759,1.19305973370191)
--(axis cs:14.2562814070352,1.28763415839716)
--(axis cs:13.2311557788945,1.34755601237417)
--(axis cs:12.2060301507538,1.3596931579264)
--(axis cs:11.1809045226131,1.31982692403946)
--(axis cs:10.1557788944724,1.24191262568181)
--(axis cs:9.13065326633166,1.14743115167826)
--(axis cs:8.10552763819096,1.05403480191632)
--(axis cs:7.08040201005025,0.965342878959389)
--(axis cs:6.05527638190955,0.880921020502498)
--(axis cs:5.03015075376884,0.803791848506717)
--(axis cs:4.00502512562814,0.73369812816067)
--(axis cs:2.97989949748744,0.670342387284992)
--(axis cs:1.95477386934673,0.617800229692642)
--(axis cs:0.929648241206031,0.584715773724788)
--(axis cs:-0.0954773869346752,0.578726754784099)
--(axis cs:-1.12060301507537,0.591185912493915)
--(axis cs:-2.14572864321608,0.596708939473114)
--(axis cs:-3.17085427135678,0.571022693622799)
--(axis cs:-4.19597989949749,0.492563798170208)
--(axis cs:-5.22110552763819,0.342404054299114)
--(axis cs:-6.24623115577889,0.119725031948054)
--(axis cs:-7.2713567839196,-0.145280745645859)
--(axis cs:-8.2964824120603,-0.404827783439104)
--(axis cs:-9.32160804020101,-0.621062482676695)
--(axis cs:-10.3467336683417,-0.776841811248791)
--(axis cs:-11.3718592964824,-0.878988506001235)
--(axis cs:-12.3969849246231,-0.947812957202677)
--(axis cs:-13.4221105527638,-1.00795772320049)
--(axis cs:-14.4472361809045,-1.07111122452058)
--(axis cs:-15.4723618090452,-1.12792288465824)
--(axis cs:-16.4974874371859,-1.15931019476487)
--(axis cs:-17.5226130653266,-1.14378130699502)
--(axis cs:-18.5477386934673,-1.06381031967755)
--(axis cs:-19.572864321608,-0.918921233124848)
--(axis cs:-20.5979899497487,-0.724940033299049)
--(axis cs:-21.6231155778894,-0.501855083012994)
--(axis cs:-22.6482412060301,-0.266656893419216)
--(axis cs:-23.6733668341709,-0.0318683895620244)
--(axis cs:-24.6984924623116,0.193952376643456)
--(axis cs:-25.7236180904523,0.405378481206521)
--(axis cs:-26.748743718593,0.599350264977062)
--(axis cs:-27.7738693467337,0.774543544347892)
--(axis cs:-28.7989949748744,0.930863556656197)
--(axis cs:-29.8241206030151,1.06904775746497)
--(axis cs:-30.8492462311558,1.19036040683483)
--(axis cs:-31.8743718592965,1.29636325166328)
--(axis cs:-32.8994974874372,1.38874820339117)
--(axis cs:-33.9246231155779,1.46921956929367)
--(axis cs:-34.9497487437186,1.53941507209027)
--(axis cs:-35.9748743718593,1.60085652943468)
--(axis cs:-37,1.65492260937138)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.05]
(axis cs:-37,4.17304115808539)
--(axis cs:-37,-3.23933164021206)
--(axis cs:-35.9748743718593,-3.15264950904315)
--(axis cs:-34.9497487437186,-3.0499054865057)
--(axis cs:-33.9246231155779,-2.92884964411907)
--(axis cs:-32.8994974874372,-2.78708931686925)
--(axis cs:-31.8743718592965,-2.62215623198658)
--(axis cs:-30.8492462311558,-2.43161199195161)
--(axis cs:-29.8241206030151,-2.21320322607999)
--(axis cs:-28.7989949748744,-1.96507934532544)
--(axis cs:-27.7738693467337,-1.68608715652959)
--(axis cs:-26.748743718593,-1.37615734711794)
--(axis cs:-25.7236180904523,-1.03679772701132)
--(axis cs:-24.6984924623116,-0.67170689857179)
--(axis cs:-23.6733668341709,-0.287520066073054)
--(axis cs:-22.6482412060301,0.105301901609897)
--(axis cs:-21.6231155778894,0.491422312612037)
--(axis cs:-20.5979899497487,0.849379212473591)
--(axis cs:-19.572864321608,1.15013555827879)
--(axis cs:-18.5477386934673,1.35630262753428)
--(axis cs:-17.5226130653266,1.42867857334452)
--(axis cs:-16.4974874371859,1.3569385205341)
--(axis cs:-15.4723618090452,1.18815621415951)
--(axis cs:-14.4472361809045,0.991087818715722)
--(axis cs:-13.4221105527638,0.818632216363784)
--(axis cs:-12.3969849246231,0.686899794810836)
--(axis cs:-11.3718592964824,0.559339373214075)
--(axis cs:-10.3467336683417,0.376992110908635)
--(axis cs:-9.32160804020101,0.100944337594035)
--(axis cs:-8.2964824120603,-0.270503853779268)
--(axis cs:-7.2713567839196,-0.702226594956771)
--(axis cs:-6.24623115577889,-1.13544582320344)
--(axis cs:-5.22110552763819,-1.50017317032475)
--(axis cs:-4.19597989949749,-1.74685425473984)
--(axis cs:-3.17085427135678,-1.87536233052931)
--(axis cs:-2.14572864321608,-1.92930214140411)
--(axis cs:-1.12060301507537,-1.95699084611119)
--(axis cs:-0.0954773869346752,-1.98112744338416)
--(axis cs:0.929648241206031,-2.00271060601233)
--(axis cs:1.95477386934673,-2.0109738736613)
--(axis cs:2.97989949748744,-1.99888745165232)
--(axis cs:4.00502512562814,-1.97764666130318)
--(axis cs:5.03015075376884,-1.97606072773646)
--(axis cs:6.05527638190955,-2.02216328603157)
--(axis cs:7.08040201005025,-2.1213303785733)
--(axis cs:8.10552763819096,-2.25355105855745)
--(axis cs:9.13065326633166,-2.38002474106226)
--(axis cs:10.1557788944724,-2.44423923708796)
--(axis cs:11.1809045226131,-2.39481776891477)
--(axis cs:12.2060301507538,-2.21990975534841)
--(axis cs:13.2311557788945,-1.93919083226975)
--(axis cs:14.2562814070352,-1.59088351159357)
--(axis cs:15.2814070351759,-1.21584473517592)
--(axis cs:16.3065326633166,-0.844015166447242)
--(axis cs:17.3316582914573,-0.49840073116068)
--(axis cs:18.356783919598,-0.201752044579827)
--(axis cs:19.3819095477387,0.0222146467955345)
--(axis cs:20.4070351758794,0.160233286562548)
--(axis cs:21.4321608040201,0.217403396050829)
--(axis cs:22.4572864321608,0.214506916921467)
--(axis cs:23.4824120603015,0.180448698274953)
--(axis cs:24.5075376884422,0.138930975678292)
--(axis cs:25.5326633165829,0.102389296982886)
--(axis cs:26.5577889447236,0.0725231270756513)
--(axis cs:27.5829145728643,0.0428287686699887)
--(axis cs:28.608040201005,0.00939337815232272)
--(axis cs:29.6331658291457,-0.0269067261263884)
--(axis cs:30.6582914572864,-0.0676518531909462)
--(axis cs:31.6834170854271,-0.111989648784684)
--(axis cs:32.7085427135678,-0.157304760441832)
--(axis cs:33.7336683417085,-0.200580439953535)
--(axis cs:34.7587939698493,-0.237345265752342)
--(axis cs:35.78391959799,-0.262575689710853)
--(axis cs:36.8090452261306,-0.275194425470735)
--(axis cs:37.8341708542714,-0.281443182434351)
--(axis cs:38.8592964824121,-0.291605581550359)
--(axis cs:39.8844221105528,-0.314878497332381)
--(axis cs:40.9095477386935,-0.354682041332969)
--(axis cs:41.9346733668342,-0.406764802154555)
--(axis cs:42.9597989949749,-0.464709563730455)
--(axis cs:43.9849246231156,-0.52904084307338)
--(axis cs:45.0100502512563,-0.606205855852598)
--(axis cs:46.035175879397,-0.702890653001105)
--(axis cs:47.0603015075377,-0.823109297137837)
--(axis cs:48.0854271356784,-0.963786649439502)
--(axis cs:49.1105527638191,-1.11496537766777)
--(axis cs:50.1356783919598,-1.26327220517794)
--(axis cs:51.1608040201005,-1.39818282126607)
--(axis cs:52.1859296482412,-1.51481008567464)
--(axis cs:53.2110552763819,-1.6136583120774)
--(axis cs:54.2361809045226,-1.69701163248378)
--(axis cs:55.2613065326633,-1.77104196975279)
--(axis cs:56.286432160804,-1.84471404283811)
--(axis cs:57.3115577889447,-1.90884275205314)
--(axis cs:58.3366834170854,-1.93163702682564)
--(axis cs:59.3618090452261,-1.88646924675876)
--(axis cs:60.3869346733668,-1.78227192925414)
--(axis cs:61.4120603015075,-1.6597785915281)
--(axis cs:62.4371859296482,-1.55525321586595)
--(axis cs:63.462311557789,-1.48362799771245)
--(axis cs:64.4874371859297,-1.45246585859796)
--(axis cs:65.5125628140703,-1.46423760882411)
--(axis cs:66.537688442211,-1.50903735507874)
--(axis cs:67.5628140703518,-1.57528467115491)
--(axis cs:68.5879396984925,-1.66399503047694)
--(axis cs:69.6130653266332,-1.78560864719017)
--(axis cs:70.6381909547739,-1.9390721793241)
--(axis cs:71.6633165829146,-2.09376982583375)
--(axis cs:72.6884422110553,-2.21276240647807)
--(axis cs:73.713567839196,-2.28747344129441)
--(axis cs:74.7386934673367,-2.32530326448388)
--(axis cs:75.7638190954774,-2.32913375447676)
--(axis cs:76.7889447236181,-2.28871007535623)
--(axis cs:77.8140703517588,-2.18641032783081)
--(axis cs:78.8391959798995,-2.01892859199147)
--(axis cs:79.8643216080402,-1.80062413392369)
--(axis cs:80.8894472361809,-1.54174439866435)
--(axis cs:81.9145728643216,-1.24525295814458)
--(axis cs:82.9396984924623,-0.919010524088048)
--(axis cs:83.964824120603,-0.575886252615042)
--(axis cs:84.9899497487437,-0.220698377404691)
--(axis cs:86.0150753768844,0.150116602576539)
--(axis cs:87.0402010050251,0.541904744300787)
--(axis cs:88.0653266331658,0.953295948520788)
--(axis cs:89.0904522613065,1.37004842278489)
--(axis cs:90.1155778894472,1.76613541785474)
--(axis cs:91.140703517588,2.1106358479383)
--(axis cs:92.1658291457287,2.38023061021025)
--(axis cs:93.1909547738694,2.57191331964266)
--(axis cs:94.21608040201,2.69014229644669)
--(axis cs:95.2412060301507,2.72703688554373)
--(axis cs:96.2663316582914,2.67137380749654)
--(axis cs:97.2914572864321,2.52329423828061)
--(axis cs:98.3165829145729,2.30290545925845)
--(axis cs:99.3417085427136,2.04545903938348)
--(axis cs:100.366834170854,1.79525405315424)
--(axis cs:101.391959798995,1.59080859479455)
--(axis cs:102.417085427136,1.4518649093496)
--(axis cs:103.442211055276,1.38217425020344)
--(axis cs:104.467336683417,1.38434291690298)
--(axis cs:105.492462311558,1.46321260630586)
--(axis cs:106.517587939699,1.6074708801633)
--(axis cs:107.542713567839,1.78118900501693)
--(axis cs:108.56783919598,1.92916188930952)
--(axis cs:109.592964824121,1.9952004193335)
--(axis cs:110.618090452261,1.95516928370446)
--(axis cs:111.643216080402,1.83041671070444)
--(axis cs:112.668341708543,1.66738200283098)
--(axis cs:113.693467336683,1.50429867288391)
--(axis cs:114.718592964824,1.35931118547341)
--(axis cs:115.743718592965,1.24736847012073)
--(axis cs:116.768844221106,1.17881702496978)
--(axis cs:117.793969849246,1.15765896033168)
--(axis cs:118.819095477387,1.1837454541776)
--(axis cs:119.844221105528,1.25185662428363)
--(axis cs:120.869346733668,1.34584695529277)
--(axis cs:121.894472361809,1.44206404123947)
--(axis cs:122.91959798995,1.5210837578075)
--(axis cs:123.94472361809,1.56614401257264)
--(axis cs:124.969849246231,1.57232979073751)
--(axis cs:125.994974874372,1.54344393519169)
--(axis cs:127.020100502513,1.47469791022778)
--(axis cs:128.045226130653,1.36345604815996)
--(axis cs:129.070351758794,1.21853245400597)
--(axis cs:130.095477386935,1.05232393376144)
--(axis cs:131.120603015075,0.880655371931086)
--(axis cs:132.145728643216,0.725088959607118)
--(axis cs:133.170854271357,0.609280424269297)
--(axis cs:134.195979899497,0.537625335678984)
--(axis cs:135.221105527638,0.48794908838534)
--(axis cs:136.246231155779,0.444871031511554)
--(axis cs:137.27135678392,0.42046337163645)
--(axis cs:138.29648241206,0.42934414216759)
--(axis cs:139.321608040201,0.46573824534319)
--(axis cs:140.346733668342,0.525037343944429)
--(axis cs:141.371859296482,0.610806538861721)
--(axis cs:142.396984924623,0.720500887593882)
--(axis cs:143.422110552764,0.843322113433499)
--(axis cs:144.447236180905,0.960998681198149)
--(axis cs:145.472361809045,1.0519307973014)
--(axis cs:146.497487437186,1.09009511386402)
--(axis cs:147.522613065327,1.03827618413575)
--(axis cs:148.547738693467,0.8733946116705)
--(axis cs:149.572864321608,0.61034669716437)
--(axis cs:150.597989949749,0.281761217979125)
--(axis cs:151.623115577889,-0.0822176969534265)
--(axis cs:152.64824120603,-0.458601119895084)
--(axis cs:153.673366834171,-0.830877090587485)
--(axis cs:154.698492462312,-1.18769502539226)
--(axis cs:155.723618090452,-1.52172131528333)
--(axis cs:156.748743718593,-1.8287003131783)
--(axis cs:157.773869346734,-2.10668269225286)
--(axis cs:158.798994974874,-2.3553942239014)
--(axis cs:159.824120603015,-2.57572665980432)
--(axis cs:160.849246231156,-2.76933535891717)
--(axis cs:161.874371859296,-2.93832904711941)
--(axis cs:162.899497487437,-3.08503750736218)
--(axis cs:163.924623115578,-3.21184369141842)
--(axis cs:164.949748743719,-3.32106780211893)
--(axis cs:165.974874371859,-3.41489222297636)
--(axis cs:167,-3.49531764466396)
--(axis cs:167,3.96808064094908)
--(axis cs:167,3.96808064094908)
--(axis cs:165.974874371859,3.96562760519423)
--(axis cs:164.949748743719,3.9606729608681)
--(axis cs:163.924623115578,3.95221181446766)
--(axis cs:162.899497487437,3.93899307163522)
--(axis cs:161.874371859296,3.91950161073215)
--(axis cs:160.849246231156,3.89195368711748)
--(axis cs:159.824120603015,3.85431242048623)
--(axis cs:158.798994974874,3.80433200854935)
--(axis cs:157.773869346734,3.73964143721233)
--(axis cs:156.748743718593,3.6578810493223)
--(axis cs:155.723618090452,3.55690865645795)
--(axis cs:154.698492462312,3.43509651524256)
--(axis cs:153.673366834171,3.29174775781721)
--(axis cs:152.64824120603,3.12767359593663)
--(axis cs:151.623115577889,2.94599558835682)
--(axis cs:150.597989949749,2.7532690012115)
--(axis cs:149.572864321608,2.56098048605301)
--(axis cs:148.547738693467,2.38674034046632)
--(axis cs:147.522613065327,2.25064441817666)
--(axis cs:146.497487437186,2.15687628330588)
--(axis cs:145.472361809045,2.07690102018909)
--(axis cs:144.447236180905,1.97836750381067)
--(axis cs:143.422110552764,1.85672435403805)
--(axis cs:142.396984924623,1.73001278329669)
--(axis cs:141.371859296482,1.61755490497998)
--(axis cs:140.346733668342,1.52993600848422)
--(axis cs:139.321608040201,1.46943313029321)
--(axis cs:138.29648241206,1.43256979792623)
--(axis cs:137.27135678392,1.42394935397016)
--(axis cs:136.246231155779,1.44867627590155)
--(axis cs:135.221105527638,1.49169177850839)
--(axis cs:134.195979899497,1.5408879208619)
--(axis cs:133.170854271357,1.61158021552299)
--(axis cs:132.145728643216,1.72586020199102)
--(axis cs:131.120603015075,1.8798149613728)
--(axis cs:130.095477386935,2.05038325587324)
--(axis cs:129.070351758794,2.21612859656276)
--(axis cs:128.045226130653,2.36105894045788)
--(axis cs:127.020100502513,2.47248304069123)
--(axis cs:125.994974874372,2.54129762222398)
--(axis cs:124.969849246231,2.57013021718828)
--(axis cs:123.94472361809,2.56386098936498)
--(axis cs:122.91959798995,2.51852786608)
--(axis cs:121.894472361809,2.43901054019206)
--(axis cs:120.869346733668,2.34231400337806)
--(axis cs:119.844221105528,2.24818099848236)
--(axis cs:118.819095477387,2.18054231862895)
--(axis cs:117.793969849246,2.1554534820033)
--(axis cs:116.768844221106,2.1778196325376)
--(axis cs:115.743718592965,2.24758238873917)
--(axis cs:114.718592964824,2.36070673519666)
--(axis cs:113.693467336683,2.50685377322608)
--(axis cs:112.668341708543,2.67104465056049)
--(axis cs:111.643216080402,2.8350351612448)
--(axis cs:110.618090452261,2.96053096363887)
--(axis cs:109.592964824121,3.0010058027607)
--(axis cs:108.56783919598,2.93495155213925)
--(axis cs:107.542713567839,2.78664351203588)
--(axis cs:106.517587939699,2.61252267071891)
--(axis cs:105.492462311558,2.46786958832611)
--(axis cs:104.467336683417,2.3886671397646)
--(axis cs:103.442211055276,2.3864971151617)
--(axis cs:102.417085427136,2.45692646687351)
--(axis cs:101.391959798995,2.59754968586443)
--(axis cs:100.366834170854,2.80403363954673)
--(axis cs:99.3417085427136,3.05568237206906)
--(axis cs:98.3165829145729,3.31376734271721)
--(axis cs:97.2914572864321,3.53469537695407)
--(axis cs:96.2663316582914,3.68394971114922)
--(axis cs:95.2412060301507,3.74146045848336)
--(axis cs:94.21608040201,3.70820400192121)
--(axis cs:93.1909547738694,3.60860314881796)
--(axis cs:92.1658291457287,3.49089607789191)
--(axis cs:91.140703517588,3.39885173695501)
--(axis cs:90.1155778894472,3.32994999204366)
--(axis cs:89.0904522613065,3.24165679884983)
--(axis cs:88.0653266331658,3.09478792595285)
--(axis cs:87.0402010050251,2.8846737342981)
--(axis cs:86.0150753768844,2.62645472515266)
--(axis cs:84.9899497487437,2.33907531096061)
--(axis cs:83.964824120603,2.05431473786214)
--(axis cs:82.9396984924623,1.80709204268774)
--(axis cs:81.9145728643216,1.61814651396683)
--(axis cs:80.8894472361809,1.48904591262661)
--(axis cs:79.8643216080402,1.40898952129553)
--(axis cs:78.8391959798995,1.36622955303179)
--(axis cs:77.8140703517588,1.34929475823175)
--(axis cs:76.7889447236181,1.3447009818686)
--(axis cs:75.7638190954774,1.34155808860307)
--(axis cs:74.7386934673367,1.33518938095092)
--(axis cs:73.713567839196,1.32337803428729)
--(axis cs:72.6884422110553,1.30249217099836)
--(axis cs:71.6633165829146,1.26741937791083)
--(axis cs:70.6381909547739,1.21610864480285)
--(axis cs:69.6130653266332,1.15401604683792)
--(axis cs:68.5879396984925,1.08812907820056)
--(axis cs:67.5628140703518,1.02161536101164)
--(axis cs:66.537688442211,0.955548667175417)
--(axis cs:65.5125628140703,0.891505495916158)
--(axis cs:64.4874371859297,0.833590720597096)
--(axis cs:63.462311557789,0.789271729496292)
--(axis cs:62.4371859296482,0.767352640796775)
--(axis cs:61.4120603015075,0.774702009086324)
--(axis cs:60.3869346733668,0.812095425066467)
--(axis cs:59.3618090452261,0.866404306049311)
--(axis cs:58.3366834170854,0.914627148148534)
--(axis cs:57.3115577889447,0.942958122155731)
--(axis cs:56.286432160804,0.955904805056065)
--(axis cs:55.2613065326633,0.965929379266155)
--(axis cs:54.2361809045226,0.977984212974065)
--(axis cs:53.2110552763819,0.987496214994433)
--(axis cs:52.1859296482412,0.989979782013982)
--(axis cs:51.1608040201005,0.982318088497056)
--(axis cs:50.1356783919598,0.961951612971034)
--(axis cs:49.1105527638191,0.929877489653852)
--(axis cs:48.0854271356784,0.891941765777635)
--(axis cs:47.0603015075377,0.857731343429227)
--(axis cs:46.035175879397,0.835717059652691)
--(axis cs:45.0100502512563,0.829486091563561)
--(axis cs:43.9849246231156,0.836072790727487)
--(axis cs:42.9597989949749,0.848566487032545)
--(axis cs:41.9346733668342,0.856516126441953)
--(axis cs:40.9095477386935,0.851216885446627)
--(axis cs:39.8844221105528,0.833236713656056)
--(axis cs:38.8592964824121,0.808356095654544)
--(axis cs:37.8341708542714,0.781138162427216)
--(axis cs:36.8090452261306,0.756613129220999)
--(axis cs:35.78391959799,0.743994511663758)
--(axis cs:34.7587939698493,0.755272275776422)
--(axis cs:33.7336683417085,0.791895875859755)
--(axis cs:32.7085427135678,0.839472267224029)
--(axis cs:31.6834170854271,0.885516029801898)
--(axis cs:30.6582914572864,0.929255173855809)
--(axis cs:29.6331658291457,0.970324846202085)
--(axis cs:28.608040201005,1.00710811038736)
--(axis cs:27.5829145728643,1.04125336109047)
--(axis cs:26.5577889447236,1.07161045516578)
--(axis cs:25.5326633165829,1.1012127626989)
--(axis cs:24.5075376884422,1.13696560372214)
--(axis cs:23.4824120603015,1.17812849082646)
--(axis cs:22.4572864321608,1.21240192885082)
--(axis cs:21.4321608040201,1.21541678713027)
--(axis cs:20.4070351758794,1.15793434214816)
--(axis cs:19.3819095477387,1.01954234235457)
--(axis cs:18.356783919598,0.795748517788581)
--(axis cs:17.3316582914573,0.500091330584182)
--(axis cs:16.3065326633166,0.156180392363817)
--(axis cs:15.2814070351759,-0.213505635359737)
--(axis cs:14.2562814070352,-0.58639093658209)
--(axis cs:13.2311557788945,-0.932887415834599)
--(axis cs:12.2060301507538,-1.21249539541117)
--(axis cs:11.1809045226131,-1.3871793968687)
--(axis cs:10.1557788944724,-1.43719531451238)
--(axis cs:9.13065326633166,-1.37422519827348)
--(axis cs:8.10552763819096,-1.24912647397588)
--(axis cs:7.08040201005025,-1.1179568300668)
--(axis cs:6.05527638190955,-1.0193774138449)
--(axis cs:5.03015075376884,-0.973340578724528)
--(axis cs:4.00502512562814,-0.974476846277519)
--(axis cs:2.97989949748744,-0.994920180655513)
--(axis cs:1.95477386934673,-1.00621858158266)
--(axis cs:0.929648241206031,-0.997480969730994)
--(axis cs:-0.0954773869346752,-0.975707593935264)
--(axis cs:-1.12060301507537,-0.951238108493554)
--(axis cs:-2.14572864321608,-0.922853861769011)
--(axis cs:-3.17085427135678,-0.868078496995397)
--(axis cs:-4.19597989949749,-0.739135619047115)
--(axis cs:-5.22110552763819,-0.493062960939502)
--(axis cs:-6.24623115577889,-0.129614296812985)
--(axis cs:-7.2713567839196,0.302988903377113)
--(axis cs:-8.2964824120603,0.735363092189572)
--(axis cs:-9.32160804020101,1.10810864272989)
--(axis cs:-10.3467336683417,1.38512868573964)
--(axis cs:-11.3718592964824,1.56787582825773)
--(axis cs:-12.3969849246231,1.69634090420474)
--(axis cs:-13.4221105527638,1.83088080815894)
--(axis cs:-14.4472361809045,2.00761516936556)
--(axis cs:-15.4723618090452,2.21158673259713)
--(axis cs:-16.4974874371859,2.41594621937516)
--(axis cs:-17.5226130653266,2.63407009383222)
--(axis cs:-18.5477386934673,2.89394047740989)
--(axis cs:-19.572864321608,3.18398052339516)
--(axis cs:-20.5979899497487,3.47374339325628)
--(axis cs:-21.6231155778894,3.73976166997827)
--(axis cs:-22.6482412060301,3.96890840317433)
--(axis cs:-23.6733668341709,4.15562289055042)
--(axis cs:-24.6984924623116,4.29928382623816)
--(axis cs:-25.7236180904523,4.40234163863701)
--(axis cs:-26.748743718593,4.46902017444133)
--(axis cs:-27.7738693467337,4.50441520101713)
--(axis cs:-28.7989949748744,4.51387773876991)
--(axis cs:-29.8241206030151,4.5026064116475)
--(axis cs:-30.8492462311558,4.47539376303314)
--(axis cs:-31.8743718592965,4.43648483020989)
--(axis cs:-32.8994974874372,4.38951586580514)
--(axis cs:-33.9246231155779,4.33750847141774)
--(axis cs:-34.9497487437186,4.28290024927868)
--(axis cs:-35.9748743718593,4.22759774261241)
--(axis cs:-37,4.17304115808539)
--cycle;

\addplot [semithick, blue, opacity=0.15, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
-17 3.40547590184493
-16.5889724310777 3.23065286373187
-16.1779448621554 3.54444567601589
-15.7669172932331 3.43413194087525
-15.3558897243108 3.12745739185126
-14.9448621553885 3.37779210936509
-14.5338345864662 3.3704813976143
-14.1228070175439 3.06342333681231
-13.7117794486216 3.38198846969508
-13.3007518796992 2.82394750692143
-12.8897243107769 3.0923559252454
-12.4786967418546 2.73878923099146
-12.0676691729323 2.75680345286017
-11.65664160401 2.88048950335483
-11.2456140350877 2.7419484022921
-10.8345864661654 2.46555398684071
-10.4235588972431 2.41074610097088
-10.0125313283208 2.35954152343765
-9.6015037593985 2.41311153942503
-9.19047619047619 2.36570592955368
-8.77944862155389 2.22603312874245
-8.36842105263158 1.95158693207972
-7.95739348370927 1.61568906810317
-7.54636591478697 1.87287303698909
-7.13533834586466 1.54383615137897
-6.72431077694236 1.38288023026313
-6.31328320802005 1.16193086369022
-5.90225563909775 0.814008262542969
-5.49122807017544 0.736846037688716
-5.08020050125313 1.01901774411092
-4.66917293233083 0.738529112466897
-4.25814536340852 0.764979202870206
-3.84711779448622 0.735505536821886
-3.43609022556391 0.717733331270706
-3.02506265664161 0.675957907959969
-2.6140350877193 0.547276463880458
-2.20300751879699 0.471088937478663
-1.79197994987469 0.657022717848363
-1.38095238095238 0.471167567668416
-0.969924812030076 0.474662070968665
-0.558897243107772 0.685124434810099
-0.147869674185465 0.751209479323816
0.263157894736842 0.717285177628057
0.674185463659146 0.651650366484854
1.08521303258145 0.650519723242716
1.49624060150376 0.691595539647967
1.90726817042606 0.246789483416111
2.31829573934837 0.867214154235178
2.72932330827068 0.245783156814017
3.14035087719298 0.49792304392348
3.55137844611529 0.511932338230257
3.96240601503759 0.308577432797804
4.3734335839599 0.156810490050393
4.7844611528822 0.0817197990938743
5.19548872180451 0.140223620892735
5.60651629072682 0.188954540671071
6.01754385964912 0.110829635092001
6.42857142857143 0.152788113212199
6.83959899749373 -0.164729359801703
7.25062656641604 0.0696105013871745
7.66165413533835 -0.141393071027268
8.07268170426065 -0.179549001104666
8.48370927318296 -0.145048110211921
8.89473684210526 0.0400448761982125
9.30576441102757 -0.110144889468027
9.71679197994987 -0.163918344766832
10.1278195488722 -0.144430297005458
10.5388471177945 -0.139441333356507
10.9498746867168 -0.353610533971244
11.3609022556391 -0.456617194002534
11.7719298245614 -0.525619968959914
12.1829573934837 -0.36747837461604
12.593984962406 -0.650489953415544
13.0050125313283 -0.865063134645259
13.4160401002506 -0.481435080864357
13.8270676691729 -0.42788798288539
14.2380952380952 -0.745839868783022
14.6491228070175 -0.67431695310499
15.0601503759398 -0.865808694719939
15.4711779448622 -0.860623720431625
15.8822055137845 -0.517186656445826
16.2932330827068 -0.737020005526035
16.7042606516291 -0.580290766260848
17.1152882205514 -0.792060234199425
17.5263157894737 -0.885497468488334
17.937343358396 -0.749074289432319
18.3483709273183 -0.645916672261561
18.7593984962406 -0.648711219318604
19.1704260651629 -0.774283860953345
19.5814536340852 -0.725274538388099
19.9924812030075 -0.568051226504664
20.4035087719298 -0.615985977734061
20.8145363408521 -0.64314074882994
21.2255639097744 -0.742694907591791
21.6365914786967 -0.841533837341889
22.047619047619 -0.615349097920498
22.4586466165414 -0.63693474438413
22.8696741854637 -0.672831206668598
23.280701754386 -0.779827793179379
23.6917293233083 -0.920874251515993
24.1027568922306 -1.10474251119465
24.5137844611529 -0.803100675887561
24.9248120300752 -0.913536430718947
25.3358395989975 -1.27915019496066
25.7468671679198 -0.76040053020926
26.1578947368421 -1.09035650070801
26.5689223057644 -1.15717713414393
26.9799498746867 -1.23878896322931
27.390977443609 -1.07796057350419
27.8020050125313 -1.07813342797531
28.2130325814536 -0.953902437214575
28.6240601503759 -0.540535650563938
29.0350877192982 -0.914894751697246
29.4461152882205 -1.06803431752715
29.8571428571429 -0.750090645372066
30.2681704260652 -0.884809039648198
30.6791979949875 -0.530806972152943
31.0902255639098 -0.782204996912054
31.5012531328321 -0.74022045885518
31.9122807017544 -0.853184468633849
32.3233082706767 -0.753692473487604
32.734335839599 -0.733746291255976
33.1453634085213 -0.931080882144707
33.5563909774436 -0.629597932322518
33.9674185463659 -0.299523813757824
34.3784461152882 -0.140745567490892
34.7894736842105 -0.262600618124538
35.2005012531328 0.0117932195236695
35.6115288220551 0.340065597748842
36.0225563909774 0.206427108846793
36.4335839598997 0.215923863194171
36.844611528822 -0.0392778514853875
37.2556390977444 0.478401507720515
37.6666666666667 0.205034289963756
38.077694235589 0.0416572306710308
38.4887218045113 0.139193447686733
38.8997493734336 -0.0409072442118378
39.3107769423559 -0.0180326424851914
39.7218045112782 0.0432240067507009
40.1328320802005 -0.185869555202942
40.5438596491228 -0.491262527499801
40.9548872180451 -0.264820088956975
41.3659147869674 -0.676724765179961
41.7769423558897 -0.926005754621914
42.187969924812 -0.645378774030534
42.5989974937343 -0.680420066635747
43.0100250626566 -0.770669194231879
43.4210526315789 -0.830879913587424
43.8320802005013 -0.809838131040169
44.2431077694236 -0.940842426049322
44.6541353383459 -1.2934802303559
45.0651629072682 -1.29776284836421
45.4761904761905 -1.31814645403285
45.8872180451128 -1.22082558559507
46.2982456140351 -1.45763510636042
46.7092731829574 -1.83773773417944
47.1203007518797 -1.57083267022945
47.531328320802 -1.87976121521377
47.9423558897243 -2.04491659820639
48.3533834586466 -2.05495539366023
48.7644110275689 -2.06427614919964
49.1754385964912 -2.37745492207696
49.5864661654135 -2.52297219467216
49.9974937343358 -2.58446541784236
50.4085213032581 -2.27409361038005
50.8195488721804 -2.77177679754089
51.2305764411028 -2.78980981178205
51.6416040100251 -2.79359619175928
52.0526315789474 -2.71756504677354
52.4636591478697 -2.79326135300537
52.874686716792 -2.84799893904676
53.2857142857143 -2.93648687066169
53.6967418546366 -2.86793524122216
54.1077694235589 -3.1407673230505
54.5187969924812 -3.02086362011293
54.9298245614035 -2.8450293421066
55.3408521303258 -3.07193570183487
55.7518796992481 -2.62513556074493
56.1629072681704 -2.83246092625826
56.5739348370927 -3.10510950863216
56.984962406015 -2.9297082887822
57.3959899749373 -2.95160630489165
57.8070175438596 -3.05162874385794
58.218045112782 -2.90435248536624
58.6290726817043 -3.03489082454203
59.0401002506266 -2.98584433365024
59.4511278195489 -2.75771788328519
59.8621553884712 -2.52267009330216
60.2731829573935 -2.4139278610465
60.6842105263158 -2.31711101586241
61.0952380952381 -1.95167240097311
61.5062656641604 -2.06273761302138
61.9172932330827 -1.74361150194438
62.328320802005 -1.98460400010406
62.7393483709273 -1.86936494200091
63.1503759398496 -1.72604921140656
63.5614035087719 -1.52990250566278
63.9724310776942 -1.52746611879596
64.3834586466165 -1.5161548066645
64.7944862155388 -1.13209548636029
65.2055137844611 -1.51022088034429
65.6165413533835 -1.68770625230785
66.0275689223058 -1.55123355056983
66.4385964912281 -1.38888988001117
66.8496240601504 -1.83632866278034
67.2606516290727 -1.8501662963521
67.671679197995 -1.68692999077195
68.0827067669173 -1.71085566068333
68.4937343358396 -1.79095285959535
68.9047619047619 -2.17218613576181
69.3157894736842 -1.92778333439559
69.7268170426065 -1.97495642842842
70.1378446115288 -2.05364279872108
70.5488721804511 -2.35768781290215
70.9598997493734 -2.64782266730722
71.3709273182957 -2.87246915448648
71.781954887218 -2.85486438382771
72.1929824561403 -2.97788534891813
72.6040100250626 -2.75137680570733
73.015037593985 -2.98440009433933
73.4260651629073 -2.96879891642117
73.8370927318296 -2.89417017622931
74.2481203007519 -3.12280886049704
74.6591478696742 -3.27538634784512
75.0701754385965 -2.76965875650958
75.4812030075188 -2.99301520051805
75.8922305764411 -3.15387030326213
76.3032581453634 -2.96306833000134
76.7142857142857 -2.94148889152834
77.125313283208 -2.96698889221715
77.5363408521303 -3.02401618503563
77.9473684210526 -2.84878477748305
78.3583959899749 -2.45041154583572
78.7694235588972 -2.4593227474177
79.1804511278195 -2.0304129505889
79.5914786967418 -2.1624075343337
80.0025062656642 -1.90440375951538
80.4135338345865 -1.62903094657899
80.8245614035088 -1.41435076480204
81.2355889724311 -1.32371954276898
81.6466165413534 -1.26229000600895
82.0576441102757 -0.869605380989076
82.468671679198 -0.433166182305963
82.8796992481203 -0.10046713629015
83.2907268170426 -0.0058861329371321
83.7017543859649 0.0976338354690688
84.1127819548872 0.560141079873023
84.5238095238095 0.890832281995872
84.9348370927318 0.942476222598192
85.3458646616541 1.18834012189418
85.7568922305764 1.46471686941645
86.1679197994987 2.00351730032145
86.578947368421 1.28433209633067
86.9899749373433 1.76537164479113
87.4010025062657 1.63476789436118
87.812030075188 1.79648804704559
88.2230576441103 1.95890981300253
88.6340852130326 2.05347123508146
89.0451127819549 2.10260023479441
89.4561403508772 1.69152688728293
89.8671679197995 1.60019111270517
90.2781954887218 1.46761752762845
90.6892230576441 1.23049938929577
91.1002506265664 1.2186548393369
91.5112781954887 0.817232822876912
91.922305764411 0.794898309303683
92.3333333333333 0.844913006775054
92.7443609022556 0.239739596572009
93.1553884711779 0.274731847540029
93.5664160401003 0.639965997028794
93.9774436090225 0.172228268061931
94.3884711779449 0.0524022297352247
94.7994987468672 0.203015843114083
95.2105263157895 -0.172018816527393
95.6215538847118 -0.122362072410469
96.0325814536341 -0.260714870307087
96.4436090225564 -0.353013054224644
96.8546365914787 -0.552160949398184
97.265664160401 -0.770204825562138
97.6766917293233 -0.518374768739099
98.0877192982456 -0.500421398437665
98.4987468671679 -0.712905649551243
98.9097744360902 -0.561803060560103
99.3208020050125 -0.786194733824409
99.7318295739348 -1.06789582230035
100.142857142857 -0.736655168668263
100.553884711779 -0.70171437209436
100.964912280702 -0.731824123295675
101.375939849624 -0.466505360490585
101.786967418546 -0.494579095062887
102.197994987469 -0.432896536183768
102.609022556391 -0.226855926428852
103.020050125313 -0.151123774896127
103.431077694236 0.269195847361835
103.842105263158 0.0102732762378681
104.25313283208 0.119408373659524
104.664160401003 0.247501853025596
105.075187969925 0.50684732966687
105.486215538847 0.638251689599384
105.897243107769 0.607983702361272
106.308270676692 0.841271772746897
106.719298245614 0.944631667097143
107.130325814536 0.785597149100196
107.541353383459 0.723528296109583
107.952380952381 0.863410034839772
108.363408521303 0.963810554814966
108.774436090226 1.17384754204672
109.185463659148 1.14949399125901
109.59649122807 1.19358090069854
110.007518796992 1.27626891486171
110.418546365915 1.41439336265202
110.829573934837 1.1677892612928
111.240601503759 1.11005922421721
111.651629072682 1.04520095658514
112.062656641604 1.49757018188659
112.473684210526 1.1827889829129
112.884711779449 1.03638944359142
113.295739348371 1.45637894458152
113.706766917293 1.53653549866345
114.117794486216 1.34752690118537
114.528822055138 1.57079747837311
114.93984962406 1.2739444245436
115.350877192982 1.45985814336525
115.761904761905 1.57831811094925
116.172932330827 1.71105007743932
116.583959899749 1.4879961114631
116.994987468672 1.67331828576346
117.406015037594 1.79790977306597
117.817042606516 1.78197793031095
118.228070175439 2.19875081554866
118.639097744361 2.05437579618742
119.050125313283 2.06038530438866
119.461152882206 2.2219840778428
119.872180451128 2.34702569072996
120.28320802005 2.39587605420718
120.694235588972 2.62374751384895
121.105263157895 2.76104378884286
121.516290726817 2.9486535494156
121.927318295739 2.63132683043857
122.338345864662 2.91172344167842
122.749373433584 2.88749645195226
123.160401002506 3.104495987445
123.571428571429 3.08675117202222
123.982456140351 3.12812277668246
124.393483709273 2.82146428937399
124.804511278195 2.58501170118537
125.215538847118 2.91869149875995
125.62656641604 2.64909557320827
126.037593984962 2.83323263765232
126.448621553885 2.66786609806981
126.859649122807 2.52809071141401
127.270676691729 2.22839554718955
127.681704260652 2.05649365729449
128.092731829574 1.9729324262141
128.503759398496 1.87278114543551
128.914786967419 1.70820923574286
129.325814536341 1.3722876261075
129.736842105263 1.59969546251669
130.147869674185 1.02052794274443
130.558897243108 0.961629782802987
130.96992481203 0.907777036455275
131.380952380952 0.821503488750889
131.791979949875 0.962142351817226
132.203007518797 0.218463862634451
132.614035087719 -0.039779477911389
133.025062656642 0.345344075968705
133.436090225564 0.0498416288902024
133.847117794486 0.0902519919250748
134.258145363409 -0.0120460270454333
134.669172932331 0.153662417215521
135.080200501253 0.175387762788972
135.491228070175 0.113159585469044
135.902255639098 -0.188468347616709
136.31328320802 0.092626704267705
136.724310776942 0.0149318877308405
137.135338345865 -0.100079043897931
137.546365914787 -0.306412129304215
137.957393483709 0.0484420771764042
138.368421052632 0.192061400078946
138.779448621554 0.461551089226293
139.190476190476 0.350731957709137
139.601503759398 0.190657113067713
140.012531328321 0.494858962205257
140.423558897243 0.573716259799277
140.834586466165 0.268129522358256
141.245614035088 0.869720116921426
141.65664160401 0.593842889081553
142.067669172932 0.521507368056469
142.478696741855 0.769880797388271
142.889724310777 0.648108064581177
143.300751879699 0.941159437397347
143.711779448622 0.473792685282149
144.122807017544 0.648056703583855
144.533834586466 0.532571779237445
144.944862155388 0.510676700251983
145.355889724311 0.848508429721279
145.766917293233 0.710965623168418
146.177944862155 0.746468661022567
146.588972431078 0.74610135311007
147 1.03161054673748
};
\addplot [semithick, blue, opacity=0.8, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-17 nan
-16.5889724310777 nan
-16.1779448621554 nan
-15.7669172932331 nan
-15.3558897243108 nan
-14.9448621553885 nan
-14.5338345864662 nan
-14.1228070175439 nan
-13.7117794486216 nan
-13.3007518796992 nan
-12.8897243107769 nan
-12.4786967418546 nan
-12.0676691729323 nan
-11.65664160401 nan
-11.2456140350877 nan
-10.8345864661654 nan
-10.4235588972431 nan
-10.0125313283208 nan
-9.6015037593985 nan
-9.19047619047619 nan
-8.77944862155389 nan
-8.36842105263158 nan
-7.95739348370927 nan
-7.54636591478697 nan
-7.13533834586466 nan
-6.72431077694236 nan
-6.31328320802005 nan
-5.90225563909775 nan
-5.49122807017544 nan
-5.08020050125313 nan
-4.66917293233083 nan
-4.25814536340852 nan
-3.84711779448622 nan
-3.43609022556391 nan
-3.02506265664161 nan
-2.6140350877193 nan
-2.20300751879699 nan
-1.79197994987469 nan
-1.38095238095238 nan
-0.969924812030076 nan
-0.558897243107772 nan
-0.147869674185465 nan
0.263157894736842 nan
0.674185463659146 nan
1.08521303258145 nan
1.49624060150376 nan
1.90726817042606 nan
2.31829573934837 nan
2.72932330827068 nan
3.14035087719298 nan
3.55137844611529 nan
3.96240601503759 nan
4.3734335839599 nan
4.7844611528822 nan
5.19548872180451 nan
5.60651629072682 nan
6.01754385964912 nan
6.42857142857143 nan
6.83959899749373 nan
7.25062656641604 nan
7.66165413533835 nan
8.07268170426065 nan
8.48370927318296 nan
8.89473684210526 nan
9.30576441102757 nan
9.71679197994987 nan
10.1278195488722 nan
10.5388471177945 nan
10.9498746867168 nan
11.3609022556391 nan
11.7719298245614 nan
12.1829573934837 nan
12.593984962406 nan
13.0050125313283 nan
13.4160401002506 nan
13.8270676691729 nan
14.2380952380952 nan
14.6491228070175 nan
15.0601503759398 nan
15.4711779448622 nan
15.8822055137845 nan
16.2932330827068 nan
16.7042606516291 nan
17.1152882205514 nan
17.5263157894737 nan
17.937343358396 nan
18.3483709273183 nan
18.7593984962406 nan
19.1704260651629 nan
19.5814536340852 nan
19.9924812030075 nan
20.4035087719298 nan
20.8145363408521 nan
21.2255639097744 nan
21.6365914786967 nan
22.047619047619 nan
22.4586466165414 nan
22.8696741854637 nan
23.280701754386 nan
23.6917293233083 nan
24.1027568922306 nan
24.5137844611529 nan
24.9248120300752 nan
25.3358395989975 nan
25.7468671679198 nan
26.1578947368421 nan
26.5689223057644 nan
26.9799498746867 nan
27.390977443609 nan
27.8020050125313 nan
28.2130325814536 nan
28.6240601503759 nan
29.0350877192982 nan
29.4461152882205 nan
29.8571428571429 nan
30.2681704260652 nan
30.6791979949875 nan
31.0902255639098 nan
31.5012531328321 nan
31.9122807017544 nan
32.3233082706767 nan
32.734335839599 nan
33.1453634085213 nan
33.5563909774436 nan
33.9674185463659 nan
34.3784461152882 nan
34.7894736842105 nan
35.2005012531328 nan
35.6115288220551 nan
36.0225563909774 nan
36.4335839598997 nan
36.844611528822 nan
37.2556390977444 nan
37.6666666666667 nan
38.077694235589 nan
38.4887218045113 nan
38.8997493734336 nan
39.3107769423559 nan
39.7218045112782 nan
40.1328320802005 nan
40.5438596491228 nan
40.9548872180451 nan
41.3659147869674 nan
41.7769423558897 nan
42.187969924812 nan
42.5989974937343 nan
43.0100250626566 nan
43.4210526315789 nan
43.8320802005013 nan
44.2431077694236 nan
44.6541353383459 nan
45.0651629072682 nan
45.4761904761905 nan
45.8872180451128 nan
46.2982456140351 nan
46.7092731829574 nan
47.1203007518797 nan
47.531328320802 nan
47.9423558897243 nan
48.3533834586466 nan
48.7644110275689 nan
49.1754385964912 nan
49.5864661654135 nan
49.9974937343358 nan
50.4085213032581 nan
50.8195488721804 nan
51.2305764411028 nan
51.6416040100251 nan
52.0526315789474 nan
52.4636591478697 nan
52.874686716792 nan
53.2857142857143 nan
53.6967418546366 nan
54.1077694235589 nan
54.5187969924812 nan
54.9298245614035 nan
55.3408521303258 nan
55.7518796992481 nan
56.1629072681704 nan
56.5739348370927 nan
56.984962406015 nan
57.3959899749373 nan
57.8070175438596 nan
58.218045112782 nan
58.6290726817043 nan
59.0401002506266 nan
59.4511278195489 nan
59.8621553884712 nan
60.2731829573935 nan
60.6842105263158 nan
61.0952380952381 nan
61.5062656641604 nan
61.9172932330827 nan
62.328320802005 nan
62.7393483709273 nan
63.1503759398496 nan
63.5614035087719 nan
63.9724310776942 nan
64.3834586466165 nan
64.7944862155388 nan
65.2055137844611 nan
65.6165413533835 nan
66.0275689223058 nan
66.4385964912281 nan
66.8496240601504 nan
67.2606516290727 nan
67.671679197995 nan
68.0827067669173 nan
68.4937343358396 nan
68.9047619047619 nan
69.3157894736842 nan
69.7268170426065 nan
70.1378446115288 nan
70.5488721804511 nan
70.9598997493734 nan
71.3709273182957 nan
71.781954887218 nan
72.1929824561403 nan
72.6040100250626 nan
73.015037593985 nan
73.4260651629073 nan
73.8370927318296 nan
74.2481203007519 nan
74.6591478696742 nan
75.0701754385965 nan
75.4812030075188 nan
75.8922305764411 nan
76.3032581453634 nan
76.7142857142857 nan
77.125313283208 nan
77.5363408521303 nan
77.9473684210526 nan
78.3583959899749 nan
78.7694235588972 nan
79.1804511278195 nan
79.5914786967418 nan
80.0025062656642 nan
80.4135338345865 nan
80.8245614035088 nan
81.2355889724311 nan
81.6466165413534 nan
82.0576441102757 nan
82.468671679198 nan
82.8796992481203 nan
83.2907268170426 nan
83.7017543859649 nan
84.1127819548872 nan
84.5238095238095 nan
84.9348370927318 nan
85.3458646616541 nan
85.7568922305764 nan
86.1679197994987 nan
86.578947368421 nan
86.9899749373433 nan
87.4010025062657 nan
87.812030075188 nan
88.2230576441103 nan
88.6340852130326 nan
89.0451127819549 nan
89.4561403508772 nan
89.8671679197995 nan
90.2781954887218 nan
90.6892230576441 nan
91.1002506265664 nan
91.5112781954887 nan
91.922305764411 nan
92.3333333333333 nan
92.7443609022556 nan
93.1553884711779 nan
93.5664160401003 nan
93.9774436090225 nan
94.3884711779449 nan
94.7994987468672 nan
95.2105263157895 nan
95.6215538847118 nan
96.0325814536341 nan
96.4436090225564 nan
96.8546365914787 nan
97.265664160401 nan
97.6766917293233 nan
98.0877192982456 nan
98.4987468671679 nan
98.9097744360902 nan
99.3208020050125 nan
99.7318295739348 nan
100.142857142857 nan
100.553884711779 nan
100.964912280702 nan
101.375939849624 nan
101.786967418546 nan
102.197994987469 nan
102.609022556391 nan
103.020050125313 nan
103.431077694236 nan
103.842105263158 nan
104.25313283208 nan
104.664160401003 nan
105.075187969925 nan
105.486215538847 nan
105.897243107769 nan
106.308270676692 nan
106.719298245614 nan
107.130325814536 nan
107.541353383459 nan
107.952380952381 nan
108.363408521303 nan
108.774436090226 nan
109.185463659148 nan
109.59649122807 nan
110.007518796992 nan
110.418546365915 nan
110.829573934837 nan
111.240601503759 nan
111.651629072682 nan
112.062656641604 nan
112.473684210526 nan
112.884711779449 nan
113.295739348371 nan
113.706766917293 nan
114.117794486216 nan
114.528822055138 nan
114.93984962406 nan
115.350877192982 nan
115.761904761905 nan
116.172932330827 nan
116.583959899749 nan
116.994987468672 nan
117.406015037594 nan
117.817042606516 nan
118.228070175439 nan
118.639097744361 nan
119.050125313283 nan
119.461152882206 nan
119.872180451128 nan
120.28320802005 nan
120.694235588972 nan
121.105263157895 nan
121.516290726817 nan
121.927318295739 nan
122.338345864662 nan
122.749373433584 nan
123.160401002506 nan
123.571428571429 nan
123.982456140351 nan
124.393483709273 nan
124.804511278195 nan
125.215538847118 nan
125.62656641604 nan
126.037593984962 nan
126.448621553885 nan
126.859649122807 nan
127.270676691729 nan
127.681704260652 nan
128.092731829574 nan
128.503759398496 nan
128.914786967419 nan
129.325814536341 nan
129.736842105263 nan
130.147869674185 nan
130.558897243108 nan
130.96992481203 nan
131.380952380952 nan
131.791979949875 nan
132.203007518797 nan
132.614035087719 nan
133.025062656642 nan
133.436090225564 nan
133.847117794486 nan
134.258145363409 nan
134.669172932331 nan
135.080200501253 nan
135.491228070175 nan
135.902255639098 nan
136.31328320802 nan
136.724310776942 nan
137.135338345865 nan
137.546365914787 nan
137.957393483709 nan
138.368421052632 nan
138.779448621554 nan
139.190476190476 nan
139.601503759398 nan
140.012531328321 nan
140.423558897243 nan
140.834586466165 nan
141.245614035088 nan
141.65664160401 nan
142.067669172932 nan
142.478696741855 nan
142.889724310777 nan
143.300751879699 nan
143.711779448622 nan
144.122807017544 nan
144.533834586466 nan
144.944862155388 nan
145.355889724311 nan
145.766917293233 nan
146.177944862155 nan
146.588972431078 nan
147 nan
};
\addplot [semithick, blue, forget plot]
table {%
-37 0.549192214358095
-35.9748743718593 0.635281406954595
-34.9497487437186 0.732506485368761
-33.9246231155779 0.841707745420553
-32.8994974874372 0.9636193772288
-31.8743718592965 1.0988061588862
-30.8492462311558 1.24758512501017
-29.8241206030151 1.40993086643682
-28.7989949748744 1.58536382966867
-27.7738693467337 1.77282221368515
-26.748743718593 1.97052003044721
-25.7236180904523 2.17579690611254
-24.6984924623116 2.38496965924017
-23.6733668341709 2.59320214383614
-22.6482412060301 2.7944190123276
-21.6231155778894 2.98130189456914
-20.5979899497487 3.14542426824199
-19.572864321608 3.27760567729521
-18.5477386934673 3.36859912255312
-17.5226130653266 3.4102702646694
-16.4974874371859 3.39748030994667
-15.4723618090452 3.33002378372016
-14.4472361809045 3.21473293839947
-13.4221105527638 3.06613242501135
-12.3969849246231 2.90042839252442
-11.3718592964824 2.71854520725639
-10.3467336683417 2.50399516087856
-9.32160804020101 2.23749531197808
-8.2964824120603 1.90869313817655
-7.2713567839196 1.54105820696257
-6.24623115577889 1.18680840306346
-5.22110552763819 0.904409808276422
-4.19597989949749 0.718283637300911
-3.17085427135678 0.617259186051591
-2.14572864321608 0.584310142802119
-1.12060301507537 0.602244567875944
-0.0954773869346752 0.632565762438941
0.929648241206031 0.623772808654113
1.95477386934673 0.554510363425618
2.97989949748744 0.439216315984224
4.00502512562814 0.304418665369198
5.03015075376884 0.176882713140034
6.05527638190955 0.0730393092991142
7.08040201005025 -0.00517740061331024
8.10552763819096 -0.0652612540408015
9.13065326633166 -0.130941603436187
10.1557788944724 -0.228325354802201
11.1809045226131 -0.357722803408082
12.2060301507538 -0.492908009261578
13.2311557788945 -0.604514113738464
14.2562814070352 -0.681849525724188
15.2814070351759 -0.725521975148982
16.3065326633166 -0.739234720463163
17.3316582914573 -0.732547017704898
18.356783919598 -0.708316130526089
19.3819095477387 -0.677617407211972
20.4070351758794 -0.661659343938218
21.4321608040201 -0.680122526660111
22.4572864321608 -0.741869538700662
23.4824120603015 -0.842294349972206
24.5075376884422 -0.95203896129439
25.5326633165829 -1.03268930106079
26.5577889447236 -1.05538967030762
27.5829145728643 -1.01288290065253
28.608040201005 -0.934821932596628
29.6331658291457 -0.86645312797438
30.6582914572864 -0.822415760627607
31.6834170854271 -0.773329210135388
32.7085427135678 -0.656750664245585
33.7336683417085 -0.436736557338673
34.7587939698493 -0.155904070181918
35.78391959799 0.088905609664505
36.8090452261306 0.214491535653994
37.8341708542714 0.194257564675848
38.8592964824121 0.0502681375388205
39.8844221105528 -0.170977254936845
40.9095477386935 -0.41453519536375
41.9346733668342 -0.630318637783051
42.9597989949749 -0.809509673660622
43.9849246231156 -0.987757435305659
45.0100502512563 -1.19598847779531
46.035175879397 -1.4414877127892
47.0603015075377 -1.71920669078413
48.0854271356784 -2.00913012274372
49.1105527638191 -2.28404178386451
50.1356783919598 -2.5175676622365
51.1608040201005 -2.69556220384154
52.1859296482412 -2.81765714539675
53.2110552763819 -2.893591355398
54.2361809045226 -2.93409847877245
55.2613065326633 -2.955722441339
56.286432160804 -2.97815189721699
57.3115577889447 -2.98295850035059
58.3366834170854 -2.90995255794126
59.3618090452261 -2.71271992464982
60.3869346733668 -2.41176865973408
61.4120603015075 -2.08492147754373
62.4371859296482 -1.80264453842091
63.462311557789 -1.59816360528195
64.4874371859297 -1.49307973070869
65.5125628140703 -1.4951545686199
66.537688442211 -1.57811579314047
67.5628140703518 -1.71073915164738
68.5879396984925 -1.89082331047301
69.6130653266332 -2.1340159330496
70.6381909547739 -2.42942467061785
71.6633165829146 -2.71174426956162
72.6884422110553 -2.91408136323943
73.713567839196 -3.02817165983607
74.7386934673367 -3.07331568101766
75.7638190954774 -3.05698445447629
76.7889447236181 -2.9594108349007
77.8140703517588 -2.74525490967894
78.8391959798995 -2.40662587273194
79.8643216080402 -1.97127739611798
80.8894472361809 -1.45762242689124
81.9145728643216 -0.866438050611654
82.9396984924623 -0.215274177266325
83.964824120603 0.440989019009364
84.9899497487437 1.03328547755751
86.0150753768844 1.49508682171792
87.0402010050251 1.7878448796866
88.0653266331658 1.8989440973266
89.0904522613065 1.8059512253219
90.1155778894472 1.52070670139287
91.140703517588 1.12983707091372
92.1658291457287 0.740756365852116
93.1909547738694 0.417269722298572
94.21608040201 0.152438857753255
95.2412060301507 -0.0919440282804883
96.2663316582914 -0.330082840990228
97.2914572864321 -0.542017780100243
98.3165829145729 -0.695217087574553
99.3417085427136 -0.765200386610376
100.366834170854 -0.724244544745044
101.391959798995 -0.565959835319119
102.417085427136 -0.31647724557168
103.442211055276 -0.0237628391639446
104.467336683417 0.264753610218652
105.492462311558 0.523994213961298
106.517587939699 0.74460352635143
107.542713567839 0.932160337927116
108.56783919598 1.08996245241229
109.592964824121 1.19830791527283
110.618090452261 1.24618621073841
111.643216080402 1.26089565701366
112.668341708543 1.28524314578122
113.693467336683 1.33894568240779
114.718592964824 1.41787266159855
115.743718592965 1.5287410915717
116.768844221106 1.68262110221639
117.793969849246 1.88257228094379
118.819095477387 2.12032349130877
119.844221105528 2.37729259224919
120.869346733668 2.62039837613352
121.894472361809 2.80990464508093
122.91959798995 2.91835024388379
123.94472361809 2.92742059695091
124.969849246231 2.83804627209949
125.994974874372 2.66302873659921
127.020100502513 2.40288852629868
128.045226130653 2.06333032667704
129.070351758794 1.66862867977612
130.095477386935 1.24968336102664
131.120603015075 0.841307647286275
132.145728643216 0.483262769932246
133.170854271357 0.215908190182797
134.195979899497 0.0521980498903793
135.221105527638 -0.0295587418857092
136.246231155779 -0.0453524493218998
137.27135678392 0.0111186653792882
138.29648241206 0.134777096484485
139.321608040201 0.284796877562343
140.346733668342 0.424151403921395
141.371859296482 0.536035453396996
142.396984924623 0.612543077475991
143.422110552764 0.661816617071494
144.447236180905 0.704793128502037
145.472361809045 0.756874637431489
146.497487437186 0.812136982961473
147.522613065327 0.85721402870249
148.547738693467 0.884519009965835
149.572864321608 0.892052739626821
150.597989949749 0.88093578244068
151.623115577889 0.853890667475646
152.64824120603 0.814281817817015
153.673366834171 0.765534248265348
154.698492462312 0.71080557410182
155.723618090452 0.652823435368323
156.748743718593 0.593827495303439
157.773869346734 0.535574513628327
158.798994974874 0.479378706002399
159.824120603015 0.426169223020954
160.849246231156 0.376553254781787
161.874371859296 0.330877827544959
162.899497487437 0.289286419567415
163.924623115578 0.251768528977592
164.949748743719 0.218201599229588
165.974874371859 0.188385478016233
167 0.162070017739561
};
\addplot [semithick, red, opacity=0.15, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
-17 -1.2690345890788
-16.5889724310777 -1.44333290468726
-16.1779448621554 -2.0069096482751
-15.7669172932331 -1.65245617721745
-15.3558897243108 -1.46562112865978
-14.9448621553885 -1.59472974828226
-14.5338345864662 -1.71914188185971
-14.1228070175439 -1.49615825906603
-13.7117794486216 -1.26673853393128
-13.3007518796992 -1.29179207887857
-12.8897243107769 -1.38268413532706
-12.4786967418546 -1.161928619937
-12.0676691729323 -1.2056918590579
-11.65664160401 -1.42027957098044
-11.2456140350877 -1.23720827838379
-10.8345864661654 -1.06619440750774
-10.4235588972431 -1.05600563501589
-10.0125313283208 -1.26638234840991
-9.6015037593985 -1.22720491269041
-9.19047619047619 -1.19801957170161
-8.77944862155389 -0.940699818120788
-8.36842105263158 -1.09873935694331
-7.95739348370927 -0.596351422529603
-7.54636591478697 -1.05202580617958
-7.13533834586466 -0.392484270005947
-6.72431077694236 -0.51076224682492
-6.31328320802005 -0.291138744183434
-5.90225563909775 0.0668932981842296
-5.49122807017544 0.21025166809069
-5.08020050125313 0.116100165499368
-4.66917293233083 0.291591380350146
-4.25814536340852 0.0731988856393575
-3.84711779448622 -0.0090891764908107
-3.43609022556391 0.379522180036669
-3.02506265664161 0.179547482440466
-2.6140350877193 0.154994310721668
-2.20300751879699 -0.0620057937983395
-1.79197994987469 -0.172793784782662
-1.38095238095238 0.166950957475502
-0.969924812030076 0.279958000395161
-0.558897243107772 -0.02789133571594
-0.147869674185465 0.281976800051374
0.263157894736842 0.258953053941057
0.674185463659146 0.472076257280716
1.08521303258145 0.121707041988536
1.49624060150376 0.027832045453261
1.90726817042606 0.453103963702157
2.31829573934837 -0.068222985954654
2.72932330827068 0.262706599405878
3.14035087719298 0.181451134072939
3.55137844611529 0.0372817645296425
3.96240601503759 0.346736696547415
4.3734335839599 0.577880557218647
4.7844611528822 0.404797223052201
5.19548872180451 0.430227627773531
5.60651629072682 0.349199280453092
6.01754385964912 0.272439194916455
6.42857142857143 0.60694538339126
6.83959899749373 0.532235931313613
7.25062656641604 0.497138550167505
7.66165413533835 0.61290372580861
8.07268170426065 0.946602294222052
8.48370927318296 0.70169413992327
8.89473684210526 0.799266853410715
9.30576441102757 0.477075563302243
9.71679197994987 0.899941927312397
10.1278195488722 0.800185993689991
10.5388471177945 0.856565836331584
10.9498746867168 0.842317133521393
11.3609022556391 1.0989795435202
11.7719298245614 1.08960149900802
12.1829573934837 0.648861089358268
12.593984962406 1.26177328995943
13.0050125313283 1.25918345578205
13.4160401002506 0.719595259618369
13.8270676691729 1.05744947070406
14.2380952380952 0.627642818441899
14.6491228070175 0.693134799829947
15.0601503759398 0.701538725250491
15.4711779448622 0.661099174779808
15.8822055137845 0.522759871344029
16.2932330827068 0.954902340551113
16.7042606516291 0.530513789045028
17.1152882205514 0.688705918106323
17.5263157894737 0.563279450880743
17.937343358396 0.336140556723171
18.3483709273183 6.64713577849252e-05
18.7593984962406 0.287876684191785
19.1704260651629 0.414595711037951
19.5814536340852 0.451306651234857
19.9924812030075 0.235040148687145
20.4035087719298 0.202750515290159
20.8145363408521 0.135448109264247
21.2255639097744 0.334910203516828
21.6365914786967 0.40754292532552
22.047619047619 0.0290254645609812
22.4586466165414 0.232448947279984
22.8696741854637 0.241022391542888
23.280701754386 0.319093382148293
23.6917293233083 0.114964639771773
24.1027568922306 0.837959085406791
24.5137844611529 0.26488052579014
24.9248120300752 0.715722451118966
25.3358395989975 1.05100032289675
25.7468671679198 0.283084268185556
26.1578947368421 0.744064093574366
26.5689223057644 0.881835431538545
26.9799498746867 0.923265787406034
27.390977443609 0.593371098168516
27.8020050125313 0.618443267826029
28.2130325814536 0.794905728340363
28.6240601503759 0.507993628651187
29.0350877192982 0.94867396142901
29.4461152882205 0.954263345508932
29.8571428571429 0.226446775517627
30.2681704260652 0.510745079061679
30.6791979949875 0.708187894429115
31.0902255639098 0.48447385904334
31.5012531328321 0.546827198936359
31.9122807017544 0.76149556965967
32.3233082706767 0.785924336524996
32.734335839599 0.207993453286122
33.1453634085213 0.323839723023241
33.5563909774436 0.209028601973471
33.9674185463659 0.061662716179507
34.3784461152882 0.178884299739188
34.7894736842105 -0.138855691186393
35.2005012531328 -0.189677156252702
35.6115288220551 -0.269569281145451
36.0225563909774 -0.48953030058197
36.4335839598997 -0.342221378990292
36.844611528822 -0.395017505257558
37.2556390977444 -0.555346362661726
37.6666666666667 nan
38.077694235589 nan
38.4887218045113 nan
38.8997493734336 nan
39.3107769423559 nan
39.7218045112782 nan
40.1328320802005 nan
40.5438596491228 nan
40.9548872180451 nan
41.3659147869674 nan
41.7769423558897 nan
42.187969924812 nan
42.5989974937343 nan
43.0100250626566 nan
43.4210526315789 nan
43.8320802005013 nan
44.2431077694236 nan
44.6541353383459 nan
45.0651629072682 nan
45.4761904761905 nan
45.8872180451128 nan
46.2982456140351 nan
46.7092731829574 nan
47.1203007518797 nan
47.531328320802 nan
47.9423558897243 nan
48.3533834586466 nan
48.7644110275689 nan
49.1754385964912 nan
49.5864661654135 nan
49.9974937343358 nan
50.4085213032581 nan
50.8195488721804 nan
51.2305764411028 nan
51.6416040100251 nan
52.0526315789474 nan
52.4636591478697 nan
52.874686716792 nan
53.2857142857143 nan
53.6967418546366 nan
54.1077694235589 nan
54.5187969924812 nan
54.9298245614035 nan
55.3408521303258 nan
55.7518796992481 nan
56.1629072681704 nan
56.5739348370927 nan
56.984962406015 nan
57.3959899749373 nan
57.8070175438596 nan
58.218045112782 nan
58.6290726817043 nan
59.0401002506266 nan
59.4511278195489 nan
59.8621553884712 nan
60.2731829573935 nan
60.6842105263158 nan
61.0952380952381 nan
61.5062656641604 nan
61.9172932330827 nan
62.328320802005 nan
62.7393483709273 nan
63.1503759398496 nan
63.5614035087719 nan
63.9724310776942 nan
64.3834586466165 nan
64.7944862155388 nan
65.2055137844611 nan
65.6165413533835 nan
66.0275689223058 nan
66.4385964912281 nan
66.8496240601504 nan
67.2606516290727 nan
67.671679197995 nan
68.0827067669173 nan
68.4937343358396 nan
68.9047619047619 nan
69.3157894736842 nan
69.7268170426065 nan
70.1378446115288 nan
70.5488721804511 nan
70.9598997493734 nan
71.3709273182957 nan
71.781954887218 nan
72.1929824561403 nan
72.6040100250626 nan
73.015037593985 nan
73.4260651629073 nan
73.8370927318296 nan
74.2481203007519 nan
74.6591478696742 nan
75.0701754385965 nan
75.4812030075188 nan
75.8922305764411 nan
76.3032581453634 nan
76.7142857142857 nan
77.125313283208 nan
77.5363408521303 nan
77.9473684210526 nan
78.3583959899749 nan
78.7694235588972 nan
79.1804511278195 nan
79.5914786967418 nan
80.0025062656642 nan
80.4135338345865 nan
80.8245614035088 nan
81.2355889724311 nan
81.6466165413534 nan
82.0576441102757 nan
82.468671679198 nan
82.8796992481203 nan
83.2907268170426 nan
83.7017543859649 nan
84.1127819548872 nan
84.5238095238095 nan
84.9348370927318 nan
85.3458646616541 nan
85.7568922305764 nan
86.1679197994987 nan
86.578947368421 nan
86.9899749373433 nan
87.4010025062657 nan
87.812030075188 nan
88.2230576441103 nan
88.6340852130326 nan
89.0451127819549 nan
89.4561403508772 nan
89.8671679197995 nan
90.2781954887218 nan
90.6892230576441 nan
91.1002506265664 nan
91.5112781954887 nan
91.922305764411 nan
92.3333333333333 -1.70168956916448
92.7443609022556 -1.15313569075383
93.1553884711779 -0.952269232161672
93.5664160401003 -1.39785549189269
93.9774436090225 -0.88801772159556
94.3884711779449 -1.12696815982491
94.7994987468672 -1.22102977261028
95.2105263157895 -0.923597597384303
95.6215538847118 -0.588787073010226
96.0325814536341 -0.769866089048265
96.4436090225564 -0.718754228393612
96.8546365914787 -0.443605384580491
97.265664160401 -0.516089791821536
97.6766917293233 -0.760204495922908
98.0877192982456 -0.740521920885181
98.4987468671679 -0.116364400048901
98.9097744360902 -0.454652331845355
99.3208020050125 -0.700335677261218
99.7318295739348 0.236544702798744
100.142857142857 0.0992883581318585
100.553884711779 0.0315593763196087
100.964912280702 0.0970373182505505
101.375939849624 -0.326403743185195
101.786967418546 -0.372041557718277
102.197994987469 -0.299604143633024
102.609022556391 -0.243725744969266
103.020050125313 -0.407807011755783
103.431077694236 -0.922342591246467
103.842105263158 -0.128100894181981
104.25313283208 0.0889867381764705
104.664160401003 -0.48015917649519
105.075187969925 -0.541190215573635
105.486215538847 -0.377463236263468
105.897243107769 -0.441217160265113
106.308270676692 -0.630893079811789
106.719298245614 -0.809652696221626
107.130325814536 -0.309229782809813
107.541353383459 -0.265870107207873
107.952380952381 -0.160995148883956
108.363408521303 -0.709060402574647
108.774436090226 -0.569037561200735
109.185463659148 -0.100619025061672
109.59649122807 -0.395735006314588
110.007518796992 -0.824074253134365
110.418546365915 -0.587158762078793
110.829573934837 -0.400684378876063
111.240601503759 -0.192113066540114
111.651629072682 0.0852665519521731
112.062656641604 -1.02885961073962
112.473684210526 -0.331367412710124
112.884711779449 -0.222935351357275
113.295739348371 -0.578898705741707
113.706766917293 -0.220525191302879
114.117794486216 -0.430472250329508
114.528822055138 -0.606768154847429
114.93984962406 -0.167480904317647
115.350877192982 -0.44132100684303
115.761904761905 -0.267643760634253
116.172932330827 -0.677643338929369
116.583959899749 -0.398034909097974
116.994987468672 -0.675657790406391
117.406015037594 -0.477505812642676
117.817042606516 -0.608224192485566
118.228070175439 -0.734185674090978
118.639097744361 -0.53016647760795
119.050125313283 -0.347315534407879
119.461152882206 -0.490794747189251
119.872180451128 -0.441537306913391
120.28320802005 -0.756920947535803
120.694235588972 -0.768125382044569
121.105263157895 -0.745075256772917
121.516290726817 -1.10785050610775
121.927318295739 -0.807324830356574
122.338345864662 -1.14113807002961
122.749373433584 -0.855400975911758
123.160401002506 -1.16777061278073
123.571428571429 -0.902349873811293
123.982456140351 -1.15438391557111
124.393483709273 -0.836455846582707
124.804511278195 -0.169969125296034
125.215538847118 -1.01554164623749
125.62656641604 -0.648205947504652
126.037593984962 -0.616074807764465
126.448621553885 -0.874615710686622
126.859649122807 -0.516925987106514
127.270676691729 -0.50279792669886
127.681704260652 -0.508500749629181
128.092731829574 -0.48571209166997
128.503759398496 -0.118601434264733
128.914786967419 -0.326379606460145
129.325814536341 -0.387948812935332
129.736842105263 -0.873385769114332
130.147869674185 0.131871961112986
130.558897243108 -0.0695649355780499
130.96992481203 -0.1791320590627
131.380952380952 -0.518152868117792
131.791979949875 -0.463331005256599
132.203007518797 0.0981788304150657
132.614035087719 -0.0155086601260949
133.025062656642 -0.286598730362146
133.436090225564 -0.006435878248066
133.847117794486 0.104447009644448
134.258145363409 -0.0424868153724882
134.669172932331 -0.213170973412353
135.080200501253 -0.659641216566976
135.491228070175 -0.260009412882851
135.902255639098 -0.0599731406648281
136.31328320802 -0.182728892699203
136.724310776942 -0.232083894333207
137.135338345865 -0.0410605573125842
137.546365914787 -0.176714821321507
137.957393483709 0.0938324115680331
138.368421052632 0.325091260531916
138.779448621554 -0.155345471425824
139.190476190476 -0.0961907449834951
139.601503759398 -0.200745646484019
140.012531328321 -0.201049834742809
140.423558897243 -0.318660724904245
140.834586466165 -0.114992000412661
141.245614035088 -0.303015114257479
141.65664160401 0.111283301655661
142.067669172932 0.0185179372003921
142.478696741855 -0.268758489018141
142.889724310777 0.0139655945554432
143.300751879699 -0.429562900312347
143.711779448622 0.416860935283282
144.122807017544 -0.0755478383541147
144.533834586466 0.0478899583184414
144.944862155388 0.265825440748267
145.355889724311 0.300573403566323
145.766917293233 0.128046587288291
146.177944862155 0.254829243592857
146.588972431078 0.456958782949305
147 -0.415247550980184
};
\addplot [semithick, red, opacity=0.8, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-17 nan
-16.5889724310777 nan
-16.1779448621554 nan
-15.7669172932331 nan
-15.3558897243108 nan
-14.9448621553885 nan
-14.5338345864662 nan
-14.1228070175439 nan
-13.7117794486216 nan
-13.3007518796992 nan
-12.8897243107769 nan
-12.4786967418546 nan
-12.0676691729323 nan
-11.65664160401 nan
-11.2456140350877 nan
-10.8345864661654 nan
-10.4235588972431 nan
-10.0125313283208 nan
-9.6015037593985 nan
-9.19047619047619 nan
-8.77944862155389 nan
-8.36842105263158 nan
-7.95739348370927 nan
-7.54636591478697 nan
-7.13533834586466 nan
-6.72431077694236 nan
-6.31328320802005 nan
-5.90225563909775 nan
-5.49122807017544 nan
-5.08020050125313 nan
-4.66917293233083 nan
-4.25814536340852 nan
-3.84711779448622 nan
-3.43609022556391 nan
-3.02506265664161 nan
-2.6140350877193 nan
-2.20300751879699 nan
-1.79197994987469 nan
-1.38095238095238 nan
-0.969924812030076 nan
-0.558897243107772 nan
-0.147869674185465 nan
0.263157894736842 nan
0.674185463659146 nan
1.08521303258145 nan
1.49624060150376 nan
1.90726817042606 nan
2.31829573934837 nan
2.72932330827068 nan
3.14035087719298 nan
3.55137844611529 nan
3.96240601503759 nan
4.3734335839599 nan
4.7844611528822 nan
5.19548872180451 nan
5.60651629072682 nan
6.01754385964912 nan
6.42857142857143 nan
6.83959899749373 nan
7.25062656641604 nan
7.66165413533835 nan
8.07268170426065 nan
8.48370927318296 nan
8.89473684210526 nan
9.30576441102757 nan
9.71679197994987 nan
10.1278195488722 nan
10.5388471177945 nan
10.9498746867168 nan
11.3609022556391 nan
11.7719298245614 nan
12.1829573934837 nan
12.593984962406 nan
13.0050125313283 nan
13.4160401002506 nan
13.8270676691729 nan
14.2380952380952 nan
14.6491228070175 nan
15.0601503759398 nan
15.4711779448622 nan
15.8822055137845 nan
16.2932330827068 nan
16.7042606516291 nan
17.1152882205514 nan
17.5263157894737 nan
17.937343358396 nan
18.3483709273183 nan
18.7593984962406 nan
19.1704260651629 nan
19.5814536340852 nan
19.9924812030075 nan
20.4035087719298 nan
20.8145363408521 nan
21.2255639097744 nan
21.6365914786967 nan
22.047619047619 nan
22.4586466165414 nan
22.8696741854637 nan
23.280701754386 nan
23.6917293233083 nan
24.1027568922306 nan
24.5137844611529 nan
24.9248120300752 nan
25.3358395989975 nan
25.7468671679198 nan
26.1578947368421 nan
26.5689223057644 nan
26.9799498746867 nan
27.390977443609 nan
27.8020050125313 nan
28.2130325814536 nan
28.6240601503759 nan
29.0350877192982 nan
29.4461152882205 nan
29.8571428571429 nan
30.2681704260652 nan
30.6791979949875 nan
31.0902255639098 nan
31.5012531328321 nan
31.9122807017544 nan
32.3233082706767 nan
32.734335839599 nan
33.1453634085213 nan
33.5563909774436 nan
33.9674185463659 nan
34.3784461152882 nan
34.7894736842105 nan
35.2005012531328 nan
35.6115288220551 nan
36.0225563909774 nan
36.4335839598997 nan
36.844611528822 nan
37.2556390977444 nan
37.6666666666667 -0.597063726275803
38.077694235589 -0.267155378990637
38.4887218045113 0.0993074344922145
38.8997493734336 -0.226948100162191
39.3107769423559 -0.102873244608317
39.7218045112782 -0.301838009983471
40.1328320802005 0.0518832308667955
40.5438596491228 -0.0416652482488342
40.9548872180451 -0.107519517305616
41.3659147869674 0.258340701312605
41.7769423558897 0.891522682982241
42.187969924812 0.537155477407382
42.5989974937343 0.275721070471212
43.0100250626566 0.814494479986685
43.4210526315789 0.488237200133321
43.8320802005013 0.490179291910927
44.2431077694236 0.847662357546677
44.6541353383459 1.16629166357589
45.0651629072682 0.752186774523293
45.4761904761905 1.3675484754291
45.8872180451128 1.5102187451005
46.2982456140351 1.63918894610846
46.7092731829574 1.60047852295544
47.1203007518797 1.59515687573689
47.531328320802 1.91629955882301
47.9423558897243 2.07691143958443
48.3533834586466 2.19721638812335
48.7644110275689 2.40130100455878
49.1754385964912 2.72428015511431
49.5864661654135 2.6556484908316
49.9974937343358 2.93411996147802
50.4085213032581 2.73266496640726
50.8195488721804 3.2523825017596
51.2305764411028 3.06402550973037
51.6416040100251 3.34143734684217
52.0526315789474 2.96069732754339
52.4636591478697 3.6368569986057
52.874686716792 3.52112408151141
53.2857142857143 3.76338954708149
53.6967418546366 3.6343141397835
54.1077694235589 3.84685794560963
54.5187969924812 3.59536042431044
54.9298245614035 3.23992562976685
55.3408521303258 3.60890212084512
55.7518796992481 3.30637295473575
56.1629072681704 3.38670351977136
56.5739348370927 3.65555278496251
56.984962406015 3.52589459715772
57.3959899749373 3.26762611270818
57.8070175438596 3.47484696692684
58.218045112782 3.28071786994535
58.6290726817043 3.56947068151359
59.0401002506266 3.58233694747716
59.4511278195489 3.28807222198495
59.8621553884712 2.95605168300661
60.2731829573935 3.062617899739
60.6842105263158 3.04287838971989
61.0952380952381 2.81075622014261
61.5062656641604 2.78346835501238
61.9172932330827 3.21988703483702
62.328320802005 2.89654100209984
62.7393483709273 2.92816879240456
63.1503759398496 3.01272093860084
63.5614035087719 2.55122518021661
63.9724310776942 3.1216286714406
64.3834586466165 3.08796901024263
64.7944862155388 2.46373394526942
65.2055137844611 3.03137317562319
65.6165413533835 3.23324172713232
66.0275689223058 2.87372154773935
66.4385964912281 2.56072771267124
66.8496240601504 2.76115217780338
67.2606516290727 2.60395933023456
67.671679197995 2.38422818235191
68.0827067669173 2.41464936290045
68.4937343358396 2.11357193158393
68.9047619047619 2.38877932130094
69.3157894736842 2.31008153516946
69.7268170426065 2.10891212981329
70.1378446115288 2.0116364825331
70.5488721804511 2.07817798728751
70.9598997493734 2.54064595732382
71.3709273182957 2.09376722364208
71.781954887218 2.4487824684273
72.1929824561403 2.31537923291249
72.6040100250626 2.17540212590938
73.015037593985 2.22874445538731
73.4260651629073 1.99321022650844
73.8370927318296 1.46908465218067
74.2481203007519 2.19948611447561
74.6591478696742 2.05981089700287
75.0701754385965 1.3183565317292
75.4812030075188 1.98498776982692
75.8922305764411 1.94029274491162
76.3032581453634 2.07459397849314
76.7142857142857 1.45426701179187
77.125313283208 1.61112348624996
77.5363408521303 1.70521751690108
77.9473684210526 1.57456251260375
78.3583959899749 0.935729916409677
78.7694235588972 1.29280369274611
79.1804511278195 1.11391172339943
79.5914786967418 1.0284880957254
80.0025062656642 1.03149909872983
80.4135338345865 0.990991890112253
80.8245614035088 0.678720600599813
81.2355889724311 0.765333072037092
81.6466165413534 0.57014082018289
82.0576441102757 0.571454063335785
82.468671679198 0.156553667529983
82.8796992481203 -0.397767371216654
83.2907268170426 -0.569101865386351
83.7017543859649 -0.29119613833904
84.1127819548872 -0.840693623511267
84.5238095238095 -0.845762758511792
84.9348370927318 -1.0129566205283
85.3458646616541 -1.24626340150824
85.7568922305764 -1.47757720819194
86.1679197994987 -1.64604240288341
86.578947368421 -1.50097901757595
86.9899749373433 -1.84822582123714
87.4010025062657 -1.68616856623982
87.812030075188 -1.9052686169124
88.2230576441103 -1.99017943164715
88.6340852130326 -1.9956152432161
89.0451127819549 -2.24025388743506
89.4561403508772 -1.84530077810177
89.8671679197995 -1.72898939881731
90.2781954887218 -2.02689391600873
90.6892230576441 -1.74985115592151
91.1002506265664 -1.91565344122494
91.5112781954887 -1.40546443126969
91.922305764411 -1.78115171838206
92.3333333333333 nan
92.7443609022556 nan
93.1553884711779 nan
93.5664160401003 nan
93.9774436090225 nan
94.3884711779449 nan
94.7994987468672 nan
95.2105263157895 nan
95.6215538847118 nan
96.0325814536341 nan
96.4436090225564 nan
96.8546365914787 nan
97.265664160401 nan
97.6766917293233 nan
98.0877192982456 nan
98.4987468671679 nan
98.9097744360902 nan
99.3208020050125 nan
99.7318295739348 nan
100.142857142857 nan
100.553884711779 nan
100.964912280702 nan
101.375939849624 nan
101.786967418546 nan
102.197994987469 nan
102.609022556391 nan
103.020050125313 nan
103.431077694236 nan
103.842105263158 nan
104.25313283208 nan
104.664160401003 nan
105.075187969925 nan
105.486215538847 nan
105.897243107769 nan
106.308270676692 nan
106.719298245614 nan
107.130325814536 nan
107.541353383459 nan
107.952380952381 nan
108.363408521303 nan
108.774436090226 nan
109.185463659148 nan
109.59649122807 nan
110.007518796992 nan
110.418546365915 nan
110.829573934837 nan
111.240601503759 nan
111.651629072682 nan
112.062656641604 nan
112.473684210526 nan
112.884711779449 nan
113.295739348371 nan
113.706766917293 nan
114.117794486216 nan
114.528822055138 nan
114.93984962406 nan
115.350877192982 nan
115.761904761905 nan
116.172932330827 nan
116.583959899749 nan
116.994987468672 nan
117.406015037594 nan
117.817042606516 nan
118.228070175439 nan
118.639097744361 nan
119.050125313283 nan
119.461152882206 nan
119.872180451128 nan
120.28320802005 nan
120.694235588972 nan
121.105263157895 nan
121.516290726817 nan
121.927318295739 nan
122.338345864662 nan
122.749373433584 nan
123.160401002506 nan
123.571428571429 nan
123.982456140351 nan
124.393483709273 nan
124.804511278195 nan
125.215538847118 nan
125.62656641604 nan
126.037593984962 nan
126.448621553885 nan
126.859649122807 nan
127.270676691729 nan
127.681704260652 nan
128.092731829574 nan
128.503759398496 nan
128.914786967419 nan
129.325814536341 nan
129.736842105263 nan
130.147869674185 nan
130.558897243108 nan
130.96992481203 nan
131.380952380952 nan
131.791979949875 nan
132.203007518797 nan
132.614035087719 nan
133.025062656642 nan
133.436090225564 nan
133.847117794486 nan
134.258145363409 nan
134.669172932331 nan
135.080200501253 nan
135.491228070175 nan
135.902255639098 nan
136.31328320802 nan
136.724310776942 nan
137.135338345865 nan
137.546365914787 nan
137.957393483709 nan
138.368421052632 nan
138.779448621554 nan
139.190476190476 nan
139.601503759398 nan
140.012531328321 nan
140.423558897243 nan
140.834586466165 nan
141.245614035088 nan
141.65664160401 nan
142.067669172932 nan
142.478696741855 nan
142.889724310777 nan
143.300751879699 nan
143.711779448622 nan
144.122807017544 nan
144.533834586466 nan
144.944862155388 nan
145.355889724311 nan
145.766917293233 nan
146.177944862155 nan
146.588972431078 nan
147 nan
};
\addplot [semithick, red, forget plot]
table {%
-37 -0.207616870214351
-35.9748743718593 -0.244009382937675
-34.9497487437186 -0.285811736920877
-33.9246231155779 -0.333561022676883
-32.8994974874372 -0.387767264126441
-31.8743718592965 -0.44888102269127
-30.8492462311558 -0.51725117327737
-29.8241206030151 -0.593071360629879
-28.7989949748744 -0.67631390782093
-27.7738693467337 -0.76665054176276
-26.748743718593 -0.863360397946584
-25.7236180904523 -0.965227614611099
-24.6984924623116 -1.07043377009872
-23.6733668341709 -1.17645493420134
-22.6482412060301 -1.27997985178068
-21.6231155778894 -1.37687565124842
-20.5979899497487 -1.46224168649446
-19.572864321608 -1.53061231496141
-18.5477386934673 -1.57639777821002
-17.5226130653266 -1.59469180312689
-16.4974874371859 -1.58262772190525
-15.4723618090452 -1.54136809654199
-14.4472361809045 -1.47999414018148
-13.4221105527638 -1.41419459659313
-12.3969849246231 -1.35300041908157
-11.3718592964824 -1.28428122042453
-10.3467336683417 -1.18227920849799
-9.32160804020101 -1.02585804695253
-8.2964824120603 -0.808407458046393
-7.2713567839196 -0.548048692935119
-6.24623115577889 -0.283363258839873
-5.22110552763819 -0.0616992619838679
-4.19597989949749 0.0879304244675783
-3.17085427135678 0.166766709191318
-2.14572864321608 0.193196375483721
-1.12060301507537 0.188187817410363
-0.0954773869346752 0.175821004795892
0.929648241206031 0.181726988081892
1.95477386934673 0.214925478302128
2.97989949748744 0.267833678913509
4.00502512562814 0.331579720845528
5.03015075376884 0.401804328169999
6.05527638190955 0.478657941035051
7.08040201005025 0.562400842848078
8.10552763819096 0.650084317726006
9.13065326633166 0.742265510967743
10.1557788944724 0.835573524540446
11.1809045226131 0.912617713714473
12.2060301507538 0.952021075308474
13.2311557788945 0.939916341956828
14.2562814070352 0.880495355639745
15.2814070351759 0.786732622939752
16.3065326633166 0.670332284231099
17.3316582914573 0.545405861114671
18.356783919598 0.422051439680626
19.3819095477387 0.318033787653372
20.4070351758794 0.25660612351241
21.4321608040201 0.254342143642751
22.4572864321608 0.313564215332514
23.4824120603015 0.421484575441453
24.5075376884422 0.544537367659044
25.5326633165829 0.643233300289554
26.5577889447236 0.688684781303173
27.5829145728643 0.67392371611937
28.608040201005 0.625390737102307
29.6331658291457 0.584671364049898
30.6582914572864 0.567823328870631
31.6834170854271 0.546554001132716
32.7085427135678 0.457333483573477
33.7336683417085 0.260205243650174
34.7587939698493 -0.00945170802414922
35.78391959799 -0.259247307132907
36.8090452261306 -0.401546905516008
37.8341708542714 -0.399813307742188
38.8592964824121 -0.267901460311872
39.8844221105528 -0.0481231042839348
40.9095477386935 0.205066435991683
41.9346733668342 0.439403105523896
42.9597989949749 0.643441639141797
43.9849246231156 0.851738396475654
45.0100502512563 1.09486031444733
46.035175879397 1.37926489263575
47.0603015075377 1.69857552706269
48.0854271356784 2.03059852812889
49.1105527638191 2.34542692416617
50.1356783919598 2.61404763357636
51.1608040201005 2.8205888994093
52.1859296482412 2.96410218345753
53.2110552763819 3.05468208043095
54.2361809045226 3.10370909161446
55.2613065326633 3.12884823970659
56.286432160804 3.15105059957732
57.3115577889447 3.15099187842314
58.3366834170854 3.06594445793142
59.3618090452261 2.84870267346188
60.3869346733668 2.52245241805408
61.4120603015075 2.16900170573582
62.4371859296482 1.86075869823656
63.462311557789 1.63045477563529
64.4874371859297 1.49801882949098
65.5125628140703 1.46886880218565
66.537688442211 1.51478232475284
67.5628140703518 1.60356562040335
68.5879396984925 1.73171532930694
69.6130653266332 1.91263158923715
70.6381909547739 2.13492440610027
71.6633165829146 2.33876718244648
72.6884422110553 2.46573623334965
73.713567839196 2.51134183913484
74.7386934673367 2.49514456762864
75.7638190954774 2.42619189654921
76.7889447236181 2.29120282402625
77.8140703517588 2.06541075885801
78.8391959798995 1.74675227042634
79.8643216080402 1.36035153749997
80.8894472361809 0.923080362012689
81.9145728643216 0.438065382338357
82.9396984924623 -0.0802155518892277
83.964824120603 -0.592858532583663
84.9899497487437 -1.05410320577689
86.0150753768844 -1.42280690105803
87.0402010050251 -1.67805704858063
88.0653266331658 -1.81609899563574
89.0904522613065 -1.82718136855314
90.1155778894472 -1.72153986740988
91.140703517588 -1.55056979007133
92.1658291457287 -1.37280252258837
93.1909547738694 -1.217944017085
94.21608040201 -1.07519656195262
95.2412060301507 -0.919382351947891
96.2663316582914 -0.742286438800606
97.2914572864321 -0.556837982198864
98.3165829145729 -0.385900773799764
99.3417085427136 -0.250237395981525
100.366834170854 -0.170950993910978
101.391959798995 -0.155948888615569
102.417085427136 -0.194307461962071
103.442211055276 -0.263184121632004
104.467336683417 -0.340194159795418
105.492462311558 -0.412211631873501
106.517587939699 -0.470551838735817
107.542713567839 -0.51159712718641
108.56783919598 -0.532760578927625
109.592964824121 -0.52674902580931
110.618090452261 -0.494195155155454
111.643216080402 -0.451944071403125
112.668341708543 -0.420459561743615
113.693467336683 -0.407936875662905
114.718592964824 -0.411576890867036
115.743718592965 -0.43195788078944
116.768844221106 -0.471171525042667
117.793969849246 -0.528538296348282
118.819095477387 -0.599216946426153
119.844221105528 -0.67482792161626
120.869346733668 -0.743025950838651
121.894472361809 -0.790849885479077
122.91959798995 -0.810806039231443
123.94472361809 -0.799989694447199
124.969849246231 -0.762091860520936
125.994974874372 -0.704083190001795
127.020100502513 -0.629646915810068
128.045226130653 -0.543151096248596
129.070351758794 -0.451953763254485
130.095477386935 -0.363279333959945
131.120603015075 -0.283535255109547
132.145728643216 -0.218048431811053
133.170854271357 -0.169787597190075
134.195979899497 -0.1365052876298
135.221105527638 -0.112159675895091
136.246231155779 -0.0927141586438212
137.27135678392 -0.0770279327636052
138.29648241206 -0.0634142323801271
139.321608040201 -0.0494557334291716
140.346733668342 -0.0343244045168501
141.371859296482 -0.0182367401190182
142.396984924623 -0.00142609774268986
143.422110552764 0.0165629151358515
144.447236180905 0.0371383806991507
145.472361809045 0.0614172901447816
146.497487437186 0.0884194458068203
147.522613065327 0.115856481818384
148.547738693467 0.141610397183867
149.572864321608 0.164145454677983
150.597989949749 0.182495082152964
151.623115577889 0.19619149709361
152.64824120603 0.205166421466554
153.673366834171 0.209646939730692
154.698492462312 0.210059760689335
155.723618090452 0.206950137882167
156.748743718593 0.200917407925407
157.773869346734 0.192566627005694
158.798994974874 0.182474493229843
159.824120603015 0.171167200413112
160.849246231156 0.15910777987324
161.874371859296 0.146690652556036
162.899497487437 0.134241405520667
163.924623115578 0.122020143711918
164.949748743719 0.11022710197227
165.974874371859 0.0990095070514922
167 0.0884689426488375
};
\addplot [semithick, green!50!black, opacity=0.15, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
-17 2.14780035378154
-16.5889724310777 1.77922179411504
-16.1779448621554 2.02210495688371
-15.7669172932331 1.72838323425734
-15.3558897243108 1.58485471358343
-14.9448621553885 1.88326634397189
-14.5338345864662 1.35475821125716
-14.1228070175439 1.04175390484776
-13.7117794486216 1.38325894122581
-13.3007518796992 1.26708633535294
-12.8897243107769 0.872023931367008
-12.4786967418546 1.32050547637121
-12.0676691729323 1.5211165377083
-11.65664160401 1.17144101980265
-11.2456140350877 0.970747072859417
-10.8345864661654 1.18648587401771
-10.4235588972431 1.13972843434656
-10.0125313283208 0.972831170420655
-9.6015037593985 0.281997344196263
-9.19047619047619 0.700898430851913
-8.77944862155389 0.226295187965725
-8.36842105263158 0.0239981412502228
-7.95739348370927 0.0404608282700945
-7.54636591478697 -0.0523791406567117
-7.13533834586466 -0.396217943842323
-6.72431077694236 -0.23717823992682
-6.31328320802005 -0.634674449750087
-5.90225563909775 -0.644225564824883
-5.49122807017544 -0.525633315166049
-5.08020050125313 -1.112866319438
-4.66917293233083 -1.30638460354509
-4.25814536340852 -1.16090643930085
-3.84711779448622 -1.56040465782522
-3.43609022556391 -1.32452785253026
-3.02506265664161 -1.57491611707442
-2.6140350877193 -0.971613035564524
-2.20300751879699 -1.34377538834862
-1.79197994987469 -1.80488451372741
-1.38095238095238 -1.32631616739206
-0.969924812030076 -1.48591438009616
-0.558897243107772 -1.50474628413628
-0.147869674185465 -1.57906689293693
0.263157894736842 -1.16671016268859
0.674185463659146 -1.52769167836412
1.08521303258145 -1.57386679409513
1.49624060150376 -1.38624447516856
1.90726817042606 -1.68829776550189
2.31829573934837 -1.44148326887238
2.72932330827068 -1.89791960564222
3.14035087719298 -1.63188270820366
3.55137844611529 -1.48425897403337
3.96240601503759 -1.50659875525017
4.3734335839599 -1.52865806161543
4.7844611528822 -1.3697181789696
5.19548872180451 -1.18694507797359
5.60651629072682 -1.5455108605657
6.01754385964912 -1.48915237200048
6.42857142857143 -1.66645137729131
6.83959899749373 -1.66723247663976
7.25062656641604 -1.78156586616799
7.66165413533835 -1.41485848751788
8.07268170426065 -1.78331298473354
8.48370927318296 -1.39958644098801
8.89473684210526 -1.77934885467974
9.30576441102757 -1.77648835291649
9.71679197994987 -1.9136056665209
10.1278195488722 -2.71793047546918
10.5388471177945 -2.07409083327095
10.9498746867168 -1.8622700043674
11.3609022556391 -1.58479799908899
11.7719298245614 -1.64883345120721
12.1829573934837 -1.91143446805395
12.593984962406 -1.69953306265799
13.0050125313283 -1.48572204375958
13.4160401002506 -1.10591904660738
13.8270676691729 -1.25192858242923
14.2380952380952 -1.16933637072361
14.6491228070175 -0.873722369134303
15.0601503759398 -0.992145628271387
15.4711779448622 -0.910436157671476
15.8822055137845 -0.617397825736372
16.2932330827068 0.045002616624155
16.7042606516291 -0.306966357059222
17.1152882205514 0.00900867278934758
17.5263157894737 -0.192485146171889
17.937343358396 -0.0386332407192874
18.3483709273183 -0.0473154427158405
18.7593984962406 0.479535896032949
19.1704260651629 0.728928597104512
19.5814536340852 0.549926800803148
19.9924812030075 0.686132515543921
20.4035087719298 0.639576687854992
20.8145363408521 0.658658540443363
21.2255639097744 0.912830404467931
21.6365914786967 0.613989417863168
22.047619047619 0.86444084284623
22.4586466165414 0.560394172150803
22.8696741854637 0.622457891783639
23.280701754386 0.182204187419212
23.6917293233083 0.706004580068829
24.1027568922306 0.711570129394532
24.5137844611529 0.545658404888059
24.9248120300752 0.766381999158428
25.3358395989975 0.693226282161228
25.7468671679198 0.179968293017558
26.1578947368421 0.748747785564947
26.5689223057644 0.54659081137244
26.9799498746867 0.977120814115279
27.390977443609 0.601005378847552
27.8020050125313 0.646294865597133
28.2130325814536 0.697054010552252
28.6240601503759 -0.252968896548204
29.0350877192982 1.01480298633852
29.4461152882205 0.931497148076678
29.8571428571429 0.63492598724056
30.2681704260652 0.758854156457021
30.6791979949875 0.438312458323162
31.0902255639098 0.169612468775066
31.5012531328321 0.543348613398668
31.9122807017544 0.429212219976211
32.3233082706767 0.0627796217922532
32.734335839599 0.4272168783256
33.1453634085213 0.176659448824931
33.5563909774436 0.449447077651122
33.9674185463659 -0.0451526278837019
34.3784461152882 0.193785179216651
34.7894736842105 0.211854395241896
35.2005012531328 -0.192962476552034
35.6115288220551 -0.131831725214623
36.0225563909774 0.374817385556022
36.4335839598997 0.484729817947031
36.844611528822 0.452899775065269
37.2556390977444 0.281347892280024
37.6666666666667 nan
38.077694235589 nan
38.4887218045113 nan
38.8997493734336 nan
39.3107769423559 nan
39.7218045112782 nan
40.1328320802005 nan
40.5438596491228 nan
40.9548872180451 nan
41.3659147869674 nan
41.7769423558897 nan
42.187969924812 nan
42.5989974937343 nan
43.0100250626566 nan
43.4210526315789 nan
43.8320802005013 nan
44.2431077694236 nan
44.6541353383459 nan
45.0651629072682 nan
45.4761904761905 nan
45.8872180451128 nan
46.2982456140351 nan
46.7092731829574 nan
47.1203007518797 nan
47.531328320802 nan
47.9423558897243 nan
48.3533834586466 nan
48.7644110275689 nan
49.1754385964912 nan
49.5864661654135 nan
49.9974937343358 nan
50.4085213032581 nan
50.8195488721804 nan
51.2305764411028 nan
51.6416040100251 nan
52.0526315789474 nan
52.4636591478697 nan
52.874686716792 nan
53.2857142857143 nan
53.6967418546366 nan
54.1077694235589 nan
54.5187969924812 nan
54.9298245614035 nan
55.3408521303258 nan
55.7518796992481 nan
56.1629072681704 nan
56.5739348370927 nan
56.984962406015 nan
57.3959899749373 nan
57.8070175438596 nan
58.218045112782 nan
58.6290726817043 nan
59.0401002506266 nan
59.4511278195489 nan
59.8621553884712 nan
60.2731829573935 nan
60.6842105263158 nan
61.0952380952381 nan
61.5062656641604 nan
61.9172932330827 nan
62.328320802005 nan
62.7393483709273 nan
63.1503759398496 nan
63.5614035087719 nan
63.9724310776942 nan
64.3834586466165 nan
64.7944862155388 nan
65.2055137844611 nan
65.6165413533835 nan
66.0275689223058 nan
66.4385964912281 nan
66.8496240601504 nan
67.2606516290727 nan
67.671679197995 nan
68.0827067669173 nan
68.4937343358396 nan
68.9047619047619 nan
69.3157894736842 nan
69.7268170426065 nan
70.1378446115288 nan
70.5488721804511 nan
70.9598997493734 nan
71.3709273182957 nan
71.781954887218 nan
72.1929824561403 nan
72.6040100250626 nan
73.015037593985 nan
73.4260651629073 nan
73.8370927318296 nan
74.2481203007519 nan
74.6591478696742 nan
75.0701754385965 nan
75.4812030075188 nan
75.8922305764411 nan
76.3032581453634 nan
76.7142857142857 nan
77.125313283208 nan
77.5363408521303 nan
77.9473684210526 nan
78.3583959899749 nan
78.7694235588972 nan
79.1804511278195 nan
79.5914786967418 nan
80.0025062656642 nan
80.4135338345865 nan
80.8245614035088 nan
81.2355889724311 nan
81.6466165413534 nan
82.0576441102757 nan
82.468671679198 nan
82.8796992481203 nan
83.2907268170426 nan
83.7017543859649 nan
84.1127819548872 nan
84.5238095238095 nan
84.9348370927318 nan
85.3458646616541 nan
85.7568922305764 nan
86.1679197994987 nan
86.578947368421 nan
86.9899749373433 nan
87.4010025062657 nan
87.812030075188 nan
88.2230576441103 nan
88.6340852130326 nan
89.0451127819549 nan
89.4561403508772 nan
89.8671679197995 nan
90.2781954887218 nan
90.6892230576441 nan
91.1002506265664 nan
91.5112781954887 nan
91.922305764411 nan
92.3333333333333 2.74648647950048
92.7443609022556 2.7542659338989
93.1553884711779 3.45532582083276
93.5664160401003 3.01386893597528
93.9774436090225 3.34126418415126
94.3884711779449 3.41485350949523
94.7994987468672 2.96480214667942
95.2105263157895 2.98153326223322
95.6215538847118 3.43327969119375
96.0325814536341 3.48300376692623
96.4436090225564 3.2998532450796
96.8546365914787 2.92135109568383
97.265664160401 3.24158350561191
97.6766917293233 2.95269775548277
98.0877192982456 2.63796569085973
98.4987468671679 2.93956675554803
98.9097744360902 2.20154576705393
99.3208020050125 2.63316298082311
99.7318295739348 2.76530373680373
100.142857142857 2.51597544797139
100.553884711779 2.20037402115737
100.964912280702 2.14777241660052
101.375939849624 1.79689026092496
101.786967418546 2.13567450142641
102.197994987469 2.09141993262309
102.609022556391 1.62852505120173
103.020050125313 2.29080907385655
103.431077694236 1.58317009032203
103.842105263158 2.10258397295326
104.25313283208 1.92159238760625
104.664160401003 1.90439586945667
105.075187969925 1.4312278925289
105.486215538847 2.13509453075766
105.897243107769 1.86420038720969
106.308270676692 1.39846934538259
106.719298245614 2.10148704779449
107.130325814536 2.2318918457169
107.541353383459 2.39088112420431
107.952380952381 2.50880851343927
108.363408521303 2.5796414347959
108.774436090226 2.712167072118
109.185463659148 3.03953715422523
109.59649122807 2.28176897580911
110.007518796992 2.49858707902541
110.418546365915 2.56304497302101
110.829573934837 2.59495072152816
111.240601503759 2.42891026214059
111.651629072682 2.73349601319713
112.062656641604 1.94985566765986
112.473684210526 1.90287309535141
112.884711779449 2.32668268824018
113.295739348371 1.90932519458472
113.706766917293 1.84651146143134
114.117794486216 2.13000762661855
114.528822055138 1.91197956736203
114.93984962406 1.41746012555072
115.350877192982 1.66886219689896
115.761904761905 1.65904888984078
116.172932330827 1.79027391732204
116.583959899749 1.97653105959064
116.994987468672 1.82531903059734
117.406015037594 1.89605427526905
117.817042606516 1.93040008867167
118.228070175439 1.43122377332537
118.639097744361 1.49009878311996
119.050125313283 1.84657944186248
119.461152882206 1.35111982995684
119.872180451128 2.05141986771847
120.28320802005 1.7210918941971
120.694235588972 2.21780682862077
121.105263157895 1.73972248224613
121.516290726817 1.82660652877502
121.927318295739 1.80608252615856
122.338345864662 1.99509276041606
122.749373433584 1.97748816172827
123.160401002506 2.24672646802822
123.571428571429 1.86870005606016
123.982456140351 1.95769406134911
124.393483709273 2.00957561385169
124.804511278195 2.33068885625138
125.215538847118 1.61992771097415
125.62656641604 1.67650901005424
126.037593984962 1.73532046855051
126.448621553885 1.80882956632135
126.859649122807 2.2053905533801
127.270676691729 2.36578881527793
127.681704260652 2.06224266898807
128.092731829574 1.7362526749544
128.503759398496 1.85987686704874
128.914786967419 1.77797153155746
129.325814536341 1.94113082238382
129.736842105263 1.75998636358234
130.147869674185 1.69886367718924
130.558897243108 1.81033490111254
130.96992481203 1.12655641651108
131.380952380952 1.18956715707461
131.791979949875 1.55077688924624
132.203007518797 1.0399340699908
132.614035087719 1.51806351975753
133.025062656642 0.888949396969343
133.436090225564 0.912230472913314
133.847117794486 0.850899276840122
134.258145363409 1.08414852382458
134.669172932331 1.06763821449713
135.080200501253 1.42231603152256
135.491228070175 1.15484739325066
135.902255639098 1.03181951746716
136.31328320802 0.560834340058284
136.724310776942 1.03405295933419
137.135338345865 1.01906124098941
137.546365914787 0.66366856050877
137.957393483709 0.745376910360617
138.368421052632 0.930733306055692
138.779448621554 1.43617817302894
139.190476190476 0.951224240863491
139.601503759398 0.804160750721375
140.012531328321 0.793363941934457
140.423558897243 1.08284888027883
140.834586466165 0.978903632934061
141.245614035088 1.06654927374111
141.65664160401 0.94834406681328
142.067669172932 1.15084982559444
142.478696741855 1.07321544700875
142.889724310777 1.22709455389967
143.300751879699 1.21207710366709
143.711779448622 1.4256454973893
144.122807017544 1.42373607845375
144.533834586466 2.09499872984944
144.944862155388 1.84401362109392
145.355889724311 1.34778915468478
145.766917293233 1.28833912368394
146.177944862155 1.88432805881644
146.588972431078 1.63310202103708
147 1.49868233286325
};
\addplot [semithick, green!50!black, opacity=0.8, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-17 nan
-16.5889724310777 nan
-16.1779448621554 nan
-15.7669172932331 nan
-15.3558897243108 nan
-14.9448621553885 nan
-14.5338345864662 nan
-14.1228070175439 nan
-13.7117794486216 nan
-13.3007518796992 nan
-12.8897243107769 nan
-12.4786967418546 nan
-12.0676691729323 nan
-11.65664160401 nan
-11.2456140350877 nan
-10.8345864661654 nan
-10.4235588972431 nan
-10.0125313283208 nan
-9.6015037593985 nan
-9.19047619047619 nan
-8.77944862155389 nan
-8.36842105263158 nan
-7.95739348370927 nan
-7.54636591478697 nan
-7.13533834586466 nan
-6.72431077694236 nan
-6.31328320802005 nan
-5.90225563909775 nan
-5.49122807017544 nan
-5.08020050125313 nan
-4.66917293233083 nan
-4.25814536340852 nan
-3.84711779448622 nan
-3.43609022556391 nan
-3.02506265664161 nan
-2.6140350877193 nan
-2.20300751879699 nan
-1.79197994987469 nan
-1.38095238095238 nan
-0.969924812030076 nan
-0.558897243107772 nan
-0.147869674185465 nan
0.263157894736842 nan
0.674185463659146 nan
1.08521303258145 nan
1.49624060150376 nan
1.90726817042606 nan
2.31829573934837 nan
2.72932330827068 nan
3.14035087719298 nan
3.55137844611529 nan
3.96240601503759 nan
4.3734335839599 nan
4.7844611528822 nan
5.19548872180451 nan
5.60651629072682 nan
6.01754385964912 nan
6.42857142857143 nan
6.83959899749373 nan
7.25062656641604 nan
7.66165413533835 nan
8.07268170426065 nan
8.48370927318296 nan
8.89473684210526 nan
9.30576441102757 nan
9.71679197994987 nan
10.1278195488722 nan
10.5388471177945 nan
10.9498746867168 nan
11.3609022556391 nan
11.7719298245614 nan
12.1829573934837 nan
12.593984962406 nan
13.0050125313283 nan
13.4160401002506 nan
13.8270676691729 nan
14.2380952380952 nan
14.6491228070175 nan
15.0601503759398 nan
15.4711779448622 nan
15.8822055137845 nan
16.2932330827068 nan
16.7042606516291 nan
17.1152882205514 nan
17.5263157894737 nan
17.937343358396 nan
18.3483709273183 nan
18.7593984962406 nan
19.1704260651629 nan
19.5814536340852 nan
19.9924812030075 nan
20.4035087719298 nan
20.8145363408521 nan
21.2255639097744 nan
21.6365914786967 nan
22.047619047619 nan
22.4586466165414 nan
22.8696741854637 nan
23.280701754386 nan
23.6917293233083 nan
24.1027568922306 nan
24.5137844611529 nan
24.9248120300752 nan
25.3358395989975 nan
25.7468671679198 nan
26.1578947368421 nan
26.5689223057644 nan
26.9799498746867 nan
27.390977443609 nan
27.8020050125313 nan
28.2130325814536 nan
28.6240601503759 nan
29.0350877192982 nan
29.4461152882205 nan
29.8571428571429 nan
30.2681704260652 nan
30.6791979949875 nan
31.0902255639098 nan
31.5012531328321 nan
31.9122807017544 nan
32.3233082706767 nan
32.734335839599 nan
33.1453634085213 nan
33.5563909774436 nan
33.9674185463659 nan
34.3784461152882 nan
34.7894736842105 nan
35.2005012531328 nan
35.6115288220551 nan
36.0225563909774 nan
36.4335839598997 nan
36.844611528822 nan
37.2556390977444 nan
37.6666666666667 0.213344066738061
38.077694235589 0.616584234847927
38.4887218045113 0.100992862009313
38.8997493734336 -0.260075320214058
39.3107769423559 -0.0111863301354417
39.7218045112782 -0.0335760674728617
40.1328320802005 0.171913928032278
40.5438596491228 0.372568528389479
40.9548872180451 0.307176430540651
41.3659147869674 0.78568394924986
41.7769423558897 0.400150917388891
42.187969924812 0.173091434260664
42.5989974937343 0.291783235757515
43.0100250626566 0.174453978608666
43.4210526315789 0.515986202194903
43.8320802005013 0.0151103704177109
44.2431077694236 0.479602994823572
44.6541353383459 0.553314803028236
45.0651629072682 0.325798992480938
45.4761904761905 0.285965453385335
45.8872180451128 0.407759777791599
46.2982456140351 0.703228671973355
46.7092731829574 0.201284311392282
47.1203007518797 0.335567452215107
47.531328320802 0.394644147892594
47.9423558897243 0.271716644842481
48.3533834586466 0.409548962271573
48.7644110275689 0.591105930962356
49.1754385964912 0.126033397135936
49.5864661654135 0.386066181918583
49.9974937343358 0.337596009669628
50.4085213032581 0.0137665934104084
50.8195488721804 0.231556849647549
51.2305764411028 0.419153921555222
51.6416040100251 0.297195612760967
52.0526315789474 0.112654274058538
52.4636591478697 0.331205227412733
52.874686716792 0.583789755737348
53.2857142857143 0.161873844024738
53.6967418546366 -0.0216382645366226
54.1077694235589 0.280888454988721
54.5187969924812 0.0902256509969316
54.9298245614035 -0.112686700885861
55.3408521303258 -0.104290192128678
55.7518796992481 0.135924966441154
56.1629072681704 0.117633983923074
56.5739348370927 0.23495441019356
56.984962406015 -0.385033007892638
57.3959899749373 -0.115931776359207
57.8070175438596 -0.1533465040307
58.218045112782 -0.501858033580135
58.6290726817043 -0.0326710346879782
59.0401002506266 0.0299683545961729
59.4511278195489 -0.243638205798133
59.8621553884712 -0.365334999281101
60.2731829573935 -0.0755539744010816
60.6842105263158 -0.675622285472536
61.0952380952381 -0.592573784445
61.5062656641604 -1.16810616539276
61.9172932330827 -0.671211316946212
62.328320802005 -0.561268674365636
62.7393483709273 -1.05731763699438
63.1503759398496 -0.474145097684093
63.5614035087719 -1.18130513416752
63.9724310776942 -1.16795691793063
64.3834586466165 -1.00884150807251
64.7944862155388 -1.12905200465185
65.2055137844611 -0.903120365608671
65.6165413533835 -0.630021316956817
66.0275689223058 -0.407422170946218
66.4385964912281 -1.26295779988264
66.8496240601504 -0.517747498083079
67.2606516290727 -0.739858132998891
67.671679197995 -0.673262916195174
68.0827067669173 -0.597835059174932
68.4937343358396 -0.596627412567834
68.9047619047619 -0.666170762759253
69.3157894736842 -0.520358325106404
69.7268170426065 -0.575304196631006
70.1378446115288 -0.731613322814669
70.5488721804511 -0.7879794189763
70.9598997493734 -0.330974458833882
71.3709273182957 -0.074273583325842
71.781954887218 -0.584446954184059
72.1929824561403 -0.632815441562066
72.6040100250626 -0.764289468621404
73.015037593985 -0.595315020306552
73.4260651629073 -0.729787864547619
73.8370927318296 -1.11419364562271
74.2481203007519 -0.719222410284276
74.6591478696742 -0.75390614847854
75.0701754385965 -0.728011912878873
75.4812030075188 -0.622915804854456
75.8922305764411 -1.05250625190305
76.3032581453634 -0.24400099587908
76.7142857142857 -0.672777213211508
77.125313283208 -0.650270312559619
77.5363408521303 -0.648673659889034
77.9473684210526 -0.528104586716991
78.3583959899749 -0.773978828134261
78.7694235588972 -0.344592559690073
79.1804511278195 -0.60483196845961
79.5914786967418 -0.189779915427383
80.0025062656642 -0.36116026528849
80.4135338345865 -0.240614734205955
80.8245614035088 -0.576005436568889
81.2355889724311 -0.1915866800864
81.6466165413534 0.335072772387699
82.0576441102757 0.451157121752713
82.468671679198 -0.173166081856708
82.8796992481203 0.519030394768241
83.2907268170426 0.770284288131578
83.7017543859649 0.55263002981289
84.1127819548872 0.901026885940137
84.5238095238095 0.915892200506486
84.9348370927318 1.09803081987587
85.3458646616541 1.41372996219035
85.7568922305764 1.53915424159656
86.1679197994987 1.96190283891866
86.578947368421 1.75186732891574
86.9899749373433 1.86827708721083
87.4010025062657 2.31238202371715
87.812030075188 2.7200798028037
88.2230576441103 2.58783586624068
88.6340852130326 2.57715641623858
89.0451127819549 2.85436555561569
89.4561403508772 2.88982053722105
89.8671679197995 3.06736274484017
90.2781954887218 2.47950543157029
90.6892230576441 3.06974594905744
91.1002506265664 2.86744292437343
91.5112781954887 2.62971608039426
91.922305764411 2.80461977125872
92.3333333333333 nan
92.7443609022556 nan
93.1553884711779 nan
93.5664160401003 nan
93.9774436090225 nan
94.3884711779449 nan
94.7994987468672 nan
95.2105263157895 nan
95.6215538847118 nan
96.0325814536341 nan
96.4436090225564 nan
96.8546365914787 nan
97.265664160401 nan
97.6766917293233 nan
98.0877192982456 nan
98.4987468671679 nan
98.9097744360902 nan
99.3208020050125 nan
99.7318295739348 nan
100.142857142857 nan
100.553884711779 nan
100.964912280702 nan
101.375939849624 nan
101.786967418546 nan
102.197994987469 nan
102.609022556391 nan
103.020050125313 nan
103.431077694236 nan
103.842105263158 nan
104.25313283208 nan
104.664160401003 nan
105.075187969925 nan
105.486215538847 nan
105.897243107769 nan
106.308270676692 nan
106.719298245614 nan
107.130325814536 nan
107.541353383459 nan
107.952380952381 nan
108.363408521303 nan
108.774436090226 nan
109.185463659148 nan
109.59649122807 nan
110.007518796992 nan
110.418546365915 nan
110.829573934837 nan
111.240601503759 nan
111.651629072682 nan
112.062656641604 nan
112.473684210526 nan
112.884711779449 nan
113.295739348371 nan
113.706766917293 nan
114.117794486216 nan
114.528822055138 nan
114.93984962406 nan
115.350877192982 nan
115.761904761905 nan
116.172932330827 nan
116.583959899749 nan
116.994987468672 nan
117.406015037594 nan
117.817042606516 nan
118.228070175439 nan
118.639097744361 nan
119.050125313283 nan
119.461152882206 nan
119.872180451128 nan
120.28320802005 nan
120.694235588972 nan
121.105263157895 nan
121.516290726817 nan
121.927318295739 nan
122.338345864662 nan
122.749373433584 nan
123.160401002506 nan
123.571428571429 nan
123.982456140351 nan
124.393483709273 nan
124.804511278195 nan
125.215538847118 nan
125.62656641604 nan
126.037593984962 nan
126.448621553885 nan
126.859649122807 nan
127.270676691729 nan
127.681704260652 nan
128.092731829574 nan
128.503759398496 nan
128.914786967419 nan
129.325814536341 nan
129.736842105263 nan
130.147869674185 nan
130.558897243108 nan
130.96992481203 nan
131.380952380952 nan
131.791979949875 nan
132.203007518797 nan
132.614035087719 nan
133.025062656642 nan
133.436090225564 nan
133.847117794486 nan
134.258145363409 nan
134.669172932331 nan
135.080200501253 nan
135.491228070175 nan
135.902255639098 nan
136.31328320802 nan
136.724310776942 nan
137.135338345865 nan
137.546365914787 nan
137.957393483709 nan
138.368421052632 nan
138.779448621554 nan
139.190476190476 nan
139.601503759398 nan
140.012531328321 nan
140.423558897243 nan
140.834586466165 nan
141.245614035088 nan
141.65664160401 nan
142.067669172932 nan
142.478696741855 nan
142.889724310777 nan
143.300751879699 nan
143.711779448622 nan
144.122807017544 nan
144.533834586466 nan
144.944862155388 nan
145.355889724311 nan
145.766917293233 nan
146.177944862155 nan
146.588972431078 nan
147 nan
};
\addplot [semithick, green!50!black, forget plot]
table {%
-37 0.466854758936666
-35.9748743718593 0.537474116784631
-34.9497487437186 0.616497381386494
-33.9246231155779 0.704329413649334
-32.8994974874372 0.801213274467947
-31.8743718592965 0.907164299111658
-30.8492462311558 1.02189088554077
-29.8241206030151 1.14470159278376
-28.7989949748744 1.27439919672224
-27.7738693467337 1.40916402224377
-26.748743718593 1.5464314136617
-25.7236180904523 1.68277195581284
-24.6984924623116 1.81378846383319
-23.6733668341709 1.93405141223869
-22.6482412060301 2.03710515239211
-21.6231155778894 2.11559199129516
-20.5979899497487 2.16156130286494
-19.572864321608 2.16705804083697
-18.5477386934673 2.12512155247209
-17.5226130653266 2.03137433358837
-16.4974874371859 1.88644236995463
-15.4723618090452 1.69987147337832
-14.4472361809045 1.49935149404064
-13.4221105527638 1.32475651226136
-12.3969849246231 1.19162034950779
-11.3718592964824 1.0636076007359
-10.3467336683417 0.881060398324138
-9.32160804020101 0.604526490161962
-8.2964824120603 0.232429619205152
-7.2713567839196 -0.199618845789829
-6.24623115577889 -0.632530060008213
-5.22110552763819 -0.996618065632128
-4.19597989949749 -1.24299493689348
-3.17085427135678 -1.37172041376235
-2.14572864321608 -1.42607800158656
-1.12060301507537 -1.45411447730237
-0.0954773869346752 -1.47841751865971
0.929648241206031 -1.50009578787166
1.95477386934673 -1.50859622762198
2.97989949748744 -1.49690381615391
4.00502512562814 -1.47606175379035
5.03015075376884 -1.47470065323049
6.05527638190955 -1.52077034993823
7.08040201005025 -1.61964360432005
8.10552763819096 -1.75133876626666
9.13065326633166 -1.87712496966787
10.1557788944724 -1.94071727580017
11.1809045226131 -1.89099858289173
12.2060301507538 -1.71620257537979
13.2311557788945 -1.43603912405218
14.2562814070352 -1.08863722408783
15.2814070351759 -0.714675185267827
16.3065326633166 -0.343917387041712
17.3316582914573 0.000845299711751107
18.356783919598 0.296998236604377
19.3819095477387 0.520878494575051
20.4070351758794 0.659083814355354
21.4321608040201 0.71641009159055
22.4572864321608 0.713454422886145
23.4824120603015 0.679288594550704
24.5075376884422 0.637948289700216
25.5326633165829 0.601801029840895
26.5577889447236 0.572066791120716
27.5829145728643 0.542041064880227
28.608040201005 0.50825074426984
29.6331658291457 0.471709060037848
30.6582914572864 0.430801660332431
31.6834170854271 0.386763190508607
32.7085427135678 0.341083753391098
33.7336683417085 0.29565771795311
34.7587939698493 0.25896350501204
35.78391959799 0.240709410976453
36.8090452261306 0.240709351875132
37.8341708542714 0.249847489996432
38.8592964824121 0.258375257052092
39.8844221105528 0.259179108161838
40.9095477386935 0.248267422056829
41.9346733668342 0.224875662143699
42.9597989949749 0.191928461651045
43.9849246231156 0.153515973827053
45.0100502512563 0.111640117855482
46.035175879397 0.0664132033257926
47.0603015075377 0.0173110231456946
48.0854271356784 -0.0359224418309332
49.1105527638191 -0.0925439440069571
50.1356783919598 -0.150660296103454
51.1608040201005 -0.207932366384509
52.1859296482412 -0.262415151830328
53.2110552763819 -0.313081048541485
54.2361809045226 -0.359513709754857
55.2613065326633 -0.402556295243316
56.286432160804 -0.444404618891025
57.3115577889447 -0.482942314948704
58.3366834170854 -0.508504939338555
59.3618090452261 -0.510032470354726
60.3869346733668 -0.485088252093837
61.4120603015075 -0.442538291220887
62.4371859296482 -0.393950287534589
63.462311557789 -0.347178134108078
64.4874371859297 -0.309437569000433
65.5125628140703 -0.286366056453975
66.537688442211 -0.276744343951663
67.5628140703518 -0.276834655071633
68.5879396984925 -0.287932976138192
69.6130653266332 -0.315796300176123
70.6381909547739 -0.361481767260625
71.6633165829146 -0.413175223961459
72.6884422110553 -0.455135117739859
73.713567839196 -0.48204770350356
74.7386934673367 -0.495056941766481
75.7638190954774 -0.493787832936847
76.7889447236181 -0.472004546743815
77.8140703517588 -0.41855778479953
78.8391959798995 -0.32634951947984
79.8643216080402 -0.19581730631408
80.8894472361809 -0.0263492430188714
81.9145728643216 0.186446777911122
82.9396984924623 0.444040759299847
83.964824120603 0.739214242623551
84.9899497487437 1.05918846677796
86.0150753768844 1.3882856638646
87.0402010050251 1.71328923929945
88.0653266331658 2.02404193723682
89.0904522613065 2.30585261081736
90.1155778894472 2.5480427049492
91.140703517588 2.75474379244666
92.1658291457287 2.93556334405108
93.1909547738694 3.09025823423031
94.21608040201 3.19917314918395
95.2412060301507 3.23424867201355
96.2663316582914 3.17766175932288
97.2914572864321 3.02899480761734
98.3165829145729 2.80833640098783
99.3417085427136 2.55057070572627
100.366834170854 2.29964384635049
101.391959798995 2.09417914032949
102.417085427136 1.95439568811156
103.442211055276 1.88433568268257
104.467336683417 1.88650502833379
105.492462311558 1.96554109731599
106.517587939699 2.10999677544111
107.542713567839 2.28391625852641
108.56783919598 2.43205672072438
109.592964824121 2.4981031110471
110.618090452261 2.45785012367167
111.643216080402 2.33272593597462
112.668341708543 2.16921332669573
113.693467336683 2.005576223055
114.718592964824 1.86000896033503
115.743718592965 1.74747542942995
116.768844221106 1.67831832875369
117.793969849246 1.65655622116749
118.819095477387 1.68214388640328
119.844221105528 1.750018811383
120.869346733668 1.84408047933541
121.894472361809 1.94053729071577
122.91959798995 2.01980581194375
123.94472361809 2.06500250096881
124.969849246231 2.0712300039629
125.994974874372 2.04237077870784
127.020100502513 1.97359047545951
128.045226130653 1.86225749430892
129.070351758794 1.71733052528437
130.095477386935 1.55135359481734
131.120603015075 1.38023516665194
132.145728643216 1.22547458079907
133.170854271357 1.11043031989615
134.195979899497 1.03925662827044
135.221105527638 0.989820433446863
136.246231155779 0.94677365370655
137.27135678392 0.922206362803307
138.29648241206 0.930956970046911
139.321608040201 0.967585687818202
140.346733668342 1.02748667621433
141.371859296482 1.11418072192085
142.396984924623 1.22525683544529
143.422110552764 1.35002323373577
144.447236180905 1.46968309250441
145.472361809045 1.56441590874524
146.497487437186 1.62348569858495
147.522613065327 1.64446030115621
148.547738693467 1.63006747606841
149.572864321608 1.58566359160869
150.597989949749 1.51751510959531
151.623115577889 1.4318889457017
152.64824120603 1.33453623802078
153.673366834171 1.23043533361486
154.698492462312 1.12370074492515
155.723618090452 1.01759367058731
156.748743718593 0.914590368072
157.773869346734 0.816479372479735
158.798994974874 0.724468892323971
159.824120603015 0.639292880340952
160.849246231156 0.561309164100153
161.874371859296 0.490586281806372
162.899497487437 0.426977782136523
163.924623115578 0.370184061524621
164.949748743719 0.319802579374586
165.974874371859 0.275367691108935
167 0.236381498142561
};
\addplot [semithick, black, opacity=0.15, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-100 0
};
\addlegendentry{train data}
\addplot [semithick, black, opacity=0.8, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-100 0
};
\addlegendentry{test data}
\end{axis}

\end{tikzpicture}


==> fig/gprn-plot-vi.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={GPRN Prediction (Heuristic VI)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle X\)},
xmin=-37, xmax=167,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.9, ymax=4.8,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.05]
(axis cs:-37,8.98265503788508)
--(axis cs:-37,-7.36825555823747)
--(axis cs:-35.9748743718593,-7.0768884522087)
--(axis cs:-34.9497487437186,-6.75188389736072)
--(axis cs:-33.9246231155779,-6.39005594608545)
--(axis cs:-32.8994974874372,-5.98830307218435)
--(axis cs:-31.8743718592965,-5.54378755206573)
--(axis cs:-30.8492462311558,-5.05417239683731)
--(axis cs:-29.8241206030151,-4.51792323649549)
--(axis cs:-28.7989949748744,-3.93468045612986)
--(axis cs:-27.7738693467337,-3.30570325323247)
--(axis cs:-26.748743718593,-2.63438165163985)
--(axis cs:-25.7236180904523,-1.92680435432962)
--(axis cs:-24.6984924623116,-1.19235921945947)
--(axis cs:-23.6733668341709,-0.444329207974896)
--(axis cs:-22.6482412060301,0.299568120268972)
--(axis cs:-21.6231155778894,1.01675686744285)
--(axis cs:-20.5979899497487,1.6795259198792)
--(axis cs:-19.572864321608,2.25478123021165)
--(axis cs:-18.5477386934673,2.70333905344824)
--(axis cs:-17.5226130653266,2.98000033404975)
--(axis cs:-16.4974874371859,3.05960231419289)
--(axis cs:-15.4723618090452,3.00266582106824)
--(axis cs:-14.4472361809045,2.88762865596153)
--(axis cs:-13.4221105527638,2.74429227137533)
--(axis cs:-12.3969849246231,2.58709267718209)
--(axis cs:-11.3718592964824,2.41258870327839)
--(axis cs:-10.3467336683417,2.19862707492324)
--(axis cs:-9.32160804020101,1.92509844378658)
--(axis cs:-8.2964824120603,1.58995765447226)
--(axis cs:-7.2713567839196,1.226101945613)
--(axis cs:-6.24623115577889,0.88660862454318)
--(axis cs:-5.22110552763819,0.618462407331128)
--(axis cs:-4.19597989949749,0.439371482151355)
--(axis cs:-3.17085427135678,0.341052210383637)
--(axis cs:-2.14572864321608,0.304113266493759)
--(axis cs:-1.12060301507537,0.30285616866102)
--(axis cs:-0.0954773869346752,0.306825892125244)
--(axis cs:0.929648241206031,0.290347308939246)
--(axis cs:1.95477386934673,0.241319669892745)
--(axis cs:2.97989949748744,0.160564003890884)
--(axis cs:4.00502512562814,0.0572724983608393)
--(axis cs:5.03015075376884,-0.0555108468850763)
--(axis cs:6.05527638190955,-0.166609109928986)
--(axis cs:7.08040201005025,-0.27089258747395)
--(axis cs:8.10552763819096,-0.368974609622453)
--(axis cs:9.13065326633166,-0.465573207117592)
--(axis cs:10.1557788944724,-0.56653018446459)
--(axis cs:11.1809045226131,-0.673226699563385)
--(axis cs:12.2060301507538,-0.779214958449368)
--(axis cs:13.2311557788945,-0.873765999478577)
--(axis cs:14.2562814070352,-0.946965951561159)
--(axis cs:15.2814070351759,-0.992316636088356)
--(axis cs:16.3065326633166,-1.00914277252896)
--(axis cs:17.3316582914573,-1.00400421091307)
--(axis cs:18.356783919598,-0.98771071902918)
--(axis cs:19.3819095477387,-0.974614595223422)
--(axis cs:20.4070351758794,-0.97937328058001)
--(axis cs:21.4321608040201,-1.01133415415508)
--(axis cs:22.4572864321608,-1.07070571033983)
--(axis cs:23.4824120603015,-1.14848349511748)
--(axis cs:24.5075376884422,-1.22659438426137)
--(axis cs:25.5326633165829,-1.28444771453994)
--(axis cs:26.5577889447236,-1.30722059204643)
--(axis cs:27.5829145728643,-1.29131725450852)
--(axis cs:28.608040201005,-1.24851923130421)
--(axis cs:29.6331658291457,-1.19706461522421)
--(axis cs:30.6582914572864,-1.14087826221627)
--(axis cs:31.6834170854271,-1.06182688458637)
--(axis cs:32.7085427135678,-0.925585143122319)
--(axis cs:33.7336683417085,-0.71220139447138)
--(axis cs:34.7587939698493,-0.452445172674288)
--(axis cs:35.78391959799,-0.222918058139154)
--(axis cs:36.8090452261306,-0.0990348393024798)
--(axis cs:37.8341708542714,-0.113439498909483)
--(axis cs:38.8592964824121,-0.253076851958159)
--(axis cs:39.8844221105528,-0.475743183316945)
--(axis cs:40.9095477386935,-0.725102810929008)
--(axis cs:41.9346733668342,-0.945508195391361)
--(axis cs:42.9597989949749,-1.12379898456301)
--(axis cs:43.9849246231156,-1.29893834327526)
--(axis cs:45.0100502512563,-1.50597012359085)
--(axis cs:46.035175879397,-1.75213656812992)
--(axis cs:47.0603015075377,-2.03290553618671)
--(axis cs:48.0854271356784,-2.32718565123703)
--(axis cs:49.1105527638191,-2.60619523485786)
--(axis cs:50.1356783919598,-2.84132956471042)
--(axis cs:51.1608040201005,-3.01951979255697)
--(axis cs:52.1859296482412,-3.14266017835454)
--(axis cs:53.2110552763819,-3.2200631112055)
--(axis cs:54.2361809045226,-3.25285303209204)
--(axis cs:55.2613065326633,-3.25706665079107)
--(axis cs:56.286432160804,-3.27851708788379)
--(axis cs:57.3115577889447,-3.30929568851565)
--(axis cs:58.3366834170854,-3.26177868050904)
--(axis cs:59.3618090452261,-3.05877720169456)
--(axis cs:60.3869346733668,-2.72856228704136)
--(axis cs:61.4120603015075,-2.38590372532536)
--(axis cs:62.4371859296482,-2.10948910518298)
--(axis cs:63.462311557789,-1.90759212109245)
--(axis cs:64.4874371859297,-1.80102736266895)
--(axis cs:65.5125628140703,-1.81424455131957)
--(axis cs:66.537688442211,-1.90916287836649)
--(axis cs:67.5628140703518,-2.03476768505279)
--(axis cs:68.5879396984925,-2.1952128621829)
--(axis cs:69.6130653266332,-2.43244192778712)
--(axis cs:70.6381909547739,-2.74733294394311)
--(axis cs:71.6633165829146,-3.04858956562747)
--(axis cs:72.6884422110553,-3.24603352169151)
--(axis cs:73.713567839196,-3.34586906655103)
--(axis cs:74.7386934673367,-3.38485036204224)
--(axis cs:75.7638190954774,-3.37262579019541)
--(axis cs:76.7889447236181,-3.28176714937496)
--(axis cs:77.8140703517588,-3.06945546567906)
--(axis cs:78.8391959798995,-2.72908735501118)
--(axis cs:79.8643216080402,-2.29087306211141)
--(axis cs:80.8894472361809,-1.7705948780126)
--(axis cs:81.9145728643216,-1.16917897087136)
--(axis cs:82.9396984924623,-0.508949324223283)
--(axis cs:83.964824120603,0.15164773516581)
--(axis cs:84.9899497487437,0.74028782762009)
--(axis cs:86.0150753768844,1.18980369519276)
--(axis cs:87.0402010050251,1.45812831810047)
--(axis cs:88.0653266331658,1.53473602648325)
--(axis cs:89.0904522613065,1.43432487722843)
--(axis cs:90.1155778894472,1.1971106947968)
--(axis cs:91.140703517588,0.877601571861281)
--(axis cs:92.1658291457287,0.524112485474997)
--(axis cs:93.1909547738694,0.169944173428462)
--(axis cs:94.21608040201,-0.163613093011552)
--(axis cs:95.2412060301507,-0.459895106248755)
--(axis cs:96.2663316582914,-0.70243081513768)
--(axis cs:97.2914572864321,-0.875187454700949)
--(axis cs:98.3165829145729,-0.966174425188258)
--(axis cs:99.3417085427136,-0.971167419575505)
--(axis cs:100.366834170854,-0.894169164879733)
--(axis cs:101.391959798995,-0.746674300178419)
--(axis cs:102.417085427136,-0.545520521206667)
--(axis cs:103.442211055276,-0.310889556131968)
--(axis cs:104.467336683417,-0.0643578116261925)
--(axis cs:105.492462311558,0.175435020572258)
--(axis cs:106.517587939699,0.396594933376393)
--(axis cs:107.542713567839,0.592897515233208)
--(axis cs:108.56783919598,0.757817111739431)
--(axis cs:109.592964824121,0.881204945312051)
--(axis cs:110.618090452261,0.957045940277213)
--(axis cs:111.643216080402,0.994497628859523)
--(axis cs:112.668341708543,1.01808037005946)
--(axis cs:113.693467336683,1.05426596187158)
--(axis cs:114.718592964824,1.1195153249355)
--(axis cs:115.743718592965,1.22539779006983)
--(axis cs:116.768844221106,1.37679451505236)
--(axis cs:117.793969849246,1.57099337554493)
--(axis cs:118.819095477387,1.80088337863813)
--(axis cs:119.844221105528,2.05332852821875)
--(axis cs:120.869346733668,2.29887353349965)
--(axis cs:121.894472361809,2.49688299848915)
--(axis cs:122.91959798995,2.61585343735886)
--(axis cs:123.94472361809,2.6314670207748)
--(axis cs:124.969849246231,2.54337055885514)
--(axis cs:125.994974874372,2.36770990958418)
--(axis cs:127.020100502513,2.1020637853332)
--(axis cs:128.045226130653,1.75212137948508)
--(axis cs:129.070351758794,1.34946519316497)
--(axis cs:130.095477386935,0.927081967026299)
--(axis cs:131.120603015075,0.515789918897022)
--(axis cs:132.145728643216,0.153858040261463)
--(axis cs:133.170854271357,-0.107643389019062)
--(axis cs:134.195979899497,-0.254251094538028)
--(axis cs:135.221105527638,-0.32709144722406)
--(axis cs:136.246231155779,-0.348399150547116)
--(axis cs:137.27135678392,-0.292602304164904)
--(axis cs:138.29648241206,-0.153268723703357)
--(axis cs:139.321608040201,0.0108225218952521)
--(axis cs:140.346733668342,0.153985605544416)
--(axis cs:141.371859296482,0.264686553328887)
--(axis cs:142.396984924623,0.333456533952878)
--(axis cs:143.422110552764,0.368439545018066)
--(axis cs:144.447236180905,0.397905992541139)
--(axis cs:145.472361809045,0.444855976495275)
--(axis cs:146.497487437186,0.490829323779263)
--(axis cs:147.522613065327,0.47518912718383)
--(axis cs:148.547738693467,0.346899854332399)
--(axis cs:149.572864321608,0.119766877452901)
--(axis cs:150.597989949749,-0.169472263252341)
--(axis cs:151.623115577889,-0.490981342799341)
--(axis cs:152.64824120603,-0.823604360748281)
--(axis cs:153.673366834171,-1.1528520635979)
--(axis cs:154.698492462312,-1.46928911062537)
--(axis cs:155.723618090452,-1.76729269818508)
--(axis cs:156.748743718593,-2.04404952355566)
--(axis cs:157.773869346734,-2.29874318206537)
--(axis cs:158.798994974874,-2.53190968335134)
--(axis cs:159.824120603015,-2.74494106811298)
--(axis cs:160.849246231156,-2.93971529499996)
--(axis cs:161.874371859296,-3.11832989928551)
--(axis cs:162.899497487437,-3.28291802327872)
--(axis cs:163.924623115578,-3.43552775133047)
--(axis cs:164.949748743719,-3.57804860974319)
--(axis cs:165.974874371859,-3.71217212510571)
--(axis cs:167,-3.83937616343079)
--(axis cs:167,4.12208994016522)
--(axis cs:167,4.12208994016522)
--(axis cs:165.974874371859,4.04574541473387)
--(axis cs:164.949748743719,3.96989814397945)
--(axis cs:163.924623115578,3.89367310411213)
--(axis cs:162.899497487437,3.81588143462661)
--(axis cs:161.874371859296,3.7349747980833)
--(axis cs:160.849246231156,3.64900818430186)
--(axis cs:159.824120603015,3.55562028350057)
--(axis cs:158.798994974874,3.45204445487775)
--(axis cs:157.773869346734,3.33516817615004)
--(axis cs:156.748743718593,3.20166469114181)
--(axis cs:155.723618090452,3.04822732394701)
--(axis cs:154.698492462312,2.87194453567999)
--(axis cs:153.673366834171,2.6708624829909)
--(axis cs:152.64824120603,2.44479318473172)
--(axis cs:151.623115577889,2.19644688830487)
--(axis cs:150.597989949749,1.93301756199024)
--(axis cs:149.572864321608,1.66846880523659)
--(axis cs:148.547738693467,1.426707309666)
--(axis cs:147.522613065327,1.24166573392553)
--(axis cs:146.497487437186,1.1303352975299)
--(axis cs:145.472361809045,1.05766778511855)
--(axis cs:144.447236180905,1.00127873609198)
--(axis cs:143.422110552764,0.965323944867507)
--(axis cs:142.396984924623,0.92704873803297)
--(axis cs:141.371859296482,0.856299546353772)
--(axis cs:140.346733668342,0.744247641165472)
--(axis cs:139.321608040201,0.600864655627021)
--(axis cs:138.29648241206,0.438258681566301)
--(axis cs:137.27135678392,0.302154699744456)
--(axis cs:136.246231155779,0.249824947801555)
--(axis cs:135.221105527638,0.273446429100811)
--(axis cs:134.195979899497,0.347280002412847)
--(axis cs:133.170854271357,0.494109678529972)
--(axis cs:132.145728643216,0.756002205920622)
--(axis cs:131.120603015075,1.1195162114539)
--(axis cs:130.095477386935,1.53372393404675)
--(axis cs:129.070351758794,1.9597599831005)
--(axis cs:128.045226130653,2.36605448535084)
--(axis cs:127.020100502513,2.71885560462229)
--(axis cs:125.994974874372,2.9860453572269)
--(axis cs:124.969849246231,3.16209040929871)
--(axis cs:123.94472361809,3.24985925326449)
--(axis cs:122.91959798995,3.23331827239448)
--(axis cs:121.894472361809,3.11285198406154)
--(axis cs:120.869346733668,2.91283797807198)
--(axis cs:119.844221105528,2.66483516200789)
--(axis cs:118.819095477387,2.40968813343009)
--(axis cs:117.793969849246,2.17701930020537)
--(axis cs:116.768844221106,1.98002880702741)
--(axis cs:115.743718592965,1.82591467445122)
--(axis cs:114.718592964824,1.71753502894578)
--(axis cs:113.693467336683,1.65018214162482)
--(axis cs:112.668341708543,1.61243377904763)
--(axis cs:111.643216080402,1.58782764642433)
--(axis cs:110.618090452261,1.54941774009314)
--(axis cs:109.592964824121,1.4718809539278)
--(axis cs:108.56783919598,1.34551262515379)
--(axis cs:107.542713567839,1.17646902810393)
--(axis cs:106.517587939699,0.975591795918984)
--(axis cs:105.492462311558,0.750226117165006)
--(axis cs:104.467336683417,0.507453009397302)
--(axis cs:103.442211055276,0.259990675262687)
--(axis cs:102.417085427136,0.0267382562276329)
--(axis cs:101.391959798995,-0.171415144265282)
--(axis cs:100.366834170854,-0.315556402802199)
--(axis cs:99.3417085427136,-0.390022351619727)
--(axis cs:98.3165829145729,-0.383942043404043)
--(axis cs:97.2914572864321,-0.293285855251735)
--(axis cs:96.2663316582914,-0.121743786792141)
--(axis cs:95.2412060301507,0.119541267352693)
--(axis cs:94.21608040201,0.415519476642289)
--(axis cs:93.1909547738694,0.750991660754843)
--(axis cs:92.1658291457287,1.111060432257)
--(axis cs:91.140703517588,1.47540309865601)
--(axis cs:90.1155778894472,1.80853849385243)
--(axis cs:89.0904522613065,2.05727646872938)
--(axis cs:88.0653266331658,2.1630908649984)
--(axis cs:87.0402010050251,2.0851681975788)
--(axis cs:86.0150753768844,1.81113389927228)
--(axis cs:84.9899497487437,1.35504607923676)
--(axis cs:83.964824120603,0.762496755663806)
--(axis cs:82.9396984924623,0.102708089463782)
--(axis cs:81.9145728643216,-0.552427577743399)
--(axis cs:80.8894472361809,-1.1467211782318)
--(axis cs:79.8643216080402,-1.66003879255353)
--(axis cs:78.8391959798995,-2.09257553987476)
--(axis cs:77.8140703517588,-2.42907097021602)
--(axis cs:76.7889447236181,-2.63952156143121)
--(axis cs:75.7638190954774,-2.72994031486861)
--(axis cs:74.7386934673367,-2.74217813500616)
--(axis cs:73.713567839196,-2.70321908455363)
--(axis cs:72.6884422110553,-2.60367054780481)
--(axis cs:71.6633165829146,-2.40746571269596)
--(axis cs:70.6381909547739,-2.10862138960661)
--(axis cs:69.6130653266332,-1.79623448690286)
--(axis cs:68.5879396984925,-1.56065551616136)
--(axis cs:67.5628140703518,-1.40116430280584)
--(axis cs:66.537688442211,-1.27630950217733)
--(axis cs:65.5125628140703,-1.18198905833573)
--(axis cs:64.4874371859297,-1.16877721123719)
--(axis cs:63.462311557789,-1.27442272377298)
--(axis cs:62.4371859296482,-1.47460522864814)
--(axis cs:61.4120603015075,-1.74858059049462)
--(axis cs:60.3869346733668,-2.08803541855607)
--(axis cs:59.3618090452261,-2.4151651779657)
--(axis cs:58.3366834170854,-2.61673598114163)
--(axis cs:57.3115577889447,-2.66478206127827)
--(axis cs:56.286432160804,-2.63526648600264)
--(axis cs:55.2613065326633,-2.61458734957925)
--(axis cs:54.2361809045226,-2.61049108659979)
--(axis cs:53.2110552763819,-2.57764808088709)
--(axis cs:52.1859296482412,-2.50021116823297)
--(axis cs:51.1608040201005,-2.377152575151)
--(axis cs:50.1356783919598,-2.19948463487716)
--(axis cs:49.1105527638191,-1.96565140569839)
--(axis cs:48.0854271356784,-1.68886086463298)
--(axis cs:47.0603015075377,-1.39749537682194)
--(axis cs:46.035175879397,-1.11992913111335)
--(axis cs:45.0100502512563,-0.876813324728926)
--(axis cs:43.9849246231156,-0.672412887711633)
--(axis cs:42.9597989949749,-0.499319540941922)
--(axis cs:41.9346733668342,-0.322695176187941)
--(axis cs:40.9095477386935,-0.103885333046106)
--(axis cs:39.8844221105528,0.143764932710063)
--(axis cs:38.8592964824121,0.363473101664366)
--(axis cs:37.8341708542714,0.497471063279269)
--(axis cs:36.8090452261306,0.50438316118672)
--(axis cs:35.78391959799,0.374021602459082)
--(axis cs:34.7587939698493,0.141595471863758)
--(axis cs:33.7336683417085,-0.117029048537385)
--(axis cs:32.7085427135678,-0.327764333826627)
--(axis cs:31.6834170854271,-0.462768825699043)
--(axis cs:30.6582914572864,-0.542749102729406)
--(axis cs:29.6331658291457,-0.601267030417009)
--(axis cs:28.608040201005,-0.655252587185629)
--(axis cs:27.5829145728643,-0.699785774110087)
--(axis cs:26.5577889447236,-0.716537551000177)
--(axis cs:25.5326633165829,-0.694296059782201)
--(axis cs:24.5075376884422,-0.637243521604716)
--(axis cs:23.4824120603015,-0.560267769827715)
--(axis cs:22.4572864321608,-0.48359042703759)
--(axis cs:21.4321608040201,-0.424905663011423)
--(axis cs:20.4070351758794,-0.392999821774613)
--(axis cs:19.3819095477387,-0.387704158605803)
--(axis cs:18.356783919598,-0.400268177750246)
--(axis cs:17.3316582914573,-0.416941929047756)
--(axis cs:16.3065326633166,-0.423705325595415)
--(axis cs:15.2814070351759,-0.409013874752579)
--(axis cs:14.2562814070352,-0.364973709759739)
--(axis cs:13.2311557788945,-0.291292065968796)
--(axis cs:12.2060301507538,-0.194752839540607)
--(axis cs:11.1809045226131,-0.0865940392258058)
--(axis cs:10.1557788944724,0.0212065577956407)
--(axis cs:9.13065326633166,0.121938085981928)
--(axis cs:8.10552763819096,0.217554260691793)
--(axis cs:7.08040201005025,0.314110082246509)
--(axis cs:6.05527638190955,0.415806569157217)
--(axis cs:5.03015075376884,0.523024381410038)
--(axis cs:4.00502512562814,0.631789251351578)
--(axis cs:2.97989949748744,0.733135417197498)
--(axis cs:1.95477386934673,0.815452209864977)
--(axis cs:0.929648241206031,0.868813189813352)
--(axis cs:-0.0954773869346752,0.89032876911366)
--(axis cs:-1.12060301507537,0.890592294110664)
--(axis cs:-2.14572864321608,0.894922987069258)
--(axis cs:-3.17085427135678,0.933956887810022)
--(axis cs:-4.19597989949749,1.03393216852609)
--(axis cs:-5.22110552763819,1.21551502975929)
--(axis cs:-6.24623115577889,1.48837826088805)
--(axis cs:-7.2713567839196,1.83456217713659)
--(axis cs:-8.2964824120603,2.20487609177759)
--(axis cs:-9.32160804020101,2.54419363372774)
--(axis cs:-10.3467336683417,2.81936953133679)
--(axis cs:-11.3718592964824,3.03369765441218)
--(axis cs:-12.3969849246231,3.20902476247607)
--(axis cs:-13.4221105527638,3.3698320262659)
--(axis cs:-14.4472361809045,3.52097506573262)
--(axis cs:-15.4723618090452,3.64708558144162)
--(axis cs:-16.4974874371859,3.75198775527231)
--(axis cs:-17.5226130653266,3.90592148726352)
--(axis cs:-18.5477386934673,4.17041576172029)
--(axis cs:-19.572864321608,4.52482391912604)
--(axis cs:-20.5979899497487,4.9322524939293)
--(axis cs:-21.6231155778894,5.36412884721906)
--(axis cs:-22.6482412060301,5.79907036921686)
--(axis cs:-23.6733668341709,6.2212588786662)
--(axis cs:-24.6984924623116,6.61952937197387)
--(axis cs:-25.7236180904523,6.98664623555961)
--(axis cs:-26.748743718593,7.31860881483611)
--(axis cs:-27.7738693467337,7.61397898128473)
--(axis cs:-28.7989949748744,7.87325554531266)
--(axis cs:-29.8241206030151,8.09831793914833)
--(axis cs:-30.8492462311558,8.29195200481859)
--(axis cs:-31.8743718592965,8.45746173696336)
--(axis cs:-32.8994974874372,8.5983641946446)
--(axis cs:-33.9246231155779,8.71816049553291)
--(axis cs:-34.9497487437186,8.82017338383243)
--(axis cs:-35.9748743718593,8.90744082784369)
--(axis cs:-37,8.98265503788508)
--cycle;

\path [draw=red, fill=red, opacity=0.05]
(axis cs:-37,3.42506651120083)
--(axis cs:-37,-4.06375419734695)
--(axis cs:-35.9748743718593,-4.00659811398681)
--(axis cs:-34.9497487437186,-3.94909246794389)
--(axis cs:-33.9246231155779,-3.89018853070102)
--(axis cs:-32.8994974874372,-3.82861909501235)
--(axis cs:-31.8743718592965,-3.76290464306002)
--(axis cs:-30.8492462311558,-3.69137804077949)
--(axis cs:-29.8241206030151,-3.61223446189823)
--(axis cs:-28.7989949748744,-3.52361452475271)
--(axis cs:-27.7738693467337,-3.42372997937837)
--(axis cs:-26.748743718593,-3.31104273853004)
--(axis cs:-25.7236180904523,-3.18450976667853)
--(axis cs:-24.6984924623116,-3.04390883051023)
--(axis cs:-23.6733668341709,-2.89026455346404)
--(axis cs:-22.6482412060301,-2.72640235727914)
--(axis cs:-21.6231155778894,-2.55766694651432)
--(axis cs:-20.5979899497487,-2.39280734833718)
--(axis cs:-19.572864321608,-2.24466884966594)
--(axis cs:-18.5477386934673,-2.12854878380875)
--(axis cs:-17.5226130653266,-2.0526192183333)
--(axis cs:-16.4974874371859,-2.00361182031393)
--(axis cs:-15.4723618090452,-1.95543514357643)
--(axis cs:-14.4472361809045,-1.89702456220587)
--(axis cs:-13.4221105527638,-1.83447721880661)
--(axis cs:-12.3969849246231,-1.77305963410253)
--(axis cs:-11.3718592964824,-1.7011576893641)
--(axis cs:-10.3467336683417,-1.59388032527803)
--(axis cs:-9.32160804020101,-1.43008905793159)
--(axis cs:-8.2964824120603,-1.20554830214025)
--(axis cs:-7.2713567839196,-0.943337883492209)
--(axis cs:-6.24623115577889,-0.684847984725347)
--(axis cs:-5.22110552763819,-0.471324201613277)
--(axis cs:-4.19597989949749,-0.324914340329738)
--(axis cs:-3.17085427135678,-0.244658750522388)
--(axis cs:-2.14572864321608,-0.21395624775661)
--(axis cs:-1.12060301507537,-0.209783923938293)
--(axis cs:-0.0954773869346752,-0.211371369592741)
--(axis cs:0.929648241206031,-0.205801449961378)
--(axis cs:1.95477386934673,-0.188059442401805)
--(axis cs:2.97989949748744,-0.156957260310762)
--(axis cs:4.00502512562814,-0.111057571404319)
--(axis cs:5.03015075376884,-0.0469787783659632)
--(axis cs:6.05527638190955,0.0382536277209481)
--(axis cs:7.08040201005025,0.142935714656723)
--(axis cs:8.10552763819096,0.259225702232469)
--(axis cs:9.13065326633166,0.373737314883281)
--(axis cs:10.1557788944724,0.468713892153791)
--(axis cs:11.1809045226131,0.526915506970597)
--(axis cs:12.2060301507538,0.538683911432885)
--(axis cs:13.2311557788945,0.502395670139718)
--(axis cs:14.2562814070352,0.424276458536047)
--(axis cs:15.2814070351759,0.315997495456011)
--(axis cs:16.3065326633166,0.191300850576152)
--(axis cs:17.3316582914573,0.065933791650365)
--(axis cs:18.356783919598,-0.04349721857691)
--(axis cs:19.3819095477387,-0.120391563554665)
--(axis cs:20.4070351758794,-0.152207144994217)
--(axis cs:21.4321608040201,-0.134542338450439)
--(axis cs:22.4572864321608,-0.0724107374103538)
--(axis cs:23.4824120603015,0.0208341411310572)
--(axis cs:24.5075376884422,0.12501603913441)
--(axis cs:25.5326633165829,0.217275713638834)
--(axis cs:26.5577889447236,0.27783303855748)
--(axis cs:27.5829145728643,0.296318284336123)
--(axis cs:28.608040201005,0.277619569454386)
--(axis cs:29.6331658291457,0.238238467919189)
--(axis cs:30.6582914572864,0.189277148716797)
--(axis cs:31.6834170854271,0.121257951833887)
--(axis cs:32.7085427135678,0.00518929362638892)
--(axis cs:33.7336683417085,-0.180884073444056)
--(axis cs:34.7587939698493,-0.421661534658457)
--(axis cs:35.78391959799,-0.660916468522917)
--(axis cs:36.8090452261306,-0.828253290796947)
--(axis cs:37.8341708542714,-0.877582625732951)
--(axis cs:38.8592964824121,-0.80494668323074)
--(axis cs:39.8844221105528,-0.641190585513446)
--(axis cs:40.9095477386935,-0.436524966124507)
--(axis cs:41.9346733668342,-0.241986996205779)
--(axis cs:42.9597989949749,-0.0779366945809079)
--(axis cs:43.9849246231156,0.0695768305228294)
--(axis cs:45.0100502512563,0.213504273393669)
--(axis cs:46.035175879397,0.353505063518774)
--(axis cs:47.0603015075377,0.48643735353885)
--(axis cs:48.0854271356784,0.605012585518969)
--(axis cs:49.1105527638191,0.701832098266264)
--(axis cs:50.1356783919598,0.771429457284146)
--(axis cs:51.1608040201005,0.814624049124734)
--(axis cs:52.1859296482412,0.836829588337413)
--(axis cs:53.2110552763819,0.844579445028591)
--(axis cs:54.2361809045226,0.839979699197033)
--(axis cs:55.2613065326633,0.829076979734461)
--(axis cs:56.286432160804,0.82715482824713)
--(axis cs:57.3115577889447,0.831000384941081)
--(axis cs:58.3366834170854,0.81129196938627)
--(axis cs:59.3618090452261,0.742233868903337)
--(axis cs:60.3869346733668,0.631244365199318)
--(axis cs:61.4120603015075,0.513945487218896)
--(axis cs:62.4371859296482,0.416505103406316)
--(axis cs:63.462311557789,0.343270703119522)
--(axis cs:64.4874371859297,0.304143885709096)
--(axis cs:65.5125628140703,0.310654209915125)
--(axis cs:66.537688442211,0.349341995955517)
--(axis cs:67.5628140703518,0.400986493148715)
--(axis cs:68.5879396984925,0.466990543483947)
--(axis cs:69.6130653266332,0.562430402935726)
--(axis cs:70.6381909547739,0.687485794398649)
--(axis cs:71.6633165829146,0.810386397298849)
--(axis cs:72.6884422110553,0.899971950625007)
--(axis cs:73.713567839196,0.957950749336508)
--(axis cs:74.7386934673367,0.99664990108193)
--(axis cs:75.7638190954774,1.01888738475213)
--(axis cs:76.7889447236181,1.01301623841421)
--(axis cs:77.8140703517588,0.959008261390199)
--(axis cs:78.8391959798995,0.847768141776934)
--(axis cs:79.8643216080402,0.682912859120491)
--(axis cs:80.8894472361809,0.458700419280047)
--(axis cs:81.9145728643216,0.154056375188055)
--(axis cs:82.9396984924623,-0.252645668606918)
--(axis cs:83.964824120603,-0.750927962401644)
--(axis cs:84.9899497487437,-1.27574674900761)
--(axis cs:86.0150753768844,-1.74054171010494)
--(axis cs:87.0402010050251,-2.08399846136134)
--(axis cs:88.0653266331658,-2.27936543552072)
--(axis cs:89.0904522613065,-2.3250315908802)
--(axis cs:90.1155778894472,-2.24540362364687)
--(axis cs:91.140703517588,-2.08375501319043)
--(axis cs:92.1658291457287,-1.88264729532946)
--(axis cs:93.1909547738694,-1.67146035531742)
--(axis cs:94.21608040201,-1.46525781875281)
--(axis cs:95.2412060301507,-1.27136323285176)
--(axis cs:96.2663316582914,-1.09572096215033)
--(axis cs:97.2914572864321,-0.944816117406314)
--(axis cs:98.3165829145729,-0.825083619130131)
--(axis cs:99.3417085427136,-0.740785136718865)
--(axis cs:100.366834170854,-0.692293577928633)
--(axis cs:101.391959798995,-0.676052098905067)
--(axis cs:102.417085427136,-0.685132238655549)
--(axis cs:103.442211055276,-0.710821768804877)
--(axis cs:104.467336683417,-0.744516408232968)
--(axis cs:105.492462311558,-0.779142740289394)
--(axis cs:106.517587939699,-0.80995237457965)
--(axis cs:107.542713567839,-0.834248754773994)
--(axis cs:108.56783919598,-0.849828525954705)
--(axis cs:109.592964824121,-0.854279569020782)
--(axis cs:110.618090452261,-0.847459418715113)
--(axis cs:111.643216080402,-0.834130301140094)
--(axis cs:112.668341708543,-0.822852773803495)
--(axis cs:113.693467336683,-0.821263631950596)
--(axis cs:114.718592964824,-0.832902835873552)
--(axis cs:115.743718592965,-0.859663966639401)
--(axis cs:116.768844221106,-0.901516757933546)
--(axis cs:117.793969849246,-0.956342760262007)
--(axis cs:118.819095477387,-1.0209274408478)
--(axis cs:119.844221105528,-1.09037778850131)
--(axis cs:120.869346733668,-1.15499988360952)
--(axis cs:121.894472361809,-1.20222056197584)
--(axis cs:122.91959798995,-1.22316049844599)
--(axis cs:123.94472361809,-1.21232893998559)
--(axis cs:124.969849246231,-1.1724021003068)
--(axis cs:125.994974874372,-1.11122861553756)
--(axis cs:127.020100502513,-1.03110333092389)
--(axis cs:128.045226130653,-0.935539940288923)
--(axis cs:129.070351758794,-0.833732659987492)
--(axis cs:130.095477386935,-0.734141918403943)
--(axis cs:131.120603015075,-0.644300159487768)
--(axis cs:132.145728643216,-0.572859339661193)
--(axis cs:133.170854271357,-0.528243669310472)
--(axis cs:134.195979899497,-0.508381749176756)
--(axis cs:135.221105527638,-0.499684613595905)
--(axis cs:136.246231155779,-0.49265755815872)
--(axis cs:137.27135678392,-0.487514306911029)
--(axis cs:138.29648241206,-0.483706978366498)
--(axis cs:139.321608040201,-0.476326168881899)
--(axis cs:140.346733668342,-0.463705106919194)
--(axis cs:141.371859296482,-0.447797603927796)
--(axis cs:142.396984924623,-0.43069684757501)
--(axis cs:143.422110552764,-0.412102054272608)
--(axis cs:144.447236180905,-0.387701062975083)
--(axis cs:145.472361809045,-0.353433898057347)
--(axis cs:146.497487437186,-0.312526071419809)
--(axis cs:147.522613065327,-0.273164157164002)
--(axis cs:148.547738693467,-0.246817159231099)
--(axis cs:149.572864321608,-0.247143486884907)
--(axis cs:150.597989949749,-0.284965454385454)
--(axis cs:151.623115577889,-0.364002181374689)
--(axis cs:152.64824120603,-0.481415155537583)
--(axis cs:153.673366834171,-0.631013178109517)
--(axis cs:154.698492462312,-0.805784677856251)
--(axis cs:155.723618090452,-0.999092262756099)
--(axis cs:156.748743718593,-1.20509621411197)
--(axis cs:157.773869346734,-1.418862255794)
--(axis cs:158.798994974874,-1.63634959138296)
--(axis cs:159.824120603015,-1.85434884293796)
--(axis cs:160.849246231156,-2.07039575465979)
--(axis cs:161.874371859296,-2.2826731938055)
--(axis cs:162.899497487437,-2.48990961505588)
--(axis cs:163.924623115578,-2.69128000857027)
--(axis cs:164.949748743719,-2.88631368618375)
--(axis cs:165.974874371859,-3.07481176329445)
--(axis cs:167,-3.2567758834171)
--(axis cs:167,3.67001470137126)
--(axis cs:167,3.67001470137126)
--(axis cs:165.974874371859,3.5313681375271)
--(axis cs:164.949748743719,3.38791184768336)
--(axis cs:163.924623115578,3.23902223069134)
--(axis cs:162.899497487437,3.08408773392212)
--(axis cs:161.874371859296,2.92256077221879)
--(axis cs:160.849246231156,2.75402621024434)
--(axis cs:159.824120603015,2.57828809905877)
--(axis cs:158.798994974874,2.39547585812125)
--(axis cs:157.773869346734,2.20617043735194)
--(axis cs:156.748743718593,2.01155011568666)
--(axis cs:155.723618090452,1.81355404837352)
--(axis cs:154.698492462312,1.6150575214916)
--(axis cs:153.673366834171,1.42003906496139)
--(axis cs:152.64824120603,1.23367421388546)
--(axis cs:151.623115577889,1.06216105342623)
--(axis cs:150.597989949749,0.911817545819736)
--(axis cs:149.572864321608,0.786869919378998)
--(axis cs:148.547738693467,0.686568992307807)
--(axis cs:147.522613065327,0.604917372987368)
--(axis cs:146.497487437186,0.535085290200067)
--(axis cs:145.472361809045,0.474785225871081)
--(axis cs:144.447236180905,0.427244640204917)
--(axis cs:143.422110552764,0.393984646323376)
--(axis cs:142.396984924623,0.369274982174324)
--(axis cs:141.371859296482,0.347486413390117)
--(axis cs:140.346733668342,0.328005575909558)
--(axis cs:139.321608040201,0.313384597176277)
--(axis cs:138.29648241206,0.306093707530279)
--(axis cs:137.27135678392,0.304413712307645)
--(axis cs:136.246231155779,0.301712973041161)
--(axis cs:135.221105527638,0.295901113566381)
--(axis cs:134.195979899497,0.287007431167355)
--(axis cs:133.170854271357,0.266198556913695)
--(axis cs:132.145728643216,0.221006624105929)
--(axis cs:131.120603015075,0.150548568987159)
--(axis cs:130.095477386935,0.063437225030478)
--(axis cs:129.070351758794,-0.0323200739927531)
--(axis cs:128.045226130653,-0.130017211174098)
--(axis cs:127.020100502513,-0.222104070646162)
--(axis cs:125.994974874372,-0.30014222546268)
--(axis cs:124.969849246231,-0.360570515840131)
--(axis cs:123.94472361809,-0.400640251186663)
--(axis cs:122.91959798995,-0.412381031012385)
--(axis cs:121.894472361809,-0.392962364407475)
--(axis cs:120.869346733668,-0.347620220295277)
--(axis cs:119.844221105528,-0.28501648301657)
--(axis cs:118.819095477387,-0.217370654048771)
--(axis cs:117.793969849246,-0.154132382609312)
--(axis cs:116.768844221106,-0.100109070595977)
--(axis cs:115.743718592965,-0.0584231305836473)
--(axis cs:114.718592964824,-0.0310709015069711)
--(axis cs:113.693467336683,-0.0180048525368034)
--(axis cs:112.668341708543,-0.0173737265151565)
--(axis cs:111.643216080402,-0.0259081643090333)
--(axis cs:110.618090452261,-0.0367959715466256)
--(axis cs:109.592964824121,-0.0425786349447755)
--(axis cs:108.56783919598,-0.0390316848940607)
--(axis cs:107.542713567839,-0.0257164656282889)
--(axis cs:106.517587939699,-0.0037922033613606)
--(axis cs:105.492462311558,0.0254232756300145)
--(axis cs:104.467336683417,0.0594088111631867)
--(axis cs:103.442211055276,0.0933501517026813)
--(axis cs:102.417085427136,0.120223023404603)
--(axis cs:101.391959798995,0.131490771379913)
--(axis cs:100.366834170854,0.118249129305465)
--(axis cs:99.3417085427136,0.0729422737218517)
--(axis cs:98.3165829145729,-0.00880861082203688)
--(axis cs:97.2914572864321,-0.127004871165403)
--(axis cs:96.2663316582914,-0.276495566276268)
--(axis cs:95.2412060301507,-0.447866191527543)
--(axis cs:94.21608040201,-0.629337321923157)
--(axis cs:93.1909547738694,-0.808344144912968)
--(axis cs:92.1658291457287,-0.972335016178175)
--(axis cs:91.140703517588,-1.10668341544448)
--(axis cs:90.1155778894472,-1.19164008888147)
--(axis cs:89.0904522613065,-1.20359172613349)
--(axis cs:88.0653266331658,-1.12301549636741)
--(axis cs:87.0402010050251,-0.944570068803851)
--(axis cs:86.0150753768844,-0.675585093909741)
--(axis cs:84.9899497487437,-0.32736488606616)
--(axis cs:83.964824120603,0.0884928127403503)
--(axis cs:82.9396984924623,0.563244170128702)
--(axis cs:81.9145728643216,1.0719541615525)
--(axis cs:80.8894472361809,1.56182705391868)
--(axis cs:79.8643216080402,1.99815794877309)
--(axis cs:78.8391959798995,2.37150504104579)
--(axis cs:77.8140703517588,2.66413427693806)
--(axis cs:76.7889447236181,2.84716116439281)
--(axis cs:75.7638190954774,2.92503716103768)
--(axis cs:74.7386934673367,2.93477127179823)
--(axis cs:73.713567839196,2.89988113575774)
--(axis cs:72.6884422110553,2.8111718855101)
--(axis cs:71.6633165829146,2.63584129948538)
--(axis cs:70.6381909547739,2.36915369622784)
--(axis cs:69.6130653266332,2.09221281575349)
--(axis cs:68.5879396984925,1.88545173601519)
--(axis cs:67.5628140703518,1.74712511031958)
--(axis cs:66.537688442211,1.64022664670651)
--(axis cs:65.5125628140703,1.56091749012773)
--(axis cs:64.4874371859297,1.55255988896518)
--(axis cs:63.462311557789,1.64816735876699)
--(axis cs:62.4371859296482,1.82866368870309)
--(axis cs:61.4120603015075,2.07788655124449)
--(axis cs:60.3869346733668,2.38958994210304)
--(axis cs:59.3618090452261,2.69236126373798)
--(axis cs:58.3366834170854,2.87959567664492)
--(axis cs:57.3115577889447,2.92373241405612)
--(axis cs:56.286432160804,2.89553111159158)
--(axis cs:55.2613065326633,2.87602831177809)
--(axis cs:54.2361809045226,2.87278337281497)
--(axis cs:53.2110552763819,2.84388841546421)
--(axis cs:52.1859296482412,2.77485663045178)
--(axis cs:51.1608040201005,2.66452497105213)
--(axis cs:50.1356783919598,2.50379942399903)
--(axis cs:49.1105527638191,2.29029967236377)
--(axis cs:48.0854271356784,2.03536599424808)
--(axis cs:47.0603015075377,1.76410215497724)
--(axis cs:46.035175879397,1.50096662714168)
--(axis cs:45.0100502512563,1.26277852744256)
--(axis cs:43.9849246231156,1.05217956227161)
--(axis cs:42.9597989949749,0.863558456908418)
--(axis cs:41.9346733668342,0.67197235175623)
--(axis cs:40.9095477386935,0.454738831067265)
--(axis cs:39.8844221105528,0.233188765238319)
--(axis cs:38.8592964824121,0.0576998064243539)
--(axis cs:37.8341708542714,-0.0274023378262087)
--(axis cs:36.8090452261306,0.00631658443101984)
--(axis cs:35.78391959799,0.160276507754135)
--(axis cs:34.7587939698493,0.395731733425443)
--(axis cs:33.7336683417085,0.641826247769371)
--(axis cs:32.7085427135678,0.834355732783597)
--(axis cs:31.6834170854271,0.952271217471233)
--(axis cs:30.6582914572864,1.01771896095077)
--(axis cs:29.6331658291457,1.06204727640555)
--(axis cs:28.608040201005,1.09688593553314)
--(axis cs:27.5829145728643,1.11245109867626)
--(axis cs:26.5577889447236,1.09219918940236)
--(axis cs:25.5326633165829,1.03043318347149)
--(axis cs:24.5075376884422,0.936824719851458)
--(axis cs:23.4824120603015,0.831160059113377)
--(axis cs:22.4572864321608,0.736803493324917)
--(axis cs:21.4321608040201,0.67437334632956)
--(axis cs:20.4070351758794,0.657419961064247)
--(axis cs:19.3819095477387,0.690880099373597)
--(axis cs:18.356783919598,0.7696749931203)
--(axis cs:17.3316582914573,0.880173170731793)
--(axis cs:16.3065326633166,1.00520136651747)
--(axis cs:15.2814070351759,1.1287297548957)
--(axis cs:14.2562814070352,1.23637276545518)
--(axis cs:13.2311557788945,1.31555801733881)
--(axis cs:12.2060301507538,1.35451210702314)
--(axis cs:11.1809045226131,1.34566353991013)
--(axis cs:10.1557788944724,1.28914801313019)
--(axis cs:9.13065326633166,1.19410145738863)
--(axis cs:8.10552763819096,1.0782823283565)
--(axis cs:7.08040201005025,0.959809114670737)
--(axis cs:6.05527638190955,0.851834488079339)
--(axis cs:5.03015075376884,0.762227807259581)
--(axis cs:4.00502512562814,0.693725030881886)
--(axis cs:2.97989949748744,0.644897521981268)
--(axis cs:1.95477386934673,0.613146130432003)
--(axis cs:0.929648241206031,0.596450476350287)
--(axis cs:-0.0954773869346752,0.592439008758075)
--(axis cs:-1.12060301507537,0.595306590936069)
--(axis cs:-2.14572864321608,0.591730146063284)
--(axis cs:-3.17085427135678,0.560612722715024)
--(axis cs:-4.19597989949749,0.479190660366009)
--(axis cs:-5.22110552763819,0.332416292139057)
--(axis cs:-6.24623115577889,0.121331862159738)
--(axis cs:-7.2713567839196,-0.131856495652984)
--(axis cs:-8.2964824120603,-0.38855722263311)
--(axis cs:-9.32160804020101,-0.610206470782036)
--(axis cs:-10.3467336683417,-0.774234628854817)
--(axis cs:-11.3718592964824,-0.883117544447418)
--(axis cs:-12.3969849246231,-0.955698207767675)
--(axis cs:-13.4221105527638,-1.01478146013849)
--(axis cs:-14.4472361809045,-1.0703393701337)
--(axis cs:-15.4723618090452,-1.11629326164521)
--(axis cs:-16.4974874371859,-1.1404939501732)
--(axis cs:-17.5226130653266,-1.12246326210692)
--(axis cs:-18.5477386934673,-1.03425682474157)
--(axis cs:-19.572864321608,-0.864291260245849)
--(axis cs:-20.5979899497487,-0.625200392397628)
--(axis cs:-21.6231155778894,-0.338279867409753)
--(axis cs:-22.6482412060301,-0.0229971065920054)
--(axis cs:-23.6733668341709,0.305287982069171)
--(axis cs:-24.6984924623116,0.635046413751472)
--(axis cs:-25.7236180904523,0.957942449320355)
--(axis cs:-26.748743718593,1.26823846915164)
--(axis cs:-27.7738693467337,1.56227637178384)
--(axis cs:-28.7989949748744,1.83802735098485)
--(axis cs:-29.8241206030151,2.09470439082409)
--(axis cs:-30.8492462311558,2.33243439550623)
--(axis cs:-31.8743718592965,2.55198676458316)
--(axis cs:-32.8994974874372,2.75455410436471)
--(axis cs:-33.9246231155779,2.94157969492639)
--(axis cs:-34.9497487437186,3.11462568443863)
--(axis cs:-35.9748743718593,3.2752757952059)
--(axis cs:-37,3.42506651120083)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.05]
(axis cs:-37,6.92233387858833)
--(axis cs:-37,-5.71254601411727)
--(axis cs:-35.9748743718593,-5.45208465392778)
--(axis cs:-34.9497487437186,-5.16822876152203)
--(axis cs:-33.9246231155779,-4.8592137642614)
--(axis cs:-32.8994974874372,-4.52347224574927)
--(axis cs:-31.8743718592965,-4.15978596073685)
--(axis cs:-30.8492462311558,-3.76747845109389)
--(axis cs:-29.8241206030151,-3.34665145877269)
--(axis cs:-28.7989949748744,-2.89846624418559)
--(axis cs:-27.7738693467337,-2.42546793854034)
--(axis cs:-26.748743718593,-1.93194722650804)
--(axis cs:-25.7236180904523,-1.42432935601562)
--(axis cs:-24.6984924623116,-0.911576878477644)
--(axis cs:-23.6733668341709,-0.405592456500297)
--(axis cs:-22.6482412060301,0.0783829593095318)
--(axis cs:-21.6231155778894,0.521358515073074)
--(axis cs:-20.5979899497487,0.90015294717674)
--(axis cs:-19.572864321608,1.18730790836301)
--(axis cs:-18.5477386934673,1.35434466533348)
--(axis cs:-17.5226130653266,1.38770594116962)
--(axis cs:-16.4974874371859,1.31308078737682)
--(axis cs:-15.4723618090452,1.18009253785361)
--(axis cs:-14.4472361809045,1.02451279692748)
--(axis cs:-13.4221105527638,0.867732550082275)
--(axis cs:-12.3969849246231,0.716676728970783)
--(axis cs:-11.3718592964824,0.550680738559411)
--(axis cs:-10.3467336683417,0.333014190216911)
--(axis cs:-9.32160804020101,0.0387594787179889)
--(axis cs:-8.2964824120603,-0.327823813695109)
--(axis cs:-7.2713567839196,-0.731219482682966)
--(axis cs:-6.24623115577889,-1.12104507230809)
--(axis cs:-5.22110552763819,-1.45015484951831)
--(axis cs:-4.19597989949749,-1.68932035618773)
--(axis cs:-3.17085427135678,-1.83699969852943)
--(axis cs:-2.14572864321608,-1.91939705309278)
--(axis cs:-1.12060301507537,-1.9712755620942)
--(axis cs:-0.0954773869346752,-2.00982441761769)
--(axis cs:0.929648241206031,-2.03136821896573)
--(axis cs:1.95477386934673,-2.0287095967046)
--(axis cs:2.97989949748744,-2.00552917299019)
--(axis cs:4.00502512562814,-1.97992856490134)
--(axis cs:5.03015075376884,-1.9801431298821)
--(axis cs:6.05527638190955,-2.02942987624664)
--(axis cs:7.08040201005025,-2.1298784485324)
--(axis cs:8.10552763819096,-2.26054461830645)
--(axis cs:9.13065326633166,-2.38085550495829)
--(axis cs:10.1557788944724,-2.4373155285965)
--(axis cs:11.1809045226131,-2.38661938763555)
--(axis cs:12.2060301507538,-2.22038524163655)
--(axis cs:13.2311557788945,-1.95710561982148)
--(axis cs:14.2562814070352,-1.62956646171293)
--(axis cs:15.2814070351759,-1.27286341396974)
--(axis cs:16.3065326633166,-0.914233352093185)
--(axis cs:17.3316582914573,-0.575507205142873)
--(axis cs:18.356783919598,-0.278503693425652)
--(axis cs:19.3819095477387,-0.044995522400833)
--(axis cs:20.4070351758794,0.11190501029314)
--(axis cs:21.4321608040201,0.194203377107197)
--(axis cs:22.4572864321608,0.217281820536366)
--(axis cs:23.4824120603015,0.203596199790758)
--(axis cs:24.5075376884422,0.172475846803164)
--(axis cs:25.5326633165829,0.135967777054674)
--(axis cs:26.5577889447236,0.0993880346992506)
--(axis cs:27.5829145728643,0.0626868943106232)
--(axis cs:28.608040201005,0.0264124812621253)
--(axis cs:29.6331658291457,-0.0106377954813546)
--(axis cs:30.6582914572864,-0.0560962592638498)
--(axis cs:31.6834170854271,-0.113873240096781)
--(axis cs:32.7085427135678,-0.180655730904399)
--(axis cs:33.7336683417085,-0.244822569372409)
--(axis cs:34.7587939698493,-0.287062434967453)
--(axis cs:35.78391959799,-0.292861375435404)
--(axis cs:36.8090452261306,-0.26576038173503)
--(axis cs:37.8341708542714,-0.2241945173692)
--(axis cs:38.8592964824121,-0.189230639201156)
--(axis cs:39.8844221105528,-0.178472667559165)
--(axis cs:40.9095477386935,-0.200974173937881)
--(axis cs:41.9346733668342,-0.252551704655181)
--(axis cs:42.9597989949749,-0.319409283605814)
--(axis cs:43.9849246231156,-0.392218965241236)
--(axis cs:45.0100502512563,-0.470368681087014)
--(axis cs:46.035175879397,-0.555894929817111)
--(axis cs:47.0603015075377,-0.65058194182987)
--(axis cs:48.0854271356784,-0.752211507026627)
--(axis cs:49.1105527638191,-0.854323625381393)
--(axis cs:50.1356783919598,-0.948170035755305)
--(axis cs:51.1608040201005,-1.0280751157654)
--(axis cs:52.1859296482412,-1.09290235198965)
--(axis cs:53.2110552763819,-1.14434809972597)
--(axis cs:54.2361809045226,-1.18169063734655)
--(axis cs:55.2613065326633,-1.20911513937741)
--(axis cs:56.286432160804,-1.24187872181499)
--(axis cs:57.3115577889447,-1.2775410006122)
--(axis cs:58.3366834170854,-1.28406544014376)
--(axis cs:59.3618090452261,-1.23134284084855)
--(axis cs:60.3869346733668,-1.12872266688992)
--(axis cs:61.4120603015075,-1.01926255201858)
--(axis cs:62.4371859296482,-0.932532881188124)
--(axis cs:63.462311557789,-0.871623800483282)
--(axis cs:64.4874371859297,-0.843088644612635)
--(axis cs:65.5125628140703,-0.855178814979657)
--(axis cs:66.537688442211,-0.897070972860202)
--(axis cs:67.5628140703518,-0.953174011013452)
--(axis cs:68.5879396984925,-1.02622262440911)
--(axis cs:69.6130653266332,-1.13401949674783)
--(axis cs:70.6381909547739,-1.28032097881662)
--(axis cs:71.6633165829146,-1.42964566190516)
--(axis cs:72.6884422110553,-1.54170620498807)
--(axis cs:73.713567839196,-1.61576934504768)
--(axis cs:74.7386934673367,-1.66629740453139)
--(axis cs:75.7638190954774,-1.69726696898223)
--(axis cs:76.7889447236181,-1.69558661659826)
--(axis cs:77.8140703517588,-1.63900832901879)
--(axis cs:78.8391959798995,-1.5207715744957)
--(axis cs:79.8643216080402,-1.35225538558817)
--(axis cs:80.8894472361809,-1.13873862059462)
--(axis cs:81.9145728643216,-0.880272367453484)
--(axis cs:82.9396984924623,-0.591266175857065)
--(axis cs:83.964824120603,-0.291616133881074)
--(axis cs:84.9899497487437,0.0268881623897669)
--(axis cs:86.0150753768844,0.381741340783564)
--(axis cs:87.0402010050251,0.771782771381159)
--(axis cs:88.0653266331658,1.17667978405769)
--(axis cs:89.0904522613065,1.56302327936255)
--(axis cs:90.1155778894472,1.90005618861256)
--(axis cs:91.140703517588,2.17496498572303)
--(axis cs:92.1658291457287,2.38997955062666)
--(axis cs:93.1909547738694,2.54912538556058)
--(axis cs:94.21608040201,2.64776251443417)
--(axis cs:95.2412060301507,2.67461117329774)
--(axis cs:96.2663316582914,2.62066705112485)
--(axis cs:97.2914572864321,2.48591635847556)
--(axis cs:98.3165829145729,2.2851571201887)
--(axis cs:99.3417085427136,2.0461717205882)
--(axis cs:100.366834170854,1.80157426101144)
--(axis cs:101.391959798995,1.58446307080868)
--(axis cs:102.417085427136,1.42231881244265)
--(axis cs:103.442211055276,1.33404208433401)
--(axis cs:104.467336683417,1.33321091368436)
--(axis cs:105.492462311558,1.4243376715409)
--(axis cs:106.517587939699,1.59009077753436)
--(axis cs:107.542713567839,1.7828002942645)
--(axis cs:108.56783919598,1.93563857809984)
--(axis cs:109.592964824121,1.99338138129957)
--(axis cs:110.618090452261,1.940141792332)
--(axis cs:111.643216080402,1.80200912448573)
--(axis cs:112.668341708543,1.62797368514526)
--(axis cs:113.693467336683,1.46184099729126)
--(axis cs:114.718592964824,1.32764542375099)
--(axis cs:115.743718592965,1.23914321299304)
--(axis cs:116.768844221106,1.19957573534448)
--(axis cs:117.793969849246,1.20416323134174)
--(axis cs:118.819095477387,1.24604960553194)
--(axis cs:119.844221105528,1.31627569841859)
--(axis cs:120.869346733668,1.39606452918499)
--(axis cs:121.894472361809,1.4618814658712)
--(axis cs:122.91959798995,1.50050367181981)
--(axis cs:123.94472361809,1.50567295927329)
--(axis cs:124.969849246231,1.48869979801022)
--(axis cs:125.994974874372,1.46811956458066)
--(axis cs:127.020100502513,1.43548275471164)
--(axis cs:128.045226130653,1.36915069726284)
--(axis cs:129.070351758794,1.26020688959098)
--(axis cs:130.095477386935,1.10785832195822)
--(axis cs:131.120603015075,0.925698404875137)
--(axis cs:132.145728643216,0.74797581787409)
--(axis cs:133.170854271357,0.620272923244136)
--(axis cs:134.195979899497,0.558220821981006)
--(axis cs:135.221105527638,0.518614172137015)
--(axis cs:136.246231155779,0.462258352948381)
--(axis cs:137.27135678392,0.412333942816147)
--(axis cs:138.29648241206,0.40386790371366)
--(axis cs:139.321608040201,0.429028823619321)
--(axis cs:140.346733668342,0.477324358000194)
--(axis cs:141.371859296482,0.560576873632764)
--(axis cs:142.396984924623,0.684473924765394)
--(axis cs:143.422110552764,0.831671135375731)
--(axis cs:144.447236180905,0.959562734671272)
--(axis cs:145.472361809045,1.0319672186557)
--(axis cs:146.497487437186,1.03257148461002)
--(axis cs:147.522613065327,0.895239899524081)
--(axis cs:148.547738693467,0.55617182240059)
--(axis cs:149.572864321608,0.0473788859076409)
--(axis cs:150.597989949749,-0.567846765195677)
--(axis cs:151.623115577889,-1.23793630352042)
--(axis cs:152.64824120603,-1.9249813227327)
--(axis cs:153.673366834171,-2.60165546123985)
--(axis cs:154.698492462312,-3.24891962132077)
--(axis cs:155.723618090452,-3.85430032286809)
--(axis cs:156.748743718593,-4.41047042870948)
--(axis cs:157.773869346734,-4.91404219016589)
--(axis cs:158.798994974874,-5.36454699104587)
--(axis cs:159.824120603015,-5.76358964125223)
--(axis cs:160.849246231156,-6.11416405332149)
--(axis cs:161.874371859296,-6.4201138899047)
--(axis cs:162.899497487437,-6.68571959846777)
--(axis cs:163.924623115578,-6.91539261225975)
--(axis cs:164.949748743719,-7.11345808708367)
--(axis cs:165.974874371859,-7.28400894129518)
--(axis cs:167,-7.4308158192626)
--(axis cs:167,7.95204402180652)
--(axis cs:167,7.95204402180652)
--(axis cs:165.974874371859,7.88077967806881)
--(axis cs:164.949748743719,7.79486188892067)
--(axis cs:163.924623115578,7.69119469884901)
--(axis cs:162.899497487437,7.56630475175028)
--(axis cs:161.874371859296,7.41639504395156)
--(axis cs:160.849246231156,7.23744549701531)
--(axis cs:159.824120603015,7.02537417524929)
--(axis cs:158.798994974874,6.77627466075255)
--(axis cs:157.773869346734,6.48674633782798)
--(axis cs:156.748743718593,6.15433478893167)
--(axis cs:155.723618090452,5.77809876721823)
--(axis cs:154.698492462312,5.3593180156714)
--(axis cs:153.673366834171,4.90235307147741)
--(axis cs:152.64824120603,4.41566752868347)
--(axis cs:151.623115577889,3.91303746164037)
--(axis cs:150.597989949749,3.41503857195009)
--(axis cs:149.572864321608,2.95108487254729)
--(axis cs:148.547738693467,2.56223675943995)
--(axis cs:147.522613065327,2.29899401353407)
--(axis cs:146.497487437186,2.17804619831938)
--(axis cs:145.472361809045,2.11719812874222)
--(axis cs:144.447236180905,2.02431166386765)
--(axis cs:143.422110552764,1.87936985608045)
--(axis cs:142.396984924623,1.71979007280037)
--(axis cs:141.371859296482,1.58662344779309)
--(axis cs:140.346733668342,1.49586292296625)
--(axis cs:139.321608040201,1.4423369635938)
--(axis cs:138.29648241206,1.41479437626111)
--(axis cs:137.27135678392,1.42345429205329)
--(axis cs:136.246231155779,1.47391575873129)
--(axis cs:135.221105527638,1.52930269833324)
--(axis cs:134.195979899497,1.56626967991637)
--(axis cs:133.170854271357,1.62490395575564)
--(axis cs:132.145728643216,1.74987166876663)
--(axis cs:131.120603015075,1.92703837332389)
--(axis cs:130.095477386935,2.11106766389764)
--(axis cs:129.070351758794,2.26693047669498)
--(axis cs:128.045226130653,2.38003701671077)
--(axis cs:127.020100502513,2.4500242854903)
--(axis cs:125.994974874372,2.48471360004116)
--(axis cs:124.969849246231,2.50562898467961)
--(axis cs:123.94472361809,2.52165719995306)
--(axis cs:122.91959798995,2.51434307475763)
--(axis cs:121.894472361809,2.47272189326391)
--(axis cs:120.869346733668,2.4036789021197)
--(axis cs:119.844221105528,2.32099402378335)
--(axis cs:118.819095477387,2.2488624285855)
--(axis cs:117.793969849246,2.20647818900301)
--(axis cs:116.768844221106,2.20294972514119)
--(axis cs:115.743718592965,2.24525909183822)
--(axis cs:114.718592964824,2.33829813734133)
--(axis cs:113.693467336683,2.47877863823285)
--(axis cs:112.668341708543,2.65261158968502)
--(axis cs:111.643216080402,2.83503273501638)
--(axis cs:110.618090452261,2.98075516294193)
--(axis cs:109.592964824121,3.03905498467343)
--(axis cs:108.56783919598,2.98307498826358)
--(axis cs:107.542713567839,2.82958415701619)
--(axis cs:106.517587939699,2.63556383955603)
--(axis cs:105.492462311558,2.46897147053204)
--(axis cs:104.467336683417,2.37756897223514)
--(axis cs:103.442211055276,2.37848908604097)
--(axis cs:102.417085427136,2.46732141577644)
--(axis cs:101.391959798995,2.63080889899345)
--(axis cs:100.366834170854,2.85014608935192)
--(axis cs:99.3417085427136,3.09732713217561)
--(axis cs:98.3165829145729,3.33830520757689)
--(axis cs:97.2914572864321,3.53998035639577)
--(axis cs:96.2663316582914,3.6758054911869)
--(axis cs:95.2412060301507,3.73509876234405)
--(axis cs:94.21608040201,3.72457538860517)
--(axis cs:93.1909547738694,3.65984921519939)
--(axis cs:92.1658291457287,3.55470718285234)
--(axis cs:91.140703517588,3.40957462923831)
--(axis cs:90.1155778894472,3.20916785496085)
--(axis cs:89.0904522613065,2.93252311574746)
--(axis cs:88.0653266331658,2.56858964564321)
--(axis cs:87.0402010050251,2.12912296516645)
--(axis cs:86.0150753768844,1.64365494906449)
--(axis cs:84.9899497487437,1.15239605462408)
--(axis cs:83.964824120603,0.712392237965745)
--(axis cs:82.9396984924623,0.386371533280908)
--(axis cs:81.9145728643216,0.202869816961642)
--(axis cs:80.8894472361809,0.13678704885065)
--(axis cs:79.8643216080402,0.14400764987616)
--(axis cs:78.8391959798995,0.192215025064346)
--(axis cs:77.8140703517588,0.261621873424383)
--(axis cs:76.7889447236181,0.3368279111812)
--(axis cs:75.7638190954774,0.40649025894496)
--(axis cs:74.7386934673367,0.466789808116778)
--(axis cs:73.713567839196,0.517475471541611)
--(axis cs:72.6884422110553,0.555980752731183)
--(axis cs:71.6633165829146,0.575495573408392)
--(axis cs:70.6381909547739,0.572667760646387)
--(axis cs:69.6130653266332,0.559904341794042)
--(axis cs:68.5879396984925,0.551997079168029)
--(axis cs:67.5628140703518,0.550338578802817)
--(axis cs:66.537688442211,0.5497319641533)
--(axis cs:65.5125628140703,0.550195055229816)
--(axis cs:64.4874371859297,0.560582766658295)
--(axis cs:63.462311557789,0.590177303392915)
--(axis cs:62.4371859296482,0.640344742599094)
--(axis cs:61.4120603015075,0.712257473508756)
--(axis cs:60.3869346733668,0.808025983760261)
--(axis cs:59.3618090452261,0.910234674035492)
--(axis cs:58.3366834170854,0.986386451121319)
--(axis cs:57.3115577889447,1.02334790412842)
--(axis cs:56.286432160804,1.03810043606378)
--(axis cs:55.2613065326633,1.05357118537769)
--(axis cs:54.2361809045226,1.07204066959699)
--(axis cs:53.2110552763819,1.08011234715149)
--(axis cs:52.1859296482412,1.07256396502357)
--(axis cs:51.1608040201005,1.04930436440446)
--(axis cs:50.1356783919598,1.00880637051955)
--(axis cs:49.1105527638191,0.95276084139162)
--(axis cs:48.0854271356784,0.888388444399832)
--(axis cs:47.0603015075377,0.828282783397564)
--(axis cs:46.035175879397,0.784772864789797)
--(axis cs:45.0100502512563,0.766391205913899)
--(axis cs:43.9849246231156,0.774787590147184)
--(axis cs:42.9597989949749,0.805913397774476)
--(axis cs:41.9346733668342,0.845834451802681)
--(axis cs:40.9095477386935,0.874766099285276)
--(axis cs:39.8844221105528,0.879764537660954)
--(axis cs:38.8592964824121,0.856342726683046)
--(axis cs:37.8341708542714,0.807030794732901)
--(axis cs:36.8090452261306,0.746798946243316)
--(axis cs:35.78391959799,0.703826877675259)
--(axis cs:34.7587939698493,0.706644758652415)
--(axis cs:33.7336683417085,0.758823421877905)
--(axis cs:32.7085427135678,0.835039516546444)
--(axis cs:31.6834170854271,0.907480932563277)
--(axis cs:30.6582914572864,0.964411253976393)
--(axis cs:29.6331658291457,1.00591351310251)
--(axis cs:28.608040201005,1.03917388590193)
--(axis cs:27.5829145728643,1.07375879070935)
--(axis cs:26.5577889447236,1.11074008996911)
--(axis cs:25.5326633165829,1.14840552883119)
--(axis cs:24.5075376884422,1.18580764536044)
--(axis cs:23.4824120603015,1.2175090793362)
--(axis cs:22.4572864321608,1.2319597746888)
--(axis cs:21.4321608040201,1.21027032104287)
--(axis cs:20.4070351758794,1.13018801363783)
--(axis cs:19.3819095477387,0.976335553678583)
--(axis cs:18.356783919598,0.746076566022466)
--(axis cs:17.3316582914573,0.451327236759555)
--(axis cs:16.3065326633166,0.11310592306372)
--(axis cs:15.2814070351759,-0.246233963476542)
--(axis cs:14.2562814070352,-0.603281625267581)
--(axis cs:13.2311557788945,-0.929225254381207)
--(axis cs:12.2060301507538,-1.18883546751956)
--(axis cs:11.1809045226131,-1.35083536537567)
--(axis cs:10.1557788944724,-1.39866442152395)
--(axis cs:9.13065326633166,-1.34157769251183)
--(axis cs:8.10552763819096,-1.22235723949685)
--(axis cs:7.08040201005025,-1.09405762038946)
--(axis cs:6.05527638190955,-0.997612617308789)
--(axis cs:5.03015075376884,-0.954193660223159)
--(axis cs:4.00502512562814,-0.960784802158573)
--(axis cs:2.97989949748744,-0.992296094443559)
--(axis cs:1.95477386934673,-1.01906573544037)
--(axis cs:0.929648241206031,-1.02299647375932)
--(axis cs:-0.0954773869346752,-1.00149827812099)
--(axis cs:-1.12060301507537,-0.962934467316818)
--(axis cs:-2.14572864321608,-0.911915539521182)
--(axis cs:-3.17085427135678,-0.831967113964508)
--(axis cs:-4.19597989949749,-0.688065214963329)
--(axis cs:-5.22110552763819,-0.451836551891947)
--(axis cs:-6.24623115577889,-0.121816830975367)
--(axis cs:-7.2713567839196,0.273263313717683)
--(axis cs:-8.2964824120603,0.682840802357081)
--(axis cs:-9.32160804020101,1.05254611099399)
--(axis cs:-10.3467336683417,1.3460093630452)
--(axis cs:-11.3718592964824,1.56145722060466)
--(axis cs:-12.3969849246231,1.72712421710228)
--(axis cs:-13.4221105527638,1.88255967529142)
--(axis cs:-14.4472361809045,2.05026977699319)
--(axis cs:-15.4723618090452,2.22350442924717)
--(axis cs:-16.4974874371859,2.38756132662735)
--(axis cs:-17.5226130653266,2.5521046875855)
--(axis cs:-18.5477386934673,2.75470070179291)
--(axis cs:-19.572864321608,3.01709089683394)
--(axis cs:-20.5979899497487,3.32801099076599)
--(axis cs:-21.6231155778894,3.66532945022056)
--(axis cs:-22.6482412060301,4.01029485012201)
--(axis cs:-23.6733668341709,4.34952955544956)
--(axis cs:-24.6984924623116,4.67403739900666)
--(axis cs:-25.7236180904523,4.97814505957835)
--(axis cs:-26.748743718593,5.25869731826987)
--(axis cs:-27.7738693467337,5.51443681877564)
--(axis cs:-28.7989949748744,5.74550519913754)
--(axis cs:-29.8241206030151,5.95303364525935)
--(axis cs:-30.8492462311558,6.13880747408707)
--(axis cs:-31.8743718592965,6.30499588480099)
--(axis cs:-32.8994974874372,6.4539399827629)
--(axis cs:-33.9246231155779,6.58799244697278)
--(axis cs:-34.9497487437186,6.70940204073441)
--(axis cs:-35.9748743718593,6.82023605450152)
--(axis cs:-37,6.92233387858833)
--cycle;

\addplot [semithick, blue, opacity=0.15, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
-17 3.40547590184493
-16.5889724310777 3.23065286373187
-16.1779448621554 3.54444567601589
-15.7669172932331 3.43413194087525
-15.3558897243108 3.12745739185126
-14.9448621553885 3.37779210936509
-14.5338345864662 3.3704813976143
-14.1228070175439 3.06342333681231
-13.7117794486216 3.38198846969508
-13.3007518796992 2.82394750692143
-12.8897243107769 3.0923559252454
-12.4786967418546 2.73878923099146
-12.0676691729323 2.75680345286017
-11.65664160401 2.88048950335483
-11.2456140350877 2.7419484022921
-10.8345864661654 2.46555398684071
-10.4235588972431 2.41074610097088
-10.0125313283208 2.35954152343765
-9.6015037593985 2.41311153942503
-9.19047619047619 2.36570592955368
-8.77944862155389 2.22603312874245
-8.36842105263158 1.95158693207972
-7.95739348370927 1.61568906810317
-7.54636591478697 1.87287303698909
-7.13533834586466 1.54383615137897
-6.72431077694236 1.38288023026313
-6.31328320802005 1.16193086369022
-5.90225563909775 0.814008262542969
-5.49122807017544 0.736846037688716
-5.08020050125313 1.01901774411092
-4.66917293233083 0.738529112466897
-4.25814536340852 0.764979202870206
-3.84711779448622 0.735505536821886
-3.43609022556391 0.717733331270706
-3.02506265664161 0.675957907959969
-2.6140350877193 0.547276463880458
-2.20300751879699 0.471088937478663
-1.79197994987469 0.657022717848363
-1.38095238095238 0.471167567668416
-0.969924812030076 0.474662070968665
-0.558897243107772 0.685124434810099
-0.147869674185465 0.751209479323816
0.263157894736842 0.717285177628057
0.674185463659146 0.651650366484854
1.08521303258145 0.650519723242716
1.49624060150376 0.691595539647967
1.90726817042606 0.246789483416111
2.31829573934837 0.867214154235178
2.72932330827068 0.245783156814017
3.14035087719298 0.49792304392348
3.55137844611529 0.511932338230257
3.96240601503759 0.308577432797804
4.3734335839599 0.156810490050393
4.7844611528822 0.0817197990938743
5.19548872180451 0.140223620892735
5.60651629072682 0.188954540671071
6.01754385964912 0.110829635092001
6.42857142857143 0.152788113212199
6.83959899749373 -0.164729359801703
7.25062656641604 0.0696105013871745
7.66165413533835 -0.141393071027268
8.07268170426065 -0.179549001104666
8.48370927318296 -0.145048110211921
8.89473684210526 0.0400448761982125
9.30576441102757 -0.110144889468027
9.71679197994987 -0.163918344766832
10.1278195488722 -0.144430297005458
10.5388471177945 -0.139441333356507
10.9498746867168 -0.353610533971244
11.3609022556391 -0.456617194002534
11.7719298245614 -0.525619968959914
12.1829573934837 -0.36747837461604
12.593984962406 -0.650489953415544
13.0050125313283 -0.865063134645259
13.4160401002506 -0.481435080864357
13.8270676691729 -0.42788798288539
14.2380952380952 -0.745839868783022
14.6491228070175 -0.67431695310499
15.0601503759398 -0.865808694719939
15.4711779448622 -0.860623720431625
15.8822055137845 -0.517186656445826
16.2932330827068 -0.737020005526035
16.7042606516291 -0.580290766260848
17.1152882205514 -0.792060234199425
17.5263157894737 -0.885497468488334
17.937343358396 -0.749074289432319
18.3483709273183 -0.645916672261561
18.7593984962406 -0.648711219318604
19.1704260651629 -0.774283860953345
19.5814536340852 -0.725274538388099
19.9924812030075 -0.568051226504664
20.4035087719298 -0.615985977734061
20.8145363408521 -0.64314074882994
21.2255639097744 -0.742694907591791
21.6365914786967 -0.841533837341889
22.047619047619 -0.615349097920498
22.4586466165414 -0.63693474438413
22.8696741854637 -0.672831206668598
23.280701754386 -0.779827793179379
23.6917293233083 -0.920874251515993
24.1027568922306 -1.10474251119465
24.5137844611529 -0.803100675887561
24.9248120300752 -0.913536430718947
25.3358395989975 -1.27915019496066
25.7468671679198 -0.76040053020926
26.1578947368421 -1.09035650070801
26.5689223057644 -1.15717713414393
26.9799498746867 -1.23878896322931
27.390977443609 -1.07796057350419
27.8020050125313 -1.07813342797531
28.2130325814536 -0.953902437214575
28.6240601503759 -0.540535650563938
29.0350877192982 -0.914894751697246
29.4461152882205 -1.06803431752715
29.8571428571429 -0.750090645372066
30.2681704260652 -0.884809039648198
30.6791979949875 -0.530806972152943
31.0902255639098 -0.782204996912054
31.5012531328321 -0.74022045885518
31.9122807017544 -0.853184468633849
32.3233082706767 -0.753692473487604
32.734335839599 -0.733746291255976
33.1453634085213 -0.931080882144707
33.5563909774436 -0.629597932322518
33.9674185463659 -0.299523813757824
34.3784461152882 -0.140745567490892
34.7894736842105 -0.262600618124538
35.2005012531328 0.0117932195236695
35.6115288220551 0.340065597748842
36.0225563909774 0.206427108846793
36.4335839598997 0.215923863194171
36.844611528822 -0.0392778514853875
37.2556390977444 0.478401507720515
37.6666666666667 0.205034289963756
38.077694235589 0.0416572306710308
38.4887218045113 0.139193447686733
38.8997493734336 -0.0409072442118378
39.3107769423559 -0.0180326424851914
39.7218045112782 0.0432240067507009
40.1328320802005 -0.185869555202942
40.5438596491228 -0.491262527499801
40.9548872180451 -0.264820088956975
41.3659147869674 -0.676724765179961
41.7769423558897 -0.926005754621914
42.187969924812 -0.645378774030534
42.5989974937343 -0.680420066635747
43.0100250626566 -0.770669194231879
43.4210526315789 -0.830879913587424
43.8320802005013 -0.809838131040169
44.2431077694236 -0.940842426049322
44.6541353383459 -1.2934802303559
45.0651629072682 -1.29776284836421
45.4761904761905 -1.31814645403285
45.8872180451128 -1.22082558559507
46.2982456140351 -1.45763510636042
46.7092731829574 -1.83773773417944
47.1203007518797 -1.57083267022945
47.531328320802 -1.87976121521377
47.9423558897243 -2.04491659820639
48.3533834586466 -2.05495539366023
48.7644110275689 -2.06427614919964
49.1754385964912 -2.37745492207696
49.5864661654135 -2.52297219467216
49.9974937343358 -2.58446541784236
50.4085213032581 -2.27409361038005
50.8195488721804 -2.77177679754089
51.2305764411028 -2.78980981178205
51.6416040100251 -2.79359619175928
52.0526315789474 -2.71756504677354
52.4636591478697 -2.79326135300537
52.874686716792 -2.84799893904676
53.2857142857143 -2.93648687066169
53.6967418546366 -2.86793524122216
54.1077694235589 -3.1407673230505
54.5187969924812 -3.02086362011293
54.9298245614035 -2.8450293421066
55.3408521303258 -3.07193570183487
55.7518796992481 -2.62513556074493
56.1629072681704 -2.83246092625826
56.5739348370927 -3.10510950863216
56.984962406015 -2.9297082887822
57.3959899749373 -2.95160630489165
57.8070175438596 -3.05162874385794
58.218045112782 -2.90435248536624
58.6290726817043 -3.03489082454203
59.0401002506266 -2.98584433365024
59.4511278195489 -2.75771788328519
59.8621553884712 -2.52267009330216
60.2731829573935 -2.4139278610465
60.6842105263158 -2.31711101586241
61.0952380952381 -1.95167240097311
61.5062656641604 -2.06273761302138
61.9172932330827 -1.74361150194438
62.328320802005 -1.98460400010406
62.7393483709273 -1.86936494200091
63.1503759398496 -1.72604921140656
63.5614035087719 -1.52990250566278
63.9724310776942 -1.52746611879596
64.3834586466165 -1.5161548066645
64.7944862155388 -1.13209548636029
65.2055137844611 -1.51022088034429
65.6165413533835 -1.68770625230785
66.0275689223058 -1.55123355056983
66.4385964912281 -1.38888988001117
66.8496240601504 -1.83632866278034
67.2606516290727 -1.8501662963521
67.671679197995 -1.68692999077195
68.0827067669173 -1.71085566068333
68.4937343358396 -1.79095285959535
68.9047619047619 -2.17218613576181
69.3157894736842 -1.92778333439559
69.7268170426065 -1.97495642842842
70.1378446115288 -2.05364279872108
70.5488721804511 -2.35768781290215
70.9598997493734 -2.64782266730722
71.3709273182957 -2.87246915448648
71.781954887218 -2.85486438382771
72.1929824561403 -2.97788534891813
72.6040100250626 -2.75137680570733
73.015037593985 -2.98440009433933
73.4260651629073 -2.96879891642117
73.8370927318296 -2.89417017622931
74.2481203007519 -3.12280886049704
74.6591478696742 -3.27538634784512
75.0701754385965 -2.76965875650958
75.4812030075188 -2.99301520051805
75.8922305764411 -3.15387030326213
76.3032581453634 -2.96306833000134
76.7142857142857 -2.94148889152834
77.125313283208 -2.96698889221715
77.5363408521303 -3.02401618503563
77.9473684210526 -2.84878477748305
78.3583959899749 -2.45041154583572
78.7694235588972 -2.4593227474177
79.1804511278195 -2.0304129505889
79.5914786967418 -2.1624075343337
80.0025062656642 -1.90440375951538
80.4135338345865 -1.62903094657899
80.8245614035088 -1.41435076480204
81.2355889724311 -1.32371954276898
81.6466165413534 -1.26229000600895
82.0576441102757 -0.869605380989076
82.468671679198 -0.433166182305963
82.8796992481203 -0.10046713629015
83.2907268170426 -0.0058861329371321
83.7017543859649 0.0976338354690688
84.1127819548872 0.560141079873023
84.5238095238095 0.890832281995872
84.9348370927318 0.942476222598192
85.3458646616541 1.18834012189418
85.7568922305764 1.46471686941645
86.1679197994987 2.00351730032145
86.578947368421 1.28433209633067
86.9899749373433 1.76537164479113
87.4010025062657 1.63476789436118
87.812030075188 1.79648804704559
88.2230576441103 1.95890981300253
88.6340852130326 2.05347123508146
89.0451127819549 2.10260023479441
89.4561403508772 1.69152688728293
89.8671679197995 1.60019111270517
90.2781954887218 1.46761752762845
90.6892230576441 1.23049938929577
91.1002506265664 1.2186548393369
91.5112781954887 0.817232822876912
91.922305764411 0.794898309303683
92.3333333333333 0.844913006775054
92.7443609022556 0.239739596572009
93.1553884711779 0.274731847540029
93.5664160401003 0.639965997028794
93.9774436090225 0.172228268061931
94.3884711779449 0.0524022297352247
94.7994987468672 0.203015843114083
95.2105263157895 -0.172018816527393
95.6215538847118 -0.122362072410469
96.0325814536341 -0.260714870307087
96.4436090225564 -0.353013054224644
96.8546365914787 -0.552160949398184
97.265664160401 -0.770204825562138
97.6766917293233 -0.518374768739099
98.0877192982456 -0.500421398437665
98.4987468671679 -0.712905649551243
98.9097744360902 -0.561803060560103
99.3208020050125 -0.786194733824409
99.7318295739348 -1.06789582230035
100.142857142857 -0.736655168668263
100.553884711779 -0.70171437209436
100.964912280702 -0.731824123295675
101.375939849624 -0.466505360490585
101.786967418546 -0.494579095062887
102.197994987469 -0.432896536183768
102.609022556391 -0.226855926428852
103.020050125313 -0.151123774896127
103.431077694236 0.269195847361835
103.842105263158 0.0102732762378681
104.25313283208 0.119408373659524
104.664160401003 0.247501853025596
105.075187969925 0.50684732966687
105.486215538847 0.638251689599384
105.897243107769 0.607983702361272
106.308270676692 0.841271772746897
106.719298245614 0.944631667097143
107.130325814536 0.785597149100196
107.541353383459 0.723528296109583
107.952380952381 0.863410034839772
108.363408521303 0.963810554814966
108.774436090226 1.17384754204672
109.185463659148 1.14949399125901
109.59649122807 1.19358090069854
110.007518796992 1.27626891486171
110.418546365915 1.41439336265202
110.829573934837 1.1677892612928
111.240601503759 1.11005922421721
111.651629072682 1.04520095658514
112.062656641604 1.49757018188659
112.473684210526 1.1827889829129
112.884711779449 1.03638944359142
113.295739348371 1.45637894458152
113.706766917293 1.53653549866345
114.117794486216 1.34752690118537
114.528822055138 1.57079747837311
114.93984962406 1.2739444245436
115.350877192982 1.45985814336525
115.761904761905 1.57831811094925
116.172932330827 1.71105007743932
116.583959899749 1.4879961114631
116.994987468672 1.67331828576346
117.406015037594 1.79790977306597
117.817042606516 1.78197793031095
118.228070175439 2.19875081554866
118.639097744361 2.05437579618742
119.050125313283 2.06038530438866
119.461152882206 2.2219840778428
119.872180451128 2.34702569072996
120.28320802005 2.39587605420718
120.694235588972 2.62374751384895
121.105263157895 2.76104378884286
121.516290726817 2.9486535494156
121.927318295739 2.63132683043857
122.338345864662 2.91172344167842
122.749373433584 2.88749645195226
123.160401002506 3.104495987445
123.571428571429 3.08675117202222
123.982456140351 3.12812277668246
124.393483709273 2.82146428937399
124.804511278195 2.58501170118537
125.215538847118 2.91869149875995
125.62656641604 2.64909557320827
126.037593984962 2.83323263765232
126.448621553885 2.66786609806981
126.859649122807 2.52809071141401
127.270676691729 2.22839554718955
127.681704260652 2.05649365729449
128.092731829574 1.9729324262141
128.503759398496 1.87278114543551
128.914786967419 1.70820923574286
129.325814536341 1.3722876261075
129.736842105263 1.59969546251669
130.147869674185 1.02052794274443
130.558897243108 0.961629782802987
130.96992481203 0.907777036455275
131.380952380952 0.821503488750889
131.791979949875 0.962142351817226
132.203007518797 0.218463862634451
132.614035087719 -0.039779477911389
133.025062656642 0.345344075968705
133.436090225564 0.0498416288902024
133.847117794486 0.0902519919250748
134.258145363409 -0.0120460270454333
134.669172932331 0.153662417215521
135.080200501253 0.175387762788972
135.491228070175 0.113159585469044
135.902255639098 -0.188468347616709
136.31328320802 0.092626704267705
136.724310776942 0.0149318877308405
137.135338345865 -0.100079043897931
137.546365914787 -0.306412129304215
137.957393483709 0.0484420771764042
138.368421052632 0.192061400078946
138.779448621554 0.461551089226293
139.190476190476 0.350731957709137
139.601503759398 0.190657113067713
140.012531328321 0.494858962205257
140.423558897243 0.573716259799277
140.834586466165 0.268129522358256
141.245614035088 0.869720116921426
141.65664160401 0.593842889081553
142.067669172932 0.521507368056469
142.478696741855 0.769880797388271
142.889724310777 0.648108064581177
143.300751879699 0.941159437397347
143.711779448622 0.473792685282149
144.122807017544 0.648056703583855
144.533834586466 0.532571779237445
144.944862155388 0.510676700251983
145.355889724311 0.848508429721279
145.766917293233 0.710965623168418
146.177944862155 0.746468661022567
146.588972431078 0.74610135311007
147 1.03161054673748
};
\addplot [semithick, blue, opacity=0.8, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-17 nan
-16.5889724310777 nan
-16.1779448621554 nan
-15.7669172932331 nan
-15.3558897243108 nan
-14.9448621553885 nan
-14.5338345864662 nan
-14.1228070175439 nan
-13.7117794486216 nan
-13.3007518796992 nan
-12.8897243107769 nan
-12.4786967418546 nan
-12.0676691729323 nan
-11.65664160401 nan
-11.2456140350877 nan
-10.8345864661654 nan
-10.4235588972431 nan
-10.0125313283208 nan
-9.6015037593985 nan
-9.19047619047619 nan
-8.77944862155389 nan
-8.36842105263158 nan
-7.95739348370927 nan
-7.54636591478697 nan
-7.13533834586466 nan
-6.72431077694236 nan
-6.31328320802005 nan
-5.90225563909775 nan
-5.49122807017544 nan
-5.08020050125313 nan
-4.66917293233083 nan
-4.25814536340852 nan
-3.84711779448622 nan
-3.43609022556391 nan
-3.02506265664161 nan
-2.6140350877193 nan
-2.20300751879699 nan
-1.79197994987469 nan
-1.38095238095238 nan
-0.969924812030076 nan
-0.558897243107772 nan
-0.147869674185465 nan
0.263157894736842 nan
0.674185463659146 nan
1.08521303258145 nan
1.49624060150376 nan
1.90726817042606 nan
2.31829573934837 nan
2.72932330827068 nan
3.14035087719298 nan
3.55137844611529 nan
3.96240601503759 nan
4.3734335839599 nan
4.7844611528822 nan
5.19548872180451 nan
5.60651629072682 nan
6.01754385964912 nan
6.42857142857143 nan
6.83959899749373 nan
7.25062656641604 nan
7.66165413533835 nan
8.07268170426065 nan
8.48370927318296 nan
8.89473684210526 nan
9.30576441102757 nan
9.71679197994987 nan
10.1278195488722 nan
10.5388471177945 nan
10.9498746867168 nan
11.3609022556391 nan
11.7719298245614 nan
12.1829573934837 nan
12.593984962406 nan
13.0050125313283 nan
13.4160401002506 nan
13.8270676691729 nan
14.2380952380952 nan
14.6491228070175 nan
15.0601503759398 nan
15.4711779448622 nan
15.8822055137845 nan
16.2932330827068 nan
16.7042606516291 nan
17.1152882205514 nan
17.5263157894737 nan
17.937343358396 nan
18.3483709273183 nan
18.7593984962406 nan
19.1704260651629 nan
19.5814536340852 nan
19.9924812030075 nan
20.4035087719298 nan
20.8145363408521 nan
21.2255639097744 nan
21.6365914786967 nan
22.047619047619 nan
22.4586466165414 nan
22.8696741854637 nan
23.280701754386 nan
23.6917293233083 nan
24.1027568922306 nan
24.5137844611529 nan
24.9248120300752 nan
25.3358395989975 nan
25.7468671679198 nan
26.1578947368421 nan
26.5689223057644 nan
26.9799498746867 nan
27.390977443609 nan
27.8020050125313 nan
28.2130325814536 nan
28.6240601503759 nan
29.0350877192982 nan
29.4461152882205 nan
29.8571428571429 nan
30.2681704260652 nan
30.6791979949875 nan
31.0902255639098 nan
31.5012531328321 nan
31.9122807017544 nan
32.3233082706767 nan
32.734335839599 nan
33.1453634085213 nan
33.5563909774436 nan
33.9674185463659 nan
34.3784461152882 nan
34.7894736842105 nan
35.2005012531328 nan
35.6115288220551 nan
36.0225563909774 nan
36.4335839598997 nan
36.844611528822 nan
37.2556390977444 nan
37.6666666666667 nan
38.077694235589 nan
38.4887218045113 nan
38.8997493734336 nan
39.3107769423559 nan
39.7218045112782 nan
40.1328320802005 nan
40.5438596491228 nan
40.9548872180451 nan
41.3659147869674 nan
41.7769423558897 nan
42.187969924812 nan
42.5989974937343 nan
43.0100250626566 nan
43.4210526315789 nan
43.8320802005013 nan
44.2431077694236 nan
44.6541353383459 nan
45.0651629072682 nan
45.4761904761905 nan
45.8872180451128 nan
46.2982456140351 nan
46.7092731829574 nan
47.1203007518797 nan
47.531328320802 nan
47.9423558897243 nan
48.3533834586466 nan
48.7644110275689 nan
49.1754385964912 nan
49.5864661654135 nan
49.9974937343358 nan
50.4085213032581 nan
50.8195488721804 nan
51.2305764411028 nan
51.6416040100251 nan
52.0526315789474 nan
52.4636591478697 nan
52.874686716792 nan
53.2857142857143 nan
53.6967418546366 nan
54.1077694235589 nan
54.5187969924812 nan
54.9298245614035 nan
55.3408521303258 nan
55.7518796992481 nan
56.1629072681704 nan
56.5739348370927 nan
56.984962406015 nan
57.3959899749373 nan
57.8070175438596 nan
58.218045112782 nan
58.6290726817043 nan
59.0401002506266 nan
59.4511278195489 nan
59.8621553884712 nan
60.2731829573935 nan
60.6842105263158 nan
61.0952380952381 nan
61.5062656641604 nan
61.9172932330827 nan
62.328320802005 nan
62.7393483709273 nan
63.1503759398496 nan
63.5614035087719 nan
63.9724310776942 nan
64.3834586466165 nan
64.7944862155388 nan
65.2055137844611 nan
65.6165413533835 nan
66.0275689223058 nan
66.4385964912281 nan
66.8496240601504 nan
67.2606516290727 nan
67.671679197995 nan
68.0827067669173 nan
68.4937343358396 nan
68.9047619047619 nan
69.3157894736842 nan
69.7268170426065 nan
70.1378446115288 nan
70.5488721804511 nan
70.9598997493734 nan
71.3709273182957 nan
71.781954887218 nan
72.1929824561403 nan
72.6040100250626 nan
73.015037593985 nan
73.4260651629073 nan
73.8370927318296 nan
74.2481203007519 nan
74.6591478696742 nan
75.0701754385965 nan
75.4812030075188 nan
75.8922305764411 nan
76.3032581453634 nan
76.7142857142857 nan
77.125313283208 nan
77.5363408521303 nan
77.9473684210526 nan
78.3583959899749 nan
78.7694235588972 nan
79.1804511278195 nan
79.5914786967418 nan
80.0025062656642 nan
80.4135338345865 nan
80.8245614035088 nan
81.2355889724311 nan
81.6466165413534 nan
82.0576441102757 nan
82.468671679198 nan
82.8796992481203 nan
83.2907268170426 nan
83.7017543859649 nan
84.1127819548872 nan
84.5238095238095 nan
84.9348370927318 nan
85.3458646616541 nan
85.7568922305764 nan
86.1679197994987 nan
86.578947368421 nan
86.9899749373433 nan
87.4010025062657 nan
87.812030075188 nan
88.2230576441103 nan
88.6340852130326 nan
89.0451127819549 nan
89.4561403508772 nan
89.8671679197995 nan
90.2781954887218 nan
90.6892230576441 nan
91.1002506265664 nan
91.5112781954887 nan
91.922305764411 nan
92.3333333333333 nan
92.7443609022556 nan
93.1553884711779 nan
93.5664160401003 nan
93.9774436090225 nan
94.3884711779449 nan
94.7994987468672 nan
95.2105263157895 nan
95.6215538847118 nan
96.0325814536341 nan
96.4436090225564 nan
96.8546365914787 nan
97.265664160401 nan
97.6766917293233 nan
98.0877192982456 nan
98.4987468671679 nan
98.9097744360902 nan
99.3208020050125 nan
99.7318295739348 nan
100.142857142857 nan
100.553884711779 nan
100.964912280702 nan
101.375939849624 nan
101.786967418546 nan
102.197994987469 nan
102.609022556391 nan
103.020050125313 nan
103.431077694236 nan
103.842105263158 nan
104.25313283208 nan
104.664160401003 nan
105.075187969925 nan
105.486215538847 nan
105.897243107769 nan
106.308270676692 nan
106.719298245614 nan
107.130325814536 nan
107.541353383459 nan
107.952380952381 nan
108.363408521303 nan
108.774436090226 nan
109.185463659148 nan
109.59649122807 nan
110.007518796992 nan
110.418546365915 nan
110.829573934837 nan
111.240601503759 nan
111.651629072682 nan
112.062656641604 nan
112.473684210526 nan
112.884711779449 nan
113.295739348371 nan
113.706766917293 nan
114.117794486216 nan
114.528822055138 nan
114.93984962406 nan
115.350877192982 nan
115.761904761905 nan
116.172932330827 nan
116.583959899749 nan
116.994987468672 nan
117.406015037594 nan
117.817042606516 nan
118.228070175439 nan
118.639097744361 nan
119.050125313283 nan
119.461152882206 nan
119.872180451128 nan
120.28320802005 nan
120.694235588972 nan
121.105263157895 nan
121.516290726817 nan
121.927318295739 nan
122.338345864662 nan
122.749373433584 nan
123.160401002506 nan
123.571428571429 nan
123.982456140351 nan
124.393483709273 nan
124.804511278195 nan
125.215538847118 nan
125.62656641604 nan
126.037593984962 nan
126.448621553885 nan
126.859649122807 nan
127.270676691729 nan
127.681704260652 nan
128.092731829574 nan
128.503759398496 nan
128.914786967419 nan
129.325814536341 nan
129.736842105263 nan
130.147869674185 nan
130.558897243108 nan
130.96992481203 nan
131.380952380952 nan
131.791979949875 nan
132.203007518797 nan
132.614035087719 nan
133.025062656642 nan
133.436090225564 nan
133.847117794486 nan
134.258145363409 nan
134.669172932331 nan
135.080200501253 nan
135.491228070175 nan
135.902255639098 nan
136.31328320802 nan
136.724310776942 nan
137.135338345865 nan
137.546365914787 nan
137.957393483709 nan
138.368421052632 nan
138.779448621554 nan
139.190476190476 nan
139.601503759398 nan
140.012531328321 nan
140.423558897243 nan
140.834586466165 nan
141.245614035088 nan
141.65664160401 nan
142.067669172932 nan
142.478696741855 nan
142.889724310777 nan
143.300751879699 nan
143.711779448622 nan
144.122807017544 nan
144.533834586466 nan
144.944862155388 nan
145.355889724311 nan
145.766917293233 nan
146.177944862155 nan
146.588972431078 nan
147 nan
};
\addplot [semithick, blue, forget plot]
table {%
-37 0.807199739823805
-35.9748743718593 0.915276187817496
-34.9497487437186 1.03414474323585
-33.9246231155779 1.16405227472373
-32.8994974874372 1.30503056123013
-31.8743718592965 1.45683709244882
-30.8492462311558 1.61888980399064
-29.8241206030151 1.79019735132642
-28.7989949748744 1.9692875445914
-27.7738693467337 2.15413786402613
-26.748743718593 2.34211358159813
-25.7236180904523 2.529920940615
-24.6984924623116 2.7135850762572
-23.6733668341709 2.88846483534565
-22.6482412060301 3.04931924474292
-21.6231155778894 3.19044285733095
-20.5979899497487 3.30588920690425
-19.572864321608 3.38980257466884
-18.5477386934673 3.43687740758426
-17.5226130653266 3.44296091065664
-16.4974874371859 3.4057950347326
-15.4723618090452 3.32487570125493
-14.4472361809045 3.20430186084707
-13.4221105527638 3.05706214882061
-12.3969849246231 2.89805871982908
-11.3718592964824 2.72314317884529
-10.3467336683417 2.50899830313001
-9.32160804020101 2.23464603875716
-8.2964824120603 1.89741687312493
-7.2713567839196 1.53033206137479
-6.24623115577889 1.18749344271561
-5.22110552763819 0.916988718545211
-4.19597989949749 0.736651825338722
-3.17085427135678 0.63750454909683
-2.14572864321608 0.599518126781509
-1.12060301507537 0.596724231385842
-0.0954773869346752 0.598577330619452
0.929648241206031 0.579580249376299
1.95477386934673 0.528385939878861
2.97989949748744 0.446849710544191
4.00502512562814 0.344530874856209
5.03015075376884 0.233756767262481
6.05527638190955 0.124598729614116
7.08040201005025 0.0216087473862793
8.10552763819096 -0.0757101744653298
9.13065326633166 -0.171817560567832
10.1557788944724 -0.272661813334475
11.1809045226131 -0.379910369394595
12.2060301507538 -0.486983898994988
13.2311557788945 -0.582529032723687
14.2562814070352 -0.655969830660449
15.2814070351759 -0.700665255420468
16.3065326633166 -0.71642404906219
17.3316582914573 -0.710473069980414
18.356783919598 -0.693989448389713
19.3819095477387 -0.681159376914612
20.4070351758794 -0.686186551177311
21.4321608040201 -0.718119908583251
22.4572864321608 -0.777148068688712
23.4824120603015 -0.854375632472597
24.5075376884422 -0.931918952933042
25.5326633165829 -0.989371887161069
26.5577889447236 -1.0118790715233
27.5829145728643 -0.995551514309305
28.608040201005 -0.951885909244917
29.6331658291457 -0.899165822820607
30.6582914572864 -0.841813682472838
31.6834170854271 -0.762297855142708
32.7085427135678 -0.626674738474473
33.7336683417085 -0.414615221504382
34.7587939698493 -0.155424850405265
35.78391959799 0.0755517721599644
36.8090452261306 0.20267416094212
37.8341708542714 0.192015782184893
38.8592964824121 0.0551981248531034
39.8844221105528 -0.165989125303441
40.9095477386935 -0.414494071987557
41.9346733668342 -0.634101685789651
42.9597989949749 -0.811559262752466
43.9849246231156 -0.985675615493444
45.0100502512563 -1.19139172415989
46.035175879397 -1.43603284962164
47.0603015075377 -1.71520045650433
48.0854271356784 -2.008023257935
49.1105527638191 -2.28592332027813
50.1356783919598 -2.52040709979379
51.1608040201005 -2.69833618385399
52.1859296482412 -2.82143567329376
53.2110552763819 -2.89885559604629
54.2361809045226 -2.93167205934592
55.2613065326633 -2.93582700018516
56.286432160804 -2.95689178694321
57.3115577889447 -2.98703887489696
58.3366834170854 -2.93925733082534
59.3618090452261 -2.73697118983013
60.3869346733668 -2.40829885279872
61.4120603015075 -2.06724215790999
62.4371859296482 -1.79204716691556
63.462311557789 -1.59100742243272
64.4874371859297 -1.48490228695307
65.5125628140703 -1.49811680482765
66.537688442211 -1.59273619027191
67.5628140703518 -1.71796599392932
68.5879396984925 -1.87793418917213
69.6130653266332 -2.11433820734499
70.6381909547739 -2.42797716677486
71.6633165829146 -2.72802763916171
72.6884422110553 -2.92485203474816
73.713567839196 -3.02454407555233
74.7386934673367 -3.0635142485242
75.7638190954774 -3.05128305253201
76.7889447236181 -2.96064435540309
77.8140703517588 -2.74926321794754
78.8391959798995 -2.41083144744297
79.8643216080402 -1.97545592733247
80.8894472361809 -1.4586580281222
81.9145728643216 -0.860803274307381
82.9396984924623 -0.20312061737975
83.964824120603 0.457072245414808
84.9899497487437 1.04766695342842
86.0150753768844 1.50046879723252
87.0402010050251 1.77164825783964
88.0653266331658 1.84891344574083
89.0904522613065 1.7458006729789
90.1155778894472 1.50282459432462
91.140703517588 1.17650233525865
92.1658291457287 0.817586458865999
93.1909547738694 0.460467917091652
94.21608040201 0.125953191815369
95.2412060301507 -0.170176919448031
96.2663316582914 -0.412087300964911
97.2914572864321 -0.584236654976342
98.3165829145729 -0.67505823429615
99.3417085427136 -0.680594885597616
100.366834170854 -0.604862783840966
101.391959798995 -0.45904472222185
102.417085427136 -0.259391132489517
103.442211055276 -0.0254494404346408
104.467336683417 0.221547598885555
105.492462311558 0.462830568868632
106.517587939699 0.686093364647688
107.542713567839 0.884683271668569
108.56783919598 1.05166486844661
109.592964824121 1.17654294961993
110.618090452261 1.25323184018518
111.643216080402 1.29116263764193
112.668341708543 1.31525707455354
113.693467336683 1.3522240517482
114.718592964824 1.41852517694064
115.743718592965 1.52565623226052
116.768844221106 1.67841166103988
117.793969849246 1.87400633787515
118.819095477387 2.10528575603411
119.844221105528 2.35908184511332
120.869346733668 2.60585575578581
121.894472361809 2.80486749127534
122.91959798995 2.92458585487667
123.94472361809 2.94066313701965
124.969849246231 2.85273048407693
125.994974874372 2.67687763340554
127.020100502513 2.41045969497774
128.045226130653 2.05908793241796
129.070351758794 1.65461258813274
130.095477386935 1.23040295053653
131.120603015075 0.817653065175458
132.145728643216 0.454930123091042
133.170854271357 0.193233144755455
134.195979899497 0.0465144539374096
135.221105527638 -0.0268225090616247
136.246231155779 -0.0492871013727805
137.27135678392 0.00477619778977571
138.29648241206 0.142494978931472
139.321608040201 0.305843588761136
140.346733668342 0.449116623354944
141.371859296482 0.56049304984133
142.396984924623 0.630252635992924
143.422110552764 0.666881744942787
144.447236180905 0.699592364316558
145.472361809045 0.751261880806911
146.497487437186 0.810582310654581
147.522613065327 0.85842743055468
148.547738693467 0.8868035819992
149.572864321608 0.894117841344747
150.597989949749 0.881772649368951
151.623115577889 0.852732772752767
152.64824120603 0.810594411991722
153.673366834171 0.7590052096965
154.698492462312 0.701327712527309
155.723618090452 0.640467312880963
156.748743718593 0.578807583793075
157.773869346734 0.518212497042333
158.798994974874 0.460067385763205
159.824120603015 0.405339607693796
160.849246231156 0.354646444650946
161.874371859296 0.308322449398896
162.899497487437 0.266481705673944
163.924623115578 0.229072676390834
164.949748743719 0.195924767118132
165.974874371859 0.166786644814077
167 0.141356888367215
};
\addplot [semithick, red, opacity=0.15, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
-17 -1.2690345890788
-16.5889724310777 -1.44333290468726
-16.1779448621554 -2.0069096482751
-15.7669172932331 -1.65245617721745
-15.3558897243108 -1.46562112865978
-14.9448621553885 -1.59472974828226
-14.5338345864662 -1.71914188185971
-14.1228070175439 -1.49615825906603
-13.7117794486216 -1.26673853393128
-13.3007518796992 -1.29179207887857
-12.8897243107769 -1.38268413532706
-12.4786967418546 -1.161928619937
-12.0676691729323 -1.2056918590579
-11.65664160401 -1.42027957098044
-11.2456140350877 -1.23720827838379
-10.8345864661654 -1.06619440750774
-10.4235588972431 -1.05600563501589
-10.0125313283208 -1.26638234840991
-9.6015037593985 -1.22720491269041
-9.19047619047619 -1.19801957170161
-8.77944862155389 -0.940699818120788
-8.36842105263158 -1.09873935694331
-7.95739348370927 -0.596351422529603
-7.54636591478697 -1.05202580617958
-7.13533834586466 -0.392484270005947
-6.72431077694236 -0.51076224682492
-6.31328320802005 -0.291138744183434
-5.90225563909775 0.0668932981842296
-5.49122807017544 0.21025166809069
-5.08020050125313 0.116100165499368
-4.66917293233083 0.291591380350146
-4.25814536340852 0.0731988856393575
-3.84711779448622 -0.0090891764908107
-3.43609022556391 0.379522180036669
-3.02506265664161 0.179547482440466
-2.6140350877193 0.154994310721668
-2.20300751879699 -0.0620057937983395
-1.79197994987469 -0.172793784782662
-1.38095238095238 0.166950957475502
-0.969924812030076 0.279958000395161
-0.558897243107772 -0.02789133571594
-0.147869674185465 0.281976800051374
0.263157894736842 0.258953053941057
0.674185463659146 0.472076257280716
1.08521303258145 0.121707041988536
1.49624060150376 0.027832045453261
1.90726817042606 0.453103963702157
2.31829573934837 -0.068222985954654
2.72932330827068 0.262706599405878
3.14035087719298 0.181451134072939
3.55137844611529 0.0372817645296425
3.96240601503759 0.346736696547415
4.3734335839599 0.577880557218647
4.7844611528822 0.404797223052201
5.19548872180451 0.430227627773531
5.60651629072682 0.349199280453092
6.01754385964912 0.272439194916455
6.42857142857143 0.60694538339126
6.83959899749373 0.532235931313613
7.25062656641604 0.497138550167505
7.66165413533835 0.61290372580861
8.07268170426065 0.946602294222052
8.48370927318296 0.70169413992327
8.89473684210526 0.799266853410715
9.30576441102757 0.477075563302243
9.71679197994987 0.899941927312397
10.1278195488722 0.800185993689991
10.5388471177945 0.856565836331584
10.9498746867168 0.842317133521393
11.3609022556391 1.0989795435202
11.7719298245614 1.08960149900802
12.1829573934837 0.648861089358268
12.593984962406 1.26177328995943
13.0050125313283 1.25918345578205
13.4160401002506 0.719595259618369
13.8270676691729 1.05744947070406
14.2380952380952 0.627642818441899
14.6491228070175 0.693134799829947
15.0601503759398 0.701538725250491
15.4711779448622 0.661099174779808
15.8822055137845 0.522759871344029
16.2932330827068 0.954902340551113
16.7042606516291 0.530513789045028
17.1152882205514 0.688705918106323
17.5263157894737 0.563279450880743
17.937343358396 0.336140556723171
18.3483709273183 6.64713577849252e-05
18.7593984962406 0.287876684191785
19.1704260651629 0.414595711037951
19.5814536340852 0.451306651234857
19.9924812030075 0.235040148687145
20.4035087719298 0.202750515290159
20.8145363408521 0.135448109264247
21.2255639097744 0.334910203516828
21.6365914786967 0.40754292532552
22.047619047619 0.0290254645609812
22.4586466165414 0.232448947279984
22.8696741854637 0.241022391542888
23.280701754386 0.319093382148293
23.6917293233083 0.114964639771773
24.1027568922306 0.837959085406791
24.5137844611529 0.26488052579014
24.9248120300752 0.715722451118966
25.3358395989975 1.05100032289675
25.7468671679198 0.283084268185556
26.1578947368421 0.744064093574366
26.5689223057644 0.881835431538545
26.9799498746867 0.923265787406034
27.390977443609 0.593371098168516
27.8020050125313 0.618443267826029
28.2130325814536 0.794905728340363
28.6240601503759 0.507993628651187
29.0350877192982 0.94867396142901
29.4461152882205 0.954263345508932
29.8571428571429 0.226446775517627
30.2681704260652 0.510745079061679
30.6791979949875 0.708187894429115
31.0902255639098 0.48447385904334
31.5012531328321 0.546827198936359
31.9122807017544 0.76149556965967
32.3233082706767 0.785924336524996
32.734335839599 0.207993453286122
33.1453634085213 0.323839723023241
33.5563909774436 0.209028601973471
33.9674185463659 0.061662716179507
34.3784461152882 0.178884299739188
34.7894736842105 -0.138855691186393
35.2005012531328 -0.189677156252702
35.6115288220551 -0.269569281145451
36.0225563909774 -0.48953030058197
36.4335839598997 -0.342221378990292
36.844611528822 -0.395017505257558
37.2556390977444 -0.555346362661726
37.6666666666667 nan
38.077694235589 nan
38.4887218045113 nan
38.8997493734336 nan
39.3107769423559 nan
39.7218045112782 nan
40.1328320802005 nan
40.5438596491228 nan
40.9548872180451 nan
41.3659147869674 nan
41.7769423558897 nan
42.187969924812 nan
42.5989974937343 nan
43.0100250626566 nan
43.4210526315789 nan
43.8320802005013 nan
44.2431077694236 nan
44.6541353383459 nan
45.0651629072682 nan
45.4761904761905 nan
45.8872180451128 nan
46.2982456140351 nan
46.7092731829574 nan
47.1203007518797 nan
47.531328320802 nan
47.9423558897243 nan
48.3533834586466 nan
48.7644110275689 nan
49.1754385964912 nan
49.5864661654135 nan
49.9974937343358 nan
50.4085213032581 nan
50.8195488721804 nan
51.2305764411028 nan
51.6416040100251 nan
52.0526315789474 nan
52.4636591478697 nan
52.874686716792 nan
53.2857142857143 nan
53.6967418546366 nan
54.1077694235589 nan
54.5187969924812 nan
54.9298245614035 nan
55.3408521303258 nan
55.7518796992481 nan
56.1629072681704 nan
56.5739348370927 nan
56.984962406015 nan
57.3959899749373 nan
57.8070175438596 nan
58.218045112782 nan
58.6290726817043 nan
59.0401002506266 nan
59.4511278195489 nan
59.8621553884712 nan
60.2731829573935 nan
60.6842105263158 nan
61.0952380952381 nan
61.5062656641604 nan
61.9172932330827 nan
62.328320802005 nan
62.7393483709273 nan
63.1503759398496 nan
63.5614035087719 nan
63.9724310776942 nan
64.3834586466165 nan
64.7944862155388 nan
65.2055137844611 nan
65.6165413533835 nan
66.0275689223058 nan
66.4385964912281 nan
66.8496240601504 nan
67.2606516290727 nan
67.671679197995 nan
68.0827067669173 nan
68.4937343358396 nan
68.9047619047619 nan
69.3157894736842 nan
69.7268170426065 nan
70.1378446115288 nan
70.5488721804511 nan
70.9598997493734 nan
71.3709273182957 nan
71.781954887218 nan
72.1929824561403 nan
72.6040100250626 nan
73.015037593985 nan
73.4260651629073 nan
73.8370927318296 nan
74.2481203007519 nan
74.6591478696742 nan
75.0701754385965 nan
75.4812030075188 nan
75.8922305764411 nan
76.3032581453634 nan
76.7142857142857 nan
77.125313283208 nan
77.5363408521303 nan
77.9473684210526 nan
78.3583959899749 nan
78.7694235588972 nan
79.1804511278195 nan
79.5914786967418 nan
80.0025062656642 nan
80.4135338345865 nan
80.8245614035088 nan
81.2355889724311 nan
81.6466165413534 nan
82.0576441102757 nan
82.468671679198 nan
82.8796992481203 nan
83.2907268170426 nan
83.7017543859649 nan
84.1127819548872 nan
84.5238095238095 nan
84.9348370927318 nan
85.3458646616541 nan
85.7568922305764 nan
86.1679197994987 nan
86.578947368421 nan
86.9899749373433 nan
87.4010025062657 nan
87.812030075188 nan
88.2230576441103 nan
88.6340852130326 nan
89.0451127819549 nan
89.4561403508772 nan
89.8671679197995 nan
90.2781954887218 nan
90.6892230576441 nan
91.1002506265664 nan
91.5112781954887 nan
91.922305764411 nan
92.3333333333333 -1.70168956916448
92.7443609022556 -1.15313569075383
93.1553884711779 -0.952269232161672
93.5664160401003 -1.39785549189269
93.9774436090225 -0.88801772159556
94.3884711779449 -1.12696815982491
94.7994987468672 -1.22102977261028
95.2105263157895 -0.923597597384303
95.6215538847118 -0.588787073010226
96.0325814536341 -0.769866089048265
96.4436090225564 -0.718754228393612
96.8546365914787 -0.443605384580491
97.265664160401 -0.516089791821536
97.6766917293233 -0.760204495922908
98.0877192982456 -0.740521920885181
98.4987468671679 -0.116364400048901
98.9097744360902 -0.454652331845355
99.3208020050125 -0.700335677261218
99.7318295739348 0.236544702798744
100.142857142857 0.0992883581318585
100.553884711779 0.0315593763196087
100.964912280702 0.0970373182505505
101.375939849624 -0.326403743185195
101.786967418546 -0.372041557718277
102.197994987469 -0.299604143633024
102.609022556391 -0.243725744969266
103.020050125313 -0.407807011755783
103.431077694236 -0.922342591246467
103.842105263158 -0.128100894181981
104.25313283208 0.0889867381764705
104.664160401003 -0.48015917649519
105.075187969925 -0.541190215573635
105.486215538847 -0.377463236263468
105.897243107769 -0.441217160265113
106.308270676692 -0.630893079811789
106.719298245614 -0.809652696221626
107.130325814536 -0.309229782809813
107.541353383459 -0.265870107207873
107.952380952381 -0.160995148883956
108.363408521303 -0.709060402574647
108.774436090226 -0.569037561200735
109.185463659148 -0.100619025061672
109.59649122807 -0.395735006314588
110.007518796992 -0.824074253134365
110.418546365915 -0.587158762078793
110.829573934837 -0.400684378876063
111.240601503759 -0.192113066540114
111.651629072682 0.0852665519521731
112.062656641604 -1.02885961073962
112.473684210526 -0.331367412710124
112.884711779449 -0.222935351357275
113.295739348371 -0.578898705741707
113.706766917293 -0.220525191302879
114.117794486216 -0.430472250329508
114.528822055138 -0.606768154847429
114.93984962406 -0.167480904317647
115.350877192982 -0.44132100684303
115.761904761905 -0.267643760634253
116.172932330827 -0.677643338929369
116.583959899749 -0.398034909097974
116.994987468672 -0.675657790406391
117.406015037594 -0.477505812642676
117.817042606516 -0.608224192485566
118.228070175439 -0.734185674090978
118.639097744361 -0.53016647760795
119.050125313283 -0.347315534407879
119.461152882206 -0.490794747189251
119.872180451128 -0.441537306913391
120.28320802005 -0.756920947535803
120.694235588972 -0.768125382044569
121.105263157895 -0.745075256772917
121.516290726817 -1.10785050610775
121.927318295739 -0.807324830356574
122.338345864662 -1.14113807002961
122.749373433584 -0.855400975911758
123.160401002506 -1.16777061278073
123.571428571429 -0.902349873811293
123.982456140351 -1.15438391557111
124.393483709273 -0.836455846582707
124.804511278195 -0.169969125296034
125.215538847118 -1.01554164623749
125.62656641604 -0.648205947504652
126.037593984962 -0.616074807764465
126.448621553885 -0.874615710686622
126.859649122807 -0.516925987106514
127.270676691729 -0.50279792669886
127.681704260652 -0.508500749629181
128.092731829574 -0.48571209166997
128.503759398496 -0.118601434264733
128.914786967419 -0.326379606460145
129.325814536341 -0.387948812935332
129.736842105263 -0.873385769114332
130.147869674185 0.131871961112986
130.558897243108 -0.0695649355780499
130.96992481203 -0.1791320590627
131.380952380952 -0.518152868117792
131.791979949875 -0.463331005256599
132.203007518797 0.0981788304150657
132.614035087719 -0.0155086601260949
133.025062656642 -0.286598730362146
133.436090225564 -0.006435878248066
133.847117794486 0.104447009644448
134.258145363409 -0.0424868153724882
134.669172932331 -0.213170973412353
135.080200501253 -0.659641216566976
135.491228070175 -0.260009412882851
135.902255639098 -0.0599731406648281
136.31328320802 -0.182728892699203
136.724310776942 -0.232083894333207
137.135338345865 -0.0410605573125842
137.546365914787 -0.176714821321507
137.957393483709 0.0938324115680331
138.368421052632 0.325091260531916
138.779448621554 -0.155345471425824
139.190476190476 -0.0961907449834951
139.601503759398 -0.200745646484019
140.012531328321 -0.201049834742809
140.423558897243 -0.318660724904245
140.834586466165 -0.114992000412661
141.245614035088 -0.303015114257479
141.65664160401 0.111283301655661
142.067669172932 0.0185179372003921
142.478696741855 -0.268758489018141
142.889724310777 0.0139655945554432
143.300751879699 -0.429562900312347
143.711779448622 0.416860935283282
144.122807017544 -0.0755478383541147
144.533834586466 0.0478899583184414
144.944862155388 0.265825440748267
145.355889724311 0.300573403566323
145.766917293233 0.128046587288291
146.177944862155 0.254829243592857
146.588972431078 0.456958782949305
147 -0.415247550980184
};
\addplot [semithick, red, opacity=0.8, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-17 nan
-16.5889724310777 nan
-16.1779448621554 nan
-15.7669172932331 nan
-15.3558897243108 nan
-14.9448621553885 nan
-14.5338345864662 nan
-14.1228070175439 nan
-13.7117794486216 nan
-13.3007518796992 nan
-12.8897243107769 nan
-12.4786967418546 nan
-12.0676691729323 nan
-11.65664160401 nan
-11.2456140350877 nan
-10.8345864661654 nan
-10.4235588972431 nan
-10.0125313283208 nan
-9.6015037593985 nan
-9.19047619047619 nan
-8.77944862155389 nan
-8.36842105263158 nan
-7.95739348370927 nan
-7.54636591478697 nan
-7.13533834586466 nan
-6.72431077694236 nan
-6.31328320802005 nan
-5.90225563909775 nan
-5.49122807017544 nan
-5.08020050125313 nan
-4.66917293233083 nan
-4.25814536340852 nan
-3.84711779448622 nan
-3.43609022556391 nan
-3.02506265664161 nan
-2.6140350877193 nan
-2.20300751879699 nan
-1.79197994987469 nan
-1.38095238095238 nan
-0.969924812030076 nan
-0.558897243107772 nan
-0.147869674185465 nan
0.263157894736842 nan
0.674185463659146 nan
1.08521303258145 nan
1.49624060150376 nan
1.90726817042606 nan
2.31829573934837 nan
2.72932330827068 nan
3.14035087719298 nan
3.55137844611529 nan
3.96240601503759 nan
4.3734335839599 nan
4.7844611528822 nan
5.19548872180451 nan
5.60651629072682 nan
6.01754385964912 nan
6.42857142857143 nan
6.83959899749373 nan
7.25062656641604 nan
7.66165413533835 nan
8.07268170426065 nan
8.48370927318296 nan
8.89473684210526 nan
9.30576441102757 nan
9.71679197994987 nan
10.1278195488722 nan
10.5388471177945 nan
10.9498746867168 nan
11.3609022556391 nan
11.7719298245614 nan
12.1829573934837 nan
12.593984962406 nan
13.0050125313283 nan
13.4160401002506 nan
13.8270676691729 nan
14.2380952380952 nan
14.6491228070175 nan
15.0601503759398 nan
15.4711779448622 nan
15.8822055137845 nan
16.2932330827068 nan
16.7042606516291 nan
17.1152882205514 nan
17.5263157894737 nan
17.937343358396 nan
18.3483709273183 nan
18.7593984962406 nan
19.1704260651629 nan
19.5814536340852 nan
19.9924812030075 nan
20.4035087719298 nan
20.8145363408521 nan
21.2255639097744 nan
21.6365914786967 nan
22.047619047619 nan
22.4586466165414 nan
22.8696741854637 nan
23.280701754386 nan
23.6917293233083 nan
24.1027568922306 nan
24.5137844611529 nan
24.9248120300752 nan
25.3358395989975 nan
25.7468671679198 nan
26.1578947368421 nan
26.5689223057644 nan
26.9799498746867 nan
27.390977443609 nan
27.8020050125313 nan
28.2130325814536 nan
28.6240601503759 nan
29.0350877192982 nan
29.4461152882205 nan
29.8571428571429 nan
30.2681704260652 nan
30.6791979949875 nan
31.0902255639098 nan
31.5012531328321 nan
31.9122807017544 nan
32.3233082706767 nan
32.734335839599 nan
33.1453634085213 nan
33.5563909774436 nan
33.9674185463659 nan
34.3784461152882 nan
34.7894736842105 nan
35.2005012531328 nan
35.6115288220551 nan
36.0225563909774 nan
36.4335839598997 nan
36.844611528822 nan
37.2556390977444 nan
37.6666666666667 -0.597063726275803
38.077694235589 -0.267155378990637
38.4887218045113 0.0993074344922145
38.8997493734336 -0.226948100162191
39.3107769423559 -0.102873244608317
39.7218045112782 -0.301838009983471
40.1328320802005 0.0518832308667955
40.5438596491228 -0.0416652482488342
40.9548872180451 -0.107519517305616
41.3659147869674 0.258340701312605
41.7769423558897 0.891522682982241
42.187969924812 0.537155477407382
42.5989974937343 0.275721070471212
43.0100250626566 0.814494479986685
43.4210526315789 0.488237200133321
43.8320802005013 0.490179291910927
44.2431077694236 0.847662357546677
44.6541353383459 1.16629166357589
45.0651629072682 0.752186774523293
45.4761904761905 1.3675484754291
45.8872180451128 1.5102187451005
46.2982456140351 1.63918894610846
46.7092731829574 1.60047852295544
47.1203007518797 1.59515687573689
47.531328320802 1.91629955882301
47.9423558897243 2.07691143958443
48.3533834586466 2.19721638812335
48.7644110275689 2.40130100455878
49.1754385964912 2.72428015511431
49.5864661654135 2.6556484908316
49.9974937343358 2.93411996147802
50.4085213032581 2.73266496640726
50.8195488721804 3.2523825017596
51.2305764411028 3.06402550973037
51.6416040100251 3.34143734684217
52.0526315789474 2.96069732754339
52.4636591478697 3.6368569986057
52.874686716792 3.52112408151141
53.2857142857143 3.76338954708149
53.6967418546366 3.6343141397835
54.1077694235589 3.84685794560963
54.5187969924812 3.59536042431044
54.9298245614035 3.23992562976685
55.3408521303258 3.60890212084512
55.7518796992481 3.30637295473575
56.1629072681704 3.38670351977136
56.5739348370927 3.65555278496251
56.984962406015 3.52589459715772
57.3959899749373 3.26762611270818
57.8070175438596 3.47484696692684
58.218045112782 3.28071786994535
58.6290726817043 3.56947068151359
59.0401002506266 3.58233694747716
59.4511278195489 3.28807222198495
59.8621553884712 2.95605168300661
60.2731829573935 3.062617899739
60.6842105263158 3.04287838971989
61.0952380952381 2.81075622014261
61.5062656641604 2.78346835501238
61.9172932330827 3.21988703483702
62.328320802005 2.89654100209984
62.7393483709273 2.92816879240456
63.1503759398496 3.01272093860084
63.5614035087719 2.55122518021661
63.9724310776942 3.1216286714406
64.3834586466165 3.08796901024263
64.7944862155388 2.46373394526942
65.2055137844611 3.03137317562319
65.6165413533835 3.23324172713232
66.0275689223058 2.87372154773935
66.4385964912281 2.56072771267124
66.8496240601504 2.76115217780338
67.2606516290727 2.60395933023456
67.671679197995 2.38422818235191
68.0827067669173 2.41464936290045
68.4937343358396 2.11357193158393
68.9047619047619 2.38877932130094
69.3157894736842 2.31008153516946
69.7268170426065 2.10891212981329
70.1378446115288 2.0116364825331
70.5488721804511 2.07817798728751
70.9598997493734 2.54064595732382
71.3709273182957 2.09376722364208
71.781954887218 2.4487824684273
72.1929824561403 2.31537923291249
72.6040100250626 2.17540212590938
73.015037593985 2.22874445538731
73.4260651629073 1.99321022650844
73.8370927318296 1.46908465218067
74.2481203007519 2.19948611447561
74.6591478696742 2.05981089700287
75.0701754385965 1.3183565317292
75.4812030075188 1.98498776982692
75.8922305764411 1.94029274491162
76.3032581453634 2.07459397849314
76.7142857142857 1.45426701179187
77.125313283208 1.61112348624996
77.5363408521303 1.70521751690108
77.9473684210526 1.57456251260375
78.3583959899749 0.935729916409677
78.7694235588972 1.29280369274611
79.1804511278195 1.11391172339943
79.5914786967418 1.0284880957254
80.0025062656642 1.03149909872983
80.4135338345865 0.990991890112253
80.8245614035088 0.678720600599813
81.2355889724311 0.765333072037092
81.6466165413534 0.57014082018289
82.0576441102757 0.571454063335785
82.468671679198 0.156553667529983
82.8796992481203 -0.397767371216654
83.2907268170426 -0.569101865386351
83.7017543859649 -0.29119613833904
84.1127819548872 -0.840693623511267
84.5238095238095 -0.845762758511792
84.9348370927318 -1.0129566205283
85.3458646616541 -1.24626340150824
85.7568922305764 -1.47757720819194
86.1679197994987 -1.64604240288341
86.578947368421 -1.50097901757595
86.9899749373433 -1.84822582123714
87.4010025062657 -1.68616856623982
87.812030075188 -1.9052686169124
88.2230576441103 -1.99017943164715
88.6340852130326 -1.9956152432161
89.0451127819549 -2.24025388743506
89.4561403508772 -1.84530077810177
89.8671679197995 -1.72898939881731
90.2781954887218 -2.02689391600873
90.6892230576441 -1.74985115592151
91.1002506265664 -1.91565344122494
91.5112781954887 -1.40546443126969
91.922305764411 -1.78115171838206
92.3333333333333 nan
92.7443609022556 nan
93.1553884711779 nan
93.5664160401003 nan
93.9774436090225 nan
94.3884711779449 nan
94.7994987468672 nan
95.2105263157895 nan
95.6215538847118 nan
96.0325814536341 nan
96.4436090225564 nan
96.8546365914787 nan
97.265664160401 nan
97.6766917293233 nan
98.0877192982456 nan
98.4987468671679 nan
98.9097744360902 nan
99.3208020050125 nan
99.7318295739348 nan
100.142857142857 nan
100.553884711779 nan
100.964912280702 nan
101.375939849624 nan
101.786967418546 nan
102.197994987469 nan
102.609022556391 nan
103.020050125313 nan
103.431077694236 nan
103.842105263158 nan
104.25313283208 nan
104.664160401003 nan
105.075187969925 nan
105.486215538847 nan
105.897243107769 nan
106.308270676692 nan
106.719298245614 nan
107.130325814536 nan
107.541353383459 nan
107.952380952381 nan
108.363408521303 nan
108.774436090226 nan
109.185463659148 nan
109.59649122807 nan
110.007518796992 nan
110.418546365915 nan
110.829573934837 nan
111.240601503759 nan
111.651629072682 nan
112.062656641604 nan
112.473684210526 nan
112.884711779449 nan
113.295739348371 nan
113.706766917293 nan
114.117794486216 nan
114.528822055138 nan
114.93984962406 nan
115.350877192982 nan
115.761904761905 nan
116.172932330827 nan
116.583959899749 nan
116.994987468672 nan
117.406015037594 nan
117.817042606516 nan
118.228070175439 nan
118.639097744361 nan
119.050125313283 nan
119.461152882206 nan
119.872180451128 nan
120.28320802005 nan
120.694235588972 nan
121.105263157895 nan
121.516290726817 nan
121.927318295739 nan
122.338345864662 nan
122.749373433584 nan
123.160401002506 nan
123.571428571429 nan
123.982456140351 nan
124.393483709273 nan
124.804511278195 nan
125.215538847118 nan
125.62656641604 nan
126.037593984962 nan
126.448621553885 nan
126.859649122807 nan
127.270676691729 nan
127.681704260652 nan
128.092731829574 nan
128.503759398496 nan
128.914786967419 nan
129.325814536341 nan
129.736842105263 nan
130.147869674185 nan
130.558897243108 nan
130.96992481203 nan
131.380952380952 nan
131.791979949875 nan
132.203007518797 nan
132.614035087719 nan
133.025062656642 nan
133.436090225564 nan
133.847117794486 nan
134.258145363409 nan
134.669172932331 nan
135.080200501253 nan
135.491228070175 nan
135.902255639098 nan
136.31328320802 nan
136.724310776942 nan
137.135338345865 nan
137.546365914787 nan
137.957393483709 nan
138.368421052632 nan
138.779448621554 nan
139.190476190476 nan
139.601503759398 nan
140.012531328321 nan
140.423558897243 nan
140.834586466165 nan
141.245614035088 nan
141.65664160401 nan
142.067669172932 nan
142.478696741855 nan
142.889724310777 nan
143.300751879699 nan
143.711779448622 nan
144.122807017544 nan
144.533834586466 nan
144.944862155388 nan
145.355889724311 nan
145.766917293233 nan
146.177944862155 nan
146.588972431078 nan
147 nan
};
\addplot [semithick, red, forget plot]
table {%
-37 -0.319343843073059
-35.9748743718593 -0.365661159390453
-34.9497487437186 -0.41723339175263
-33.9246231155779 -0.474304417887314
-32.8994974874372 -0.537032495323818
-31.8743718592965 -0.605458939238431
-30.8492462311558 -0.679471822636632
-29.8241206030151 -0.758765035537071
-28.7989949748744 -0.842793586883931
-27.7738693467337 -0.930726803797264
-26.748743718593 -1.0214021346892
-25.7236180904523 -1.11328365867909
-24.6984924623116 -1.20443120837938
-23.6733668341709 -1.29248828569743
-22.6482412060301 -1.37469973193557
-21.6231155778894 -1.44797340696204
-20.5979899497487 -1.5090038703674
-19.572864321608 -1.5544800549559
-18.5477386934673 -1.58140280427516
-17.5226130653266 -1.58754124022011
-16.4974874371859 -1.57205288524356
-15.4723618090452 -1.53586420261082
-14.4472361809045 -1.48368196616978
-13.4221105527638 -1.42462933947255
-12.3969849246231 -1.3643789209351
-11.3718592964824 -1.29213761690576
-10.3467336683417 -1.18405747706642
-9.32160804020101 -1.02014776435681
-8.2964824120603 -0.797052762386681
-7.2713567839196 -0.537597189572597
-6.24623115577889 -0.281758061282805
-5.22110552763819 -0.0694539547371101
-4.19597989949749 0.0771381600181354
-3.17085427135678 0.157976986096318
-2.14572864321608 0.188886949153337
-1.12060301507537 0.192761333498888
-0.0954773869346752 0.190533819582667
0.929648241206031 0.195324513194454
1.95477386934673 0.212543344015099
2.97989949748744 0.243970130835253
4.00502512562814 0.291333729738784
5.03015075376884 0.357624514446809
6.05527638190955 0.445044057900143
7.08040201005025 0.55137241466373
8.10552763819096 0.668754015294482
9.13065326633166 0.783919386135956
10.1557788944724 0.878930952641989
11.1809045226131 0.936289523440364
12.2060301507538 0.946598009228011
13.2311557788945 0.908976843739265
14.2562814070352 0.830324611995611
15.2814070351759 0.722363625175854
16.3065326633166 0.598251108546813
17.3316582914573 0.473053481191079
18.356783919598 0.363088887271695
19.3819095477387 0.285244267909466
20.4070351758794 0.252606408035015
21.4321608040201 0.269915503939561
22.4572864321608 0.332196377957282
23.4824120603015 0.425997100122217
24.5075376884422 0.530920379492934
25.5326633165829 0.623854448555163
26.5577889447236 0.685016113979921
27.5829145728643 0.704384691506193
28.608040201005 0.687252752493763
29.6331658291457 0.650142872162371
30.6582914572864 0.603498054833784
31.6834170854271 0.53676458465256
32.7085427135678 0.419772513204993
33.7336683417085 0.230471087162657
34.7587939698493 -0.0129649006165073
35.78391959799 -0.250319980384391
36.8090452261306 -0.410968353182964
37.8341708542714 -0.45249248177958
38.8592964824121 -0.373623438403193
39.8844221105528 -0.204000910137563
40.9095477386935 0.0091069324713792
41.9346733668342 0.214992677775226
42.9597989949749 0.392810881163755
43.9849246231156 0.560878196397218
45.0100502512563 0.738141400418115
46.035175879397 0.927235845330229
47.0603015075377 1.12526975425804
48.0854271356784 1.32018928988353
49.1105527638191 1.49606588531502
50.1356783919598 1.63761444064159
51.1608040201005 1.73957451008843
52.1859296482412 1.8058431093946
53.2110552763819 1.8442339302464
54.2361809045226 1.856381536006
55.2613065326633 1.85255264575628
56.286432160804 1.86134296991935
57.3115577889447 1.8773663994986
58.3366834170854 1.8454438230156
59.3618090452261 1.71729756632066
60.3869346733668 1.51041715365118
61.4120603015075 1.29591601923169
62.4371859296482 1.1225843960547
63.462311557789 0.995719030943258
64.4874371859297 0.928351887337136
65.5125628140703 0.935785850021426
66.537688442211 0.994784321331015
67.5628140703518 1.07405580173415
68.5879396984925 1.17622113974957
69.6130653266332 1.32732160934461
70.6381909547739 1.52831974531324
71.6633165829146 1.72311384839211
72.6884422110553 1.85557191806755
73.713567839196 1.92891594254712
74.7386934673367 1.96571058644008
75.7638190954774 1.9719622728949
76.7889447236181 1.93008870140351
77.8140703517588 1.81157126916413
78.8391959798995 1.60963659141136
79.8643216080402 1.34053540394679
80.8894472361809 1.01026373659936
81.9145728643216 0.613005268370277
82.9396984924623 0.155299250760892
83.964824120603 -0.331217574830647
84.9899497487437 -0.801555817536883
86.0150753768844 -1.20806340200734
87.0402010050251 -1.51428426508259
88.0653266331658 -1.70119046594407
89.0904522613065 -1.76431165850685
90.1155778894472 -1.71852185626417
91.140703517588 -1.59521921431746
92.1658291457287 -1.42749115575382
93.1909547738694 -1.2399022501152
94.21608040201 -1.04729757033799
95.2412060301507 -0.85961471218965
96.2663316582914 -0.6861082642133
97.2914572864321 -0.535910494285858
98.3165829145729 -0.416946114976084
99.3417085427136 -0.333921431498507
100.366834170854 -0.287022224311584
101.391959798995 -0.272280663762577
102.417085427136 -0.282454607625473
103.442211055276 -0.308735808551098
104.467336683417 -0.342553798534891
105.492462311558 -0.37685973232969
106.517587939699 -0.406872288970505
107.542713567839 -0.429982610201142
108.56783919598 -0.444430105424383
109.592964824121 -0.448429101982779
110.618090452261 -0.44212769513087
111.643216080402 -0.430019232724564
112.668341708543 -0.420113250159326
113.693467336683 -0.4196342422437
114.718592964824 -0.431986868690262
115.743718592965 -0.459043548611524
116.768844221106 -0.500812914264761
117.793969849246 -0.555237571435659
118.819095477387 -0.619149047448284
119.844221105528 -0.68769713575894
120.869346733668 -0.751310051952398
121.894472361809 -0.797591463191656
122.91959798995 -0.817770764729189
123.94472361809 -0.806484595586128
124.969849246231 -0.766486308073463
125.994974874372 -0.705685420500119
127.020100502513 -0.626603700785027
128.045226130653 -0.53277857573151
129.070351758794 -0.433026366990123
130.095477386935 -0.335352346686733
131.120603015075 -0.246875795250305
132.145728643216 -0.175926357777632
133.170854271357 -0.131022556198388
134.195979899497 -0.1106871590047
135.221105527638 -0.101891750014762
136.246231155779 -0.0954722925587798
137.27135678392 -0.0915502973016915
138.29648241206 -0.0888066354181095
139.321608040201 -0.0814707858528113
140.346733668342 -0.0678497655048177
141.371859296482 -0.0501555952688398
142.396984924623 -0.0307109327003426
143.422110552764 -0.00905870397461606
144.447236180905 0.0197717886149167
145.472361809045 0.0606756639068669
146.497487437186 0.111279609390129
147.522613065327 0.165876607911683
148.547738693467 0.219875916538354
149.572864321608 0.269863216247045
150.597989949749 0.313426045717141
151.623115577889 0.349079436025769
152.64824120603 0.376129529173937
153.673366834171 0.394512943425935
154.698492462312 0.404636421817676
155.723618090452 0.40723089280871
156.748743718593 0.403226950787346
157.773869346734 0.393654090778971
158.798994974874 0.379563133369145
159.824120603015 0.361969628060409
160.849246231156 0.341815227792277
161.874371859296 0.319943789206648
162.899497487437 0.29708905943312
163.924623115578 0.273871111060538
164.949748743719 0.250799080749802
165.974874371859 0.228278187116327
167 0.206619408977081
};
\addplot [semithick, green!50!black, opacity=0.15, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
-17 2.14780035378154
-16.5889724310777 1.77922179411504
-16.1779448621554 2.02210495688371
-15.7669172932331 1.72838323425734
-15.3558897243108 1.58485471358343
-14.9448621553885 1.88326634397189
-14.5338345864662 1.35475821125716
-14.1228070175439 1.04175390484776
-13.7117794486216 1.38325894122581
-13.3007518796992 1.26708633535294
-12.8897243107769 0.872023931367008
-12.4786967418546 1.32050547637121
-12.0676691729323 1.5211165377083
-11.65664160401 1.17144101980265
-11.2456140350877 0.970747072859417
-10.8345864661654 1.18648587401771
-10.4235588972431 1.13972843434656
-10.0125313283208 0.972831170420655
-9.6015037593985 0.281997344196263
-9.19047619047619 0.700898430851913
-8.77944862155389 0.226295187965725
-8.36842105263158 0.0239981412502228
-7.95739348370927 0.0404608282700945
-7.54636591478697 -0.0523791406567117
-7.13533834586466 -0.396217943842323
-6.72431077694236 -0.23717823992682
-6.31328320802005 -0.634674449750087
-5.90225563909775 -0.644225564824883
-5.49122807017544 -0.525633315166049
-5.08020050125313 -1.112866319438
-4.66917293233083 -1.30638460354509
-4.25814536340852 -1.16090643930085
-3.84711779448622 -1.56040465782522
-3.43609022556391 -1.32452785253026
-3.02506265664161 -1.57491611707442
-2.6140350877193 -0.971613035564524
-2.20300751879699 -1.34377538834862
-1.79197994987469 -1.80488451372741
-1.38095238095238 -1.32631616739206
-0.969924812030076 -1.48591438009616
-0.558897243107772 -1.50474628413628
-0.147869674185465 -1.57906689293693
0.263157894736842 -1.16671016268859
0.674185463659146 -1.52769167836412
1.08521303258145 -1.57386679409513
1.49624060150376 -1.38624447516856
1.90726817042606 -1.68829776550189
2.31829573934837 -1.44148326887238
2.72932330827068 -1.89791960564222
3.14035087719298 -1.63188270820366
3.55137844611529 -1.48425897403337
3.96240601503759 -1.50659875525017
4.3734335839599 -1.52865806161543
4.7844611528822 -1.3697181789696
5.19548872180451 -1.18694507797359
5.60651629072682 -1.5455108605657
6.01754385964912 -1.48915237200048
6.42857142857143 -1.66645137729131
6.83959899749373 -1.66723247663976
7.25062656641604 -1.78156586616799
7.66165413533835 -1.41485848751788
8.07268170426065 -1.78331298473354
8.48370927318296 -1.39958644098801
8.89473684210526 -1.77934885467974
9.30576441102757 -1.77648835291649
9.71679197994987 -1.9136056665209
10.1278195488722 -2.71793047546918
10.5388471177945 -2.07409083327095
10.9498746867168 -1.8622700043674
11.3609022556391 -1.58479799908899
11.7719298245614 -1.64883345120721
12.1829573934837 -1.91143446805395
12.593984962406 -1.69953306265799
13.0050125313283 -1.48572204375958
13.4160401002506 -1.10591904660738
13.8270676691729 -1.25192858242923
14.2380952380952 -1.16933637072361
14.6491228070175 -0.873722369134303
15.0601503759398 -0.992145628271387
15.4711779448622 -0.910436157671476
15.8822055137845 -0.617397825736372
16.2932330827068 0.045002616624155
16.7042606516291 -0.306966357059222
17.1152882205514 0.00900867278934758
17.5263157894737 -0.192485146171889
17.937343358396 -0.0386332407192874
18.3483709273183 -0.0473154427158405
18.7593984962406 0.479535896032949
19.1704260651629 0.728928597104512
19.5814536340852 0.549926800803148
19.9924812030075 0.686132515543921
20.4035087719298 0.639576687854992
20.8145363408521 0.658658540443363
21.2255639097744 0.912830404467931
21.6365914786967 0.613989417863168
22.047619047619 0.86444084284623
22.4586466165414 0.560394172150803
22.8696741854637 0.622457891783639
23.280701754386 0.182204187419212
23.6917293233083 0.706004580068829
24.1027568922306 0.711570129394532
24.5137844611529 0.545658404888059
24.9248120300752 0.766381999158428
25.3358395989975 0.693226282161228
25.7468671679198 0.179968293017558
26.1578947368421 0.748747785564947
26.5689223057644 0.54659081137244
26.9799498746867 0.977120814115279
27.390977443609 0.601005378847552
27.8020050125313 0.646294865597133
28.2130325814536 0.697054010552252
28.6240601503759 -0.252968896548204
29.0350877192982 1.01480298633852
29.4461152882205 0.931497148076678
29.8571428571429 0.63492598724056
30.2681704260652 0.758854156457021
30.6791979949875 0.438312458323162
31.0902255639098 0.169612468775066
31.5012531328321 0.543348613398668
31.9122807017544 0.429212219976211
32.3233082706767 0.0627796217922532
32.734335839599 0.4272168783256
33.1453634085213 0.176659448824931
33.5563909774436 0.449447077651122
33.9674185463659 -0.0451526278837019
34.3784461152882 0.193785179216651
34.7894736842105 0.211854395241896
35.2005012531328 -0.192962476552034
35.6115288220551 -0.131831725214623
36.0225563909774 0.374817385556022
36.4335839598997 0.484729817947031
36.844611528822 0.452899775065269
37.2556390977444 0.281347892280024
37.6666666666667 nan
38.077694235589 nan
38.4887218045113 nan
38.8997493734336 nan
39.3107769423559 nan
39.7218045112782 nan
40.1328320802005 nan
40.5438596491228 nan
40.9548872180451 nan
41.3659147869674 nan
41.7769423558897 nan
42.187969924812 nan
42.5989974937343 nan
43.0100250626566 nan
43.4210526315789 nan
43.8320802005013 nan
44.2431077694236 nan
44.6541353383459 nan
45.0651629072682 nan
45.4761904761905 nan
45.8872180451128 nan
46.2982456140351 nan
46.7092731829574 nan
47.1203007518797 nan
47.531328320802 nan
47.9423558897243 nan
48.3533834586466 nan
48.7644110275689 nan
49.1754385964912 nan
49.5864661654135 nan
49.9974937343358 nan
50.4085213032581 nan
50.8195488721804 nan
51.2305764411028 nan
51.6416040100251 nan
52.0526315789474 nan
52.4636591478697 nan
52.874686716792 nan
53.2857142857143 nan
53.6967418546366 nan
54.1077694235589 nan
54.5187969924812 nan
54.9298245614035 nan
55.3408521303258 nan
55.7518796992481 nan
56.1629072681704 nan
56.5739348370927 nan
56.984962406015 nan
57.3959899749373 nan
57.8070175438596 nan
58.218045112782 nan
58.6290726817043 nan
59.0401002506266 nan
59.4511278195489 nan
59.8621553884712 nan
60.2731829573935 nan
60.6842105263158 nan
61.0952380952381 nan
61.5062656641604 nan
61.9172932330827 nan
62.328320802005 nan
62.7393483709273 nan
63.1503759398496 nan
63.5614035087719 nan
63.9724310776942 nan
64.3834586466165 nan
64.7944862155388 nan
65.2055137844611 nan
65.6165413533835 nan
66.0275689223058 nan
66.4385964912281 nan
66.8496240601504 nan
67.2606516290727 nan
67.671679197995 nan
68.0827067669173 nan
68.4937343358396 nan
68.9047619047619 nan
69.3157894736842 nan
69.7268170426065 nan
70.1378446115288 nan
70.5488721804511 nan
70.9598997493734 nan
71.3709273182957 nan
71.781954887218 nan
72.1929824561403 nan
72.6040100250626 nan
73.015037593985 nan
73.4260651629073 nan
73.8370927318296 nan
74.2481203007519 nan
74.6591478696742 nan
75.0701754385965 nan
75.4812030075188 nan
75.8922305764411 nan
76.3032581453634 nan
76.7142857142857 nan
77.125313283208 nan
77.5363408521303 nan
77.9473684210526 nan
78.3583959899749 nan
78.7694235588972 nan
79.1804511278195 nan
79.5914786967418 nan
80.0025062656642 nan
80.4135338345865 nan
80.8245614035088 nan
81.2355889724311 nan
81.6466165413534 nan
82.0576441102757 nan
82.468671679198 nan
82.8796992481203 nan
83.2907268170426 nan
83.7017543859649 nan
84.1127819548872 nan
84.5238095238095 nan
84.9348370927318 nan
85.3458646616541 nan
85.7568922305764 nan
86.1679197994987 nan
86.578947368421 nan
86.9899749373433 nan
87.4010025062657 nan
87.812030075188 nan
88.2230576441103 nan
88.6340852130326 nan
89.0451127819549 nan
89.4561403508772 nan
89.8671679197995 nan
90.2781954887218 nan
90.6892230576441 nan
91.1002506265664 nan
91.5112781954887 nan
91.922305764411 nan
92.3333333333333 2.74648647950048
92.7443609022556 2.7542659338989
93.1553884711779 3.45532582083276
93.5664160401003 3.01386893597528
93.9774436090225 3.34126418415126
94.3884711779449 3.41485350949523
94.7994987468672 2.96480214667942
95.2105263157895 2.98153326223322
95.6215538847118 3.43327969119375
96.0325814536341 3.48300376692623
96.4436090225564 3.2998532450796
96.8546365914787 2.92135109568383
97.265664160401 3.24158350561191
97.6766917293233 2.95269775548277
98.0877192982456 2.63796569085973
98.4987468671679 2.93956675554803
98.9097744360902 2.20154576705393
99.3208020050125 2.63316298082311
99.7318295739348 2.76530373680373
100.142857142857 2.51597544797139
100.553884711779 2.20037402115737
100.964912280702 2.14777241660052
101.375939849624 1.79689026092496
101.786967418546 2.13567450142641
102.197994987469 2.09141993262309
102.609022556391 1.62852505120173
103.020050125313 2.29080907385655
103.431077694236 1.58317009032203
103.842105263158 2.10258397295326
104.25313283208 1.92159238760625
104.664160401003 1.90439586945667
105.075187969925 1.4312278925289
105.486215538847 2.13509453075766
105.897243107769 1.86420038720969
106.308270676692 1.39846934538259
106.719298245614 2.10148704779449
107.130325814536 2.2318918457169
107.541353383459 2.39088112420431
107.952380952381 2.50880851343927
108.363408521303 2.5796414347959
108.774436090226 2.712167072118
109.185463659148 3.03953715422523
109.59649122807 2.28176897580911
110.007518796992 2.49858707902541
110.418546365915 2.56304497302101
110.829573934837 2.59495072152816
111.240601503759 2.42891026214059
111.651629072682 2.73349601319713
112.062656641604 1.94985566765986
112.473684210526 1.90287309535141
112.884711779449 2.32668268824018
113.295739348371 1.90932519458472
113.706766917293 1.84651146143134
114.117794486216 2.13000762661855
114.528822055138 1.91197956736203
114.93984962406 1.41746012555072
115.350877192982 1.66886219689896
115.761904761905 1.65904888984078
116.172932330827 1.79027391732204
116.583959899749 1.97653105959064
116.994987468672 1.82531903059734
117.406015037594 1.89605427526905
117.817042606516 1.93040008867167
118.228070175439 1.43122377332537
118.639097744361 1.49009878311996
119.050125313283 1.84657944186248
119.461152882206 1.35111982995684
119.872180451128 2.05141986771847
120.28320802005 1.7210918941971
120.694235588972 2.21780682862077
121.105263157895 1.73972248224613
121.516290726817 1.82660652877502
121.927318295739 1.80608252615856
122.338345864662 1.99509276041606
122.749373433584 1.97748816172827
123.160401002506 2.24672646802822
123.571428571429 1.86870005606016
123.982456140351 1.95769406134911
124.393483709273 2.00957561385169
124.804511278195 2.33068885625138
125.215538847118 1.61992771097415
125.62656641604 1.67650901005424
126.037593984962 1.73532046855051
126.448621553885 1.80882956632135
126.859649122807 2.2053905533801
127.270676691729 2.36578881527793
127.681704260652 2.06224266898807
128.092731829574 1.7362526749544
128.503759398496 1.85987686704874
128.914786967419 1.77797153155746
129.325814536341 1.94113082238382
129.736842105263 1.75998636358234
130.147869674185 1.69886367718924
130.558897243108 1.81033490111254
130.96992481203 1.12655641651108
131.380952380952 1.18956715707461
131.791979949875 1.55077688924624
132.203007518797 1.0399340699908
132.614035087719 1.51806351975753
133.025062656642 0.888949396969343
133.436090225564 0.912230472913314
133.847117794486 0.850899276840122
134.258145363409 1.08414852382458
134.669172932331 1.06763821449713
135.080200501253 1.42231603152256
135.491228070175 1.15484739325066
135.902255639098 1.03181951746716
136.31328320802 0.560834340058284
136.724310776942 1.03405295933419
137.135338345865 1.01906124098941
137.546365914787 0.66366856050877
137.957393483709 0.745376910360617
138.368421052632 0.930733306055692
138.779448621554 1.43617817302894
139.190476190476 0.951224240863491
139.601503759398 0.804160750721375
140.012531328321 0.793363941934457
140.423558897243 1.08284888027883
140.834586466165 0.978903632934061
141.245614035088 1.06654927374111
141.65664160401 0.94834406681328
142.067669172932 1.15084982559444
142.478696741855 1.07321544700875
142.889724310777 1.22709455389967
143.300751879699 1.21207710366709
143.711779448622 1.4256454973893
144.122807017544 1.42373607845375
144.533834586466 2.09499872984944
144.944862155388 1.84401362109392
145.355889724311 1.34778915468478
145.766917293233 1.28833912368394
146.177944862155 1.88432805881644
146.588972431078 1.63310202103708
147 1.49868233286325
};
\addplot [semithick, green!50!black, opacity=0.8, mark=x, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
-17 nan
-16.5889724310777 nan
-16.1779448621554 nan
-15.7669172932331 nan
-15.3558897243108 nan
-14.9448621553885 nan
-14.5338345864662 nan
-14.1228070175439 nan
-13.7117794486216 nan
-13.3007518796992 nan
-12.8897243107769 nan
-12.4786967418546 nan
-12.0676691729323 nan
-11.65664160401 nan
-11.2456140350877 nan
-10.8345864661654 nan
-10.4235588972431 nan
-10.0125313283208 nan
-9.6015037593985 nan
-9.19047619047619 nan
-8.77944862155389 nan
-8.36842105263158 nan
-7.95739348370927 nan
-7.54636591478697 nan
-7.13533834586466 nan
-6.72431077694236 nan
-6.31328320802005 nan
-5.90225563909775 nan
-5.49122807017544 nan
-5.08020050125313 nan
-4.66917293233083 nan
-4.25814536340852 nan
-3.84711779448622 nan
-3.43609022556391 nan
-3.02506265664161 nan
-2.6140350877193 nan
-2.20300751879699 nan
-1.79197994987469 nan
-1.38095238095238 nan
-0.969924812030076 nan
-0.558897243107772 nan
-0.147869674185465 nan
0.263157894736842 nan
0.674185463659146 nan
1.08521303258145 nan
1.49624060150376 nan
1.90726817042606 nan
2.31829573934837 nan
2.72932330827068 nan
3.14035087719298 nan
3.55137844611529 nan
3.96240601503759 nan
4.3734335839599 nan
4.7844611528822 nan
5.19548872180451 nan
5.60651629072682 nan
6.01754385964912 nan
6.42857142857143 nan
6.83959899749373 nan
7.25062656641604 nan
7.66165413533835 nan
8.07268170426065 nan
8.48370927318296 nan
8.89473684210526 nan
9.30576441102757 nan
9.71679197994987 nan
10.1278195488722 nan
10.5388471177945 nan
10.9498746867168 nan
11.3609022556391 nan
11.7719298245614 nan
12.1829573934837 nan
12.593984962406 nan
13.0050125313283 nan
13.4160401002506 nan
13.8270676691729 nan
14.2380952380952 nan
14.6491228070175 nan
15.0601503759398 nan
15.4711779448622 nan
15.8822055137845 nan
16.2932330827068 nan
16.7042606516291 nan
17.1152882205514 nan
17.5263157894737 nan
17.937343358396 nan
18.3483709273183 nan
18.7593984962406 nan
19.1704260651629 nan
19.5814536340852 nan
19.9924812030075 nan
20.4035087719298 nan
20.8145363408521 nan
21.2255639097744 nan
21.6365914786967 nan
22.047619047619 nan
22.4586466165414 nan
22.8696741854637 nan
23.280701754386 nan
23.6917293233083 nan
24.1027568922306 nan
24.5137844611529 nan
24.9248120300752 nan
25.3358395989975 nan
25.7468671679198 nan
26.1578947368421 nan
26.5689223057644 nan
26.9799498746867 nan
27.390977443609 nan
27.8020050125313 nan
28.2130325814536 nan
28.6240601503759 nan
29.0350877192982 nan
29.4461152882205 nan
29.8571428571429 nan
30.2681704260652 nan
30.6791979949875 nan
31.0902255639098 nan
31.5012531328321 nan
31.9122807017544 nan
32.3233082706767 nan
32.734335839599 nan
33.1453634085213 nan
33.5563909774436 nan
33.9674185463659 nan
34.3784461152882 nan
34.7894736842105 nan
35.2005012531328 nan
35.6115288220551 nan
36.0225563909774 nan
36.4335839598997 nan
36.844611528822 nan
37.2556390977444 nan
37.6666666666667 0.213344066738061
38.077694235589 0.616584234847927
38.4887218045113 0.100992862009313
38.8997493734336 -0.260075320214058
39.3107769423559 -0.0111863301354417
39.7218045112782 -0.0335760674728617
40.1328320802005 0.171913928032278
40.5438596491228 0.372568528389479
40.9548872180451 0.307176430540651
41.3659147869674 0.78568394924986
41.7769423558897 0.400150917388891
42.187969924812 0.173091434260664
42.5989974937343 0.291783235757515
43.0100250626566 0.174453978608666
43.4210526315789 0.515986202194903
43.8320802005013 0.0151103704177109
44.2431077694236 0.479602994823572
44.6541353383459 0.553314803028236
45.0651629072682 0.325798992480938
45.4761904761905 0.285965453385335
45.8872180451128 0.407759777791599
46.2982456140351 0.703228671973355
46.7092731829574 0.201284311392282
47.1203007518797 0.335567452215107
47.531328320802 0.394644147892594
47.9423558897243 0.271716644842481
48.3533834586466 0.409548962271573
48.7644110275689 0.591105930962356
49.1754385964912 0.126033397135936
49.5864661654135 0.386066181918583
49.9974937343358 0.337596009669628
50.4085213032581 0.0137665934104084
50.8195488721804 0.231556849647549
51.2305764411028 0.419153921555222
51.6416040100251 0.297195612760967
52.0526315789474 0.112654274058538
52.4636591478697 0.331205227412733
52.874686716792 0.583789755737348
53.2857142857143 0.161873844024738
53.6967418546366 -0.0216382645366226
54.1077694235589 0.280888454988721
54.5187969924812 0.0902256509969316
54.9298245614035 -0.112686700885861
55.3408521303258 -0.104290192128678
55.7518796992481 0.135924966441154
56.1629072681704 0.117633983923074
56.5739348370927 0.23495441019356
56.984962406015 -0.385033007892638
57.3959899749373 -0.115931776359207
57.8070175438596 -0.1533465040307
58.218045112782 -0.501858033580135
58.6290726817043 -0.0326710346879782
59.0401002506266 0.0299683545961729
59.4511278195489 -0.243638205798133
59.8621553884712 -0.365334999281101
60.2731829573935 -0.0755539744010816
60.6842105263158 -0.675622285472536
61.0952380952381 -0.592573784445
61.5062656641604 -1.16810616539276
61.9172932330827 -0.671211316946212
62.328320802005 -0.561268674365636
62.7393483709273 -1.05731763699438
63.1503759398496 -0.474145097684093
63.5614035087719 -1.18130513416752
63.9724310776942 -1.16795691793063
64.3834586466165 -1.00884150807251
64.7944862155388 -1.12905200465185
65.2055137844611 -0.903120365608671
65.6165413533835 -0.630021316956817
66.0275689223058 -0.407422170946218
66.4385964912281 -1.26295779988264
66.8496240601504 -0.517747498083079
67.2606516290727 -0.739858132998891
67.671679197995 -0.673262916195174
68.0827067669173 -0.597835059174932
68.4937343358396 -0.596627412567834
68.9047619047619 -0.666170762759253
69.3157894736842 -0.520358325106404
69.7268170426065 -0.575304196631006
70.1378446115288 -0.731613322814669
70.5488721804511 -0.7879794189763
70.9598997493734 -0.330974458833882
71.3709273182957 -0.074273583325842
71.781954887218 -0.584446954184059
72.1929824561403 -0.632815441562066
72.6040100250626 -0.764289468621404
73.015037593985 -0.595315020306552
73.4260651629073 -0.729787864547619
73.8370927318296 -1.11419364562271
74.2481203007519 -0.719222410284276
74.6591478696742 -0.75390614847854
75.0701754385965 -0.728011912878873
75.4812030075188 -0.622915804854456
75.8922305764411 -1.05250625190305
76.3032581453634 -0.24400099587908
76.7142857142857 -0.672777213211508
77.125313283208 -0.650270312559619
77.5363408521303 -0.648673659889034
77.9473684210526 -0.528104586716991
78.3583959899749 -0.773978828134261
78.7694235588972 -0.344592559690073
79.1804511278195 -0.60483196845961
79.5914786967418 -0.189779915427383
80.0025062656642 -0.36116026528849
80.4135338345865 -0.240614734205955
80.8245614035088 -0.576005436568889
81.2355889724311 -0.1915866800864
81.6466165413534 0.335072772387699
82.0576441102757 0.451157121752713
82.468671679198 -0.173166081856708
82.8796992481203 0.519030394768241
83.2907268170426 0.770284288131578
83.7017543859649 0.55263002981289
84.1127819548872 0.901026885940137
84.5238095238095 0.915892200506486
84.9348370927318 1.09803081987587
85.3458646616541 1.41372996219035
85.7568922305764 1.53915424159656
86.1679197994987 1.96190283891866
86.578947368421 1.75186732891574
86.9899749373433 1.86827708721083
87.4010025062657 2.31238202371715
87.812030075188 2.7200798028037
88.2230576441103 2.58783586624068
88.6340852130326 2.57715641623858
89.0451127819549 2.85436555561569
89.4561403508772 2.88982053722105
89.8671679197995 3.06736274484017
90.2781954887218 2.47950543157029
90.6892230576441 3.06974594905744
91.1002506265664 2.86744292437343
91.5112781954887 2.62971608039426
91.922305764411 2.80461977125872
92.3333333333333 nan
92.7443609022556 nan
93.1553884711779 nan
93.5664160401003 nan
93.9774436090225 nan
94.3884711779449 nan
94.7994987468672 nan
95.2105263157895 nan
95.6215538847118 nan
96.0325814536341 nan
96.4436090225564 nan
96.8546365914787 nan
97.265664160401 nan
97.6766917293233 nan
98.0877192982456 nan
98.4987468671679 nan
98.9097744360902 nan
99.3208020050125 nan
99.7318295739348 nan
100.142857142857 nan
100.553884711779 nan
100.964912280702 nan
101.375939849624 nan
101.786967418546 nan
102.197994987469 nan
102.609022556391 nan
103.020050125313 nan
103.431077694236 nan
103.842105263158 nan
104.25313283208 nan
104.664160401003 nan
105.075187969925 nan
105.486215538847 nan
105.897243107769 nan
106.308270676692 nan
106.719298245614 nan
107.130325814536 nan
107.541353383459 nan
107.952380952381 nan
108.363408521303 nan
108.774436090226 nan
109.185463659148 nan
109.59649122807 nan
110.007518796992 nan
110.418546365915 nan
110.829573934837 nan
111.240601503759 nan
111.651629072682 nan
112.062656641604 nan
112.473684210526 nan
112.884711779449 nan
113.295739348371 nan
113.706766917293 nan
114.117794486216 nan
114.528822055138 nan
114.93984962406 nan
115.350877192982 nan
115.761904761905 nan
116.172932330827 nan
116.583959899749 nan
116.994987468672 nan
117.406015037594 nan
117.817042606516 nan
118.228070175439 nan
118.639097744361 nan
119.050125313283 nan
119.461152882206 nan
119.872180451128 nan
120.28320802005 nan
120.694235588972 nan
121.105263157895 nan
121.516290726817 nan
121.927318295739 nan
122.338345864662 nan
122.749373433584 nan
123.160401002506 nan
123.571428571429 nan
123.982456140351 nan
124.393483709273 nan
124.804511278195 nan
125.215538847118 nan
125.62656641604 nan
126.037593984962 nan
126.448621553885 nan
126.859649122807 nan
127.270676691729 nan
127.681704260652 nan
128.092731829574 nan
128.503759398496 nan
128.914786967419 nan
129.325814536341 nan
129.736842105263 nan
130.147869674185 nan
130.558897243108 nan
130.96992481203 nan
131.380952380952 nan
131.791979949875 nan
132.203007518797 nan
132.614035087719 nan
133.025062656642 nan
133.436090225564 nan
133.847117794486 nan
134.258145363409 nan
134.669172932331 nan
135.080200501253 nan
135.491228070175 nan
135.902255639098 nan
136.31328320802 nan
136.724310776942 nan
137.135338345865 nan
137.546365914787 nan
137.957393483709 nan
138.368421052632 nan
138.779448621554 nan
139.190476190476 nan
139.601503759398 nan
140.012531328321 nan
140.423558897243 nan
140.834586466165 nan
141.245614035088 nan
141.65664160401 nan
142.067669172932 nan
142.478696741855 nan
142.889724310777 nan
143.300751879699 nan
143.711779448622 nan
144.122807017544 nan
144.533834586466 nan
144.944862155388 nan
145.355889724311 nan
145.766917293233 nan
146.177944862155 nan
146.588972431078 nan
147 nan
};
\addplot [semithick, green!50!black, forget plot]
table {%
-37 0.604893932235529
-35.9748743718593 0.684075700286868
-34.9497487437186 0.770586639606193
-33.9246231155779 0.864389341355688
-32.8994974874372 0.965233868506815
-31.8743718592965 1.07260496203207
-30.8492462311558 1.18566451149659
-29.8241206030151 1.30319109324333
-28.7989949748744 1.42351947747598
-27.7738693467337 1.54448444011765
-26.748743718593 1.66337504588092
-25.7236180904523 1.77690785178136
-24.6984924623116 1.88123026026451
-23.6733668341709 1.97196854947463
-22.6482412060301 2.04433890471577
-21.6231155778894 2.09334398264682
-20.5979899497487 2.11408196897137
-19.572864321608 2.10219940259848
-18.5477386934673 2.05452268356319
-17.5226130653266 1.96990531437756
-16.4974874371859 1.85032105700208
-15.4723618090452 1.70179848355039
-14.4472361809045 1.53739128696033
-13.4221105527638 1.37514611268685
-12.3969849246231 1.22190047303653
-11.3718592964824 1.05606897958204
-10.3467336683417 0.839511776631053
-9.32160804020101 0.545652794855992
-8.2964824120603 0.177508494330986
-7.2713567839196 -0.228978084482642
-6.24623115577889 -0.621430951641728
-5.22110552763819 -0.950995700705126
-4.19597989949749 -1.18869278557553
-3.17085427135678 -1.33448340624697
-2.14572864321608 -1.41565629630698
-1.12060301507537 -1.46710501470551
-0.0954773869346752 -1.50566134786934
0.929648241206031 -1.52718234636253
1.95477386934673 -1.52388766607249
2.97989949748744 -1.49891263371687
4.00502512562814 -1.47035668352996
5.03015075376884 -1.46716839505263
6.05527638190955 -1.51352124677772
7.08040201005025 -1.61196803446093
8.10552763819096 -1.74145092890165
9.13065326633166 -1.86121659873506
10.1557788944724 -1.91798997506023
11.1809045226131 -1.86872737650561
12.2060301507538 -1.70461035457805
13.2311557788945 -1.44316543710134
14.2562814070352 -1.11642404349026
15.2814070351759 -0.759548688723141
16.3065326633166 -0.400563714514732
17.3316582914573 -0.062089984191659
18.356783919598 0.233786436298407
19.3819095477387 0.465670015638875
20.4070351758794 0.621046511965483
21.4321608040201 0.702236849075036
22.4572864321608 0.724620797612582
23.4824120603015 0.710552639563478
24.5075376884422 0.679141746081804
25.5326633165829 0.642186652942931
26.5577889447236 0.605064062334178
27.5829145728643 0.568222842509988
28.608040201005 0.532793183582029
29.6331658291457 0.497637858810578
30.6582914572864 0.454157497356271
31.6834170854271 0.396803846233248
32.7085427135678 0.327191892821022
33.7336683417085 0.257000426252748
34.7587939698493 0.209791161842481
35.78391959799 0.205482751119927
36.8090452261306 0.240519282254143
37.8341708542714 0.29141813868185
38.8592964824121 0.333556043740945
39.8844221105528 0.350645935050894
40.9095477386935 0.336895962673698
41.9346733668342 0.29664137357375
42.9597989949749 0.243252057084331
43.9849246231156 0.191284312452974
45.0100502512563 0.148011262413442
46.035175879397 0.114438967486343
47.0603015075377 0.0888504207838474
48.0854271356784 0.0680884686866022
49.1105527638191 0.0492186080051138
50.1356783919598 0.030318167382121
51.1608040201005 0.0106146243195272
52.1859296482412 -0.0101691934830361
53.2110552763819 -0.0321178762872377
54.2361809045226 -0.0548249838747811
55.2613065326633 -0.0777719769998576
56.286432160804 -0.101889142875602
57.3115577889447 -0.127096548241889
58.3366834170854 -0.148839494511222
59.3618090452261 -0.160554083406531
60.3869346733668 -0.160348341564829
61.4120603015075 -0.153502539254911
62.4371859296482 -0.146094069294515
63.462311557789 -0.140723248545183
64.4874371859297 -0.14125293897717
65.5125628140703 -0.152491879874921
66.537688442211 -0.173669504353451
67.5628140703518 -0.201417716105317
68.5879396984925 -0.237112772620539
69.6130653266332 -0.287057577476895
70.6381909547739 -0.353826609085118
71.6633165829146 -0.427075044248385
72.6884422110553 -0.492862726128442
73.713567839196 -0.549146936753037
74.7386934673367 -0.599753798207305
75.7638190954774 -0.645388355018634
76.7889447236181 -0.67937935270853
77.8140703517588 -0.688693227797201
78.8391959798995 -0.664278274715676
79.8643216080402 -0.604123867856003
80.8894472361809 -0.500975785871984
81.9145728643216 -0.338701275245921
82.9396984924623 -0.102447321288078
83.964824120603 0.210388052042335
84.9899497487437 0.589642108506925
86.0150753768844 1.01269814492403
87.0402010050251 1.4504528682738
88.0653266331658 1.87263471485045
89.0904522613065 2.24777319755501
90.1155778894472 2.5546120217867
91.140703517588 2.79226980748067
92.1658291457287 2.9723433667395
93.1909547738694 3.10448730037998
94.21608040201 3.18616895151967
95.2412060301507 3.20485496782089
96.2663316582914 3.14823627115587
97.2914572864321 3.01294835743567
98.3165829145729 2.8117311638828
99.3417085427136 2.57174942638191
100.366834170854 2.32586017518168
101.391959798995 2.10763598490107
102.417085427136 1.94482011410954
103.442211055276 1.85626558518749
104.467336683417 1.85538994295975
105.492462311558 1.94665457103647
106.517587939699 2.1128273085452
107.542713567839 2.30619222564035
108.56783919598 2.45935678318171
109.592964824121 2.5162181829865
110.618090452261 2.46044847763697
111.643216080402 2.31852092975106
112.668341708543 2.14029263741514
113.693467336683 1.97030981776206
114.718592964824 1.83297178054616
115.743718592965 1.74220115241563
116.768844221106 1.70126273024283
117.793969849246 1.70532071017238
118.819095477387 1.74745601705872
119.844221105528 1.81863486110097
120.869346733668 1.89987171565235
121.894472361809 1.96730167956755
122.91959798995 2.00742337328872
123.94472361809 2.01366507961317
124.969849246231 1.99716439134491
125.994974874372 1.97641658231091
127.020100502513 1.94275352010097
128.045226130653 1.87459385698681
129.070351758794 1.76356868314298
130.095477386935 1.60946299292793
131.120603015075 1.42636838909951
132.145728643216 1.24892374332036
133.170854271357 1.12258843949989
134.195979899497 1.06224525094869
135.221105527638 1.02395843523513
136.246231155779 0.968087055839836
137.27135678392 0.91789411743472
138.29648241206 0.909331139987384
139.321608040201 0.935682893606558
140.346733668342 0.98659364048322
141.371859296482 1.07360016071293
142.396984924623 1.20213199878288
143.422110552764 1.35552049572809
144.447236180905 1.49193719926946
145.472361809045 1.57458267369896
146.497487437186 1.6053088414647
147.522613065327 1.59711695652907
148.547738693467 1.55920429092027
149.572864321608 1.49923187922747
150.597989949749 1.4235959033772
151.623115577889 1.33755057905998
152.64824120603 1.24534310297539
153.673366834171 1.15034880511878
154.698492462312 1.05519919717531
155.723618090452 0.961899222175067
156.748743718593 0.871932180111095
157.773869346734 0.786352073831042
158.798994974874 0.705863834853341
159.824120603015 0.63089226699853
160.849246231156 0.561640721846907
161.874371859296 0.498140577023429
162.899497487437 0.440292576641251
163.924623115578 0.387901043294629
164.949748743719 0.340701900918496
165.974874371859 0.298385368386815
167 0.26061410127196
};
\addplot [semithick, black, opacity=0.15, mark=*, mark size=2, mark options={solid}, only marks]
table {%
-100 0
};
\addlegendentry{train data}
\addplot [semithick, black, opacity=0.8, mark=x, mark size=2, mark options={solid}, only marks]
table {%
-100 0
};
\addlegendentry{test data}
\end{axis}

\end{tikzpicture}


==> fig/gprn-vi-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (VI)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-160, ymax=900,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 35046.2334126016
10 1956.84073535261
20 1637.49350335755
30 1488.45618067512
40 1401.41758812586
50 1346.6327155886
60 1307.48891422414
70 1276.4063048445
80 1134.34851659071
90 768.918061881528
100 654.930926019957
110 602.074557662659
120 558.368509626906
130 477.0958745481
140 385.001310219296
150 347.993456323358
160 318.52554392906
170 299.096099215091
180 283.546131193391
190 262.34093821477
200 236.263215755164
210 220.289940389332
220 208.485026982736
230 198.575622152805
240 190.219232958733
250 182.999273214775
260 176.54578367356
270 170.653396784303
280 165.241826249595
290 160.289410268699
300 155.763209724639
310 151.605479068697
320 147.753419557771
330 144.152348795558
340 140.758175604559
350 137.533118270358
360 134.439974534939
370 131.452823440141
380 128.654044058545
390 126.142116277773
400 123.821620502687
410 121.644828869008
420 119.591570066808
430 117.647682231778
440 115.801516840297
450 114.042919537661
460 112.362785929733
470 110.752824983041
480 109.205412567845
490 107.713479501773
500 106.270398209257
510 104.869839046752
520 103.505566134131
530 102.17113008694
540 100.859382062279
550 99.5616583710936
560 98.2663277463218
570 96.9562509134459
580 95.6078852722322
590 94.2558024273897
600 93.1761354828165
610 92.2333467028094
620 91.3225895588536
630 90.4339705112318
640 89.5640403653079
650 88.7107336376116
660 87.8725526992063
670 87.0483010011157
680 86.2369598661228
690 85.4376195770204
700 84.6494358625058
710 83.8715997603949
720 83.1033149413433
730 82.3437791874976
740 81.5921679498337
750 80.8476184972578
760 80.1092134213749
770 79.3759622876393
780 78.6467800595842
790 77.9204605623132
800 77.1956426457645
810 76.4707657792022
820 75.7440104325355
830 75.0132166560508
840 74.2757717057038
850 73.5284548883587
860 72.767227709321
870 71.9869707958646
880 71.1812374581098
890 70.3423737371922
900 69.4634207030911
910 68.5467440559303
920 67.6295361346173
930 66.8028872463281
940 66.1213989021433
950 65.543762134383
960 65.0234578510468
970 64.5349506901161
980 64.0650150196952
990 63.6071805730232
};
\addlegendentry{heuristic VI}
\addplot [very thick, color1, dashed]
table {%
0 35003.4880163841
10 34482.9419340304
20 21834.8888302494
30 1572.08430714027
40 1293.75343001489
50 1185.74216057138
60 438.246561527695
70 191.028714355486
80 135.49465756949
90 124.101566685492
100 124.101566685492
110 124.101566685492
120 124.101566685492
130 124.101566685492
140 124.101566685492
150 124.101566685492
160 124.101566685492
170 124.101566685492
180 124.101566685492
190 124.101566685492
200 124.101566685492
210 124.101566685492
220 124.101566685492
230 124.101566685492
240 124.101566685492
250 124.101566685492
260 124.101566685492
270 124.101566685492
280 124.101566685492
290 124.101566685492
300 124.101566685492
310 124.101566685492
320 124.101566685492
330 124.101566685492
340 124.101566685492
350 124.101566685492
360 124.101566685492
370 124.101566685492
380 124.101566685492
390 124.101566685492
400 124.101566685492
410 124.101566685492
420 124.101566685492
430 124.101566685492
440 124.101566685492
450 124.101566685492
460 124.101566685492
470 124.101566685492
480 124.101566685492
490 124.101566685492
500 124.101566685492
510 124.101566685492
520 124.101566685492
530 124.101566685492
540 124.101566685492
550 124.101566685492
560 124.101566685492
570 124.101566685492
580 124.101566685492
590 124.101566685492
600 124.101566685492
610 124.101566685492
620 124.101566685492
630 124.101566685492
640 124.101566685492
650 124.101566685492
660 124.101566685492
670 124.101566685492
680 124.101566685492
690 124.101566685492
700 124.101566685492
710 124.101566685492
720 124.101566685492
730 124.101566685492
740 124.101566685492
750 124.101566685492
760 124.101566685492
770 124.101566685492
780 124.101566685492
790 124.101566685492
800 124.101566685492
810 124.101566685492
820 124.101566685492
830 124.101566685492
840 124.101566685492
850 124.101566685492
860 124.101566685492
870 124.101566685492
880 124.101566685492
890 124.101566685492
900 124.101566685492
910 124.101566685492
920 124.101566685492
930 124.101566685492
940 124.101566685492
950 124.101566685492
960 124.101566685492
970 124.101566685492
980 124.101566685492
990 124.101566685492
};
\addlegendentry{Riemannian grads VI}
\addplot [very thick, color2]
table {%
0 34336.4369752552
10 1547.62465977123
20 377.760225387205
30 132.146265699707
40 39.7257875496106
50 17.5073054007815
60 7.71299006373513
70 2.23189318542306
80 -1.78661790208321
90 -6.02777060500343
100 -9.89649690468865
110 -15.7271883388158
120 -22.6570020620413
130 -27.3171769363766
140 -30.4339267837252
150 -32.8321017922616
160 -34.8109960060067
170 -36.5020117322716
180 -37.9733198130319
190 -39.2648719743403
200 -40.404594547956
210 -41.4166173772892
220 -42.3242694003291
230 -43.1495148094857
240 -43.9108727931976
250 -44.6219364274832
260 -45.2914822849739
270 -45.9247312280119
280 -46.5251164622805
290 -47.0964208190012
300 -47.6453030626727
310 -48.1831594294608
320 -48.7180042142085
330 -49.2171828385456
340 -49.6189347931717
350 -49.922118838381
360 -50.1582333907843
370 -50.3498658095951
380 -50.5098925445115
390 -50.6462682888111
400 -50.7644014534791
410 -50.8681766871402
420 -50.960462785885
430 -51.0434144545025
440 -51.1186733531515
450 -51.187508286706
460 -51.2509140594347
470 -51.3096814084142
480 -51.3644467877189
490 -51.4157282164552
500 -51.4639514859511
510 -51.5094696411036
520 -51.5525777023132
530 -51.5935239604422
540 -51.6325187591006
550 -51.6697414021014
560 -51.7053456407618
570 -51.7394640700665
580 -51.77221167606
590 -51.8036887178691
600 -51.8339830819367
610 -51.8631722149621
620 -51.8913247187858
630 -51.9185016719306
640 -51.9447577286237
650 -51.9701420367993
660 -51.9946990073372
670 -52.0184689599156
680 -52.0414886687409
690 -52.0637918229362
700 -52.085409417921
710 -52.1063700874759
720 -52.1267003870792
730 -52.1464250361931
740 -52.165567125796
750 -52.1841482964376
760 -52.2021888916588
770 -52.2197080906127
780 -52.2367240224217
790 -52.2532538657533
800 -52.2693139353655
810 -52.2849197572527
820 -52.3000861351776
830 -52.3148272079162
840 -52.329156500963
850 -52.3430869709048
860 -52.3566310457109
870 -52.3698006600224
880 -52.3826072868486
890 -52.3950619660546
900 -52.4071753294241
910 -52.4189576241021
920 -52.4304187329776
930 -52.4415681941593
940 -52.4524152176892
950 -52.4629687016613
960 -52.4732372468742
970 -52.4832291699954
980 -52.4929525159827
990 -52.5024150701067
};
\addlegendentry{variational Gauss-Newton}
\addplot [very thick, color3]
table {%
0 34022.1915406504
10 5055.42379235364
20 2919.352197954
30 1923.31683070197
40 1566.71933641254
50 1365.40852407486
60 1222.05558839367
70 1124.08801748802
80 1066.28450296758
90 1038.05586600994
100 1023.46883519243
110 1014.84889279726
120 1008.54115143658
130 1003.08510569177
140 997.381615647417
150 991.443756828551
160 985.442092576527
170 979.001641731522
180 963.380804403203
190 694.758302967444
200 571.056563001835
210 526.102372721567
220 492.097171969532
230 465.834135283103
240 443.178007390461
250 409.370932359112
260 383.74730443631
270 336.116829686701
280 316.215361071569
290 299.419715771988
300 288.401631924867
310 281.419308649931
320 276.2955176068
330 272.438010742222
340 268.72609925696
350 259.561509368374
360 242.900073773884
370 230.431693889283
380 220.310804671252
390 212.541906648158
400 207.136682435578
410 203.023203662448
420 179.162863427841
430 158.103401596575
440 151.498991797577
450 145.633969619107
460 139.111923257124
470 134.488623398901
480 130.923090546065
490 128.165203631098
500 126.09258633297
510 124.635545360967
520 122.672783299045
530 119.107423900647
540 115.807211544239
550 113.017105667577
560 110.954912153446
570 109.53603127847
580 108.702750862934
590 108.361508718055
600 108.025426256722
610 108.274089201231
620 108.286233365331
630 108.116060584592
640 107.826311183002
650 107.274490628552
660 106.258187465634
670 105.076674565844
680 103.745341514244
690 102.05640520207
700 100.739315711607
710 99.7111032133077
720 98.9497018706715
730 98.6773465943067
740 98.8428843314432
750 99.0858216244025
760 100.0753787987
770 101.103409900179
780 102.362193663541
790 102.685388532593
800 102.302366237298
810 100.944355046891
820 98.5633739587204
830 96.1727483550704
840 94.2663627187757
850 93.0081762478864
860 92.668013467674
870 92.3900755022474
880 92.3621979553231
890 92.1932510449765
900 92.0073111930729
910 91.685960634189
920 91.3355005736089
930 90.5777661778442
940 89.2783265153793
950 87.878402968694
960 86.0514670800645
970 83.6162232473242
980 81.0364280884289
990 78.6010233994812
};
\addlegendentry{variational quasi-Newton}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 46050.4132752743
10 41481.4840439838
20 31511.9052229144
30 24829.3561687811
40 18417.3298053554
50 12302.8564651747
60 7470.00475011543
70 4539.46202071837
80 2891.47294742186
90 2043.41270610249
100 1320.05981041992
110 1052.58745380536
120 810.544809580215
130 689.836762345489
140 591.214849195225
150 523.727181109974
160 517.06574010719
170 445.174861527812
180 1601.12364502875
190 778.225143633843
200 498.903905774254
210 444.733342143518
220 367.837845468838
230 325.737374854145
240 307.63516521751
250 263.664019754827
260 253.69835404081
270 231.954148646936
280 246.456953307172
290 224.469711078797
300 239.934587209911
310 194.642465694987
320 177.705825529107
330 193.958611740929
340 159.630881901561
350 147.523195198428
360 158.657301362916
370 141.181575858196
380 130.407406610874
390 120.607067028431
400 120.707212074741
410 143.377049410954
420 133.368503771209
430 119.267739389345
440 113.697830841936
450 109.768344611085
460 107.538576848003
470 106.160790548525
480 95.5771309239149
490 98.181828463188
500 89.9355784642366
510 91.2880654242005
520 82.8416306960892
530 92.2487046893557
540 78.6523557330515
550 94.8842744464192
560 83.591022965742
570 72.5879020132579
580 102.405640130048
590 115.947033910702
600 145.861821746568
610 96.3988180914459
620 75.5194773553472
630 78.1617699992145
640 101.647295361614
650 70.122487799995
660 66.0508697624595
670 86.4483748336736
680 68.2634450108368
690 66.2679032985494
700 56.0255732533189
710 55.061215284525
720 56.3978255769737
730 48.0268394633262
740 50.7360361801191
750 38.4113332113903
760 41.5611745466963
770 42.2505510816888
780 32.3548807039206
790 45.2332355810968
800 37.3115104323588
810 44.5269793395421
820 55.2756667132517
830 38.8251138681282
840 30.0470599920758
850 27.0825629940351
860 124.673976093482
870 47.1707809440057
880 33.623924201699
890 29.221772066237
900 27.5126838318785
910 32.2719295257267
920 35.2145001667202
930 58.2257438112923
940 37.0696198882672
950 144.009937658613
960 42.9295566841838
970 27.1489849060787
980 20.9848867880703
990 27.3366048896468
};
\addlegendentry{first-order VI}
\end{axis}

\end{tikzpicture}


==> fig/gprn-vi-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (VI)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.9, ymax=3.3,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 2.67113066283803
10 3.83099042474237
20 3.62649400192985
30 3.45765701610758
40 3.33411162032389
50 3.2236455717102
60 3.10956864042466
70 2.98386692228223
80 2.68900034858663
90 2.54724163726639
100 2.47154746557283
110 2.43837463552681
120 2.42965083908667
130 2.42085319888842
140 2.44487779567364
150 2.45938187179495
160 2.43688398897222
170 2.38853964758897
180 2.36337581667276
190 2.34366945416325
200 2.32750513890516
210 2.31576488724203
220 2.30930436752898
230 2.30567512679876
240 2.30512839540119
250 2.30643905938514
260 2.30972679503779
270 2.31478555885583
280 2.32265661972283
290 2.33067369827684
300 2.33598391859909
310 2.339285140101
320 2.34033803160795
330 2.33899050623582
340 2.3333499162415
350 2.32201820881421
360 2.29598033288617
370 2.23707168257202
380 2.1915442226951
390 2.19628975597182
400 2.2063077773712
410 2.21608418708291
420 2.22558942763845
430 2.2344133345708
440 2.24275753131743
450 2.25081862776813
460 2.25859956752545
470 2.26601232390381
480 2.27267858189385
490 2.27850802666374
500 2.28336739284674
510 2.28701159818917
520 2.28993383696117
530 2.29209341052847
540 2.29305622119942
550 2.29203350345828
560 2.29080021428793
570 2.28840097337136
580 2.28596833376335
590 2.26922126135673
600 2.24542450160887
610 2.21701163625341
620 2.1995135870763
630 2.18622212088886
640 2.17368524227631
650 2.16222925712978
660 2.15146765499521
670 2.14139943752928
680 2.13230956215887
690 2.12396152436496
700 2.11656243248512
710 2.10996777800863
720 2.1039711481897
730 2.09845799899011
740 2.09360672429866
750 2.08899116605368
760 2.08481371880321
770 2.08118593172264
780 2.07804258214768
790 2.07513832144442
800 2.07261832843415
810 2.07049964035508
820 2.06874693224961
830 2.06732606421722
840 2.06614337991279
850 2.06520020118135
860 2.06441181275987
870 2.06365996121623
880 2.06297499331519
890 2.06225574249196
900 2.06159745084863
910 2.06095746058708
920 2.06038263589902
930 2.05993042420868
940 2.05971154984837
950 2.05971847481015
960 2.05978336201089
970 2.05980767720434
980 2.05974181054152
990 2.05950250373128
};
\addplot [very thick, color1, dashed]
table {%
0 2.73642544032999
10 2.74122418789413
20 2.94689036614337
30 2.80621417597364
40 2.32964342172481
50 2.01780136913884
60 1.92594658363078
70 1.82758823166421
80 1.86613973802768
90 1.87866884860809
100 1.87866884860809
110 1.87866884860809
120 1.87866884860809
130 1.87866884860809
140 1.87866884860809
150 1.87866884860809
160 1.87866884860809
170 1.87866884860809
180 1.87866884860809
190 1.87866884860809
200 1.87866884860809
210 1.87866884860809
220 1.87866884860809
230 1.87866884860809
240 1.87866884860809
250 1.87866884860809
260 1.87866884860809
270 1.87866884860809
280 1.87866884860809
290 1.87866884860809
300 1.87866884860809
310 1.87866884860809
320 1.87866884860809
330 1.87866884860809
340 1.87866884860809
350 1.87866884860809
360 1.87866884860809
370 1.87866884860809
380 1.87866884860809
390 1.87866884860809
400 1.87866884860809
410 1.87866884860809
420 1.87866884860809
430 1.87866884860809
440 1.87866884860809
450 1.87866884860809
460 1.87866884860809
470 1.87866884860809
480 1.87866884860809
490 1.87866884860809
500 1.87866884860809
510 1.87866884860809
520 1.87866884860809
530 1.87866884860809
540 1.87866884860809
550 1.87866884860809
560 1.87866884860809
570 1.87866884860809
580 1.87866884860809
590 1.87866884860809
600 1.87866884860809
610 1.87866884860809
620 1.87866884860809
630 1.87866884860809
640 1.87866884860809
650 1.87866884860809
660 1.87866884860809
670 1.87866884860809
680 1.87866884860809
690 1.87866884860809
700 1.87866884860809
710 1.87866884860809
720 1.87866884860809
730 1.87866884860809
740 1.87866884860809
750 1.87866884860809
760 1.87866884860809
770 1.87866884860809
780 1.87866884860809
790 1.87866884860809
800 1.87866884860809
810 1.87866884860809
820 1.87866884860809
830 1.87866884860809
840 1.87866884860809
850 1.87866884860809
860 1.87866884860809
870 1.87866884860809
880 1.87866884860809
890 1.87866884860809
900 1.87866884860809
910 1.87866884860809
920 1.87866884860809
930 1.87866884860809
940 1.87866884860809
950 1.87866884860809
960 1.87866884860809
970 1.87866884860809
980 1.87866884860809
990 1.87866884860809
};
\addplot [very thick, color2]
table {%
0 2.68642760461861
10 2.77138130672535
20 1.92334638905975
30 1.71575557729202
40 1.59316116415477
50 1.62428563165851
60 1.68158949887901
70 1.68121180172827
80 1.65063490072368
90 1.56513653363166
100 1.49805160094499
110 1.48538069678333
120 1.56664756242649
130 1.63524891160337
140 1.67571281040193
150 1.64729696938064
160 1.59348335544841
170 1.53738645716623
180 1.48218894126985
190 1.43672822692619
200 1.40012264991265
210 1.37986275301275
220 1.37763830868818
230 1.38106732126817
240 1.37749993867388
250 1.36631521598275
260 1.35559197435614
270 1.35081917661107
280 1.34071494175452
290 1.33662815271231
300 1.33331342051476
310 1.32467961085983
320 1.32181576991633
330 1.32666348732166
340 1.32210729742875
350 1.31665033777436
360 1.31133958501639
370 1.30986802320056
380 1.30566983344375
390 1.30448119893982
400 1.30374782602454
410 1.3033648123875
420 1.30339087279165
430 1.30377679863194
440 1.30440611748615
450 1.30533033309617
460 1.30759111958698
470 1.31629577846923
480 1.31683122088473
490 1.31746842620457
500 1.31814034572958
510 1.31889771321919
520 1.31551350250962
530 1.3196838197354
540 1.31982869889637
550 1.32030769464431
560 1.32122221062886
570 1.32740257054772
580 1.32819928821978
590 1.33312913769555
600 1.32938701488108
610 1.32317838220484
620 1.31837566077832
630 1.31550200255319
640 1.31447887044968
650 1.31054579587655
660 1.30821630447355
670 1.30752050431702
680 1.3033566492494
690 1.30249196102779
700 1.30692722996042
710 1.30657907323312
720 1.3012302228129
730 1.30052792668504
740 1.30031475568707
750 1.30055945736013
760 1.30505938290366
770 1.3102995513811
780 1.30916386610362
790 1.30755690359611
800 1.30640715403654
810 1.30542685296666
820 1.3045720967937
830 1.3038375049167
840 1.30322583221195
850 1.2995195207989
860 1.29792940194993
870 1.29729559353117
880 1.29702403774319
890 1.29731688751142
900 1.30258636921744
910 1.30346030396697
920 1.30708847637781
930 1.30663948052698
940 1.30622148679445
950 1.3058324297743
960 1.30547076834379
970 1.3051346358776
980 1.30482154598225
990 1.30452847192958
};
\addplot [very thick, color3]
table {%
0 2.7495063186624
10 2.85829123143789
20 2.90194859572677
30 2.86138694976234
40 2.79579385213523
50 2.79720130808919
60 2.73164727790415
70 2.63382556720886
80 2.53161543095515
90 2.42769604470797
100 2.31550310713104
110 2.21383157558479
120 2.15977268424494
130 2.13010280830967
140 2.10518506736051
150 2.08121559736723
160 2.05795909386047
170 2.03990950273975
180 2.02606663161812
190 2.01575202910991
200 2.01045503526356
210 2.00485423535797
220 2.00014207070117
230 2.00006352433198
240 2.004893152399
250 2.01237046379012
260 2.02382487152369
270 2.02120065275592
280 2.02381008681645
290 2.02907215621776
300 2.03192235790281
310 2.02580524705232
320 2.0145548095051
330 1.99488924829773
340 1.97770704489968
350 1.97025449426801
360 1.95754049857224
370 1.92913819034864
380 1.90015106393236
390 1.88410903158205
400 1.89108812063907
410 1.91196913690004
420 1.956106687927
430 2.00298200141599
440 2.03215328647184
450 2.05291916665049
460 2.0733756717409
470 2.09189512656034
480 2.10169386605971
490 2.10192499598618
500 2.09470415633675
510 2.08408238104595
520 2.07273225727168
530 2.06568074915814
540 2.06609497825942
550 2.07162295439994
560 2.07405529539116
570 2.07653579334733
580 2.07024073384268
590 2.05444958806081
600 2.01385309601092
610 1.96747715093139
620 1.92995749535633
630 1.90070918538386
640 1.87926878225539
650 1.8645810323918
660 1.85733089521271
670 1.85048749371535
680 1.84131405930045
690 1.82970741618108
700 1.81933765388938
710 1.81234136534071
720 1.80645146913192
730 1.80345363275547
740 1.8016731445074
750 1.79847395863251
760 1.79721568004913
770 1.79953974628277
780 1.80806116625187
790 1.82008917566844
800 1.8327267095223
810 1.84423271815512
820 1.85582903439264
830 1.86588341950286
840 1.87337370368993
850 1.87940996692606
860 1.88559046262549
870 1.8895941312378
880 1.89158220526476
890 1.88985690927287
900 1.88654913242947
910 1.88254824986116
920 1.87913769618115
930 1.87556747925181
940 1.87136391605276
950 1.86702683416154
960 1.86154670815702
970 1.85310681240685
980 1.84266360088384
990 1.83174758270165
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 2.35456887728453
10 2.14274454035595
20 2.3064368977081
30 2.24085131000822
40 2.23559805382307
50 2.1099854970288
60 2.31219162070894
70 2.40522235190097
80 2.47780262512219
90 2.4422058742016
100 2.60812105927962
110 2.09560552272733
120 2.36078389959597
130 2.12341583703902
140 2.12184523049615
150 2.16089185663849
160 2.22795228207821
170 2.14482975576628
180 2.23187514842291
190 2.16512547546628
200 2.23940741793401
210 2.25732815456977
220 2.17750423990556
230 2.04862513696118
240 2.06359413159383
250 2.03574397663814
260 2.03380250516049
270 2.0132897471957
280 1.99298654518573
290 1.97349500686238
300 1.99884469546813
310 2.04260530545881
320 2.05257686773631
330 1.95016854915051
340 1.95789829363904
350 1.99080982088673
360 1.97405706148985
370 1.99679170057003
380 1.9618147301199
390 1.98613353762747
400 1.9799559021412
410 1.91437998064143
420 1.89070203873869
430 1.95551083890878
440 1.95698906762741
450 1.91145299183673
460 1.93585241668334
470 1.93585936366881
480 1.9275724466152
490 1.86297844013413
500 1.91435629192598
510 1.94429042449307
520 1.8694962497898
530 1.86612026590697
540 1.99963634644023
550 1.86099716625971
560 1.8977235407984
570 1.90059789965278
580 1.91257909405534
590 1.8246722414308
600 2.00130821595175
610 1.89261112024265
620 1.81003473880166
630 1.82619312454502
640 1.84937953634663
650 1.8399701651732
660 1.87190087457806
670 1.82662078710677
680 1.77195524674109
690 1.76530361106326
700 1.77163327567076
710 1.73323720570138
720 1.76199144880245
730 1.77679768379834
740 1.76273725504436
750 1.72184746161147
760 1.71550513886821
770 1.70813097372872
780 1.70568877101942
790 1.71138263131892
800 1.68465847189247
810 1.7057697176752
820 1.68946883511011
830 1.68537973154476
840 1.65928131541459
850 1.65629219213417
860 1.63977495511338
870 1.67909230803606
880 1.66669977837666
890 1.63254405747213
900 1.65836791297296
910 1.69380579425457
920 1.64441780246583
930 1.63083054473781
940 1.66329549327439
950 1.85365995365563
960 1.71123244335517
970 1.69660107941345
980 1.61044715139157
990 1.65488154480614
};
\end{axis}

\end{tikzpicture}


==> fig/gprn-vi-rmse.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Ground Truth RMSE (VI)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-49.5, xmax=1039.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6, ymax=3,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.31399153804972
10 2.75226484587303
20 2.70979262661271
30 2.60834255618773
40 2.51947480207928
50 2.43477282218293
60 2.36370267901056
70 2.3095348123943
80 2.19589392546551
90 2.1459759990506
100 2.09875340839578
110 2.08448436507912
120 2.07818354716384
130 2.06755931461735
140 2.05081647677667
150 2.01876758359421
160 1.97813210889628
170 1.93561228784821
180 1.90234493502372
190 1.87467867458645
200 1.85173636421381
210 1.83367189104775
220 1.82074828017836
230 1.8120798155223
240 1.80641903078408
250 1.8026850025895
260 1.8001679031902
270 1.79860821075979
280 1.79802427128521
290 1.79805572744452
300 1.79764380200138
310 1.79562105125919
320 1.79110169624551
330 1.78341485783222
340 1.77189475072817
350 1.7556129228717
360 1.73305848274325
370 1.70276509977166
380 1.67177480489835
390 1.65390516354078
400 1.64246682719371
410 1.63272544124448
420 1.62359982818625
430 1.61471196779679
440 1.6058626875221
450 1.59691927311296
460 1.58777885916317
470 1.57835215325853
480 1.56855377489403
490 1.55829417530343
500 1.54747034651465
510 1.53595262822802
520 1.52356347573311
530 1.51004019861731
540 1.49496436068552
550 1.4776165820338
560 1.45664730951747
570 1.42923927644269
580 1.38884176655018
590 1.32488945010825
600 1.27720930550098
610 1.26539136176912
620 1.25907383526404
630 1.25381956965225
640 1.24900611485258
650 1.24444260612088
660 1.24004817013502
670 1.23578349382788
680 1.23162779357992
690 1.22756946101881
700 1.22360181857944
710 1.21972101730561
720 1.21592491141473
730 1.21221241046923
740 1.20858307895534
750 1.20503686968889
760 1.20157393160694
770 1.19819445938668
780 1.19489856654759
790 1.19168617157457
800 1.1885568910022
810 1.18550993561253
820 1.1825440064286
830 1.17965718609864
840 1.17684681825429
850 1.17410936176161
860 1.17144019722538
870 1.16883334843492
880 1.1662810655275
890 1.1637732402968
900 1.16129695160898
910 1.15883855657425
920 1.1564001230494
930 1.15404545661362
940 1.15187147522556
950 1.14986302689527
960 1.14794573372561
970 1.14608228714899
980 1.14426831595008
990 1.14250906945189
};
\addplot [very thick, color1, dashed]
table {%
0 1.33511975679792
10 1.33650463732867
20 1.22158203766096
30 1.52934654729905
40 1.78070436190716
50 1.88705297873409
60 1.93327514341292
70 1.62367906239107
80 1.47402323615204
90 1.43251104536395
100 1.43251104536395
110 1.43251104536395
120 1.43251104536395
130 1.43251104536395
140 1.43251104536395
150 1.43251104536395
160 1.43251104536395
170 1.43251104536395
180 1.43251104536395
190 1.43251104536395
200 1.43251104536395
210 1.43251104536395
220 1.43251104536395
230 1.43251104536395
240 1.43251104536395
250 1.43251104536395
260 1.43251104536395
270 1.43251104536395
280 1.43251104536395
290 1.43251104536395
300 1.43251104536395
310 1.43251104536395
320 1.43251104536395
330 1.43251104536395
340 1.43251104536395
350 1.43251104536395
360 1.43251104536395
370 1.43251104536395
380 1.43251104536395
390 1.43251104536395
400 1.43251104536395
410 1.43251104536395
420 1.43251104536395
430 1.43251104536395
440 1.43251104536395
450 1.43251104536395
460 1.43251104536395
470 1.43251104536395
480 1.43251104536395
490 1.43251104536395
500 1.43251104536395
510 1.43251104536395
520 1.43251104536395
530 1.43251104536395
540 1.43251104536395
550 1.43251104536395
560 1.43251104536395
570 1.43251104536395
580 1.43251104536395
590 1.43251104536395
600 1.43251104536395
610 1.43251104536395
620 1.43251104536395
630 1.43251104536395
640 1.43251104536395
650 1.43251104536395
660 1.43251104536395
670 1.43251104536395
680 1.43251104536395
690 1.43251104536395
700 1.43251104536395
710 1.43251104536395
720 1.43251104536395
730 1.43251104536395
740 1.43251104536395
750 1.43251104536395
760 1.43251104536395
770 1.43251104536395
780 1.43251104536395
790 1.43251104536395
800 1.43251104536395
810 1.43251104536395
820 1.43251104536395
830 1.43251104536395
840 1.43251104536395
850 1.43251104536395
860 1.43251104536395
870 1.43251104536395
880 1.43251104536395
890 1.43251104536395
900 1.43251104536395
910 1.43251104536395
920 1.43251104536395
930 1.43251104536395
940 1.43251104536395
950 1.43251104536395
960 1.43251104536395
970 1.43251104536395
980 1.43251104536395
990 1.43251104536395
};
\addplot [very thick, color2]
table {%
0 1.33639861259723
10 2.41349559319118
20 1.49974259636328
30 1.2968269940339
40 1.19486100074148
50 1.17676415601319
60 1.16935246529372
70 1.15033684556193
80 1.12461164197927
90 1.09781044377433
100 1.0758385686244
110 1.06698483747254
120 1.07020625463255
130 1.07208521246908
140 1.06662394590078
150 1.05605450934445
160 1.04288476720399
170 1.02898811423448
180 1.0158303818798
190 1.004448943461
200 0.995333018001866
210 0.988403577415918
220 0.983184994896019
230 0.979077735416333
240 0.975575081528758
250 0.972356549160238
260 0.969286889716924
270 0.966369422874991
280 0.963683507986945
290 0.961320517800539
300 0.959324837159882
310 0.957644150206953
320 0.956116348043675
330 0.954628509459745
340 0.95345547869631
350 0.952991021981762
360 0.953257828626317
370 0.95403852622899
380 0.955095958078749
390 0.956251854965495
400 0.957391808547267
410 0.958450031894074
420 0.959393148839192
430 0.96020781946061
440 0.960892403232117
450 0.961451715963569
460 0.961893880512701
470 0.962228498960904
480 0.962465621279286
490 0.962615178857552
500 0.962686683471758
510 0.962689075909082
520 0.962630658659423
530 0.962519076043887
540 0.962361321376805
550 0.96216375966823
560 0.961932159215114
570 0.961671728074479
580 0.961387152887835
590 0.961082638390138
600 0.960761946473904
610 0.960428434037783
620 0.960085089104096
630 0.959734564875803
640 0.959379211545955
650 0.959021105776241
660 0.958662077840734
670 0.958303736486236
680 0.957947491600872
690 0.957594574807252
700 0.957246058112449
710 0.956902870754865
720 0.956565814389518
730 0.956235576751349
740 0.955912743931212
750 0.955597811392082
760 0.955291193845418
770 0.95499323409867
780 0.954704210976949
790 0.954424346411993
800 0.954153811784899
810 0.953892733599571
820 0.953641198557824
830 0.953399258098759
840 0.953166932460274
850 0.952944214312698
860 0.952731072011926
870 0.952527452511344
880 0.952333283970551
890 0.952148478092579
900 0.9519729322193
910 0.95180653121074
920 0.951649149131184
930 0.951500650762909
940 0.951360892965695
950 0.951229725897976
960 0.951106994114598
970 0.950992537553614
980 0.95088619242339
990 0.950787792000541
};
\addplot [very thick, color3]
table {%
0 1.34285645118463
10 1.40327566895936
20 1.44959860927081
30 1.50640341366298
40 1.6004629191556
50 1.72603810639631
60 1.87569967114051
70 2.04471311452449
80 2.19249858798072
90 2.25432002807746
100 2.24311774747194
110 2.19794878483808
120 2.13567970970209
130 2.05673859959193
140 1.94933632267173
150 1.81458146911202
160 1.67739886238863
170 1.54823836071175
180 1.43005895115514
190 1.34006068498598
200 1.26637466579083
210 1.23095517770736
220 1.22666468092553
230 1.25778273062847
240 1.31294391505966
250 1.39171287775411
260 1.49983443778908
270 1.58488100611495
280 1.62722193853081
290 1.64640137563279
300 1.66761850598649
310 1.68327005686304
320 1.69217995591214
330 1.69645011493076
340 1.69951102108574
350 1.70388741565926
360 1.70387301973598
370 1.69541139103819
380 1.6836295889888
390 1.67461270441403
400 1.67070364451033
410 1.67234298081817
420 1.68232596266547
430 1.69579444822929
440 1.7046687156008
450 1.71220548903793
460 1.71983280813921
470 1.72528633277245
480 1.72687651113183
490 1.72519028665337
500 1.72079679891496
510 1.71417188058592
520 1.70655843520242
530 1.69910104575193
540 1.69110374609936
550 1.68184717706116
560 1.67067719217783
570 1.65762438787224
580 1.64309007307797
590 1.6271505639012
600 1.60982948652452
610 1.59116926211061
620 1.5721773489036
630 1.55405622966564
640 1.53727358186278
650 1.52284612679839
660 1.50992583385666
670 1.49681947575109
680 1.4810857820541
690 1.46348204830302
700 1.4454982232636
710 1.42781291340777
720 1.41062814892781
730 1.39381686516748
740 1.3775012737423
750 1.36148473516857
760 1.34527058103284
770 1.32840600450908
780 1.3111121754742
790 1.29443061953602
800 1.27930144752208
810 1.26454809646123
820 1.25059957648828
830 1.2382648240382
840 1.2274639319227
850 1.21783780951404
860 1.2090390713541
870 1.20023424592325
880 1.19097189757153
890 1.18141317829931
900 1.17202577570169
910 1.16386503048036
920 1.15720159236034
930 1.15206743928722
940 1.14808174564781
950 1.14467904891334
960 1.14110762573304
970 1.13685729797421
980 1.13166843205665
990 1.12550029765775
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1.33557381208023
10 1.32249184705281
20 1.62190575286889
30 1.94413984170199
40 1.5752281120851
50 1.78292692603809
60 2.40767408559484
70 2.68730486563251
80 2.51385906250449
90 2.31775457459841
100 2.33692285416348
110 1.77830142173056
120 1.87937829237943
130 1.7124031023786
140 1.72290792908926
150 1.59665124713139
160 1.68842833671446
170 1.7087024163484
180 1.93992729049247
190 1.7089458476618
200 1.69695329276814
210 1.67755764719598
220 1.53441670207571
230 1.51331933444956
240 1.55147946446525
250 1.51913600299405
260 1.52952507864158
270 1.50061970442767
280 1.4698598303667
290 1.4771361508571
300 1.51233626238363
310 1.55943364876619
320 1.49181700599442
330 1.46805366000897
340 1.43876937393939
350 1.43279094384048
360 1.42962538831449
370 1.46491066461214
380 1.45436779848174
390 1.46291189363852
400 1.4507748081021
410 1.40803410516847
420 1.37932742269501
430 1.49719133760425
440 1.50296275303392
450 1.50489944118103
460 1.47439311810174
470 1.49125296279178
480 1.50303976358584
490 1.46034021824637
500 1.49524357379952
510 1.4856622631196
520 1.5106906025916
530 1.4703817681505
540 1.56505938074163
550 1.46114199255077
560 1.49122469830332
570 1.49164386043966
580 1.48078395101736
590 1.45858012750497
600 1.47063510359711
610 1.47969498302266
620 1.45543836997377
630 1.41856205908651
640 1.47489343559303
650 1.42830104600516
660 1.42752076422773
670 1.35442504521073
680 1.33671368218199
690 1.3795017641045
700 1.35860025225922
710 1.34781706667105
720 1.37180941087472
730 1.37896971639921
740 1.34723013448439
750 1.29374141546947
760 1.3460843776696
770 1.33597821572886
780 1.34194610969754
790 1.33327919353205
800 1.33949408495889
810 1.30960820589543
820 1.36204122685756
830 1.36465752698419
840 1.36701143530809
850 1.336193338096
860 1.34805766552596
870 1.37772195251926
880 1.43216271039463
890 1.35912787469295
900 1.38014396467668
910 1.37139908049188
920 1.33996064158465
930 1.34822026985941
940 1.30765150975058
950 1.40826162039932
960 1.40302315285692
970 1.39047889410126
980 1.38081377253961
990 1.4024166657133
};
\end{axis}

\end{tikzpicture}


==> fig/hsced-contour0.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0.180172607372284, xmax=0.775873995394248,
ymin=-3.90348363173011, ymax=-2.78356502224882
]
\path [draw=black, draw opacity=0.5]
(axis cs:0.476526564227432,-3.72973939330019)
--(axis cs:0.4795200385391,-3.72973939330019)
--(axis cs:0.480879888985918,-3.72902394884609)
--(axis cs:0.482513512850768,-3.72817878984318)
--(axis cs:0.485506987162437,-3.72504356920442)
--(axis cs:0.486549090232902,-3.72339621714015)
--(axis cs:0.488500461474105,-3.72028950298945)
--(axis cs:0.489687595414615,-3.71776848543422)
--(axis cs:0.491493935785773,-3.71385723179748)
--(axis cs:0.492135595632737,-3.71214075372828)
--(axis cs:0.494185834594954,-3.70651302202234)
--(axis cs:0.494487410097441,-3.70566817465993)
--(axis cs:0.495945320150711,-3.70088529031641)
--(axis cs:0.497480884409109,-3.69561646961454)
--(axis cs:0.497573881181353,-3.69525755861047)
--(axis cs:0.499007965560469,-3.68962982690453)
--(axis cs:0.500368582334191,-3.6840020951986)
--(axis cs:0.500474358720777,-3.68355654233311)
--(axis cs:0.501605812425904,-3.67837436349266)
--(axis cs:0.502775859987258,-3.67274663178673)
--(axis cs:0.503467833032445,-3.66928978788546)
--(axis cs:0.503879013428684,-3.66711890008079)
--(axis cs:0.504914392835285,-3.66149116837485)
--(axis cs:0.505898319537134,-3.65586343666892)
--(axis cs:0.506461307344114,-3.65252226844901)
--(axis cs:0.506835347384086,-3.65023570496298)
--(axis cs:0.507728805030773,-3.64460797325705)
--(axis cs:0.508578606772655,-3.63898024155111)
--(axis cs:0.509387107143293,-3.63335250984517)
--(axis cs:0.509454781655782,-3.63287176820826)
--(axis cs:0.510175161431847,-3.62772477813924)
--(axis cs:0.510927015299919,-3.6220970464333)
--(axis cs:0.511642872550195,-3.61646931472736)
--(axis cs:0.512324614326922,-3.61084158302143)
--(axis cs:0.51244825596745,-3.60979566835242)
--(axis cs:0.512998811271371,-3.60521385131549)
--(axis cs:0.513646708730529,-3.59958611960956)
--(axis cs:0.514264111274555,-3.59395838790362)
--(axis cs:0.514852559274815,-3.58833065619768)
--(axis cs:0.515413502228837,-3.58270292449175)
--(axis cs:0.515441730279118,-3.58241337810244)
--(axis cs:0.515982130583416,-3.57707519278581)
--(axis cs:0.516526127856246,-3.57144746107988)
--(axis cs:0.517044899496804,-3.56581972937394)
--(axis cs:0.517539660891201,-3.560191997668)
--(axis cs:0.518011557047174,-3.55456426596207)
--(axis cs:0.518435204590786,-3.54927500394237)
--(axis cs:0.518463932503665,-3.54893653425613)
--(axis cs:0.518930031740484,-3.54330880255019)
--(axis cs:0.51937462372424,-3.53768107084426)
--(axis cs:0.519798689349311,-3.53205333913832)
--(axis cs:0.520203153435569,-3.52642560743239)
--(axis cs:0.520588888017964,-3.52079787572645)
--(axis cs:0.520956715418112,-3.51517014402051)
--(axis cs:0.521307411112773,-3.50954241231458)
--(axis cs:0.521428678902454,-3.50752649951468)
--(axis cs:0.521663837386638,-3.50391468060864)
--(axis cs:0.522015519010276,-3.49828694890271)
--(axis cs:0.522350575615578,-3.49265921719677)
--(axis cs:0.522669684087264,-3.48703148549083)
--(axis cs:0.522973482563727,-3.4814037537849)
--(axis cs:0.523262572541765,-3.47577602207896)
--(axis cs:0.523537520842905,-3.47014829037303)
--(axis cs:0.523798861450226,-3.46452055866709)
--(axis cs:0.524047097223975,-3.45889282696115)
--(axis cs:0.524282701503628,-3.45326509525522)
--(axis cs:0.524422153214123,-3.44977111404801)
--(axis cs:0.524516340376848,-3.44763736354928)
--(axis cs:0.524753754062536,-3.44200963184334)
--(axis cs:0.524978409098869,-3.43638190013741)
--(axis cs:0.525190719675946,-3.43075416843147)
--(axis cs:0.525391074203808,-3.42512643672554)
--(axis cs:0.525579836493535,-3.4194987050196)
--(axis cs:0.525757346855819,-3.41387097331366)
--(axis cs:0.525923923121618,-3.40824324160773)
--(axis cs:0.526079861589198,-3.40261550990179)
--(axis cs:0.526225437901485,-3.39698777819586)
--(axis cs:0.526360907857374,-3.39136004648992)
--(axis cs:0.526486508160328,-3.38573231478398)
--(axis cs:0.526602457107339,-3.38010458307805)
--(axis cs:0.526708955221045,-3.37447685137211)
--(axis cs:0.526806185827582,-3.36884911966617)
--(axis cs:0.526894315582487,-3.36322138796024)
--(axis cs:0.526973494946766,-3.3575936562543)
--(axis cs:0.527043858615046,-3.35196592454837)
--(axis cs:0.527105525897489,-3.34633819284243)
--(axis cs:0.527158601057014,-3.34071046113649)
--(axis cs:0.527203173603139,-3.33508272943056)
--(axis cs:0.527239318543615,-3.32945499772462)
--(axis cs:0.527267096594838,-3.32382726601869)
--(axis cs:0.527286554351864,-3.31819953431275)
--(axis cs:0.527297724418701,-3.31257180260681)
--(axis cs:0.527300625499376,-3.30694407090088)
--(axis cs:0.527295262450146,-3.30131633919494)
--(axis cs:0.527281626293052,-3.29568860748901)
--(axis cs:0.527259694190856,-3.29006087578307)
--(axis cs:0.527229429383296,-3.28443314407713)
--(axis cs:0.527190781084368,-3.2788054123712)
--(axis cs:0.52714368434027,-3.27317768066526)
--(axis cs:0.527088059847427,-3.26754994895932)
--(axis cs:0.527023813729893,-3.26192221725339)
--(axis cs:0.526950837275259,-3.25629448554745)
--(axis cs:0.526869006628013,-3.25066675384152)
--(axis cs:0.526778182439161,-3.24503902213558)
--(axis cs:0.526678209470698,-3.23941129042964)
--(axis cs:0.526568916153377,-3.23378355872371)
--(axis cs:0.526450114096003,-3.22815582701777)
--(axis cs:0.526321597544283,-3.22252809531184)
--(axis cs:0.526183142787071,-3.2169003636059)
--(axis cs:0.526034507507589,-3.21127263189996)
--(axis cs:0.525875430077012,-3.20564490019403)
--(axis cs:0.525705628787523,-3.20001716848809)
--(axis cs:0.525524801021688,-3.19438943678215)
--(axis cs:0.525332622354744,-3.18876170507622)
--(axis cs:0.525128745586055,-3.18313397337028)
--(axis cs:0.524912799695712,-3.17750624166435)
--(axis cs:0.524684388721881,-3.17187850995841)
--(axis cs:0.524443090554158,-3.16625077825247)
--(axis cs:0.524422153214123,-3.16578192573259)
--(axis cs:0.524213815462728,-3.16062304654654)
--(axis cs:0.523974496418009,-3.1549953148406)
--(axis cs:0.523722407880792,-3.14936758313467)
--(axis cs:0.523457067879264,-3.14373985142873)
--(axis cs:0.523177964455074,-3.13811211972279)
--(axis cs:0.522884554028215,-3.13248438801686)
--(axis cs:0.52257625964613,-3.12685665631092)
--(axis cs:0.52225246910921,-3.12122892460498)
--(axis cs:0.521912532964205,-3.11560119289905)
--(axis cs:0.521555762356431,-3.10997346119311)
--(axis cs:0.521428678902454,-3.10803772486845)
--(axis cs:0.521204695852144,-3.10434572948718)
--(axis cs:0.52084897551947,-3.09871799778124)
--(axis cs:0.520475897224433,-3.0930902660753)
--(axis cs:0.520084671824964,-3.08746253436937)
--(axis cs:0.519674462500096,-3.08183480266343)
--(axis cs:0.519244381822479,-3.0762070709575)
--(axis cs:0.518793488623465,-3.07057933925156)
--(axis cs:0.518435204590786,-3.06628941121302)
--(axis cs:0.518329808367432,-3.06495160754562)
--(axis cs:0.517873318059664,-3.05932387583969)
--(axis cs:0.517394726716631,-3.05369614413375)
--(axis cs:0.51689293616886,-3.04806841242781)
--(axis cs:0.516366780906224,-3.04244068072188)
--(axis cs:0.51581502370581,-3.03681294901594)
--(axis cs:0.515441730279118,-3.03314775466854)
--(axis cs:0.515249206570688,-3.03118521731001)
--(axis cs:0.514680217042574,-3.02555748560407)
--(axis cs:0.514083299859437,-3.01992975389813)
--(axis cs:0.513456979070284,-3.0143020221922)
--(axis cs:0.512799686070056,-3.00867429048626)
--(axis cs:0.51244825596745,-3.00576562604565)
--(axis cs:0.512125002831223,-3.00304655878033)
--(axis cs:0.511433288868758,-2.99741882707439)
--(axis cs:0.510706911244265,-2.99179109536845)
--(axis cs:0.509943953689482,-2.98616336366252)
--(axis cs:0.509454781655782,-2.98268608490818)
--(axis cs:0.509150462398005,-2.98053563195658)
--(axis cs:0.508329896973888,-2.97490790025064)
--(axis cs:0.507467344340059,-2.96928016854471)
--(axis cs:0.506560405113654,-2.96365243683877)
--(axis cs:0.506461307344114,-2.9630495144178)
--(axis cs:0.505610443624526,-2.95802470513284)
--(axis cs:0.504611495657487,-2.9523969734269)
--(axis cs:0.503560213697003,-2.94676924172096)
--(axis cs:0.503467833032445,-2.94628371149355)
--(axis cs:0.502433642765027,-2.94114151001503)
--(axis cs:0.501245399589982,-2.93551377830909)
--(axis cs:0.500474358720777,-2.93199782149079)
--(axis cs:0.499970720429212,-2.92988604660316)
--(axis cs:0.49858867142315,-2.92425831489722)
--(axis cs:0.497480884409109,-2.91994004301153)
--(axis cs:0.497103188880413,-2.91863058319128)
--(axis cs:0.495440877127106,-2.91300285148535)
--(axis cs:0.494487410097441,-2.90988779651391)
--(axis cs:0.493586615649501,-2.90737511977941)
--(axis cs:0.491503211400922,-2.90174738807347)
--(axis cs:0.491493935785773,-2.90172267495129)
--(axis cs:0.488895414174994,-2.89611965636754)
--(axis cs:0.488500461474105,-2.89528425148489)
--(axis cs:0.485506987162437,-2.89053653375688)
--(axis cs:0.485464537169201,-2.8904919246616)
--(axis cs:0.482513512850768,-2.88737619088938)
--(axis cs:0.4795200385391,-2.8858226499094)
--(axis cs:0.476526564227432,-2.8858226499094)
--(axis cs:0.473533089915764,-2.88737619088938)
--(axis cs:0.470582065597331,-2.8904919246616)
--(axis cs:0.470539615604096,-2.89053653375688)
--(axis cs:0.467546141292428,-2.89528425148489)
--(axis cs:0.467151188591538,-2.89611965636754)
--(axis cs:0.464552666980759,-2.90172267495129)
--(axis cs:0.46454339136561,-2.90174738807347)
--(axis cs:0.462459987117031,-2.90737511977941)
--(axis cs:0.461559192669091,-2.90988779651391)
--(axis cs:0.460605725639426,-2.91300285148535)
--(axis cs:0.45894341388612,-2.91863058319128)
--(axis cs:0.458565718357423,-2.91994004301153)
--(axis cs:0.457457931343383,-2.92425831489722)
--(axis cs:0.45607588233732,-2.92988604660316)
--(axis cs:0.455572244045755,-2.93199782149079)
--(axis cs:0.454801203176551,-2.93551377830909)
--(axis cs:0.453612960001506,-2.94114151001503)
--(axis cs:0.452578769734087,-2.94628371149355)
--(axis cs:0.45248638906953,-2.94676924172096)
--(axis cs:0.451435107109045,-2.9523969734269)
--(axis cs:0.450436159142007,-2.95802470513284)
--(axis cs:0.449585295422419,-2.9630495144178)
--(axis cs:0.449486197652878,-2.96365243683877)
--(axis cs:0.448579258426474,-2.96928016854471)
--(axis cs:0.447716705792645,-2.97490790025064)
--(axis cs:0.446896140368527,-2.98053563195658)
--(axis cs:0.44659182111075,-2.98268608490818)
--(axis cs:0.44610264907705,-2.98616336366252)
--(axis cs:0.445339691522267,-2.99179109536845)
--(axis cs:0.444613313897774,-2.99741882707439)
--(axis cs:0.44392159993531,-3.00304655878033)
--(axis cs:0.443598346799082,-3.00576562604565)
--(axis cs:0.443246916696476,-3.00867429048626)
--(axis cs:0.442589623696248,-3.0143020221922)
--(axis cs:0.441963302907095,-3.01992975389813)
--(axis cs:0.441366385723958,-3.02555748560407)
--(axis cs:0.440797396195845,-3.03118521731001)
--(axis cs:0.440604872487414,-3.03314775466854)
--(axis cs:0.440231579060722,-3.03681294901594)
--(axis cs:0.439679821860308,-3.04244068072188)
--(axis cs:0.439153666597673,-3.04806841242781)
--(axis cs:0.438651876049901,-3.05369614413375)
--(axis cs:0.438173284706868,-3.05932387583969)
--(axis cs:0.4377167943991,-3.06495160754562)
--(axis cs:0.437611398175746,-3.06628941121302)
--(axis cs:0.437253114143067,-3.07057933925156)
--(axis cs:0.436802220944054,-3.0762070709575)
--(axis cs:0.436372140266436,-3.08183480266343)
--(axis cs:0.435961930941568,-3.08746253436937)
--(axis cs:0.435570705542099,-3.0930902660753)
--(axis cs:0.435197627247062,-3.09871799778124)
--(axis cs:0.434841906914388,-3.10434572948718)
--(axis cs:0.434617923864078,-3.10803772486845)
--(axis cs:0.434490840410101,-3.10997346119311)
--(axis cs:0.434134069802328,-3.11560119289905)
--(axis cs:0.433794133657323,-3.12122892460498)
--(axis cs:0.433470343120402,-3.12685665631092)
--(axis cs:0.433162048738317,-3.13248438801686)
--(axis cs:0.432868638311458,-3.13811211972279)
--(axis cs:0.432589534887269,-3.14373985142873)
--(axis cs:0.432324194885741,-3.14936758313467)
--(axis cs:0.432072106348523,-3.1549953148406)
--(axis cs:0.431832787303804,-3.16062304654654)
--(axis cs:0.43162444955241,-3.16578192573259)
--(axis cs:0.431603512212374,-3.16625077825247)
--(axis cs:0.431362214044651,-3.17187850995841)
--(axis cs:0.43113380307082,-3.17750624166435)
--(axis cs:0.430917857180477,-3.18313397337028)
--(axis cs:0.430713980411789,-3.18876170507622)
--(axis cs:0.430521801744844,-3.19438943678215)
--(axis cs:0.430340973979009,-3.20001716848809)
--(axis cs:0.43017117268952,-3.20564490019403)
--(axis cs:0.430012095258944,-3.21127263189996)
--(axis cs:0.429863459979462,-3.2169003636059)
--(axis cs:0.429725005222249,-3.22252809531183)
--(axis cs:0.429596488670529,-3.22815582701777)
--(axis cs:0.429477686613155,-3.23378355872371)
--(axis cs:0.429368393295834,-3.23941129042964)
--(axis cs:0.429268420327371,-3.24503902213558)
--(axis cs:0.429177596138519,-3.25066675384152)
--(axis cs:0.429095765491273,-3.25629448554745)
--(axis cs:0.429022789036639,-3.26192221725339)
--(axis cs:0.428958542919105,-3.26754994895932)
--(axis cs:0.428902918426262,-3.27317768066526)
--(axis cs:0.428855821682164,-3.2788054123712)
--(axis cs:0.428817173383237,-3.28443314407713)
--(axis cs:0.428786908575676,-3.29006087578307)
--(axis cs:0.428764976473481,-3.29568860748901)
--(axis cs:0.428751340316386,-3.30131633919494)
--(axis cs:0.428745977267157,-3.30694407090088)
--(axis cs:0.428748878347831,-3.31257180260681)
--(axis cs:0.428760048414668,-3.31819953431275)
--(axis cs:0.428779506171694,-3.32382726601869)
--(axis cs:0.428807284222917,-3.32945499772462)
--(axis cs:0.428843429163393,-3.33508272943056)
--(axis cs:0.428888001709518,-3.34071046113649)
--(axis cs:0.428941076869043,-3.34633819284243)
--(axis cs:0.429002744151486,-3.35196592454837)
--(axis cs:0.429073107819766,-3.3575936562543)
--(axis cs:0.429152287184046,-3.36322138796024)
--(axis cs:0.42924041693895,-3.36884911966617)
--(axis cs:0.429337647545487,-3.37447685137211)
--(axis cs:0.429444145659193,-3.38010458307805)
--(axis cs:0.429560094606204,-3.38573231478398)
--(axis cs:0.429685694909158,-3.39136004648992)
--(axis cs:0.429821164865047,-3.39698777819586)
--(axis cs:0.429966741177334,-3.40261550990179)
--(axis cs:0.430122679644914,-3.40824324160773)
--(axis cs:0.430289255910713,-3.41387097331366)
--(axis cs:0.430466766272997,-3.4194987050196)
--(axis cs:0.430655528562725,-3.42512643672554)
--(axis cs:0.430855883090586,-3.43075416843147)
--(axis cs:0.431068193667664,-3.43638190013741)
--(axis cs:0.431292848703996,-3.44200963184334)
--(axis cs:0.431530262389684,-3.44763736354928)
--(axis cs:0.43162444955241,-3.44977111404801)
--(axis cs:0.431763901262904,-3.45326509525522)
--(axis cs:0.431999505542557,-3.45889282696115)
--(axis cs:0.432247741316306,-3.46452055866709)
--(axis cs:0.432509081923627,-3.47014829037303)
--(axis cs:0.432784030224767,-3.47577602207896)
--(axis cs:0.433073120202805,-3.4814037537849)
--(axis cs:0.433376918679268,-3.48703148549083)
--(axis cs:0.433696027150954,-3.49265921719677)
--(axis cs:0.434031083756256,-3.49828694890271)
--(axis cs:0.434382765379894,-3.50391468060864)
--(axis cs:0.434617923864078,-3.50752649951468)
--(axis cs:0.434739191653759,-3.50954241231458)
--(axis cs:0.435089887348421,-3.51517014402051)
--(axis cs:0.435457714748568,-3.52079787572645)
--(axis cs:0.435843449330963,-3.52642560743239)
--(axis cs:0.436247913417221,-3.53205333913832)
--(axis cs:0.436671979042292,-3.53768107084426)
--(axis cs:0.437116571026048,-3.5433088025502)
--(axis cs:0.437582670262867,-3.54893653425613)
--(axis cs:0.437611398175746,-3.54927500394237)
--(axis cs:0.438035045719358,-3.55456426596207)
--(axis cs:0.438506941875331,-3.560191997668)
--(axis cs:0.439001703269729,-3.56581972937394)
--(axis cs:0.439520474910286,-3.57144746107988)
--(axis cs:0.440064472183116,-3.57707519278581)
--(axis cs:0.440604872487414,-3.58241337810244)
--(axis cs:0.440633100537695,-3.58270292449175)
--(axis cs:0.441194043491717,-3.58833065619768)
--(axis cs:0.441782491491977,-3.59395838790362)
--(axis cs:0.442399894036003,-3.59958611960956)
--(axis cs:0.443047791495161,-3.60521385131549)
--(axis cs:0.443598346799082,-3.60979566835242)
--(axis cs:0.44372198843961,-3.61084158302143)
--(axis cs:0.444403730216338,-3.61646931472736)
--(axis cs:0.445119587466613,-3.6220970464333)
--(axis cs:0.445871441334685,-3.62772477813924)
--(axis cs:0.44659182111075,-3.63287176820826)
--(axis cs:0.446659495623239,-3.63335250984517)
--(axis cs:0.447467995993877,-3.63898024155111)
--(axis cs:0.44831779773576,-3.64460797325705)
--(axis cs:0.449211255382447,-3.65023570496298)
--(axis cs:0.449585295422418,-3.65252226844901)
--(axis cs:0.450148283229398,-3.65586343666892)
--(axis cs:0.451132209931247,-3.66149116837485)
--(axis cs:0.452167589337848,-3.66711890008079)
--(axis cs:0.452578769734087,-3.66928978788546)
--(axis cs:0.453270742779274,-3.67274663178673)
--(axis cs:0.454440790340628,-3.67837436349266)
--(axis cs:0.455572244045755,-3.68355654233311)
--(axis cs:0.455678020432341,-3.6840020951986)
--(axis cs:0.457038637206063,-3.68962982690453)
--(axis cs:0.458472721585179,-3.69525755861047)
--(axis cs:0.458565718357423,-3.69561646961454)
--(axis cs:0.460101282615822,-3.70088529031641)
--(axis cs:0.461559192669091,-3.70566817465993)
--(axis cs:0.461860768171578,-3.70651302202234)
--(axis cs:0.463911007133795,-3.71214075372828)
--(axis cs:0.464552666980759,-3.71385723179748)
--(axis cs:0.466359007351917,-3.71776848543422)
--(axis cs:0.467546141292428,-3.72028950298945)
--(axis cs:0.46949751253363,-3.72339621714015)
--(axis cs:0.470539615604096,-3.72504356920442)
--(axis cs:0.473533089915764,-3.72817878984318)
--(axis cs:0.475166713780614,-3.72902394884609)
--(axis cs:0.476526564227432,-3.72973939330019);

\path [draw=black, draw opacity=0.5]
(axis cs:0.476526564227432,-3.62295352441134)
--(axis cs:0.4795200385391,-3.62295352441134)
--(axis cs:0.480743897854626,-3.6220970464333)
--(axis cs:0.482513512850768,-3.62086069578415)
--(axis cs:0.485506987162437,-3.6166245292315)
--(axis cs:0.485580469487838,-3.61646931472736)
--(axis cs:0.488195171689295,-3.61084158302143)
--(axis cs:0.488500461474105,-3.61016957597738)
--(axis cs:0.490207235308545,-3.60521385131549)
--(axis cs:0.491493935785773,-3.60134172191526)
--(axis cs:0.491971445103884,-3.59958611960956)
--(axis cs:0.493459835448082,-3.59395838790362)
--(axis cs:0.494487410097441,-3.58991361874632)
--(axis cs:0.494834673037165,-3.58833065619768)
--(axis cs:0.496035645671492,-3.58270292449175)
--(axis cs:0.497180651325916,-3.57707519278581)
--(axis cs:0.497480884409109,-3.57555707095489)
--(axis cs:0.498212374869786,-3.57144746107988)
--(axis cs:0.49917453050012,-3.56581972937394)
--(axis cs:0.500092154795811,-3.560191997668)
--(axis cs:0.500474358720777,-3.55776858133688)
--(axis cs:0.500944866595115,-3.55456426596207)
--(axis cs:0.501741569536524,-3.54893653425613)
--(axis cs:0.502501510038123,-3.5433088025502)
--(axis cs:0.503226384546496,-3.53768107084426)
--(axis cs:0.503467833032445,-3.53574448373962)
--(axis cs:0.503909147594449,-3.53205333913832)
--(axis cs:0.504555927003183,-3.52642560743239)
--(axis cs:0.505172756021151,-3.52079787572645)
--(axis cs:0.505760949624654,-3.51517014402051)
--(axis cs:0.506321747880285,-3.50954241231458)
--(axis cs:0.506461307344114,-3.50809450175703)
--(axis cs:0.506858140623777,-3.50391468060864)
--(axis cs:0.507369937651972,-3.49828694890271)
--(axis cs:0.50785754053863,-3.49265921719677)
--(axis cs:0.508321934344002,-3.48703148549083)
--(axis cs:0.508764047741385,-3.4814037537849)
--(axis cs:0.50918475608011,-3.47577602207896)
--(axis cs:0.509454781655782,-3.47199843589196)
--(axis cs:0.509588341021626,-3.47014829037303)
--(axis cs:0.509978771202183,-3.46452055866709)
--(axis cs:0.510349623397557,-3.45889282696115)
--(axis cs:0.510701604753947,-3.45326509525522)
--(axis cs:0.51103538054934,-3.44763736354928)
--(axis cs:0.511351576278705,-3.44200963184334)
--(axis cs:0.511650779599114,-3.43638190013741)
--(axis cs:0.51193354214322,-3.43075416843147)
--(axis cs:0.5122003812089,-3.42512643672554)
--(axis cs:0.51244825596745,-3.4195785104793)
--(axis cs:0.512451947641662,-3.4194987050196)
--(axis cs:0.512699514929483,-3.41387097331366)
--(axis cs:0.512931832828048,-3.40824324160773)
--(axis cs:0.513149314573841,-3.40261550990179)
--(axis cs:0.51335234459609,-3.39698777819586)
--(axis cs:0.51354127964827,-3.39136004648992)
--(axis cs:0.51371644985215,-3.38573231478398)
--(axis cs:0.513878159658652,-3.38010458307805)
--(axis cs:0.514026688729457,-3.37447685137211)
--(axis cs:0.514162292742902,-3.36884911966617)
--(axis cs:0.514285204127439,-3.36322138796024)
--(axis cs:0.514395632725601,-3.3575936562543)
--(axis cs:0.514493766391112,-3.35196592454837)
--(axis cs:0.514579771521547,-3.34633819284243)
--(axis cs:0.51465379352863,-3.34071046113649)
--(axis cs:0.514715957248052,-3.33508272943056)
--(axis cs:0.514766367290412,-3.32945499772462)
--(axis cs:0.514805108334674,-3.32382726601869)
--(axis cs:0.514832245365279,-3.31819953431275)
--(axis cs:0.514847823853858,-3.31257180260681)
--(axis cs:0.514851869886243,-3.30694407090088)
--(axis cs:0.51484439023528,-3.30131633919494)
--(axis cs:0.514825372379732,-3.29568860748901)
--(axis cs:0.514794784469331,-3.29006087578307)
--(axis cs:0.514752575235865,-3.28443314407713)
--(axis cs:0.514698673849933,-3.2788054123712)
--(axis cs:0.514632989722813,-3.27317768066526)
--(axis cs:0.514555412252673,-3.26754994895932)
--(axis cs:0.514465810514125,-3.26192221725339)
--(axis cs:0.514364032889899,-3.25629448554745)
--(axis cs:0.514249906643191,-3.25066675384152)
--(axis cs:0.514123237428992,-3.24503902213558)
--(axis cs:0.513983808742467,-3.23941129042964)
--(axis cs:0.513831381302187,-3.23378355872371)
--(axis cs:0.513665692365759,-3.22815582701777)
--(axis cs:0.513486454975107,-3.22252809531183)
--(axis cs:0.513293357128378,-3.2169003636059)
--(axis cs:0.51308606087512,-3.21127263189996)
--(axis cs:0.512864201331065,-3.20564490019403)
--(axis cs:0.512627385608498,-3.20001716848809)
--(axis cs:0.51244825596745,-3.19600720999843)
--(axis cs:0.512378483194019,-3.19438943678215)
--(axis cs:0.512122533021699,-3.18876170507622)
--(axis cs:0.511851002914287,-3.18313397337028)
--(axis cs:0.511563398734679,-3.17750624166435)
--(axis cs:0.511259193127255,-3.17187850995841)
--(axis cs:0.510937823910833,-3.16625077825247)
--(axis cs:0.510598692352916,-3.16062304654654)
--(axis cs:0.51024116131785,-3.1549953148406)
--(axis cs:0.509864553280887,-3.14936758313467)
--(axis cs:0.509468148199535,-3.14373985142873)
--(axis cs:0.509454781655782,-3.14355653500436)
--(axis cs:0.509061627191879,-3.13811211972279)
--(axis cs:0.508634631368343,-3.13248438801686)
--(axis cs:0.50818597514648,-3.12685665631092)
--(axis cs:0.507714767601317,-3.12122892460498)
--(axis cs:0.507220063593215,-3.11560119289905)
--(axis cs:0.506700860642214,-3.10997346119311)
--(axis cs:0.506461307344114,-3.1074711366117)
--(axis cs:0.5061574956814,-3.10434572948718)
--(axis cs:0.505588662516087,-3.09871799778124)
--(axis cs:0.504992072195034,-3.0930902660753)
--(axis cs:0.504366462799422,-3.08746253436937)
--(axis cs:0.503710496167007,-3.08183480266343)
--(axis cs:0.503467833032446,-3.07981988012842)
--(axis cs:0.503014034711235,-3.0762070709575)
--(axis cs:0.502278886535143,-3.07057933925156)
--(axis cs:0.501508177472951,-3.06495160754562)
--(axis cs:0.500700180963198,-3.05932387583969)
--(axis cs:0.500474358720777,-3.05779608489918)
--(axis cs:0.499823348212743,-3.05369614413375)
--(axis cs:0.498892687083567,-3.04806841242781)
--(axis cs:0.497916837193566,-3.04244068072188)
--(axis cs:0.497480884409109,-3.04000655033263)
--(axis cs:0.496845272058499,-3.03681294901594)
--(axis cs:0.495683890492179,-3.03118521731001)
--(axis cs:0.494487410097441,-3.02565513187191)
--(axis cs:0.494462953775462,-3.02555748560407)
--(axis cs:0.493023948089038,-3.01992975389813)
--(axis cs:0.491514058270853,-3.0143020221922)
--(axis cs:0.491493935785773,-3.01422845270624)
--(axis cs:0.489637642878586,-3.00867429048626)
--(axis cs:0.488500461474105,-3.00539047450156)
--(axis cs:0.487429596459702,-3.00304655878033)
--(axis cs:0.485506987162437,-2.99893411384071)
--(axis cs:0.484442723777403,-2.99741882707439)
--(axis cs:0.482513512850768,-2.99470084534229)
--(axis cs:0.4795200385391,-2.99261125008875)
--(axis cs:0.476526564227432,-2.99261125008875)
--(axis cs:0.473533089915764,-2.99470084534229)
--(axis cs:0.471603878989129,-2.99741882707439)
--(axis cs:0.470539615604096,-2.99893411384071)
--(axis cs:0.46861700630683,-3.00304655878033)
--(axis cs:0.467546141292428,-3.00539047450156)
--(axis cs:0.466408959887946,-3.00867429048626)
--(axis cs:0.464552666980759,-3.01422845270624)
--(axis cs:0.464532544495679,-3.0143020221922)
--(axis cs:0.463022654677494,-3.01992975389813)
--(axis cs:0.46158364899107,-3.02555748560407)
--(axis cs:0.461559192669091,-3.02565513187191)
--(axis cs:0.460362712274353,-3.03118521731001)
--(axis cs:0.459201330708033,-3.03681294901594)
--(axis cs:0.458565718357423,-3.04000655033263)
--(axis cs:0.458129765572966,-3.04244068072188)
--(axis cs:0.457153915682966,-3.04806841242781)
--(axis cs:0.456223254553789,-3.05369614413375)
--(axis cs:0.455572244045755,-3.05779608489918)
--(axis cs:0.455346421803334,-3.05932387583969)
--(axis cs:0.454538425293581,-3.06495160754562)
--(axis cs:0.453767716231389,-3.07057933925156)
--(axis cs:0.453032568055297,-3.0762070709575)
--(axis cs:0.452578769734087,-3.07981988012842)
--(axis cs:0.452336106599525,-3.08183480266343)
--(axis cs:0.45168013996711,-3.08746253436937)
--(axis cs:0.451054530571499,-3.0930902660753)
--(axis cs:0.450457940250445,-3.09871799778124)
--(axis cs:0.449889107085132,-3.10434572948718)
--(axis cs:0.449585295422419,-3.1074711366117)
--(axis cs:0.449345742124318,-3.10997346119311)
--(axis cs:0.448826539173317,-3.11560119289905)
--(axis cs:0.448331835165216,-3.12122892460498)
--(axis cs:0.447860627620052,-3.12685665631092)
--(axis cs:0.447411971398189,-3.13248438801686)
--(axis cs:0.446984975574653,-3.13811211972279)
--(axis cs:0.44659182111075,-3.14355653500436)
--(axis cs:0.446578454566997,-3.14373985142873)
--(axis cs:0.446182049485646,-3.14936758313467)
--(axis cs:0.445805441448682,-3.1549953148406)
--(axis cs:0.445447910413616,-3.16062304654654)
--(axis cs:0.445108778855699,-3.16625077825247)
--(axis cs:0.444787409639277,-3.17187850995841)
--(axis cs:0.444483204031853,-3.17750624166435)
--(axis cs:0.444195599852245,-3.18313397337028)
--(axis cs:0.443924069744833,-3.18876170507622)
--(axis cs:0.443668119572514,-3.19438943678215)
--(axis cs:0.443598346799082,-3.19600720999843)
--(axis cs:0.443419217158034,-3.20001716848809)
--(axis cs:0.443182401435467,-3.20564490019403)
--(axis cs:0.442960541891412,-3.21127263189996)
--(axis cs:0.442753245638154,-3.2169003636059)
--(axis cs:0.442560147791425,-3.22252809531183)
--(axis cs:0.442380910400773,-3.22815582701777)
--(axis cs:0.442215221464345,-3.23378355872371)
--(axis cs:0.442062794024065,-3.23941129042964)
--(axis cs:0.44192336533754,-3.24503902213558)
--(axis cs:0.441796696123341,-3.25066675384152)
--(axis cs:0.441682569876633,-3.25629448554745)
--(axis cs:0.441580792252407,-3.26192221725339)
--(axis cs:0.441491190513859,-3.26754994895932)
--(axis cs:0.441413613043719,-3.27317768066526)
--(axis cs:0.441347928916599,-3.2788054123712)
--(axis cs:0.441294027530667,-3.28443314407713)
--(axis cs:0.441251818297201,-3.29006087578307)
--(axis cs:0.4412212303868,-3.29568860748901)
--(axis cs:0.441202212531252,-3.30131633919494)
--(axis cs:0.441194732880289,-3.30694407090088)
--(axis cs:0.441198778912674,-3.31257180260681)
--(axis cs:0.441214357401253,-3.31819953431275)
--(axis cs:0.441241494431858,-3.32382726601869)
--(axis cs:0.44128023547612,-3.32945499772462)
--(axis cs:0.44133064551848,-3.33508272943056)
--(axis cs:0.441392809237902,-3.34071046113649)
--(axis cs:0.441466831244985,-3.34633819284243)
--(axis cs:0.44155283637542,-3.35196592454837)
--(axis cs:0.441650970040932,-3.3575936562543)
--(axis cs:0.441761398639093,-3.36322138796024)
--(axis cs:0.441884310023631,-3.36884911966617)
--(axis cs:0.442019914037075,-3.37447685137211)
--(axis cs:0.44216844310788,-3.38010458307805)
--(axis cs:0.442330152914383,-3.38573231478398)
--(axis cs:0.442505323118262,-3.39136004648992)
--(axis cs:0.442694258170442,-3.39698777819586)
--(axis cs:0.442897288192691,-3.40261550990179)
--(axis cs:0.443114769938484,-3.40824324160773)
--(axis cs:0.443347087837049,-3.41387097331366)
--(axis cs:0.44359465512487,-3.4194987050196)
--(axis cs:0.443598346799082,-3.4195785104793)
--(axis cs:0.443846221557632,-3.42512643672554)
--(axis cs:0.444113060623312,-3.43075416843147)
--(axis cs:0.444395823167418,-3.43638190013741)
--(axis cs:0.444695026487827,-3.44200963184334)
--(axis cs:0.445011222217192,-3.44763736354928)
--(axis cs:0.445344998012585,-3.45326509525522)
--(axis cs:0.445696979368975,-3.45889282696115)
--(axis cs:0.446067831564349,-3.46452055866709)
--(axis cs:0.446458261744906,-3.47014829037303)
--(axis cs:0.44659182111075,-3.47199843589196)
--(axis cs:0.446861846686422,-3.47577602207896)
--(axis cs:0.447282555025147,-3.4814037537849)
--(axis cs:0.44772466842253,-3.48703148549083)
--(axis cs:0.448189062227902,-3.49265921719677)
--(axis cs:0.44867666511456,-3.49828694890271)
--(axis cs:0.449188462142756,-3.50391468060864)
--(axis cs:0.449585295422419,-3.50809450175703)
--(axis cs:0.449724854886247,-3.50954241231458)
--(axis cs:0.450285653141878,-3.51517014402051)
--(axis cs:0.450873846745381,-3.52079787572645)
--(axis cs:0.451490675763349,-3.52642560743239)
--(axis cs:0.452137455172083,-3.53205333913832)
--(axis cs:0.452578769734087,-3.53574448373962)
--(axis cs:0.452820218220036,-3.53768107084426)
--(axis cs:0.453545092728409,-3.5433088025502)
--(axis cs:0.454305033230008,-3.54893653425613)
--(axis cs:0.455101736171418,-3.55456426596207)
--(axis cs:0.455572244045755,-3.55776858133688)
--(axis cs:0.455954447970722,-3.560191997668)
--(axis cs:0.456872072266412,-3.56581972937394)
--(axis cs:0.457834227896746,-3.57144746107988)
--(axis cs:0.458565718357423,-3.57555707095489)
--(axis cs:0.458865951440616,-3.57707519278581)
--(axis cs:0.460010957095041,-3.58270292449175)
--(axis cs:0.461211929729367,-3.58833065619768)
--(axis cs:0.461559192669091,-3.58991361874632)
--(axis cs:0.46258676731845,-3.59395838790362)
--(axis cs:0.464075157662648,-3.59958611960956)
--(axis cs:0.464552666980759,-3.60134172191526)
--(axis cs:0.465839367457987,-3.60521385131549)
--(axis cs:0.467546141292428,-3.61016957597738)
--(axis cs:0.467851431077237,-3.61084158302143)
--(axis cs:0.470466133278694,-3.61646931472736)
--(axis cs:0.470539615604096,-3.6166245292315)
--(axis cs:0.473533089915764,-3.62086069578415)
--(axis cs:0.475302704911907,-3.6220970464333)
--(axis cs:0.476526564227432,-3.62295352441134);

\path [draw=black, draw opacity=0.5]
(axis cs:0.476526564227432,-3.53862184524119)
--(axis cs:0.4795200385391,-3.53862184524119)
--(axis cs:0.480510628722696,-3.53768107084426)
--(axis cs:0.482513512850768,-3.53575348077857)
--(axis cs:0.484425981744846,-3.53205333913832)
--(axis cs:0.485506987162436,-3.52990669572196)
--(axis cs:0.4866838494518,-3.52642560743239)
--(axis cs:0.488500461474105,-3.52083943847502)
--(axis cs:0.488510794239553,-3.52079787572645)
--(axis cs:0.48987356895111,-3.51517014402051)
--(axis cs:0.491172871895766,-3.50954241231458)
--(axis cs:0.491493935785773,-3.50810475805688)
--(axis cs:0.492267160119534,-3.50391468060864)
--(axis cs:0.493261912879512,-3.49828694890271)
--(axis cs:0.494209640768802,-3.49265921719677)
--(axis cs:0.494487410097441,-3.49094891278882)
--(axis cs:0.495042343130191,-3.48703148549083)
--(axis cs:0.495805505685775,-3.4814037537849)
--(axis cs:0.496531719487116,-3.47577602207896)
--(axis cs:0.497222408428663,-3.47014829037303)
--(axis cs:0.497480884409109,-3.46795377726777)
--(axis cs:0.49784871045314,-3.46452055866709)
--(axis cs:0.498424976513804,-3.45889282696115)
--(axis cs:0.498971919237089,-3.45326509525522)
--(axis cs:0.499490572396368,-3.44763736354928)
--(axis cs:0.499981907946306,-3.44200963184334)
--(axis cs:0.500446839045381,-3.43638190013741)
--(axis cs:0.500474358720777,-3.43603351861581)
--(axis cs:0.500867422313388,-3.43075416843147)
--(axis cs:0.501263135410316,-3.42512643672554)
--(axis cs:0.501635953090298,-3.4194987050196)
--(axis cs:0.501986547488865,-3.41387097331366)
--(axis cs:0.502315546342634,-3.40824324160773)
--(axis cs:0.502623534859763,-3.40261550990179)
--(axis cs:0.502911057452784,-3.39698777819586)
--(axis cs:0.503178619340991,-3.39136004648992)
--(axis cs:0.503426688028969,-3.38573231478398)
--(axis cs:0.503467833032445,-3.38472735800409)
--(axis cs:0.503652085417369,-3.38010458307805)
--(axis cs:0.503858384928507,-3.37447685137211)
--(axis cs:0.504046732176155,-3.36884911966617)
--(axis cs:0.504217449991906,-3.36322138796024)
--(axis cs:0.504370829836625,-3.3575936562543)
--(axis cs:0.504507132629818,-3.35196592454837)
--(axis cs:0.504626589489461,-3.34633819284243)
--(axis cs:0.504729402385225,-3.34071046113649)
--(axis cs:0.504815744707693,-3.33508272943056)
--(axis cs:0.504885761755797,-3.32945499772462)
--(axis cs:0.504939571144415,-3.32382726601869)
--(axis cs:0.504977263133716,-3.31819953431275)
--(axis cs:0.504998900881536,-3.31257180260681)
--(axis cs:0.505004520619804,-3.30694407090088)
--(axis cs:0.504994131755666,-3.30131633919494)
--(axis cs:0.504967716897744,-3.29568860748901)
--(axis cs:0.504925231807599,-3.29006087578307)
--(axis cs:0.504866605276225,-3.28443314407713)
--(axis cs:0.504791738925098,-3.2788054123712)
--(axis cs:0.504700506930978,-3.27317768066526)
--(axis cs:0.504592755673406,-3.26754994895932)
--(axis cs:0.504468303303514,-3.26192221725339)
--(axis cs:0.504326939232436,-3.25629448554745)
--(axis cs:0.504168423537318,-3.25066675384152)
--(axis cs:0.503992486282586,-3.24503902213558)
--(axis cs:0.503798826753762,-3.23941129042964)
--(axis cs:0.503587112600814,-3.23378355872371)
--(axis cs:0.503467833032445,-3.23085597856797)
--(axis cs:0.503354807407864,-3.22815582701777)
--(axis cs:0.503100978940745,-3.22252809531183)
--(axis cs:0.50282752187768,-3.2169003636059)
--(axis cs:0.502533957627426,-3.21127263189996)
--(axis cs:0.502219769456206,-3.20564490019403)
--(axis cs:0.501884400972932,-3.20001716848809)
--(axis cs:0.501527254488684,-3.19438943678215)
--(axis cs:0.501147689243658,-3.18876170507622)
--(axis cs:0.500745019494237,-3.18313397337028)
--(axis cs:0.500474358720777,-3.17954616395273)
--(axis cs:0.500311058194806,-3.17750624166435)
--(axis cs:0.499838354057663,-3.17187850995841)
--(axis cs:0.499338979442448,-3.16625077825247)
--(axis cs:0.49881200398062,-3.16062304654654)
--(axis cs:0.498256437629084,-3.1549953148406)
--(axis cs:0.497671227584267,-3.14936758313467)
--(axis cs:0.497480884409109,-3.14760928249117)
--(axis cs:0.497020305080246,-3.14373985142873)
--(axis cs:0.496319178185349,-3.13811211972279)
--(axis cs:0.49558211112101,-3.13248438801686)
--(axis cs:0.49480765454294,-3.12685665631092)
--(axis cs:0.494487410097441,-3.12461640119781)
--(axis cs:0.493932140577089,-3.12122892460498)
--(axis cs:0.492970610614387,-3.11560119289905)
--(axis cs:0.491961463354744,-3.10997346119311)
--(axis cs:0.491493935785773,-3.1074609058439)
--(axis cs:0.490792319061419,-3.10434572948718)
--(axis cs:0.489474400185445,-3.09871799778124)
--(axis cs:0.488500461474105,-3.09472812290112)
--(axis cs:0.487977687452551,-3.0930902660753)
--(axis cs:0.486121798118462,-3.08746253436937)
--(axis cs:0.485506987162436,-3.08565747339736)
--(axis cs:0.483567235521833,-3.08183480266343)
--(axis cs:0.482513512850768,-3.07981088871844)
--(axis cs:0.4795200385391,-3.07694272467903)
--(axis cs:0.476526564227432,-3.07694272467903)
--(axis cs:0.473533089915764,-3.07981088871844)
--(axis cs:0.472479367244699,-3.08183480266343)
--(axis cs:0.470539615604096,-3.08565747339736)
--(axis cs:0.46992480464807,-3.08746253436937)
--(axis cs:0.468068915313981,-3.0930902660753)
--(axis cs:0.467546141292428,-3.09472812290112)
--(axis cs:0.466572202581087,-3.09871799778124)
--(axis cs:0.465254283705114,-3.10434572948718)
--(axis cs:0.464552666980759,-3.1074609058439)
--(axis cs:0.464085139411789,-3.10997346119311)
--(axis cs:0.463075992152145,-3.11560119289905)
--(axis cs:0.462114462189443,-3.12122892460498)
--(axis cs:0.461559192669091,-3.12461640119781)
--(axis cs:0.461238948223592,-3.12685665631092)
--(axis cs:0.460464491645522,-3.13248438801686)
--(axis cs:0.459727424581183,-3.13811211972279)
--(axis cs:0.459026297686286,-3.14373985142873)
--(axis cs:0.458565718357423,-3.14760928249117)
--(axis cs:0.458375375182265,-3.14936758313467)
--(axis cs:0.457790165137448,-3.1549953148406)
--(axis cs:0.457234598785913,-3.16062304654654)
--(axis cs:0.456707623324084,-3.16625077825247)
--(axis cs:0.45620824870887,-3.17187850995841)
--(axis cs:0.455735544571726,-3.17750624166435)
--(axis cs:0.455572244045755,-3.17954616395273)
--(axis cs:0.455301583272295,-3.18313397337028)
--(axis cs:0.454898913522874,-3.18876170507622)
--(axis cs:0.454519348277848,-3.19438943678215)
--(axis cs:0.4541622017936,-3.20001716848809)
--(axis cs:0.453826833310326,-3.20564490019403)
--(axis cs:0.453512645139106,-3.21127263189996)
--(axis cs:0.453219080888853,-3.2169003636059)
--(axis cs:0.452945623825787,-3.22252809531183)
--(axis cs:0.452691795358668,-3.22815582701777)
--(axis cs:0.452578769734087,-3.23085597856797)
--(axis cs:0.452459490165718,-3.23378355872371)
--(axis cs:0.45224777601277,-3.23941129042964)
--(axis cs:0.452054116483947,-3.24503902213558)
--(axis cs:0.451878179229214,-3.25066675384152)
--(axis cs:0.451719663534096,-3.25629448554745)
--(axis cs:0.451578299463018,-3.26192221725339)
--(axis cs:0.451453847093126,-3.26754994895932)
--(axis cs:0.451346095835555,-3.27317768066526)
--(axis cs:0.451254863841434,-3.2788054123712)
--(axis cs:0.451179997490307,-3.28443314407713)
--(axis cs:0.451121370958933,-3.29006087578307)
--(axis cs:0.451078885868788,-3.29568860748901)
--(axis cs:0.451052471010866,-3.30131633919494)
--(axis cs:0.451042082146728,-3.30694407090088)
--(axis cs:0.451047701884996,-3.31257180260681)
--(axis cs:0.451069339632816,-3.31819953431275)
--(axis cs:0.451107031622117,-3.32382726601869)
--(axis cs:0.451160841010736,-3.32945499772462)
--(axis cs:0.45123085805884,-3.33508272943056)
--(axis cs:0.451317200381307,-3.34071046113649)
--(axis cs:0.451420013277071,-3.34633819284243)
--(axis cs:0.451539470136714,-3.35196592454837)
--(axis cs:0.451675772929908,-3.3575936562543)
--(axis cs:0.451829152774626,-3.36322138796024)
--(axis cs:0.451999870590377,-3.36884911966617)
--(axis cs:0.452188217838025,-3.37447685137211)
--(axis cs:0.452394517349163,-3.38010458307805)
--(axis cs:0.452578769734087,-3.38472735800409)
--(axis cs:0.452619914737563,-3.38573231478398)
--(axis cs:0.452867983425541,-3.39136004648992)
--(axis cs:0.453135545313748,-3.39698777819586)
--(axis cs:0.453423067906769,-3.40261550990179)
--(axis cs:0.453731056423898,-3.40824324160773)
--(axis cs:0.454060055277667,-3.41387097331366)
--(axis cs:0.454410649676235,-3.4194987050196)
--(axis cs:0.454783467356216,-3.42512643672554)
--(axis cs:0.455179180453144,-3.43075416843147)
--(axis cs:0.455572244045755,-3.43603351861581)
--(axis cs:0.455599763721151,-3.43638190013741)
--(axis cs:0.456064694820226,-3.44200963184334)
--(axis cs:0.456556030370164,-3.44763736354928)
--(axis cs:0.457074683529443,-3.45326509525522)
--(axis cs:0.457621626252728,-3.45889282696115)
--(axis cs:0.458197892313392,-3.46452055866709)
--(axis cs:0.458565718357423,-3.46795377726777)
--(axis cs:0.45882419433787,-3.47014829037303)
--(axis cs:0.459514883279416,-3.47577602207896)
--(axis cs:0.460241097080757,-3.4814037537849)
--(axis cs:0.461004259636341,-3.48703148549083)
--(axis cs:0.461559192669091,-3.49094891278882)
--(axis cs:0.46183696199773,-3.49265921719677)
--(axis cs:0.46278468988702,-3.49828694890271)
--(axis cs:0.463779442646998,-3.50391468060864)
--(axis cs:0.464552666980759,-3.50810475805688)
--(axis cs:0.464873730870766,-3.50954241231458)
--(axis cs:0.466173033815422,-3.51517014402051)
--(axis cs:0.467535808526979,-3.52079787572645)
--(axis cs:0.467546141292428,-3.52083943847502)
--(axis cs:0.469362753314732,-3.52642560743239)
--(axis cs:0.470539615604096,-3.52990669572196)
--(axis cs:0.471620621021686,-3.53205333913832)
--(axis cs:0.473533089915764,-3.53575348077857)
--(axis cs:0.475535974043836,-3.53768107084426)
--(axis cs:0.476526564227432,-3.53862184524119);

\path [draw=black, draw opacity=0.5]
(axis cs:0.476526564227432,-3.45136077099963)
--(axis cs:0.4795200385391,-3.45136077099963)
--(axis cs:0.481934335187017,-3.44763736354928)
--(axis cs:0.482513512850768,-3.44670956949908)
--(axis cs:0.483986039944401,-3.44200963184334)
--(axis cs:0.485506987162437,-3.4368970569652)
--(axis cs:0.485610795600925,-3.43638190013741)
--(axis cs:0.486695282237658,-3.43075416843147)
--(axis cs:0.487718697137971,-3.42512643672554)
--(axis cs:0.488500461474105,-3.42057336715493)
--(axis cs:0.488642946199759,-3.4194987050196)
--(axis cs:0.489351105951097,-3.41387097331366)
--(axis cs:0.490015645223337,-3.40824324160773)
--(axis cs:0.490637746068633,-3.40261550990179)
--(axis cs:0.491218508136738,-3.39698777819586)
--(axis cs:0.491493935785773,-3.39413174794743)
--(axis cs:0.491717284136214,-3.39136004648992)
--(axis cs:0.492139572062572,-3.38573231478398)
--(axis cs:0.492529410615862,-3.38010458307805)
--(axis cs:0.492887473984661,-3.37447685137211)
--(axis cs:0.493214378540202,-3.36884911966617)
--(axis cs:0.493510684604548,-3.36322138796024)
--(axis cs:0.493776898051216,-3.3575936562543)
--(axis cs:0.49401347174467,-3.35196592454837)
--(axis cs:0.494220806824399,-3.34633819284243)
--(axis cs:0.494399253838696,-3.34071046113649)
--(axis cs:0.494487410097441,-3.3374039735656)
--(axis cs:0.494542209615065,-3.33508272943056)
--(axis cs:0.494650136955868,-3.32945499772462)
--(axis cs:0.494733081101347,-3.32382726601869)
--(axis cs:0.494791181182469,-3.31819953431275)
--(axis cs:0.494824534553491,-3.31257180260681)
--(axis cs:0.494833197063889,-3.30694407090088)
--(axis cs:0.494817183214252,-3.30131633919494)
--(axis cs:0.494776466196748,-3.29568860748901)
--(axis cs:0.494710977820311,-3.29006087578307)
--(axis cs:0.494620608320268,-3.28443314407713)
--(axis cs:0.494505206051654,-3.2788054123712)
--(axis cs:0.494487410097441,-3.27809128629806)
--(axis cs:0.494349101496435,-3.27317768066526)
--(axis cs:0.494162083223509,-3.26754994895932)
--(axis cs:0.493946077695563,-3.26192221725339)
--(axis cs:0.493700719404414,-3.25629448554745)
--(axis cs:0.493425591928404,-3.25066675384152)
--(axis cs:0.493120226754345,-3.24503902213558)
--(axis cs:0.492784101947708,-3.23941129042964)
--(axis cs:0.492416640665764,-3.23378355872371)
--(axis cs:0.492017209507752,-3.22815582701777)
--(axis cs:0.491585116695459,-3.22252809531183)
--(axis cs:0.491493935785773,-3.22141800756578)
--(axis cs:0.49104977602825,-3.2169003636059)
--(axis cs:0.490456810517933,-3.21127263189996)
--(axis cs:0.489822187095215,-3.20564490019403)
--(axis cs:0.489144781915064,-3.20001716848809)
--(axis cs:0.488500461474105,-3.19498484290241)
--(axis cs:0.488401776374817,-3.19438943678215)
--(axis cs:0.487420123934154,-3.18876170507622)
--(axis cs:0.486378717357869,-3.18313397337028)
--(axis cs:0.485506987162437,-3.17867471240111)
--(axis cs:0.485169895345964,-3.17750624166435)
--(axis cs:0.483469719366611,-3.17187850995841)
--(axis cs:0.482513512850768,-3.1688631701666)
--(axis cs:0.48086263494066,-3.16625077825247)
--(axis cs:0.4795200385391,-3.16420405917365)
--(axis cs:0.476526564227432,-3.16420405917365)
--(axis cs:0.475183967825873,-3.16625077825247)
--(axis cs:0.473533089915764,-3.1688631701666)
--(axis cs:0.472576883399921,-3.17187850995841)
--(axis cs:0.470876707420568,-3.17750624166435)
--(axis cs:0.470539615604096,-3.17867471240111)
--(axis cs:0.469667885408663,-3.18313397337028)
--(axis cs:0.468626478832378,-3.18876170507622)
--(axis cs:0.467644826391716,-3.19438943678215)
--(axis cs:0.467546141292428,-3.19498484290241)
--(axis cs:0.466901820851468,-3.20001716848809)
--(axis cs:0.466224415671317,-3.20564490019403)
--(axis cs:0.465589792248599,-3.21127263189996)
--(axis cs:0.464996826738282,-3.2169003636059)
--(axis cs:0.464552666980759,-3.22141800756578)
--(axis cs:0.464461486071073,-3.22252809531183)
--(axis cs:0.46402939325878,-3.22815582701777)
--(axis cs:0.463629962100768,-3.23378355872371)
--(axis cs:0.463262500818825,-3.23941129042964)
--(axis cs:0.462926376012187,-3.24503902213558)
--(axis cs:0.462621010838128,-3.25066675384152)
--(axis cs:0.462345883362118,-3.25629448554745)
--(axis cs:0.46210052507097,-3.26192221725339)
--(axis cs:0.461884519543023,-3.26754994895932)
--(axis cs:0.461697501270097,-3.27317768066526)
--(axis cs:0.461559192669091,-3.27809128629806)
--(axis cs:0.461541396714878,-3.2788054123712)
--(axis cs:0.461425994446264,-3.28443314407713)
--(axis cs:0.461335624946221,-3.29006087578307)
--(axis cs:0.461270136569784,-3.29568860748901)
--(axis cs:0.46122941955228,-3.30131633919494)
--(axis cs:0.461213405702644,-3.30694407090088)
--(axis cs:0.461222068213041,-3.31257180260681)
--(axis cs:0.461255421584063,-3.31819953431275)
--(axis cs:0.461313521665185,-3.32382726601869)
--(axis cs:0.461396465810664,-3.32945499772462)
--(axis cs:0.461504393151467,-3.33508272943056)
--(axis cs:0.461559192669091,-3.3374039735656)
--(axis cs:0.461647348927836,-3.34071046113649)
--(axis cs:0.461825795942133,-3.34633819284243)
--(axis cs:0.462033131021862,-3.35196592454837)
--(axis cs:0.462269704715316,-3.3575936562543)
--(axis cs:0.462535918161984,-3.36322138796024)
--(axis cs:0.46283222422633,-3.36884911966617)
--(axis cs:0.463159128781871,-3.37447685137211)
--(axis cs:0.46351719215067,-3.38010458307805)
--(axis cs:0.46390703070396,-3.38573231478398)
--(axis cs:0.464329318630318,-3.39136004648992)
--(axis cs:0.464552666980759,-3.39413174794743)
--(axis cs:0.464828094629795,-3.39698777819586)
--(axis cs:0.465408856697899,-3.40261550990179)
--(axis cs:0.466030957543195,-3.40824324160773)
--(axis cs:0.466695496815435,-3.41387097331366)
--(axis cs:0.467403656566773,-3.4194987050196)
--(axis cs:0.467546141292428,-3.42057336715493)
--(axis cs:0.468327905628561,-3.42512643672554)
--(axis cs:0.469351320528874,-3.43075416843147)
--(axis cs:0.470435807165607,-3.43638190013741)
--(axis cs:0.470539615604096,-3.4368970569652)
--(axis cs:0.472060562822131,-3.44200963184334)
--(axis cs:0.473533089915764,-3.44670956949908)
--(axis cs:0.474112267579515,-3.44763736354928)
--(axis cs:0.476526564227432,-3.45136077099963);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.473533089915764,-3.69748327064027)
--(axis cs:0.476526564227432,-3.69886424562627)
--(axis cs:0.4795200385391,-3.69874981858875)
--(axis cs:0.482513512850768,-3.69713734293443)
--(axis cs:0.484307966556183,-3.69525755861047)
--(axis cs:0.485506987162437,-3.69400733843929)
--(axis cs:0.48830414330011,-3.68962982690453)
--(axis cs:0.488500461474105,-3.68932014874081)
--(axis cs:0.491042783909101,-3.6840020951986)
--(axis cs:0.491493935785773,-3.68303883711678)
--(axis cs:0.49326849264415,-3.67837436349266)
--(axis cs:0.494487410097441,-3.67506269974152)
--(axis cs:0.495216723286511,-3.67274663178673)
--(axis cs:0.496932517818668,-3.66711890008079)
--(axis cs:0.497480884409109,-3.66526593356056)
--(axis cs:0.498475984850746,-3.66149116837485)
--(axis cs:0.499897505863789,-3.65586343666892)
--(axis cs:0.500474358720777,-3.65350209707294)
--(axis cs:0.50120909666826,-3.65023570496298)
--(axis cs:0.502426635647336,-3.64460797325705)
--(axis cs:0.503467833032445,-3.63954181388226)
--(axis cs:0.503577167044986,-3.63898024155111)
--(axis cs:0.504650127852285,-3.63335250984517)
--(axis cs:0.505666319947647,-3.62772477813924)
--(axis cs:0.506461307344114,-3.62310673382883)
--(axis cs:0.506630271449399,-3.6220970464333)
--(axis cs:0.507549191806422,-3.61646931472736)
--(axis cs:0.508420289689964,-3.61084158302143)
--(axis cs:0.509246297753783,-3.60521385131549)
--(axis cs:0.509454781655782,-3.60375210658481)
--(axis cs:0.510046491075694,-3.59958611960956)
--(axis cs:0.51081139900259,-3.59395838790362)
--(axis cs:0.511537254467871,-3.58833065619768)
--(axis cs:0.512226210144049,-3.58270292449175)
--(axis cs:0.51244825596745,-3.58083035269706)
--(axis cs:0.512901744104557,-3.57707519278581)
--(axis cs:0.513553646123412,-3.57144746107988)
--(axis cs:0.514172735444101,-3.56581972937394)
--(axis cs:0.514760750467178,-3.560191997668)
--(axis cs:0.515319319918434,-3.55456426596207)
--(axis cs:0.515441730279118,-3.55329277396203)
--(axis cs:0.515878253251122,-3.54893653425613)
--(axis cs:0.516417323130559,-3.5433088025502)
--(axis cs:0.516929482190497,-3.53768107084426)
--(axis cs:0.517416077045967,-3.53205333913832)
--(axis cs:0.517878370656145,-3.52642560743239)
--(axis cs:0.518317547682728,-3.52079787572645)
--(axis cs:0.518435204590786,-3.51923674310447)
--(axis cs:0.518761113911747,-3.51517014402051)
--(axis cs:0.519192223502105,-3.50954241231458)
--(axis cs:0.519601571229263,-3.50391468060864)
--(axis cs:0.519990156966941,-3.49828694890271)
--(axis cs:0.520358918760937,-3.49265921719677)
--(axis cs:0.520708736568181,-3.48703148549083)
--(axis cs:0.52104043572931,-3.4814037537849)
--(axis cs:0.521354790193777,-3.47577602207896)
--(axis cs:0.521428678902454,-3.47439794267717)
--(axis cs:0.521676336164659,-3.47014829037303)
--(axis cs:0.521988096346911,-3.46452055866709)
--(axis cs:0.522282915245362,-3.45889282696115)
--(axis cs:0.522561453488149,-3.45326509525522)
--(axis cs:0.52282432915831,-3.44763736354928)
--(axis cs:0.523072120079592,-3.44200963184334)
--(axis cs:0.5233053659353,-3.43638190013741)
--(axis cs:0.523524570231049,-3.43075416843147)
--(axis cs:0.523730202111352,-3.42512643672554)
--(axis cs:0.523922698039226,-3.4194987050196)
--(axis cs:0.524102463347197,-3.41387097331366)
--(axis cs:0.524269873667414,-3.40824324160773)
--(axis cs:0.524422153214123,-3.40272970347673)
--(axis cs:0.524425663863526,-3.40261550990179)
--(axis cs:0.524587212922075,-3.39698777819586)
--(axis cs:0.524735948708338,-3.39136004648992)
--(axis cs:0.52487217424289,-3.38573231478398)
--(axis cs:0.524996165393734,-3.38010458307805)
--(axis cs:0.525108171815229,-3.37447685137211)
--(axis cs:0.525208417793734,-3.36884911966617)
--(axis cs:0.525297103003989,-3.36322138796024)
--(axis cs:0.525374403179792,-3.3575936562543)
--(axis cs:0.525440470702129,-3.35196592454837)
--(axis cs:0.525495435107519,-3.34633819284243)
--(axis cs:0.525539403518945,-3.34071046113649)
--(axis cs:0.525572461001373,-3.33508272943056)
--(axis cs:0.525594670843523,-3.32945499772462)
--(axis cs:0.525606074767186,-3.32382726601869)
--(axis cs:0.525606693065066,-3.31819953431275)
--(axis cs:0.525596524667783,-3.31257180260681)
--(axis cs:0.525575547140337,-3.30694407090088)
--(axis cs:0.525543716608038,-3.30131633919494)
--(axis cs:0.525500967611533,-3.29568860748901)
--(axis cs:0.525447212890282,-3.29006087578307)
--(axis cs:0.525382343093462,-3.28443314407713)
--(axis cs:0.525306226416978,-3.2788054123712)
--(axis cs:0.52521870816487,-3.27317768066526)
--(axis cs:0.525119610233093,-3.26754994895932)
--(axis cs:0.525008730513245,-3.26192221725339)
--(axis cs:0.524885842213454,-3.25629448554745)
--(axis cs:0.524750693093227,-3.25066675384152)
--(axis cs:0.524603004608648,-3.24503902213558)
--(axis cs:0.524442470963864,-3.23941129042964)
--(axis cs:0.524422153214123,-3.23874726738536)
--(axis cs:0.524285619087563,-3.23378355872371)
--(axis cs:0.524118940729649,-3.22815582701777)
--(axis cs:0.523939850655916,-3.22252809531183)
--(axis cs:0.523747968687967,-3.2169003636059)
--(axis cs:0.523542884731476,-3.21127263189996)
--(axis cs:0.52332415732768,-3.20564490019403)
--(axis cs:0.523091312082828,-3.20001716848809)
--(axis cs:0.522843839967769,-3.19438943678215)
--(axis cs:0.522581195479159,-3.18876170507622)
--(axis cs:0.522302794653039,-3.18313397337028)
--(axis cs:0.522008012920649,-3.17750624166435)
--(axis cs:0.521696182795533,-3.17187850995841)
--(axis cs:0.521428678902454,-3.16729562665492)
--(axis cs:0.521372502660387,-3.16625077825247)
--(axis cs:0.521057525343426,-3.16062304654654)
--(axis cs:0.520725041799331,-3.1549953148406)
--(axis cs:0.520374267335328,-3.14936758313467)
--(axis cs:0.52000436519687,-3.14373985142873)
--(axis cs:0.519614443291069,-3.13811211972279)
--(axis cs:0.519203550658713,-3.13248438801686)
--(axis cs:0.518770673675545,-3.12685665631092)
--(axis cs:0.518435204590786,-3.12269072323882)
--(axis cs:0.518324333630535,-3.12122892460498)
--(axis cs:0.517882433164692,-3.11560119289905)
--(axis cs:0.517417098202319,-3.10997346119311)
--(axis cs:0.516927123084569,-3.10434572948718)
--(axis cs:0.516411222422866,-3.09871799778124)
--(axis cs:0.515868025629166,-3.0930902660753)
--(axis cs:0.515441730279118,-3.08886694196697)
--(axis cs:0.515305273109685,-3.08746253436937)
--(axis cs:0.514741035531699,-3.08183480266343)
--(axis cs:0.514146812837756,-3.0762070709575)
--(axis cs:0.513520940019151,-3.07057933925156)
--(axis cs:0.512861639793071,-3.06495160754562)
--(axis cs:0.51244825596745,-3.06156125608837)
--(axis cs:0.51217977253108,-3.05932387583969)
--(axis cs:0.51148097854153,-3.05369614413375)
--(axis cs:0.510744427009729,-3.04806841242781)
--(axis cs:0.509967906258833,-3.04244068072188)
--(axis cs:0.509454781655782,-3.03887070317915)
--(axis cs:0.509156972376684,-3.03681294901594)
--(axis cs:0.508315604399563,-3.03118521731001)
--(axis cs:0.507427858760701,-3.02555748560407)
--(axis cs:0.506490912332548,-3.01992975389813)
--(axis cs:0.506461307344114,-3.01975537342206)
--(axis cs:0.5055058344506,-3.0143020221922)
--(axis cs:0.504465606273069,-3.00867429048626)
--(axis cs:0.503467833032445,-3.0035475364279)
--(axis cs:0.503364590280972,-3.00304655878033)
--(axis cs:0.502179584102035,-2.99741882707439)
--(axis cs:0.500926741924681,-2.99179109536845)
--(axis cs:0.500474358720777,-2.98981987630099)
--(axis cs:0.49955888869739,-2.98616336366252)
--(axis cs:0.49808811944322,-2.98053563195658)
--(axis cs:0.497480884409109,-2.97828601806994)
--(axis cs:0.496451511524466,-2.97490790025064)
--(axis cs:0.49466435852672,-2.96928016854471)
--(axis cs:0.494487410097441,-2.9687338894689)
--(axis cs:0.492549529246763,-2.96365243683877)
--(axis cs:0.491493935785773,-2.96097081042283)
--(axis cs:0.490051954948989,-2.95802470513284)
--(axis cs:0.488500461474105,-2.95491462104284)
--(axis cs:0.486809246744804,-2.9523969734269)
--(axis cs:0.485506987162437,-2.95047070692278)
--(axis cs:0.482513512850768,-2.94758517020591)
--(axis cs:0.480725894072308,-2.94676924172096)
--(axis cs:0.4795200385391,-2.94620887361223)
--(axis cs:0.476526564227432,-2.94632767643061)
--(axis cs:0.475713683051841,-2.94676924172096)
--(axis cs:0.473533089915764,-2.94793405258003)
--(axis cs:0.470539615604096,-2.95106120735084)
--(axis cs:0.469679870461686,-2.9523969734269)
--(axis cs:0.467546141292428,-2.95573694859331)
--(axis cs:0.466444168179524,-2.95802470513284)
--(axis cs:0.464552666980759,-2.96203102288233)
--(axis cs:0.463930985474725,-2.96365243683877)
--(axis cs:0.461830884466781,-2.96928016854471)
--(axis cs:0.461559192669091,-2.9700240614334)
--(axis cs:0.460032624759809,-2.97490790025064)
--(axis cs:0.458565718357423,-2.97982218123501)
--(axis cs:0.45837606503008,-2.98053563195658)
--(axis cs:0.456911101185067,-2.98616336366252)
--(axis cs:0.455572244045755,-2.99159508010152)
--(axis cs:0.455527768700627,-2.99179109536845)
--(axis cs:0.454273431219684,-2.99741882707439)
--(axis cs:0.453086462222764,-3.00304655878033)
--(axis cs:0.452578769734087,-3.00553774747599)
--(axis cs:0.451973031004185,-3.00867429048626)
--(axis cs:0.450926650786188,-3.0143020221922)
--(axis cs:0.449935478536104,-3.01992975389813)
--(axis cs:0.449585295422419,-3.02198206006518)
--(axis cs:0.448992056789162,-3.02555748560407)
--(axis cs:0.448095485034879,-3.03118521731001)
--(axis cs:0.447245455687273,-3.03681294901594)
--(axis cs:0.44659182111075,-3.04134710439186)
--(axis cs:0.44643487756296,-3.04244068072188)
--(axis cs:0.445647905835989,-3.04806841242781)
--(axis cs:0.444901211413902,-3.05369614413375)
--(axis cs:0.444192562790356,-3.05932387583969)
--(axis cs:0.443598346799082,-3.06427714668286)
--(axis cs:0.443515969595139,-3.06495160754562)
--(axis cs:0.442845538569698,-3.07057933925156)
--(axis cs:0.442208909647334,-3.0762070709575)
--(axis cs:0.441604281852687,-3.08183480266343)
--(axis cs:0.441029968070659,-3.08746253436937)
--(axis cs:0.440604872487414,-3.09182081209297)
--(axis cs:0.440476034786881,-3.0930902660753)
--(axis cs:0.439921786713503,-3.09871799778124)
--(axis cs:0.43939521621038,-3.10434572948718)
--(axis cs:0.43889492898341,-3.10997346119311)
--(axis cs:0.438419617467272,-3.11560119289905)
--(axis cs:0.437968055245363,-3.12122892460498)
--(axis cs:0.437611398175746,-3.1258894752961)
--(axis cs:0.437532716830797,-3.12685665631092)
--(axis cs:0.437089360280387,-3.13248438801686)
--(axis cs:0.436668335571188,-3.13811211972279)
--(axis cs:0.436268607659903,-3.14373985142873)
--(axis cs:0.435889205476144,-3.14936758313467)
--(axis cs:0.435529218030556,-3.1549953148406)
--(axis cs:0.435187790800381,-3.16062304654654)
--(axis cs:0.434864122372581,-3.16625077825247)
--(axis cs:0.434617923864078,-3.17075271011761)
--(axis cs:0.434551027361255,-3.17187850995841)
--(axis cs:0.434229779095846,-3.17750624166435)
--(axis cs:0.433925850218079,-3.18313397337028)
--(axis cs:0.433638556010027,-3.18876170507622)
--(axis cs:0.433367255613503,-3.19438943678215)
--(axis cs:0.433111349648917,-3.20001716848809)
--(axis cs:0.432870278007362,-3.20564490019403)
--(axis cs:0.432643517804558,-3.21127263189996)
--(axis cs:0.432430581486257,-3.2169003636059)
--(axis cs:0.432231015075499,-3.22252809531183)
--(axis cs:0.432044396552935,-3.22815582701777)
--(axis cs:0.431870334362134,-3.23378355872371)
--(axis cs:0.431708466032476,-3.23941129042964)
--(axis cs:0.43162444955241,-3.2425500076736)
--(axis cs:0.431550264880166,-3.24503902213558)
--(axis cs:0.431394623666661,-3.25066675384152)
--(axis cs:0.431251655405291,-3.25629448554745)
--(axis cs:0.431121069641246,-3.26192221725339)
--(axis cs:0.431002602633651,-3.26754994895932)
--(axis cs:0.430896016459932,-3.27317768066526)
--(axis cs:0.430801098211584,-3.2788054123712)
--(axis cs:0.430717659277523,-3.28443314407713)
--(axis cs:0.430645534711656,-3.29006087578307)
--(axis cs:0.430584582681698,-3.29568860748901)
--(axis cs:0.430534683996648,-3.30131633919494)
--(axis cs:0.430495741710734,-3.30694407090088)
--(axis cs:0.430467680801966,-3.31257180260681)
--(axis cs:0.430450447923826,-3.31819953431275)
--(axis cs:0.430444011228928,-3.32382726601869)
--(axis cs:0.430448360263832,-3.32945499772462)
--(axis cs:0.430463505934539,-3.33508272943056)
--(axis cs:0.430489480542493,-3.34071046113649)
--(axis cs:0.430526337891265,-3.34633819284243)
--(axis cs:0.430574153464407,-3.35196592454837)
--(axis cs:0.430633024675304,-3.3575936562543)
--(axis cs:0.430703071190179,-3.36322138796024)
--(axis cs:0.430784435325751,-3.36884911966617)
--(axis cs:0.4308772825234,-3.37447685137211)
--(axis cs:0.430981801902044,-3.38010458307805)
--(axis cs:0.431098206892325,-3.38573231478398)
--(axis cs:0.431226735955066,-3.39136004648992)
--(axis cs:0.431367653387409,-3.39698777819586)
--(axis cs:0.431521250220422,-3.40261550990179)
--(axis cs:0.43162444955241,-3.40611436554422)
--(axis cs:0.431680874762221,-3.40824324160773)
--(axis cs:0.431841034730742,-3.41387097331366)
--(axis cs:0.432013415499728,-3.4194987050196)
--(axis cs:0.432198381735772,-3.42512643672554)
--(axis cs:0.432396327293426,-3.43075416843147)
--(axis cs:0.432607676601133,-3.43638190013741)
--(axis cs:0.432832886165274,-3.44200963184334)
--(axis cs:0.433072446199817,-3.44763736354928)
--(axis cs:0.433326882389669,-3.45326509525522)
--(axis cs:0.433596757796604,-3.45889282696115)
--(axis cs:0.43388267491741,-3.46452055866709)
--(axis cs:0.434185277904747,-3.47014829037303)
--(axis cs:0.434505254962143,-3.47577602207896)
--(axis cs:0.434617923864078,-3.47767428382874)
--(axis cs:0.434821875370337,-3.4814037537849)
--(axis cs:0.435144870910347,-3.48703148549083)
--(axis cs:0.435485730540992,-3.49265921719677)
--(axis cs:0.435845262663646,-3.49828694890271)
--(axis cs:0.436224329228595,-3.50391468060864)
--(axis cs:0.436623849125602,-3.50954241231458)
--(axis cs:0.43704480183464,-3.51517014402051)
--(axis cs:0.437488231356862,-3.52079787572645)
--(axis cs:0.437611398175746,-3.52230786431171)
--(axis cs:0.437927839160507,-3.52642560743239)
--(axis cs:0.438380444298701,-3.53205333913832)
--(axis cs:0.438857032603845,-3.53768107084426)
--(axis cs:0.439358845953952,-3.54330880255019)
--(axis cs:0.43988720843515,-3.54893653425613)
--(axis cs:0.44044353200425,-3.55456426596207)
--(axis cs:0.440604872487414,-3.55614529202798)
--(axis cs:0.441002499473378,-3.560191997668)
--(axis cs:0.441580401450253,-3.56581972937394)
--(axis cs:0.442189044773078,-3.57144746107988)
--(axis cs:0.442830145352287,-3.57707519278581)
--(axis cs:0.44350553502917,-3.58270292449175)
--(axis cs:0.443598346799082,-3.58345675837519)
--(axis cs:0.444189085027184,-3.58833065619768)
--(axis cs:0.444905047156452,-3.59395838790362)
--(axis cs:0.445659769481345,-3.59958611960956)
--(axis cs:0.446455532775055,-3.60521385131549)
--(axis cs:0.44659182111075,-3.60615364425236)
--(axis cs:0.447276547976477,-3.61084158302143)
--(axis cs:0.448138959534744,-3.61646931472736)
--(axis cs:0.449049026322014,-3.6220970464333)
--(axis cs:0.449585295422419,-3.62528776693195)
--(axis cs:0.450007829505598,-3.62772477813924)
--(axis cs:0.451017811613748,-3.63335250984517)
--(axis cs:0.452084632902598,-3.63898024155111)
--(axis cs:0.452578769734087,-3.64149922613768)
--(axis cs:0.453224688726946,-3.64460797325705)
--(axis cs:0.454440347319942,-3.65023570496298)
--(axis cs:0.455572244045755,-3.65521377208842)
--(axis cs:0.455733329413567,-3.65586343666892)
--(axis cs:0.457159763896132,-3.66149116837485)
--(axis cs:0.458565718357423,-3.66674691081268)
--(axis cs:0.458678004427867,-3.66711890008079)
--(axis cs:0.460410391829379,-3.67274663178673)
--(axis cs:0.461559192669091,-3.67632450601864)
--(axis cs:0.462333742965033,-3.67837436349266)
--(axis cs:0.464528818091161,-3.6840020951986)
--(axis cs:0.464552666980759,-3.68406227189884)
--(axis cs:0.467296877461241,-3.68962982690453)
--(axis cs:0.467546141292427,-3.69012620696762)
--(axis cs:0.470539615604096,-3.69457626570279)
--(axis cs:0.47124425566678,-3.69525755861047)
--(axis cs:0.473533089915764,-3.69748327064027);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.473533089915764,-3.59456166121164)
--(axis cs:0.476526564227432,-3.59651146077343)
--(axis cs:0.4795200385391,-3.59639700108263)
--(axis cs:0.482513512850768,-3.59421685633041)
--(axis cs:0.482696614713108,-3.59395838790362)
--(axis cs:0.485506987162437,-3.58994133444435)
--(axis cs:0.486264049680767,-3.58833065619768)
--(axis cs:0.488500461474105,-3.583450885329)
--(axis cs:0.488761546429796,-3.58270292449175)
--(axis cs:0.490677471352174,-3.57707519278581)
--(axis cs:0.491493935785773,-3.57459118369981)
--(axis cs:0.492342729024452,-3.57144746107988)
--(axis cs:0.493805107970624,-3.56581972937394)
--(axis cs:0.494487410097441,-3.56309546025937)
--(axis cs:0.495117150960771,-3.560191997668)
--(axis cs:0.496292853938982,-3.55456426596207)
--(axis cs:0.497410005173087,-3.54893653425613)
--(axis cs:0.497480884409109,-3.54856983854095)
--(axis cs:0.498398591482391,-3.5433088025502)
--(axis cs:0.499333010581055,-3.53768107084426)
--(axis cs:0.500220924817245,-3.53205333913832)
--(axis cs:0.500474358720777,-3.5303913012407)
--(axis cs:0.501038879223546,-3.52642560743239)
--(axis cs:0.501805503033261,-3.52079787572645)
--(axis cs:0.502533773474494,-3.51517014402051)
--(axis cs:0.503225502730615,-3.50954241231458)
--(axis cs:0.503467833032445,-3.50749447486368)
--(axis cs:0.503875226585493,-3.50391468060864)
--(axis cs:0.504488060972786,-3.49828694890271)
--(axis cs:0.50506966023797,-3.49265921719677)
--(axis cs:0.505621406532129,-3.48703148549083)
--(axis cs:0.506144596178084,-3.4814037537849)
--(axis cs:0.506461307344114,-3.47783299080209)
--(axis cs:0.506641604237271,-3.47577602207896)
--(axis cs:0.507114273803968,-3.47014829037302)
--(axis cs:0.50756162316702,-3.46452055866709)
--(axis cs:0.507984660820865,-3.45889282696115)
--(axis cs:0.508384330839248,-3.45326509525522)
--(axis cs:0.508761516392201,-3.44763736354928)
--(axis cs:0.509117043007703,-3.44200963184334)
--(axis cs:0.509451681594803,-3.43638190013741)
--(axis cs:0.509454781655782,-3.43632713330334)
--(axis cs:0.509774974578408,-3.43075416843147)
--(axis cs:0.510078288737745,-3.42512643672554)
--(axis cs:0.510362178252902,-3.4194987050196)
--(axis cs:0.510627239284065,-3.41387097331366)
--(axis cs:0.510874024149197,-3.40824324160773)
--(axis cs:0.511103043257851,-3.40261550990179)
--(axis cs:0.511314766886685,-3.39698777819586)
--(axis cs:0.511509626805314,-3.39136004648992)
--(axis cs:0.511688017760369,-3.38573231478398)
--(axis cs:0.511850298824902,-3.38010458307805)
--(axis cs:0.51199679461959,-3.37447685137211)
--(axis cs:0.512127796411551,-3.36884911966617)
--(axis cs:0.512243563095986,-3.36322138796024)
--(axis cs:0.512344322065273,-3.3575936562543)
--(axis cs:0.512430269969597,-3.35196592454837)
--(axis cs:0.51244825596745,-3.35054970893666)
--(axis cs:0.512504170939691,-3.34633819284243)
--(axis cs:0.512563731322412,-3.34071046113649)
--(axis cs:0.512608188666546,-3.33508272943056)
--(axis cs:0.512637627074421,-3.32945499772462)
--(axis cs:0.51265210079881,-3.32382726601869)
--(axis cs:0.512651634422162,-3.31819953431275)
--(axis cs:0.512636222937761,-3.31257180260681)
--(axis cs:0.512605831733194,-3.30694407090088)
--(axis cs:0.512560396476063,-3.30131633919494)
--(axis cs:0.512499822901396,-3.295688607489)
--(axis cs:0.51244825596745,-3.2918577102883)
--(axis cs:0.512425108766137,-3.29006087578307)
--(axis cs:0.512338071677162,-3.28443314407713)
--(axis cs:0.512236147258667,-3.2788054123712)
--(axis cs:0.512119126450231,-3.27317768066526)
--(axis cs:0.511986769152916,-3.26754994895932)
--(axis cs:0.511838803425002,-3.26192221725339)
--(axis cs:0.511674924567679,-3.25629448554745)
--(axis cs:0.511494794096359,-3.25066675384152)
--(axis cs:0.511298038592784,-3.24503902213558)
--(axis cs:0.511084248432441,-3.23941129042964)
--(axis cs:0.510852976381248,-3.23378355872371)
--(axis cs:0.510603736054757,-3.22815582701777)
--(axis cs:0.510336000232464,-3.22252809531184)
--(axis cs:0.510049199019037,-3.2169003636059)
--(axis cs:0.509742717843505,-3.21127263189996)
--(axis cs:0.509454781655782,-3.20630668063179)
--(axis cs:0.509416930262627,-3.20564490019403)
--(axis cs:0.509078305399651,-3.20001716848809)
--(axis cs:0.508718429316802,-3.19438943678215)
--(axis cs:0.508336505265346,-3.18876170507622)
--(axis cs:0.507931680456052,-3.18313397337028)
--(axis cs:0.507503042923636,-3.17750624166435)
--(axis cs:0.507049618144798,-3.17187850995841)
--(axis cs:0.506570365392358,-3.16625077825247)
--(axis cs:0.506461307344114,-3.16502047380078)
--(axis cs:0.506066141196976,-3.16062304654654)
--(axis cs:0.505534447868482,-3.1549953148406)
--(axis cs:0.504973482054095,-3.14936758313467)
--(axis cs:0.504381900002609,-3.14373985142873)
--(axis cs:0.503758269134121,-3.13811211972279)
--(axis cs:0.503467833032445,-3.13559456694954)
--(axis cs:0.503093878522909,-3.13248438801686)
--(axis cs:0.502387873790145,-3.12685665631092)
--(axis cs:0.50164416256336,-3.12122892460498)
--(axis cs:0.500860855885667,-3.11560119289905)
--(axis cs:0.500474358720777,-3.11292989561492)
--(axis cs:0.500014778148776,-3.10997346119311)
--(axis cs:0.499104129623481,-3.10434572948718)
--(axis cs:0.498145148327182,-3.09871799778124)
--(axis cs:0.497480884409109,-3.09498265144448)
--(axis cs:0.497106542089644,-3.0930902660753)
--(axis cs:0.495954567913831,-3.08746253436937)
--(axis cs:0.494741246060797,-3.08183480266343)
--(axis cs:0.494487410097441,-3.08069116759722)
--(axis cs:0.493332220662806,-3.0762070709575)
--(axis cs:0.491813522716506,-3.07057933925156)
--(axis cs:0.491493935785773,-3.06942817998594)
--(axis cs:0.489970022113337,-3.06495160754562)
--(axis cs:0.488500461474105,-3.06079729255888)
--(axis cs:0.487808868778063,-3.05932387583969)
--(axis cs:0.485506987162437,-3.05454330628186)
--(axis cs:0.484887361859288,-3.05369614413375)
--(axis cs:0.482513512850768,-3.05049136809764)
--(axis cs:0.4795200385391,-3.04855524087196)
--(axis cs:0.476526564227432,-3.04867255139418)
--(axis cs:0.473533089915764,-3.05084477599637)
--(axis cs:0.471533028526972,-3.05369614413375)
--(axis cs:0.470539615604096,-3.05513094439706)
--(axis cs:0.468588244157895,-3.05932387583969)
--(axis cs:0.467546141292428,-3.06162153320455)
--(axis cs:0.466395319862671,-3.06495160754562)
--(axis cs:0.464552666980759,-3.07049326289029)
--(axis cs:0.464529161581235,-3.07057933925156)
--(axis cs:0.463026084048488,-3.0762070709575)
--(axis cs:0.461598147901693,-3.08183480266343)
--(axis cs:0.461559192669091,-3.0819920924491)
--(axis cs:0.460385482873644,-3.08746253436937)
--(axis cs:0.459237313106088,-3.0930902660753)
--(axis cs:0.458565718357423,-3.09651913248022)
--(axis cs:0.458177160545647,-3.09871799778124)
--(axis cs:0.45721674692752,-3.10434572948718)
--(axis cs:0.456304131351667,-3.10997346119311)
--(axis cs:0.455572244045755,-3.11470481360994)
--(axis cs:0.455442835688221,-3.11560119289905)
--(axis cs:0.454654768338025,-3.12122892460498)
--(axis cs:0.453906079087076,-3.12685665631092)
--(axis cs:0.453194892387668,-3.13248438801686)
--(axis cs:0.452578769734087,-3.13760789087718)
--(axis cs:0.452520470362099,-3.13811211972279)
--(axis cs:0.451890185762222,-3.14373985142873)
--(axis cs:0.451291919205564,-3.14936758313466)
--(axis cs:0.450724240013895,-3.1549953148406)
--(axis cs:0.450185806224062,-3.16062304654654)
--(axis cs:0.44967535932517,-3.16625077825247)
--(axis cs:0.449585295422419,-3.16728352598109)
--(axis cs:0.449189161511826,-3.17187850995841)
--(axis cs:0.448728269085581,-3.17750624166435)
--(axis cs:0.448292224934154,-3.18313397337028)
--(axis cs:0.447880050654118,-3.18876170507622)
--(axis cs:0.44749083061215,-3.19438943678215)
--(axis cs:0.447123708547707,-3.20001716848809)
--(axis cs:0.446777884423121,-3.20564490019403)
--(axis cs:0.44659182111075,-3.20884561513725)
--(axis cs:0.446448659832249,-3.21127263189996)
--(axis cs:0.446134583279246,-3.2169003636059)
--(axis cs:0.445840273197288,-3.22252809531183)
--(axis cs:0.445565108871983,-3.22815582701777)
--(axis cs:0.44530851454635,-3.23378355872371)
--(axis cs:0.445069957397601,-3.23941129042964)
--(axis cs:0.444848945677231,-3.24503902213558)
--(axis cs:0.444645027005338,-3.25066675384152)
--(axis cs:0.444457786810898,-3.25629448554745)
--(axis cs:0.44428684691047,-3.26192221725339)
--(axis cs:0.444131864218504,-3.26754994895932)
--(axis cs:0.44399252958311,-3.27317768066526)
--(axis cs:0.443868566741742,-3.2788054123712)
--(axis cs:0.443759731391869,-3.28443314407713)
--(axis cs:0.443665810372251,-3.29006087578307)
--(axis cs:0.443598346799082,-3.29485278716401)
--(axis cs:0.443586049132575,-3.29568860748901)
--(axis cs:0.443518289408767,-3.30131633919494)
--(axis cs:0.443465692042561,-3.30694407090088)
--(axis cs:0.443428156708982,-3.31257180260681)
--(axis cs:0.443405613073172,-3.31819953431275)
--(axis cs:0.443398020557926,-3.32382726601869)
--(axis cs:0.443405368209688,-3.32945499772462)
--(axis cs:0.443427674662388,-3.33508272943056)
--(axis cs:0.443464988198966,-3.34071046113649)
--(axis cs:0.443517386910847,-3.34633819284243)
--(axis cs:0.44358497895612,-3.35196592454837)
--(axis cs:0.443598346799082,-3.35287597929818)
--(axis cs:0.44366468504126,-3.3575936562543)
--(axis cs:0.443758560524522,-3.36322138796024)
--(axis cs:0.443867416752308,-3.36884911966617)
--(axis cs:0.443991476999258,-3.37447685137211)
--(axis cs:0.444130995937463,-3.38010458307805)
--(axis cs:0.444286260490963,-3.38573231478398)
--(axis cs:0.444457590802215,-3.39136004648992)
--(axis cs:0.444645341315109,-3.39698777819586)
--(axis cs:0.444849901979642,-3.40261550990179)
--(axis cs:0.445071699583992,-3.40824324160773)
--(axis cs:0.445311199220361,-3.41387097331366)
--(axis cs:0.445568905891627,-3.4194987050196)
--(axis cs:0.445845366266581,-3.42512643672554)
--(axis cs:0.446141170592272,-3.43075416843147)
--(axis cs:0.44645695477282,-3.43638190013741)
--(axis cs:0.44659182111075,-3.43865625073504)
--(axis cs:0.446788032759236,-3.44200963184334)
--(axis cs:0.447136359108733,-3.44763736354928)
--(axis cs:0.447506297419074,-3.45326509525522)
--(axis cs:0.447898669894075,-3.45889282696115)
--(axis cs:0.448314356194027,-3.46452055866709)
--(axis cs:0.448754296682731,-3.47014829037303)
--(axis cs:0.449219495928828,-3.47577602207896)
--(axis cs:0.449585295422419,-3.47998370245303)
--(axis cs:0.44971039699279,-3.4814037537849)
--(axis cs:0.4502268220481,-3.48703148549083)
--(axis cs:0.450771829352665,-3.49265921719677)
--(axis cs:0.451346716933849,-3.49828694890271)
--(axis cs:0.451952868754758,-3.50391468060864)
--(axis cs:0.452578769734087,-3.50943038184522)
--(axis cs:0.452592013820662,-3.50954241231458)
--(axis cs:0.453278383426286,-3.51517014402051)
--(axis cs:0.454001487396621,-3.52079787572645)
--(axis cs:0.454763150673084,-3.52642560743239)
--(axis cs:0.455565318454492,-3.53205333913832)
--(axis cs:0.455572244045755,-3.53210063278116)
--(axis cs:0.456450475151987,-3.53768107084426)
--(axis cs:0.45738297746678,-3.5433088025502)
--(axis cs:0.458364967309673,-3.54893653425613)
--(axis cs:0.458565718357423,-3.55005295481006)
--(axis cs:0.459468320596552,-3.55456426596207)
--(axis cs:0.460647947350287,-3.560191997668)
--(axis cs:0.461559192669091,-3.56435032582254)
--(axis cs:0.46193276072117,-3.56581972937394)
--(axis cs:0.463408917684168,-3.57144746107988)
--(axis cs:0.464552666980759,-3.57561821659735)
--(axis cs:0.46504234647179,-3.57707519278581)
--(axis cs:0.466992508085789,-3.58270292449175)
--(axis cs:0.467546141292428,-3.58425322312905)
--(axis cs:0.469478614556033,-3.58833065619768)
--(axis cs:0.470539615604096,-3.59051403660124)
--(axis cs:0.47308229748098,-3.59395838790362)
--(axis cs:0.473533089915764,-3.59456166121164);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.473533089915764,-3.50973651423025)
--(axis cs:0.476526564227432,-3.51259907952746)
--(axis cs:0.4795200385391,-3.51248543529608)
--(axis cs:0.482374142230668,-3.50954241231458)
--(axis cs:0.482513512850768,-3.50939584530874)
--(axis cs:0.485159748681077,-3.50391468060864)
--(axis cs:0.485506987162437,-3.50317138658824)
--(axis cs:0.487051328420249,-3.49828694890271)
--(axis cs:0.488500461474105,-3.49348696519297)
--(axis cs:0.488692484024553,-3.49265921719677)
--(axis cs:0.489952716927582,-3.48703148549083)
--(axis cs:0.491148033781947,-3.4814037537849)
--(axis cs:0.491493935785773,-3.47970732402484)
--(axis cs:0.492159021272709,-3.47577602207896)
--(axis cs:0.493065871284187,-3.47014829037303)
--(axis cs:0.493924283192251,-3.46452055866709)
--(axis cs:0.494487410097441,-3.4606365454595)
--(axis cs:0.494708757424633,-3.45889282696115)
--(axis cs:0.495391324388065,-3.45326509525522)
--(axis cs:0.496035517972422,-3.44763736354928)
--(axis cs:0.496642738712592,-3.44200963184334)
--(axis cs:0.497214294203093,-3.43638190013741)
--(axis cs:0.497480884409109,-3.43360677687858)
--(axis cs:0.497731264127121,-3.43075416843147)
--(axis cs:0.498197527022899,-3.42512643672554)
--(axis cs:0.498633900871378,-3.4194987050196)
--(axis cs:0.499041296101166,-3.41387097331366)
--(axis cs:0.499420555840831,-3.40824324160773)
--(axis cs:0.499772458867593,-3.40261550990179)
--(axis cs:0.500097722313477,-3.39698777819586)
--(axis cs:0.500397004142094,-3.39136004648992)
--(axis cs:0.500474358720777,-3.38977940768969)
--(axis cs:0.500662171971156,-3.38573231478398)
--(axis cs:0.500900157123914,-3.38010458307805)
--(axis cs:0.50111486795976,-3.37447685137211)
--(axis cs:0.501306729058009,-3.36884911966617)
--(axis cs:0.501476117318246,-3.36322138796024)
--(axis cs:0.501623363224987,-3.3575936562543)
--(axis cs:0.501748751952732,-3.35196592454837)
--(axis cs:0.501852524316552,-3.34633819284243)
--(axis cs:0.501934877572672,-3.34071046113649)
--(axis cs:0.501995966072764,-3.33508272943056)
--(axis cs:0.502035901774998,-3.32945499772462)
--(axis cs:0.502054754614205,-3.32382726601869)
--(axis cs:0.502052552732887,-3.31819953431275)
--(axis cs:0.50202928257412,-3.31257180260681)
--(axis cs:0.501984888836806,-3.30694407090088)
--(axis cs:0.501919274293033,-3.30131633919494)
--(axis cs:0.501832299466736,-3.29568860748901)
--(axis cs:0.501723782172138,-3.29006087578307)
--(axis cs:0.50159349690986,-3.28443314407713)
--(axis cs:0.501441174117872,-3.2788054123712)
--(axis cs:0.501266499273826,-3.27317768066526)
--(axis cs:0.501069111844563,-3.26754994895932)
--(axis cs:0.500848604077893,-3.26192221725339)
--(axis cs:0.500604519630981,-3.25629448554745)
--(axis cs:0.500474358720777,-3.25355151097116)
--(axis cs:0.500329815417253,-3.25066675384152)
--(axis cs:0.500023122042644,-3.24503902213558)
--(axis cs:0.499689956020166,-3.23941129042964)
--(axis cs:0.499329614965049,-3.23378355872371)
--(axis cs:0.49894133547605,-3.22815582701777)
--(axis cs:0.498524290486773,-3.22252809531184)
--(axis cs:0.498077586377797,-3.2169003636059)
--(axis cs:0.497600259835509,-3.21127263189996)
--(axis cs:0.497480884409109,-3.20993909202003)
--(axis cs:0.497059239417785,-3.20564490019403)
--(axis cs:0.496472895017213,-3.20001716848809)
--(axis cs:0.495849739978535,-3.19438943678215)
--(axis cs:0.495188385213814,-3.18876170507622)
--(axis cs:0.494487410097441,-3.1831344938248)
--(axis cs:0.49448733586005,-3.18313397337028)
--(axis cs:0.493650888489901,-3.17750624166435)
--(axis cs:0.492765926963985,-3.17187850995841)
--(axis cs:0.491830400007845,-3.16625077825247)
--(axis cs:0.491493935785773,-3.16431094257589)
--(axis cs:0.490719289702987,-3.16062304654654)
--(axis cs:0.489479158110567,-3.1549953148406)
--(axis cs:0.488500461474105,-3.15076550663988)
--(axis cs:0.488076549663279,-3.14936758313467)
--(axis cs:0.486303182481546,-3.14373985142873)
--(axis cs:0.485506987162437,-3.14131432631523)
--(axis cs:0.483931118846254,-3.13811211972279)
--(axis cs:0.482513512850768,-3.13532376474283)
--(axis cs:0.479550003649094,-3.13248438801686)
--(axis cs:0.4795200385391,-3.13245622441736)
--(axis cs:0.478806868043986,-3.13248438801686)
--(axis cs:0.476526564227432,-3.13257508872684)
--(axis cs:0.473533089915764,-3.13567957103858)
--(axis cs:0.472340896429032,-3.13811211972279)
--(axis cs:0.470539615604096,-3.14190723626713)
--(axis cs:0.469950896321556,-3.14373985142873)
--(axis cs:0.468209537773599,-3.14936758313467)
--(axis cs:0.467546141292428,-3.15159951097514)
--(axis cs:0.466770252131942,-3.1549953148406)
--(axis cs:0.465540684508088,-3.16062304654654)
--(axis cs:0.464552666980759,-3.16537841883663)
--(axis cs:0.464402316090003,-3.16625077825247)
--(axis cs:0.463468715215455,-3.17187850995841)
--(axis cs:0.462584628117539,-3.17750624166435)
--(axis cs:0.46174806987475,-3.18313397337028)
--(axis cs:0.461559192669091,-3.18446182078391)
--(axis cs:0.461023501221412,-3.18876170507622)
--(axis cs:0.460358894149133,-3.19438943678215)
--(axis cs:0.459731997608045,-3.20001716848809)
--(axis cs:0.459141454689617,-3.20564490019403)
--(axis cs:0.458585999182077,-3.21127263189996)
--(axis cs:0.458565718357423,-3.21148883527067)
--(axis cs:0.458101750666293,-3.2169003636059)
--(axis cs:0.457649416696044,-3.22252809531183)
--(axis cs:0.457226540975021,-3.22815582701777)
--(axis cs:0.456832244536133,-3.23378355872371)
--(axis cs:0.456465714316794,-3.23941129042964)
--(axis cs:0.456126200323906,-3.24503902213558)
--(axis cs:0.455813013035159,-3.25066675384152)
--(axis cs:0.455572244045755,-3.25537370609551)
--(axis cs:0.455527594090636,-3.25629448554745)
--(axis cs:0.455276873258082,-3.26192221725339)
--(axis cs:0.455049674867388,-3.26754994895932)
--(axis cs:0.454845548055443,-3.27317768066526)
--(axis cs:0.454664090386974,-3.2788054123712)
--(axis cs:0.454504946501415,-3.28443314407713)
--(axis cs:0.454367806922493,-3.29006087578307)
--(axis cs:0.454252407024957,-3.29568860748901)
--(axis cs:0.454158526153615,-3.30131633919494)
--(axis cs:0.454085986890574,-3.30694407090088)
--(axis cs:0.454034654467277,-3.31257180260681)
--(axis cs:0.4540044363186,-3.31819953431275)
--(axis cs:0.453995281776961,-3.32382726601869)
--(axis cs:0.454007181905,-3.32945499772462)
--(axis cs:0.454040169466085,-3.33508272943056)
--(axis cs:0.454094319032481,-3.34071046113649)
--(axis cs:0.454169747231698,-3.34633819284243)
--(axis cs:0.454266613132162,-3.35196592454837)
--(axis cs:0.454385118769969,-3.3575936562543)
--(axis cs:0.454525509819202,-3.36322138796024)
--(axis cs:0.45468807640889,-3.36884911966617)
--(axis cs:0.454873154090437,-3.37447685137211)
--(axis cs:0.455081124960027,-3.38010458307805)
--(axis cs:0.455312418941263,-3.38573231478398)
--(axis cs:0.455567515234074,-3.39136004648992)
--(axis cs:0.455572244045755,-3.39145607853567)
--(axis cs:0.455859945157298,-3.39698777819586)
--(axis cs:0.456178714200697,-3.40261550990179)
--(axis cs:0.45652426914079,-3.40824324160773)
--(axis cs:0.456897340068594,-3.41387097331366)
--(axis cs:0.457298719275954,-3.4194987050196)
--(axis cs:0.457729264012404,-3.42512643672554)
--(axis cs:0.458189899487529,-3.43075416843147)
--(axis cs:0.458565718357423,-3.43506861499897)
--(axis cs:0.458691141781282,-3.43638190013741)
--(axis cs:0.459258079993133,-3.44200963184334)
--(axis cs:0.459861112142801,-3.44763736354928)
--(axis cs:0.460501576665983,-3.45326509525522)
--(axis cs:0.461180906621406,-3.45889282696115)
--(axis cs:0.461559192669091,-3.46187378491296)
--(axis cs:0.461943891739306,-3.46452055866709)
--(axis cs:0.462802229375964,-3.47014829037303)
--(axis cs:0.46370999716633,-3.47577602207896)
--(axis cs:0.464552666980759,-3.48073050578927)
--(axis cs:0.464691268335957,-3.4814037537849)
--(axis cs:0.465895212399963,-3.48703148549083)
--(axis cs:0.467166126276668,-3.49265921719677)
--(axis cs:0.467546141292428,-3.49427762851394)
--(axis cs:0.468780186142862,-3.49828694890271)
--(axis cs:0.470539615604096,-3.5037413563732)
--(axis cs:0.470623368748681,-3.50391468060864)
--(axis cs:0.473433113865981,-3.50954241231458)
--(axis cs:0.473533089915764,-3.50973651423025);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.476526564227432,-3.41470828603579)
--(axis cs:0.4795200385391,-3.41459927083111)
--(axis cs:0.479879237380751,-3.41387097331366)
--(axis cs:0.482489572598537,-3.40824324160773)
--(axis cs:0.482513512850768,-3.4081881716689)
--(axis cs:0.483745444706703,-3.40261550990179)
--(axis cs:0.484895873440335,-3.39698777819586)
--(axis cs:0.485506987162437,-3.39375053367039)
--(axis cs:0.485815066340631,-3.39136004648992)
--(axis cs:0.486481813061808,-3.38573231478398)
--(axis cs:0.487087936740909,-3.38010458307805)
--(axis cs:0.487634599001551,-3.37447685137211)
--(axis cs:0.488122836598769,-3.36884911966617)
--(axis cs:0.488500461474105,-3.36391811471149)
--(axis cs:0.488541983023119,-3.36322138796024)
--(axis cs:0.488834389247866,-3.3575936562543)
--(axis cs:0.489082930204553,-3.35196592454837)
--(axis cs:0.489288064319473,-3.34633819284243)
--(axis cs:0.489450162694609,-3.34071046113649)
--(axis cs:0.489569510337915,-3.33508272943056)
--(axis cs:0.489646307106573,-3.32945499772462)
--(axis cs:0.489680668367581,-3.32382726601869)
--(axis cs:0.489672625378758,-3.31819953431275)
--(axis cs:0.489622125391896,-3.31257180260681)
--(axis cs:0.489529031478557,-3.30694407090088)
--(axis cs:0.489393122077709,-3.30131633919494)
--(axis cs:0.489214090263091,-3.29568860748901)
--(axis cs:0.488991542726939,-3.29006087578307)
--(axis cs:0.488724998475341,-3.28443314407713)
--(axis cs:0.488500461474105,-3.28036578185029)
--(axis cs:0.48838955468788,-3.2788054123712)
--(axis cs:0.487932999163174,-3.27317768066526)
--(axis cs:0.487417421628414,-3.26754994895932)
--(axis cs:0.48684171203008,-3.26192221725339)
--(axis cs:0.486204633180793,-3.25629448554745)
--(axis cs:0.485506987162437,-3.25068406280517)
--(axis cs:0.485503816179399,-3.25066675384152)
--(axis cs:0.484387379629706,-3.24503902213558)
--(axis cs:0.483174178519897,-3.23941129042964)
--(axis cs:0.482513512850768,-3.23656384722743)
--(axis cs:0.481219407105359,-3.23378355872371)
--(axis cs:0.4795200385391,-3.23036550361273)
--(axis cs:0.476526564227432,-3.23048733804297)
--(axis cs:0.474947110278115,-3.23378355872371)
--(axis cs:0.473533089915764,-3.23692817045013)
--(axis cs:0.472964836938595,-3.23941129042964)
--(axis cs:0.471765056235004,-3.24503902213558)
--(axis cs:0.4706579482955,-3.25066675384152)
--(axis cs:0.470539615604096,-3.25131749888137)
--(axis cs:0.469921443234711,-3.25629448554745)
--(axis cs:0.469283087980141,-3.26192221725339)
--(axis cs:0.468704775304811,-3.26754994895932)
--(axis cs:0.468185402063486,-3.27317768066526)
--(axis cs:0.46772398826007,-3.2788054123712)
--(axis cs:0.467546141292428,-3.28127472830892)
--(axis cs:0.467369047181018,-3.28443314407713)
--(axis cs:0.467096998559677,-3.29006087578307)
--(axis cs:0.466868578313055,-3.29568860748901)
--(axis cs:0.46668336852766,-3.30131633919494)
--(axis cs:0.466541037982296,-3.30694407090088)
--(axis cs:0.466441341050908,-3.31257180260681)
--(axis cs:0.466384116890194,-3.31819953431275)
--(axis cs:0.466369288908198,-3.32382726601869)
--(axis cs:0.466396864511439,-3.32945499772462)
--(axis cs:0.466466935129408,-3.33508272943056)
--(axis cs:0.466579676516537,-3.34071046113649)
--(axis cs:0.466735349333043,-3.34633819284243)
--(axis cs:0.466934300007337,-3.35196592454837)
--(axis cs:0.467176961883985,-3.3575936562543)
--(axis cs:0.467463856662557,-3.36322138796024)
--(axis cs:0.467546141292428,-3.36462290035801)
--(axis cs:0.467865672821042,-3.36884911966617)
--(axis cs:0.46834903757869,-3.37447685137211)
--(axis cs:0.468891889772927,-3.38010458307805)
--(axis cs:0.469495396884595,-3.38573231478398)
--(axis cs:0.47016085533457,-3.39136004648992)
--(axis cs:0.470539615604096,-3.39429692993518)
--(axis cs:0.471050934814493,-3.39698777819586)
--(axis cs:0.472210678254814,-3.40261550990179)
--(axis cs:0.473468313281654,-3.40824324160773)
--(axis cs:0.473533089915764,-3.40851443319564)
--(axis cs:0.476099046008254,-3.41387097331366)
--(axis cs:0.476526564227432,-3.41470828603579);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.473533089915764,-3.88215783590516)
--(axis cs:0.476526564227432,-3.88425083517397)
--(axis cs:0.4795200385391,-3.88430505465747)
--(axis cs:0.482513512850768,-3.8822993486339)
--(axis cs:0.483482639371234,-3.88097270490636)
--(axis cs:0.485506987162437,-3.87816783797106)
--(axis cs:0.486847524018162,-3.87534497320043)
--(axis cs:0.488500461474105,-3.87168869754478)
--(axis cs:0.489186727709625,-3.86971724149449)
--(axis cs:0.49102411868577,-3.86408950978856)
--(axis cs:0.491493935785773,-3.86255908628338)
--(axis cs:0.492570127194253,-3.85846177808262)
--(axis cs:0.49391571450153,-3.85283404637668)
--(axis cs:0.494487410097441,-3.85025479602706)
--(axis cs:0.495114051813684,-3.84720631467075)
--(axis cs:0.496183696164992,-3.84157858296481)
--(axis cs:0.497140492408275,-3.83595085125887)
--(axis cs:0.497480884409109,-3.83380094175682)
--(axis cs:0.498029032404608,-3.83032311955294)
--(axis cs:0.498844742955568,-3.824695387847)
--(axis cs:0.499576755264923,-3.81906765614107)
--(axis cs:0.500233831142728,-3.81343992443513)
--(axis cs:0.500474358720777,-3.81121683029842)
--(axis cs:0.500866172731608,-3.80781219272919)
--(axis cs:0.501460481572164,-3.80218446102326)
--(axis cs:0.501994150229803,-3.79655672931732)
--(axis cs:0.50247290296489,-3.79092899761139)
--(axis cs:0.502901768284397,-3.78530126590545)
--(axis cs:0.503285162862989,-3.77967353419951)
--(axis cs:0.503467833032445,-3.77671670270133)
--(axis cs:0.503655622096056,-3.77404580249358)
--(axis cs:0.504014200791717,-3.76841807078764)
--(axis cs:0.504331559700648,-3.7627903390817)
--(axis cs:0.504610701614384,-3.75716260737577)
--(axis cs:0.50485423537485,-3.75153487566983)
--(axis cs:0.505064414661061,-3.7459071439639)
--(axis cs:0.505243170989892,-3.74027941225796)
--(axis cs:0.505392141606804,-3.73465168055202)
--(axis cs:0.505512692830206,-3.72902394884609)
--(axis cs:0.505605939315483,-3.72339621714015)
--(axis cs:0.505672759619135,-3.71776848543422)
--(axis cs:0.505713808367446,-3.71214075372828)
--(axis cs:0.505729525265818,-3.70651302202234)
--(axis cs:0.505720141122483,-3.70088529031641)
--(axis cs:0.505685681002187,-3.69525755861047)
--(axis cs:0.505625964570208,-3.68962982690454)
--(axis cs:0.505540603633282,-3.6840020951986)
--(axis cs:0.505428996830428,-3.67837436349266)
--(axis cs:0.505290321371877,-3.67274663178673)
--(axis cs:0.505123521667079,-3.66711890008079)
--(axis cs:0.504927294621489,-3.66149116837485)
--(axis cs:0.504700071315203,-3.65586343666892)
--(axis cs:0.504439994702538,-3.65023570496298)
--(axis cs:0.50414489288865,-3.64460797325705)
--(axis cs:0.503812247444832,-3.63898024155111)
--(axis cs:0.503467833032445,-3.63377234176038)
--(axis cs:0.503443854790786,-3.63335250984517)
--(axis cs:0.503095487904846,-3.62772477813924)
--(axis cs:0.502707743878205,-3.6220970464333)
--(axis cs:0.502277056770512,-3.61646931472736)
--(axis cs:0.50179936178829,-3.61084158302143)
--(axis cs:0.501270029686842,-3.60521385131549)
--(axis cs:0.500683790539283,-3.59958611960956)
--(axis cs:0.500474358720777,-3.59770736915409)
--(axis cs:0.500090843510143,-3.59395838790362)
--(axis cs:0.499464408366126,-3.58833065619768)
--(axis cs:0.498771141485864,-3.58270292449175)
--(axis cs:0.498003427093008,-3.57707519278581)
--(axis cs:0.497480884409109,-3.57353798689027)
--(axis cs:0.497180665910139,-3.57144746107988)
--(axis cs:0.496318228891608,-3.56581972937394)
--(axis cs:0.495361483657354,-3.560191997668)
--(axis cs:0.494487410097441,-3.55550816468505)
--(axis cs:0.494305461125242,-3.55456426596207)
--(axis cs:0.493166368447581,-3.54893653425613)
--(axis cs:0.491899030664549,-3.5433088025502)
--(axis cs:0.491493935785773,-3.54160552140438)
--(axis cs:0.49046110474645,-3.53768107084426)
--(axis cs:0.488846571056826,-3.53205333913832)
--(axis cs:0.488500461474105,-3.53090064795865)
--(axis cs:0.486888121818567,-3.52642560743239)
--(axis cs:0.485506987162437,-3.52282942877604)
--(axis cs:0.48446494606535,-3.52079787572645)
--(axis cs:0.482513512850768,-3.51710154398104)
--(axis cs:0.480893455465035,-3.51517014402051)
--(axis cs:0.4795200385391,-3.51352270165998)
--(axis cs:0.476526564227432,-3.51198465404431)
--(axis cs:0.473533089915764,-3.51247815130476)
--(axis cs:0.470539615604096,-3.51507843150131)
--(axis cs:0.470480362806856,-3.51517014402051)
--(axis cs:0.467546141292428,-3.51980697583359)
--(axis cs:0.467112394698196,-3.52079787572645)
--(axis cs:0.464767961053963,-3.52642560743239)
--(axis cs:0.464552666980759,-3.52696725421333)
--(axis cs:0.462942661064638,-3.53205333913832)
--(axis cs:0.461559192669091,-3.5368809697339)
--(axis cs:0.461358773283955,-3.53768107084426)
--(axis cs:0.460014562359241,-3.5433088025502)
--(axis cs:0.458815902445068,-3.54893653425613)
--(axis cs:0.458565718357423,-3.55018234635381)
--(axis cs:0.457732624679319,-3.55456426596207)
--(axis cs:0.456759853531647,-3.560191997668)
--(axis cs:0.455888727574453,-3.56581972937394)
--(axis cs:0.455572244045755,-3.56801787794051)
--(axis cs:0.45507172489755,-3.57144746107988)
--(axis cs:0.454316249471955,-3.57707519278581)
--(axis cs:0.453637893555134,-3.58270292449175)
--(axis cs:0.453028758123826,-3.58833065619768)
--(axis cs:0.452578769734087,-3.59291958409903)
--(axis cs:0.452468619863723,-3.59395838790362)
--(axis cs:0.451910256761115,-3.59958611960956)
--(axis cs:0.451409176079103,-3.60521385131549)
--(axis cs:0.450960133313259,-3.61084158302143)
--(axis cs:0.450558522053704,-3.61646931472737)
--(axis cs:0.450200298678059,-3.6220970464333)
--(axis cs:0.449881917550502,-3.62772477813924)
--(axis cs:0.449600275283768,-3.63335250984517)
--(axis cs:0.449585295422419,-3.63368409795593)
--(axis cs:0.449306970464136,-3.63898024155111)
--(axis cs:0.449048334927255,-3.64460797325705)
--(axis cs:0.44882492122173,-3.65023570496298)
--(axis cs:0.448634689294168,-3.65586343666892)
--(axis cs:0.448475909813044,-3.66149116837485)
--(axis cs:0.44834713951151,-3.66711890008079)
--(axis cs:0.448247200838731,-3.67274663178673)
--(axis cs:0.448175165517906,-3.67837436349266)
--(axis cs:0.448130341689359,-3.6840020951986)
--(axis cs:0.448112264389233,-3.68962982690453)
--(axis cs:0.4481206891802,-3.69525755861047)
--(axis cs:0.448155588811959,-3.70088529031641)
--(axis cs:0.448217152847616,-3.70651302202234)
--(axis cs:0.4483057902488,-3.71214075372828)
--(axis cs:0.448422134968936,-3.71776848543422)
--(axis cs:0.448567054661909,-3.72339621714015)
--(axis cs:0.448741662673764,-3.72902394884609)
--(axis cs:0.448947333549711,-3.73465168055202)
--(axis cs:0.449185722359071,-3.74027941225796)
--(axis cs:0.449458788218762,-3.7459071439639)
--(axis cs:0.449585295422419,-3.74824011347274)
--(axis cs:0.449737090664604,-3.75153487566983)
--(axis cs:0.450026064432714,-3.75716260737577)
--(axis cs:0.450350007303017,-3.7627903390817)
--(axis cs:0.450711765910266,-3.76841807078764)
--(axis cs:0.451114597677509,-3.77404580249358)
--(axis cs:0.451562221409258,-3.77967353419951)
--(axis cs:0.452058876143548,-3.78530126590545)
--(axis cs:0.452578769734087,-3.79062913379913)
--(axis cs:0.452605168518876,-3.79092899761139)
--(axis cs:0.453130658631283,-3.79655672931732)
--(axis cs:0.453712071287614,-3.80218446102326)
--(axis cs:0.454355446127882,-3.80781219272919)
--(axis cs:0.455067663756422,-3.81343992443513)
--(axis cs:0.455572244045755,-3.81711459926039)
--(axis cs:0.455828827181478,-3.81906765614107)
--(axis cs:0.456617414658412,-3.824695387847)
--(axis cs:0.457491465116831,-3.83032311955294)
--(axis cs:0.45846136200038,-3.83595085125887)
--(axis cs:0.458565718357423,-3.836530622409)
--(axis cs:0.459489835287376,-3.84157858296481)
--(axis cs:0.460626891790396,-3.84720631467075)
--(axis cs:0.461559192669091,-3.85143128517946)
--(axis cs:0.461894895386735,-3.85283404637668)
--(axis cs:0.463314958980525,-3.85846177808262)
--(axis cs:0.464552666980759,-3.86293432970118)
--(axis cs:0.46492689707328,-3.86408950978856)
--(axis cs:0.466839508342297,-3.86971724149449)
--(axis cs:0.467546141292428,-3.87168280362311)
--(axis cs:0.469247811227313,-3.87534497320043)
--(axis cs:0.470539615604096,-3.87802244783131)
--(axis cs:0.472673601321153,-3.88097270490636)
--(axis cs:0.473533089915764,-3.88215783590516);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.473533089915764,-3.83154055523777)
--(axis cs:0.476526564227432,-3.83410344318025)
--(axis cs:0.4795200385391,-3.83388471881243)
--(axis cs:0.482513512850768,-3.83081257037133)
--(axis cs:0.482762840448616,-3.83032311955294)
--(axis cs:0.485481172606405,-3.824695387847)
--(axis cs:0.485506987162437,-3.82463902318026)
--(axis cs:0.487272577042015,-3.81906765614107)
--(axis cs:0.488500461474105,-3.81479506885327)
--(axis cs:0.488812794819798,-3.81343992443513)
--(axis cs:0.490027858207204,-3.80781219272919)
--(axis cs:0.49111627528413,-3.80218446102326)
--(axis cs:0.491493935785773,-3.8000698277388)
--(axis cs:0.492052933023223,-3.79655672931732)
--(axis cs:0.492870614459122,-3.79092899761139)
--(axis cs:0.493602442889513,-3.78530126590545)
--(axis cs:0.494256222576206,-3.77967353419951)
--(axis cs:0.494487410097441,-3.77749157043188)
--(axis cs:0.494841687166579,-3.77404580249358)
--(axis cs:0.495363986932749,-3.76841807078764)
--(axis cs:0.495826574089418,-3.7627903390817)
--(axis cs:0.496233969554708,-3.75716260737577)
--(axis cs:0.496590111867866,-3.75153487566983)
--(axis cs:0.496898416409839,-3.7459071439639)
--(axis cs:0.497161825945974,-3.74027941225796)
--(axis cs:0.497382853536405,-3.73465168055202)
--(axis cs:0.497480884409109,-3.73162164134401)
--(axis cs:0.497569782952372,-3.72902394884609)
--(axis cs:0.497722795686366,-3.72339621714015)
--(axis cs:0.497836100476183,-3.71776848543422)
--(axis cs:0.497910803178334,-3.71214075372828)
--(axis cs:0.497947685524122,-3.70651302202234)
--(axis cs:0.497947215853323,-3.70088529031641)
--(axis cs:0.497909555523592,-3.69525755861047)
--(axis cs:0.497834561118413,-3.68962982690453)
--(axis cs:0.497721782495839,-3.6840020951986)
--(axis cs:0.497570456640768,-3.67837436349266)
--(axis cs:0.497480884409109,-3.67571753390387)
--(axis cs:0.497387125347639,-3.67274663178673)
--(axis cs:0.497172758606921,-3.66711890008079)
--(axis cs:0.496919094038496,-3.66149116837485)
--(axis cs:0.496624206416175,-3.65586343666892)
--(axis cs:0.496285793619779,-3.65023570496298)
--(axis cs:0.495901143757531,-3.64460797325705)
--(axis cs:0.495467095934793,-3.63898024155111)
--(axis cs:0.494979993874697,-3.63335250984517)
--(axis cs:0.494487410097441,-3.62824415142027)
--(axis cs:0.494437018614563,-3.62772477813924)
--(axis cs:0.493847278817832,-3.6220970464333)
--(axis cs:0.493192693272564,-3.61646931472736)
--(axis cs:0.492467297883879,-3.61084158302143)
--(axis cs:0.491664296106954,-3.60521385131549)
--(axis cs:0.491493935785773,-3.604093705301)
--(axis cs:0.490750923469913,-3.59958611960956)
--(axis cs:0.489735663909019,-3.59395838790362)
--(axis cs:0.488614480357191,-3.58833065619768)
--(axis cs:0.488500461474105,-3.58778686214891)
--(axis cs:0.48724231797859,-3.58270292449175)
--(axis cs:0.485713569481415,-3.57707519278581)
--(axis cs:0.485506987162437,-3.57635063628747)
--(axis cs:0.483659133875838,-3.57144746107988)
--(axis cs:0.482513512850768,-3.56858603607027)
--(axis cs:0.480750103718152,-3.56581972937394)
--(axis cs:0.4795200385391,-3.56393745600239)
--(axis cs:0.476526564227432,-3.56213206834409)
--(axis cs:0.473533089915764,-3.56310436723737)
--(axis cs:0.471415974318306,-3.56581972937394)
--(axis cs:0.470539615604096,-3.56697733296607)
--(axis cs:0.468605099930295,-3.57144746107988)
--(axis cs:0.467546141292428,-3.57406605212447)
--(axis cs:0.466664152803583,-3.57707519278581)
--(axis cs:0.465144942930332,-3.58270292449175)
--(axis cs:0.464552666980759,-3.58507807686297)
--(axis cs:0.463880832895734,-3.58833065619768)
--(axis cs:0.462813924801908,-3.59395838790362)
--(axis cs:0.461858158698993,-3.59958611960956)
--(axis cs:0.461559192669091,-3.60149296315925)
--(axis cs:0.461026648893112,-3.60521385131549)
--(axis cs:0.460293809545459,-3.61084158302143)
--(axis cs:0.459638763303804,-3.61646931472736)
--(axis cs:0.45905468790726,-3.6220970464333)
--(axis cs:0.458565718357423,-3.62738713923966)
--(axis cs:0.458534817792807,-3.62772477813924)
--(axis cs:0.458063226390807,-3.63335250984517)
--(axis cs:0.457647618243515,-3.63898024155111)
--(axis cs:0.457284002464632,-3.64460797325705)
--(axis cs:0.456968918460901,-3.65023570496298)
--(axis cs:0.456699384737053,-3.65586343666892)
--(axis cs:0.456472855434401,-3.66149116837485)
--(axis cs:0.456287183716843,-3.66711890008079)
--(axis cs:0.456140591267221,-3.67274663178673)
--(axis cs:0.456031643287188,-3.67837436349266)
--(axis cs:0.455959228508382,-3.6840020951986)
--(axis cs:0.455922543824863,-3.68962982690453)
--(axis cs:0.455921083249158,-3.69525755861047)
--(axis cs:0.455954630979251,-3.70088529031641)
--(axis cs:0.456023258443503,-3.70651302202234)
--(axis cs:0.456127325266945,-3.71214075372828)
--(axis cs:0.456267484177367,-3.71776848543422)
--(axis cs:0.456444689945124,-3.72339621714015)
--(axis cs:0.456660212528351,-3.72902394884609)
--(axis cs:0.456915654677308,-3.73465168055202)
--(axis cs:0.457212974339895,-3.74027941225796)
--(axis cs:0.45755451230729,-3.7459071439639)
--(axis cs:0.457943025646568,-3.75153487566983)
--(axis cs:0.45838172758904,-3.75716260737577)
--(axis cs:0.458565718357423,-3.75930507576719)
--(axis cs:0.458861541201438,-3.7627903390817)
--(axis cs:0.459388931932495,-3.76841807078764)
--(axis cs:0.459975983093933,-3.77404580249358)
--(axis cs:0.460627928226528,-3.77967353419951)
--(axis cs:0.46135073904716,-3.78530126590545)
--(axis cs:0.461559192669091,-3.78681449211428)
--(axis cs:0.462160973255371,-3.79092899761139)
--(axis cs:0.463060263270818,-3.79655672931732)
--(axis cs:0.46405375493755,-3.80218446102326)
--(axis cs:0.464552666980759,-3.80481362756923)
--(axis cs:0.465207352134093,-3.80781219272919)
--(axis cs:0.466531862753044,-3.81343992443513)
--(axis cs:0.467546141292428,-3.81740972696487)
--(axis cs:0.468086418197206,-3.81906765614107)
--(axis cs:0.470031906822862,-3.824695387847)
--(axis cs:0.470539615604096,-3.826088310915)
--(axis cs:0.472847052169,-3.83032311955294)
--(axis cs:0.473533089915764,-3.83154055523777);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.476526564227432,-3.79321669642615)
--(axis cs:0.4795200385391,-3.79255769398031)
--(axis cs:0.480566277493934,-3.79092899761139)
--(axis cs:0.482513512850768,-3.78769852783492)
--(axis cs:0.483297032765688,-3.78530126590545)
--(axis cs:0.484977983658496,-3.77967353419951)
--(axis cs:0.485506987162437,-3.7777303045362)
--(axis cs:0.48622862076645,-3.77404580249358)
--(axis cs:0.487220727747011,-3.76841807078764)
--(axis cs:0.488097593565527,-3.7627903390817)
--(axis cs:0.488500461474105,-3.75989455921443)
--(axis cs:0.488817741204505,-3.75716260737577)
--(axis cs:0.489399074839986,-3.75153487566983)
--(axis cs:0.489903349459776,-3.7459071439639)
--(axis cs:0.490335559734934,-3.74027941225796)
--(axis cs:0.490699994652561,-3.73465168055202)
--(axis cs:0.491000299842688,-3.72902394884609)
--(axis cs:0.49123952987742,-3.72339621714015)
--(axis cs:0.49142019159212,-3.71776848543422)
--(axis cs:0.491493935785773,-3.71443640994984)
--(axis cs:0.491541743863458,-3.71214075372828)
--(axis cs:0.491607392249249,-3.70651302202234)
--(axis cs:0.491621767621329,-3.70088529031641)
--(axis cs:0.491585300297934,-3.69525755861047)
--(axis cs:0.491498002621582,-3.68962982690453)
--(axis cs:0.491493935785773,-3.6894637549115)
--(axis cs:0.491352965680281,-3.6840020951986)
--(axis cs:0.491153449578205,-3.67837436349266)
--(axis cs:0.490898474923265,-3.67274663178673)
--(axis cs:0.490586392843115,-3.66711890008079)
--(axis cs:0.490215062685103,-3.66149116837485)
--(axis cs:0.489781822235404,-3.65586343666892)
--(axis cs:0.489283450337613,-3.65023570496298)
--(axis cs:0.488716121174856,-3.64460797325705)
--(axis cs:0.488500461474105,-3.64268070464235)
--(axis cs:0.488019534263738,-3.63898024155111)
--(axis cs:0.487207123721054,-3.63335250984517)
--(axis cs:0.486300986017037,-3.62772477813924)
--(axis cs:0.485506987162437,-3.62325789645284)
--(axis cs:0.485236837107593,-3.6220970464333)
--(axis cs:0.483825139512082,-3.61646931472737)
--(axis cs:0.482513512850768,-3.61170344652042)
--(axis cs:0.482134327375799,-3.61084158302143)
--(axis cs:0.4795200385391,-3.60525659686105)
--(axis cs:0.479464230992663,-3.60521385131549)
--(axis cs:0.476526564227432,-3.60301903839384)
--(axis cs:0.473533089915764,-3.6047631779619)
--(axis cs:0.473296557265011,-3.60521385131549)
--(axis cs:0.470548258518934,-3.61084158302143)
--(axis cs:0.470539615604096,-3.61086067174952)
--(axis cs:0.469008679045023,-3.61646931472736)
--(axis cs:0.467644403559124,-3.6220970464333)
--(axis cs:0.467546141292428,-3.62253874923744)
--(axis cs:0.466675036262016,-3.62772477813924)
--(axis cs:0.465836186027718,-3.63335250984517)
--(axis cs:0.465097875289934,-3.63898024155111)
--(axis cs:0.464552666980759,-3.64371245801561)
--(axis cs:0.464463822651087,-3.64460797325705)
--(axis cs:0.463967376033411,-3.65023570496298)
--(axis cs:0.463541345602466,-3.65586343666892)
--(axis cs:0.463181560163995,-3.66149116837485)
--(axis cs:0.462884475872028,-3.66711890008079)
--(axis cs:0.46264712544275,-3.67274663178673)
--(axis cs:0.462467076113541,-3.67837436349266)
--(axis cs:0.46234239551342,-3.6840020951986)
--(axis cs:0.462271624774651,-3.68962982690453)
--(axis cs:0.462253758361825,-3.69525755861047)
--(axis cs:0.462288230228146,-3.70088529031641)
--(axis cs:0.46237490603238,-3.70651302202234)
--(axis cs:0.462514081267032,-3.71214075372828)
--(axis cs:0.462706485261727,-3.71776848543422)
--(axis cs:0.462953291138305,-3.72339621714015)
--(axis cs:0.463256131908544,-3.72902394884609)
--(axis cs:0.463617123024547,-3.73465168055202)
--(axis cs:0.464038891818628,-3.74027941225796)
--(axis cs:0.464524614407234,-3.7459071439639)
--(axis cs:0.464552666980759,-3.74619887705604)
--(axis cs:0.465133100299207,-3.75153487566983)
--(axis cs:0.465822893651894,-3.75716260737577)
--(axis cs:0.466596439054454,-3.7627903390817)
--(axis cs:0.467459999230201,-3.76841807078764)
--(axis cs:0.467546141292428,-3.7689382672711)
--(axis cs:0.468614064316982,-3.77404580249358)
--(axis cs:0.469912401564527,-3.77967353419951)
--(axis cs:0.470539615604096,-3.78218648986253)
--(axis cs:0.471700509460833,-3.78530126590545)
--(axis cs:0.473533089915764,-3.7898821756097)
--(axis cs:0.474451267077368,-3.79092899761139)
--(axis cs:0.476526564227432,-3.79321669642615);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.476526564227432,-3.74652640961614)
--(axis cs:0.477461684960221,-3.7459071439639)
--(axis cs:0.4795200385391,-3.74436819273153)
--(axis cs:0.480657090909277,-3.74027941225796)
--(axis cs:0.481981230912947,-3.73465168055202)
--(axis cs:0.482513512850768,-3.7319336664663)
--(axis cs:0.482846439842559,-3.72902394884609)
--(axis cs:0.483369817645251,-3.72339621714015)
--(axis cs:0.48377244021704,-3.71776848543422)
--(axis cs:0.48405943100773,-3.71214075372828)
--(axis cs:0.484234878975232,-3.70651302202234)
--(axis cs:0.484301896472494,-3.70088529031641)
--(axis cs:0.484262663115465,-3.69525755861047)
--(axis cs:0.484118456490908,-3.68962982690453)
--(axis cs:0.483869670302815,-3.6840020951986)
--(axis cs:0.483515820311093,-3.67837436349266)
--(axis cs:0.483055538180024,-3.67274663178673)
--(axis cs:0.482513512850768,-3.66738310424689)
--(axis cs:0.482470469875162,-3.66711890008079)
--(axis cs:0.481387634652581,-3.66149116837485)
--(axis cs:0.480128895830261,-3.65586343666892)
--(axis cs:0.4795200385391,-3.65346607485649)
--(axis cs:0.476982538904845,-3.65023570496298)
--(axis cs:0.476526564227432,-3.6497062244391)
--(axis cs:0.476128131902869,-3.65023570496298)
--(axis cs:0.473533089915764,-3.65416199938333)
--(axis cs:0.473139917418698,-3.65586343666892)
--(axis cs:0.472021787854109,-3.66149116837485)
--(axis cs:0.471098500975936,-3.66711890008079)
--(axis cs:0.470539615604096,-3.67134458037437)
--(axis cs:0.470420607920099,-3.67274663178673)
--(axis cs:0.470046846190997,-3.67837436349266)
--(axis cs:0.469778731368957,-3.6840020951986)
--(axis cs:0.469612671359178,-3.68962982690453)
--(axis cs:0.46954595961524,-3.69525755861047)
--(axis cs:0.469576737225118,-3.70088529031641)
--(axis cs:0.46970396689837,-3.70651302202234)
--(axis cs:0.469927418349338,-3.71214075372828)
--(axis cs:0.470247664792606,-3.71776848543422)
--(axis cs:0.470539615604096,-3.72170391811239)
--(axis cs:0.470727296121377,-3.72339621714015)
--(axis cs:0.471494339693965,-3.72902394884609)
--(axis cs:0.472409496656347,-3.73465168055202)
--(axis cs:0.473477365508168,-3.74027941225796)
--(axis cs:0.473533089915764,-3.74053888913105)
--(axis cs:0.476187809005715,-3.7459071439639)
--(axis cs:0.476526564227432,-3.74652640961614);

\end{axis}

\end{tikzpicture}


==> fig/hsced-contour1.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=-1.49500704190074, xmax=-0.878834800933894,
ymin=-0.81040397646011, ymax=-0.194231735493265
]
\path [draw=black, draw opacity=0.5]
(axis cs:-1.20395080747419,-0.745424221226205)
--(axis cs:-1.20085446455476,-0.74567539222092)
--(axis cs:-1.19775812163533,-0.745875772844564)
--(axis cs:-1.1946617787159,-0.74602573467694)
--(axis cs:-1.19156543579646,-0.746125555404306)
--(axis cs:-1.18846909287703,-0.746175419676541)
--(axis cs:-1.1853727499576,-0.746175419676541)
--(axis cs:-1.18227640703817,-0.746125555404306)
--(axis cs:-1.17918006411874,-0.74602573467694)
--(axis cs:-1.17608372119931,-0.745875772844564)
--(axis cs:-1.17298737827988,-0.74567539222092)
--(axis cs:-1.16989103536044,-0.745424221226205)
--(axis cs:-1.16944481271741,-0.745380775152051)
--(axis cs:-1.16679469244101,-0.745128348174711)
--(axis cs:-1.16369834952158,-0.744783066246083)
--(axis cs:-1.16060200660215,-0.744386631197268)
--(axis cs:-1.15750566368272,-0.743938300668069)
--(axis cs:-1.15440932076329,-0.743437232226335)
--(axis cs:-1.15131297784386,-0.742882480729419)
--(axis cs:-1.14827431734877,-0.74228443223262)
--(axis cs:-1.14821663492442,-0.742273277540495)
--(axis cs:-1.14512029200499,-0.741624315685342)
--(axis cs:-1.14202394908556,-0.740919598115014)
--(axis cs:-1.13892760616613,-0.740157769872982)
--(axis cs:-1.1358312632467,-0.739337357810216)
--(axis cs:-1.13530182465922,-0.739188089313189)
--(axis cs:-1.13273492032727,-0.738474340984751)
--(axis cs:-1.12963857740784,-0.73755449495053)
--(axis cs:-1.1265422344884,-0.736572419216178)
--(axis cs:-1.12511022876089,-0.736091746393757)
--(axis cs:-1.12344589156897,-0.735539390560568)
--(axis cs:-1.12034954864954,-0.734452880488607)
--(axis cs:-1.11725320573011,-0.73329945807629)
--(axis cs:-1.11647498562264,-0.732995403474326)
--(axis cs:-1.11415686281068,-0.732097663903923)
--(axis cs:-1.11106051989125,-0.730832652181636)
--(axis cs:-1.10888962678654,-0.729899060554894)
--(axis cs:-1.10796417697182,-0.729503818843093)
--(axis cs:-1.10486783405239,-0.728121730252842)
--(axis cs:-1.10206388498464,-0.726802717635463)
--(axis cs:-1.10177149113295,-0.726665860565004)
--(axis cs:-1.09867514821352,-0.725160073364831)
--(axis cs:-1.09583498558693,-0.723706374716032)
--(axis cs:-1.09557880529409,-0.723575658901432)
--(axis cs:-1.09248246237466,-0.721938329912453)
--(axis cs:-1.090086396596,-0.7206100317966)
--(axis cs:-1.08938611945523,-0.72022228211657)
--(axis cs:-1.0862897765358,-0.718444239079442)
--(axis cs:-1.08473380162957,-0.717513688877169)
--(axis cs:-1.08319343361637,-0.716591792073688)
--(axis cs:-1.08009709069693,-0.714662403293791)
--(axis cs:-1.07971593751943,-0.714417345957738)
--(axis cs:-1.0770007477775,-0.712666985658095)
--(axis cs:-1.07499380275657,-0.711321003038306)
--(axis cs:-1.07390440485807,-0.710587463813137)
--(axis cs:-1.07080806193864,-0.708427076050843)
--(axis cs:-1.07052609541215,-0.708224660118875)
--(axis cs:-1.06771171901921,-0.706192274156538)
--(axis cs:-1.06628839479633,-0.705128317199443)
--(axis cs:-1.06461537609978,-0.70386858744528)
--(axis cs:-1.06225484186156,-0.702031974280012)
--(axis cs:-1.06151903318035,-0.701454528424494)
--(axis cs:-1.05842269026091,-0.698948302884909)
--(axis cs:-1.05840740507409,-0.698935631360581)
--(axis cs:-1.05532634734148,-0.696354261469566)
--(axis cs:-1.05472875289624,-0.695839288441149)
--(axis cs:-1.05223000442205,-0.693660164178053)
--(axis cs:-1.05120576702058,-0.692742945521718)
--(axis cs:-1.04913366150262,-0.690862510082936)
--(axis cs:-1.04782675250537,-0.689646602602286)
--(axis cs:-1.04603731858319,-0.687957166839168)
--(axis cs:-1.04458144016943,-0.686550259682855)
--(axis cs:-1.04294097566376,-0.684939323068139)
--(axis cs:-1.0414608301466,-0.683453916763424)
--(axis cs:-1.03984463274433,-0.681803433560622)
--(axis cs:-1.03845705714307,-0.680357573843992)
--(axis cs:-1.03674828982489,-0.678543156446209)
--(axis cs:-1.03556327427798,-0.677261230924561)
--(axis cs:-1.03365194690546,-0.675151281337209)
--(axis cs:-1.03277355290272,-0.67416488800513)
--(axis cs:-1.03055560398603,-0.671619647292587)
--(axis cs:-1.03008279621838,-0.671068545085698)
--(axis cs:-1.02748632987001,-0.667972202166267)
--(axis cs:-1.0274592610666,-0.667939295714288)
--(axis cs:-1.02497334900589,-0.664875859246835)
--(axis cs:-1.02436291814717,-0.66410425388575)
--(axis cs:-1.02254596181448,-0.661779516327404)
--(axis cs:-1.02126657522774,-0.660097975910094)
--(axis cs:-1.0202015643575,-0.658683173407973)
--(axis cs:-1.01817023230831,-0.655907006505225)
--(axis cs:-1.01793811013224,-0.655586830488541)
--(axis cs:-1.01574316877433,-0.65249048756911)
--(axis cs:-1.01507388938888,-0.651519267938328)
--(axis cs:-1.01362009726409,-0.649394144649678)
--(axis cs:-1.01197754646944,-0.646914219327562)
--(axis cs:-1.01157166267086,-0.646297801730247)
--(axis cs:-1.009584776076,-0.643201458810816)
--(axis cs:-1.00888120355001,-0.64207127659183)
--(axis cs:-1.0076620688542,-0.640105115891384)
--(axis cs:-1.00581030677286,-0.637008772971953)
--(axis cs:-1.00578486063058,-0.636965211117945)
--(axis cs:-1.00400533290773,-0.633912430052522)
--(axis cs:-1.00268851771115,-0.631563373409401)
--(axis cs:-1.00226990113796,-0.63081608713309)
--(axis cs:-1.00058457719172,-0.627719744213659)
--(axis cs:-0.999592174791718,-0.625827868559519)
--(axis cs:-0.998959615777834,-0.624623401294227)
--(axis cs:-0.997385699509021,-0.621527058374796)
--(axis cs:-0.996495831872287,-0.619710151204242)
--(axis cs:-0.995867294913544,-0.618430715455365)
--(axis cs:-0.994397117566752,-0.615334372535933)
--(axis cs:-0.993399488952855,-0.613147282219709)
--(axis cs:-0.992982704512588,-0.612238029616502)
--(axis cs:-0.991609558250754,-0.60914168669707)
--(axis cs:-0.990303146033424,-0.606057802792032)
--(axis cs:-0.990297832392471,-0.606045343777639)
--(axis cs:-0.989015886620637,-0.602949000858208)
--(axis cs:-0.987792383365607,-0.599852657938776)
--(axis cs:-0.987206803113993,-0.59831090498365)
--(axis cs:-0.986610970514942,-0.596756315019345)
--(axis cs:-0.985470902321287,-0.593659972099914)
--(axis cs:-0.98438461681688,-0.590563629180482)
--(axis cs:-0.984110460194561,-0.589751139184868)
--(axis cs:-0.983331001968297,-0.587467286261051)
--(axis cs:-0.982321961926166,-0.58437094334162)
--(axis cs:-0.981362801236597,-0.581274600422188)
--(axis cs:-0.98101411727513,-0.580098204098278)
--(axis cs:-0.980437197284147,-0.578178257502757)
--(axis cs:-0.979550512921347,-0.575081914583325)
--(axis cs:-0.978710480582502,-0.571985571663894)
--(axis cs:-0.977917774355699,-0.568897154963286)
--(axis cs:-0.977915707111697,-0.568889228744463)
--(axis cs:-0.977144687494017,-0.565792885825031)
--(axis cs:-0.976417705815229,-0.5626965429056)
--(axis cs:-0.975733626067731,-0.559600199986168)
--(axis cs:-0.97509138566354,-0.556503857066737)
--(axis cs:-0.974821431436267,-0.555120329144115)
--(axis cs:-0.97448072138008,-0.553407514147306)
--(axis cs:-0.973903546102686,-0.550311171227874)
--(axis cs:-0.973366529195918,-0.547214828308443)
--(axis cs:-0.972868853969946,-0.544118485389012)
--(axis cs:-0.972409767016478,-0.54102214246958)
--(axis cs:-0.97198857630824,-0.537925799550149)
--(axis cs:-0.971725088516836,-0.535804377559008)
--(axis cs:-0.971601178129498,-0.534829456630717)
--(axis cs:-0.971243932638682,-0.531733113711286)
--(axis cs:-0.970923901543739,-0.528636770791855)
--(axis cs:-0.970640609164302,-0.525540427872423)
--(axis cs:-0.970393635578429,-0.522444084952992)
--(axis cs:-0.970182615585056,-0.51934774203356)
--(axis cs:-0.970007237803838,-0.516251399114129)
--(axis cs:-0.969867243909247,-0.513155056194698)
--(axis cs:-0.969762427996292,-0.510058713275266)
--(axis cs:-0.969692636075697,-0.506962370355835)
--(axis cs:-0.969657765696786,-0.503866027436404)
--(axis cs:-0.969657765696786,-0.500769684516972)
--(axis cs:-0.969692636075697,-0.497673341597541)
--(axis cs:-0.969762427996292,-0.494576998678109)
--(axis cs:-0.969867243909247,-0.491480655758678)
--(axis cs:-0.970007237803838,-0.488384312839247)
--(axis cs:-0.970182615585056,-0.485287969919815)
--(axis cs:-0.970393635578429,-0.482191627000384)
--(axis cs:-0.970640609164302,-0.479095284080952)
--(axis cs:-0.970923901543739,-0.475998941161521)
--(axis cs:-0.971243932638682,-0.47290259824209)
--(axis cs:-0.971601178129498,-0.469806255322658)
--(axis cs:-0.971725088516836,-0.468831334394368)
--(axis cs:-0.97198857630824,-0.466709912403227)
--(axis cs:-0.972409767016478,-0.463613569483796)
--(axis cs:-0.972868853969946,-0.460517226564364)
--(axis cs:-0.973366529195918,-0.457420883644933)
--(axis cs:-0.973903546102686,-0.454324540725502)
--(axis cs:-0.97448072138008,-0.45122819780607)
--(axis cs:-0.974821431436267,-0.449515382809261)
--(axis cs:-0.97509138566354,-0.448131854886639)
--(axis cs:-0.975733626067731,-0.445035511967207)
--(axis cs:-0.976417705815229,-0.441939169047776)
--(axis cs:-0.977144687494017,-0.438842826128345)
--(axis cs:-0.977915707111697,-0.435746483208913)
--(axis cs:-0.977917774355699,-0.43573855699009)
--(axis cs:-0.978710480582502,-0.432650140289482)
--(axis cs:-0.979550512921347,-0.429553797370051)
--(axis cs:-0.980437197284147,-0.426457454450619)
--(axis cs:-0.98101411727513,-0.424537507855098)
--(axis cs:-0.981362801236597,-0.423361111531188)
--(axis cs:-0.982321961926166,-0.420264768611756)
--(axis cs:-0.983331001968297,-0.417168425692325)
--(axis cs:-0.984110460194561,-0.414884572768508)
--(axis cs:-0.98438461681688,-0.414072082772894)
--(axis cs:-0.985470902321287,-0.410975739853462)
--(axis cs:-0.986610970514942,-0.407879396934031)
--(axis cs:-0.987206803113993,-0.406324806969726)
--(axis cs:-0.987792383365607,-0.404783054014599)
--(axis cs:-0.989015886620637,-0.401686711095168)
--(axis cs:-0.990297832392471,-0.398590368175737)
--(axis cs:-0.990303146033424,-0.398577909161344)
--(axis cs:-0.991609558250754,-0.395494025256305)
--(axis cs:-0.992982704512588,-0.392397682336874)
--(axis cs:-0.993399488952855,-0.391488429733666)
--(axis cs:-0.994397117566752,-0.389301339417442)
--(axis cs:-0.995867294913544,-0.386204996498011)
--(axis cs:-0.996495831872287,-0.384925560749134)
--(axis cs:-0.997385699509021,-0.38310865357858)
--(axis cs:-0.998959615777834,-0.380012310659148)
--(axis cs:-0.999592174791718,-0.378807843393856)
--(axis cs:-1.00058457719172,-0.376915967739717)
--(axis cs:-1.00226990113796,-0.373819624820286)
--(axis cs:-1.00268851771115,-0.373072338543975)
--(axis cs:-1.00400533290773,-0.370723281900854)
--(axis cs:-1.00578486063058,-0.367670500835431)
--(axis cs:-1.00581030677286,-0.367626938981423)
--(axis cs:-1.0076620688542,-0.364530596061991)
--(axis cs:-1.00888120355001,-0.362564435361546)
--(axis cs:-1.009584776076,-0.36143425314256)
--(axis cs:-1.01157166267086,-0.358337910223129)
--(axis cs:-1.01197754646944,-0.357721492625814)
--(axis cs:-1.01362009726409,-0.355241567303697)
--(axis cs:-1.01507388938888,-0.353116444015048)
--(axis cs:-1.01574316877433,-0.352145224384266)
--(axis cs:-1.01793811013224,-0.349048881464835)
--(axis cs:-1.01817023230831,-0.348728705448151)
--(axis cs:-1.0202015643575,-0.345952538545403)
--(axis cs:-1.02126657522774,-0.344537736043282)
--(axis cs:-1.02254596181448,-0.342856195625972)
--(axis cs:-1.02436291814717,-0.340531458067626)
--(axis cs:-1.02497334900589,-0.33975985270654)
--(axis cs:-1.0274592610666,-0.336696416239088)
--(axis cs:-1.02748632987001,-0.336663509787109)
--(axis cs:-1.03008279621838,-0.333567166867678)
--(axis cs:-1.03055560398603,-0.333016064660789)
--(axis cs:-1.03277355290272,-0.330470823948246)
--(axis cs:-1.03365194690546,-0.329484430616167)
--(axis cs:-1.03556327427798,-0.327374481028815)
--(axis cs:-1.03674828982489,-0.326092555507167)
--(axis cs:-1.03845705714307,-0.324278138109383)
--(axis cs:-1.03984463274433,-0.322832278392753)
--(axis cs:-1.0414608301466,-0.321181795189952)
--(axis cs:-1.04294097566376,-0.319696388885236)
--(axis cs:-1.04458144016943,-0.318085452270521)
--(axis cs:-1.04603731858319,-0.316678545114208)
--(axis cs:-1.04782675250537,-0.314989109351089)
--(axis cs:-1.04913366150262,-0.313773201870439)
--(axis cs:-1.05120576702058,-0.311892766431658)
--(axis cs:-1.05223000442205,-0.310975547775322)
--(axis cs:-1.05472875289624,-0.308796423512227)
--(axis cs:-1.05532634734148,-0.30828145048381)
--(axis cs:-1.05840740507409,-0.305700080592795)
--(axis cs:-1.05842269026091,-0.305687409068467)
--(axis cs:-1.06151903318035,-0.303181183528882)
--(axis cs:-1.06225484186156,-0.302603737673364)
--(axis cs:-1.06461537609978,-0.300767124508096)
--(axis cs:-1.06628839479633,-0.299507394753932)
--(axis cs:-1.06771171901921,-0.298443437796838)
--(axis cs:-1.07052609541215,-0.296411051834501)
--(axis cs:-1.07080806193864,-0.296208635902533)
--(axis cs:-1.07390440485807,-0.294048248140239)
--(axis cs:-1.07499380275657,-0.29331470891507)
--(axis cs:-1.0770007477775,-0.291968726295281)
--(axis cs:-1.07971593751943,-0.290218365995638)
--(axis cs:-1.08009709069693,-0.289973308659585)
--(axis cs:-1.08319343361637,-0.288043919879688)
--(axis cs:-1.08473380162957,-0.287122023076207)
--(axis cs:-1.0862897765358,-0.286191472873934)
--(axis cs:-1.08938611945523,-0.284413429836805)
--(axis cs:-1.090086396596,-0.284025680156776)
--(axis cs:-1.09248246237466,-0.282697382040923)
--(axis cs:-1.09557880529409,-0.281060053051943)
--(axis cs:-1.09583498558693,-0.280929337237344)
--(axis cs:-1.09867514821352,-0.279475638588545)
--(axis cs:-1.10177149113295,-0.277969851388371)
--(axis cs:-1.10206388498464,-0.277832994317913)
--(axis cs:-1.10486783405239,-0.276513981700533)
--(axis cs:-1.10796417697182,-0.275131893110282)
--(axis cs:-1.10888962678654,-0.274736651398481)
--(axis cs:-1.11106051989125,-0.273803059771739)
--(axis cs:-1.11415686281068,-0.272538048049453)
--(axis cs:-1.11647498562264,-0.27164030847905)
--(axis cs:-1.11725320573011,-0.271336253877086)
--(axis cs:-1.12034954864954,-0.270182831464769)
--(axis cs:-1.12344589156897,-0.269096321392807)
--(axis cs:-1.12511022876089,-0.268543965559619)
--(axis cs:-1.1265422344884,-0.268063292737198)
--(axis cs:-1.12963857740784,-0.267081217002846)
--(axis cs:-1.13273492032727,-0.266161370968625)
--(axis cs:-1.13530182465922,-0.265447622640187)
--(axis cs:-1.1358312632467,-0.265298354143159)
--(axis cs:-1.13892760616613,-0.264477942080394)
--(axis cs:-1.14202394908556,-0.263716113838362)
--(axis cs:-1.14512029200499,-0.263011396268034)
--(axis cs:-1.14821663492442,-0.262362434412881)
--(axis cs:-1.14827431734877,-0.262351279720756)
--(axis cs:-1.15131297784386,-0.261753231223956)
--(axis cs:-1.15440932076329,-0.26119847972704)
--(axis cs:-1.15750566368272,-0.260697411285307)
--(axis cs:-1.16060200660215,-0.260249080756108)
--(axis cs:-1.16369834952158,-0.259852645707293)
--(axis cs:-1.16679469244101,-0.259507363778665)
--(axis cs:-1.1694448127174,-0.259254936801324)
--(axis cs:-1.16989103536044,-0.259211490727171)
--(axis cs:-1.17298737827988,-0.258960319732455)
--(axis cs:-1.17608372119931,-0.258759939108812)
--(axis cs:-1.17918006411874,-0.258609977276436)
--(axis cs:-1.18227640703817,-0.25851015654907)
--(axis cs:-1.1853727499576,-0.258460292276835)
--(axis cs:-1.18846909287703,-0.258460292276835)
--(axis cs:-1.19156543579646,-0.25851015654907)
--(axis cs:-1.1946617787159,-0.258609977276436)
--(axis cs:-1.19775812163533,-0.258759939108812)
--(axis cs:-1.20085446455476,-0.258960319732455)
--(axis cs:-1.20395080747419,-0.259211490727171)
--(axis cs:-1.20439703011723,-0.259254936801324)
--(axis cs:-1.20704715039362,-0.259507363778665)
--(axis cs:-1.21014349331305,-0.259852645707293)
--(axis cs:-1.21323983623248,-0.260249080756108)
--(axis cs:-1.21633617915191,-0.260697411285307)
--(axis cs:-1.21943252207135,-0.26119847972704)
--(axis cs:-1.22252886499078,-0.261753231223956)
--(axis cs:-1.22556752548586,-0.262351279720756)
--(axis cs:-1.22562520791021,-0.262362434412881)
--(axis cs:-1.22872155082964,-0.263011396268034)
--(axis cs:-1.23181789374907,-0.263716113838362)
--(axis cs:-1.2349142366685,-0.264477942080394)
--(axis cs:-1.23801057958793,-0.265298354143159)
--(axis cs:-1.23854001817542,-0.265447622640187)
--(axis cs:-1.24110692250737,-0.266161370968625)
--(axis cs:-1.2442032654268,-0.267081217002846)
--(axis cs:-1.24729960834623,-0.268063292737198)
--(axis cs:-1.24873161407374,-0.268543965559619)
--(axis cs:-1.25039595126566,-0.269096321392807)
--(axis cs:-1.25349229418509,-0.270182831464769)
--(axis cs:-1.25658863710452,-0.271336253877086)
--(axis cs:-1.257366857212,-0.27164030847905)
--(axis cs:-1.25968498002395,-0.272538048049453)
--(axis cs:-1.26278132294339,-0.273803059771739)
--(axis cs:-1.2649522160481,-0.274736651398481)
--(axis cs:-1.26587766586282,-0.275131893110282)
--(axis cs:-1.26897400878225,-0.276513981700534)
--(axis cs:-1.27177795785,-0.277832994317913)
--(axis cs:-1.27207035170168,-0.277969851388371)
--(axis cs:-1.27516669462111,-0.279475638588545)
--(axis cs:-1.2780068572477,-0.280929337237344)
--(axis cs:-1.27826303754054,-0.281060053051943)
--(axis cs:-1.28135938045997,-0.282697382040923)
--(axis cs:-1.28375544623863,-0.284025680156776)
--(axis cs:-1.28445572337941,-0.284413429836805)
--(axis cs:-1.28755206629884,-0.286191472873934)
--(axis cs:-1.28910804120506,-0.287122023076207)
--(axis cs:-1.29064840921827,-0.288043919879688)
--(axis cs:-1.2937447521377,-0.289973308659585)
--(axis cs:-1.2941259053152,-0.290218365995638)
--(axis cs:-1.29684109505713,-0.291968726295281)
--(axis cs:-1.29884804007807,-0.29331470891507)
--(axis cs:-1.29993743797656,-0.294048248140239)
--(axis cs:-1.30303378089599,-0.296208635902533)
--(axis cs:-1.30331574742248,-0.296411051834501)
--(axis cs:-1.30613012381543,-0.298443437796838)
--(axis cs:-1.30755344803831,-0.299507394753932)
--(axis cs:-1.30922646673486,-0.300767124508096)
--(axis cs:-1.31158700097307,-0.302603737673364)
--(axis cs:-1.31232280965429,-0.303181183528882)
--(axis cs:-1.31541915257372,-0.305687409068467)
--(axis cs:-1.31543443776055,-0.305700080592795)
--(axis cs:-1.31851549549315,-0.30828145048381)
--(axis cs:-1.31911308993839,-0.308796423512227)
--(axis cs:-1.32161183841258,-0.310975547775322)
--(axis cs:-1.32263607581405,-0.311892766431658)
--(axis cs:-1.32470818133201,-0.313773201870439)
--(axis cs:-1.32601509032926,-0.314989109351089)
--(axis cs:-1.32780452425144,-0.316678545114208)
--(axis cs:-1.3292604026652,-0.318085452270521)
--(axis cs:-1.33090086717088,-0.319696388885236)
--(axis cs:-1.33238101268803,-0.321181795189952)
--(axis cs:-1.33399721009031,-0.322832278392753)
--(axis cs:-1.33538478569156,-0.324278138109383)
--(axis cs:-1.33709355300974,-0.326092555507167)
--(axis cs:-1.33827856855665,-0.327374481028815)
--(axis cs:-1.34018989592917,-0.329484430616167)
--(axis cs:-1.34106828993192,-0.330470823948246)
--(axis cs:-1.3432862388486,-0.333016064660789)
--(axis cs:-1.34375904661626,-0.333567166867678)
--(axis cs:-1.34635551296462,-0.336663509787109)
--(axis cs:-1.34638258176803,-0.336696416239088)
--(axis cs:-1.34886849382875,-0.33975985270654)
--(axis cs:-1.34947892468746,-0.340531458067626)
--(axis cs:-1.35129588102015,-0.342856195625972)
--(axis cs:-1.3525752676069,-0.344537736043282)
--(axis cs:-1.35364027847714,-0.345952538545403)
--(axis cs:-1.35567161052633,-0.348728705448151)
--(axis cs:-1.35590373270239,-0.349048881464835)
--(axis cs:-1.3580986740603,-0.352145224384266)
--(axis cs:-1.35876795344576,-0.353116444015048)
--(axis cs:-1.36022174557054,-0.355241567303697)
--(axis cs:-1.36186429636519,-0.357721492625814)
--(axis cs:-1.36227018016377,-0.358337910223129)
--(axis cs:-1.36425706675863,-0.36143425314256)
--(axis cs:-1.36496063928462,-0.362564435361546)
--(axis cs:-1.36617977398044,-0.364530596061991)
--(axis cs:-1.36803153606178,-0.367626938981423)
--(axis cs:-1.36805698220405,-0.367670500835431)
--(axis cs:-1.3698365099269,-0.370723281900854)
--(axis cs:-1.37115332512348,-0.373072338543975)
--(axis cs:-1.37157194169668,-0.373819624820286)
--(axis cs:-1.37325726564291,-0.376915967739717)
--(axis cs:-1.37424966804292,-0.378807843393857)
--(axis cs:-1.3748822270568,-0.380012310659148)
--(axis cs:-1.37645614332561,-0.38310865357858)
--(axis cs:-1.37734601096235,-0.384925560749134)
--(axis cs:-1.37797454792109,-0.386204996498011)
--(axis cs:-1.37944472526788,-0.389301339417442)
--(axis cs:-1.38044235388178,-0.391488429733666)
--(axis cs:-1.38085913832205,-0.392397682336874)
--(axis cs:-1.38223228458388,-0.395494025256305)
--(axis cs:-1.38353869680121,-0.398577909161344)
--(axis cs:-1.38354401044216,-0.398590368175737)
--(axis cs:-1.384825956214,-0.401686711095168)
--(axis cs:-1.38604945946903,-0.404783054014599)
--(axis cs:-1.38663503972064,-0.406324806969726)
--(axis cs:-1.38723087231969,-0.407879396934031)
--(axis cs:-1.38837094051335,-0.410975739853462)
--(axis cs:-1.38945722601775,-0.414072082772894)
--(axis cs:-1.38973138264007,-0.414884572768508)
--(axis cs:-1.39051084086634,-0.417168425692325)
--(axis cs:-1.39151988090847,-0.420264768611756)
--(axis cs:-1.39247904159804,-0.423361111531188)
--(axis cs:-1.3928277255595,-0.424537507855098)
--(axis cs:-1.39340464555049,-0.426457454450619)
--(axis cs:-1.39429132991329,-0.42955379737005)
--(axis cs:-1.39513136225213,-0.432650140289482)
--(axis cs:-1.39592406847894,-0.435738556990091)
--(axis cs:-1.39592613572294,-0.435746483208913)
--(axis cs:-1.39669715534062,-0.438842826128345)
--(axis cs:-1.3974241370194,-0.441939169047776)
--(axis cs:-1.3981082167669,-0.445035511967207)
--(axis cs:-1.39875045717109,-0.448131854886639)
--(axis cs:-1.39902041139837,-0.449515382809261)
--(axis cs:-1.39936112145455,-0.45122819780607)
--(axis cs:-1.39993829673195,-0.454324540725502)
--(axis cs:-1.40047531363872,-0.457420883644933)
--(axis cs:-1.40097298886469,-0.460517226564364)
--(axis cs:-1.40143207581816,-0.463613569483796)
--(axis cs:-1.40185326652639,-0.466709912403227)
--(axis cs:-1.4021167543178,-0.468831334394369)
--(axis cs:-1.40224066470514,-0.469806255322658)
--(axis cs:-1.40259791019595,-0.47290259824209)
--(axis cs:-1.40291794129089,-0.475998941161521)
--(axis cs:-1.40320123367033,-0.479095284080953)
--(axis cs:-1.40344820725621,-0.482191627000384)
--(axis cs:-1.40365922724958,-0.485287969919815)
--(axis cs:-1.4038346050308,-0.488384312839247)
--(axis cs:-1.40397459892539,-0.491480655758678)
--(axis cs:-1.40407941483834,-0.494576998678109)
--(axis cs:-1.40414920675894,-0.497673341597541)
--(axis cs:-1.40418407713785,-0.500769684516972)
--(axis cs:-1.40418407713785,-0.503866027436404)
--(axis cs:-1.40414920675894,-0.506962370355835)
--(axis cs:-1.40407941483834,-0.510058713275266)
--(axis cs:-1.40397459892539,-0.513155056194698)
--(axis cs:-1.4038346050308,-0.516251399114129)
--(axis cs:-1.40365922724958,-0.519347742033561)
--(axis cs:-1.40344820725621,-0.522444084952992)
--(axis cs:-1.40320123367033,-0.525540427872423)
--(axis cs:-1.40291794129089,-0.528636770791855)
--(axis cs:-1.40259791019595,-0.531733113711286)
--(axis cs:-1.40224066470514,-0.534829456630718)
--(axis cs:-1.4021167543178,-0.535804377559007)
--(axis cs:-1.40185326652639,-0.537925799550149)
--(axis cs:-1.40143207581816,-0.54102214246958)
--(axis cs:-1.40097298886469,-0.544118485389012)
--(axis cs:-1.40047531363872,-0.547214828308443)
--(axis cs:-1.39993829673195,-0.550311171227874)
--(axis cs:-1.39936112145455,-0.553407514147306)
--(axis cs:-1.39902041139837,-0.555120329144115)
--(axis cs:-1.39875045717109,-0.556503857066737)
--(axis cs:-1.3981082167669,-0.559600199986168)
--(axis cs:-1.3974241370194,-0.5626965429056)
--(axis cs:-1.39669715534062,-0.565792885825031)
--(axis cs:-1.39592613572294,-0.568889228744463)
--(axis cs:-1.39592406847894,-0.568897154963285)
--(axis cs:-1.39513136225213,-0.571985571663894)
--(axis cs:-1.39429132991329,-0.575081914583325)
--(axis cs:-1.39340464555049,-0.578178257502757)
--(axis cs:-1.3928277255595,-0.580098204098278)
--(axis cs:-1.39247904159804,-0.581274600422188)
--(axis cs:-1.39151988090847,-0.58437094334162)
--(axis cs:-1.39051084086634,-0.587467286261051)
--(axis cs:-1.38973138264007,-0.589751139184868)
--(axis cs:-1.38945722601775,-0.590563629180482)
--(axis cs:-1.38837094051335,-0.593659972099914)
--(axis cs:-1.38723087231969,-0.596756315019345)
--(axis cs:-1.38663503972064,-0.59831090498365)
--(axis cs:-1.38604945946903,-0.599852657938776)
--(axis cs:-1.384825956214,-0.602949000858208)
--(axis cs:-1.38354401044216,-0.606045343777639)
--(axis cs:-1.38353869680121,-0.606057802792032)
--(axis cs:-1.38223228458388,-0.60914168669707)
--(axis cs:-1.38085913832205,-0.612238029616502)
--(axis cs:-1.38044235388178,-0.613147282219709)
--(axis cs:-1.37944472526788,-0.615334372535933)
--(axis cs:-1.37797454792109,-0.618430715455365)
--(axis cs:-1.37734601096235,-0.619710151204242)
--(axis cs:-1.37645614332561,-0.621527058374796)
--(axis cs:-1.3748822270568,-0.624623401294227)
--(axis cs:-1.37424966804292,-0.625827868559519)
--(axis cs:-1.37325726564291,-0.627719744213659)
--(axis cs:-1.37157194169668,-0.63081608713309)
--(axis cs:-1.37115332512348,-0.631563373409401)
--(axis cs:-1.3698365099269,-0.633912430052522)
--(axis cs:-1.36805698220405,-0.636965211117945)
--(axis cs:-1.36803153606178,-0.637008772971953)
--(axis cs:-1.36617977398044,-0.640105115891384)
--(axis cs:-1.36496063928462,-0.64207127659183)
--(axis cs:-1.36425706675863,-0.643201458810816)
--(axis cs:-1.36227018016377,-0.646297801730247)
--(axis cs:-1.36186429636519,-0.646914219327562)
--(axis cs:-1.36022174557054,-0.649394144649678)
--(axis cs:-1.35876795344576,-0.651519267938328)
--(axis cs:-1.3580986740603,-0.65249048756911)
--(axis cs:-1.35590373270239,-0.655586830488541)
--(axis cs:-1.35567161052633,-0.655907006505225)
--(axis cs:-1.35364027847714,-0.658683173407973)
--(axis cs:-1.3525752676069,-0.660097975910094)
--(axis cs:-1.35129588102015,-0.661779516327404)
--(axis cs:-1.34947892468746,-0.66410425388575)
--(axis cs:-1.34886849382875,-0.664875859246835)
--(axis cs:-1.34638258176803,-0.667939295714288)
--(axis cs:-1.34635551296462,-0.667972202166267)
--(axis cs:-1.34375904661626,-0.671068545085698)
--(axis cs:-1.3432862388486,-0.671619647292587)
--(axis cs:-1.34106828993192,-0.67416488800513)
--(axis cs:-1.34018989592917,-0.675151281337209)
--(axis cs:-1.33827856855665,-0.677261230924561)
--(axis cs:-1.33709355300974,-0.678543156446209)
--(axis cs:-1.33538478569156,-0.680357573843992)
--(axis cs:-1.33399721009031,-0.681803433560622)
--(axis cs:-1.33238101268803,-0.683453916763424)
--(axis cs:-1.33090086717088,-0.684939323068139)
--(axis cs:-1.3292604026652,-0.686550259682855)
--(axis cs:-1.32780452425144,-0.687957166839168)
--(axis cs:-1.32601509032926,-0.689646602602286)
--(axis cs:-1.32470818133201,-0.690862510082936)
--(axis cs:-1.32263607581405,-0.692742945521718)
--(axis cs:-1.32161183841258,-0.693660164178053)
--(axis cs:-1.31911308993839,-0.695839288441149)
--(axis cs:-1.31851549549315,-0.696354261469566)
--(axis cs:-1.31543443776055,-0.698935631360581)
--(axis cs:-1.31541915257372,-0.698948302884909)
--(axis cs:-1.31232280965429,-0.701454528424494)
--(axis cs:-1.31158700097307,-0.702031974280012)
--(axis cs:-1.30922646673486,-0.70386858744528)
--(axis cs:-1.30755344803831,-0.705128317199443)
--(axis cs:-1.30613012381543,-0.706192274156538)
--(axis cs:-1.30331574742248,-0.708224660118875)
--(axis cs:-1.30303378089599,-0.708427076050843)
--(axis cs:-1.29993743797656,-0.710587463813137)
--(axis cs:-1.29884804007806,-0.711321003038306)
--(axis cs:-1.29684109505713,-0.712666985658095)
--(axis cs:-1.2941259053152,-0.714417345957738)
--(axis cs:-1.2937447521377,-0.714662403293791)
--(axis cs:-1.29064840921827,-0.716591792073688)
--(axis cs:-1.28910804120506,-0.717513688877169)
--(axis cs:-1.28755206629884,-0.718444239079442)
--(axis cs:-1.28445572337941,-0.72022228211657)
--(axis cs:-1.28375544623863,-0.7206100317966)
--(axis cs:-1.28135938045997,-0.721938329912453)
--(axis cs:-1.27826303754054,-0.723575658901432)
--(axis cs:-1.2780068572477,-0.723706374716032)
--(axis cs:-1.27516669462111,-0.725160073364831)
--(axis cs:-1.27207035170168,-0.726665860565004)
--(axis cs:-1.27177795785,-0.726802717635463)
--(axis cs:-1.26897400878225,-0.728121730252842)
--(axis cs:-1.26587766586282,-0.729503818843093)
--(axis cs:-1.2649522160481,-0.729899060554894)
--(axis cs:-1.26278132294339,-0.730832652181636)
--(axis cs:-1.25968498002395,-0.732097663903923)
--(axis cs:-1.257366857212,-0.732995403474326)
--(axis cs:-1.25658863710452,-0.73329945807629)
--(axis cs:-1.25349229418509,-0.734452880488607)
--(axis cs:-1.25039595126566,-0.735539390560568)
--(axis cs:-1.24873161407374,-0.736091746393757)
--(axis cs:-1.24729960834623,-0.736572419216178)
--(axis cs:-1.2442032654268,-0.73755449495053)
--(axis cs:-1.24110692250737,-0.738474340984751)
--(axis cs:-1.23854001817542,-0.739188089313189)
--(axis cs:-1.23801057958793,-0.739337357810216)
--(axis cs:-1.2349142366685,-0.740157769872982)
--(axis cs:-1.23181789374907,-0.740919598115014)
--(axis cs:-1.22872155082964,-0.741624315685342)
--(axis cs:-1.22562520791021,-0.742273277540495)
--(axis cs:-1.22556752548586,-0.74228443223262)
--(axis cs:-1.22252886499078,-0.742882480729419)
--(axis cs:-1.21943252207135,-0.743437232226335)
--(axis cs:-1.21633617915191,-0.743938300668069)
--(axis cs:-1.21323983623248,-0.744386631197268)
--(axis cs:-1.21014349331305,-0.744783066246083)
--(axis cs:-1.20704715039362,-0.745128348174711)
--(axis cs:-1.20439703011723,-0.745380775152051)
--(axis cs:-1.20395080747419,-0.745424221226205);

\path [draw=black, draw opacity=0.5]
(axis cs:-1.20704715039362,-0.680557283546827)
--(axis cs:-1.20395080747419,-0.680965082771315)
--(axis cs:-1.20085446455476,-0.681303766163718)
--(axis cs:-1.19775812163533,-0.681573962925347)
--(axis cs:-1.1946617787159,-0.681776174100954)
--(axis cs:-1.19156543579646,-0.68191077412758)
--(axis cs:-1.18846909287703,-0.681978011990373)
--(axis cs:-1.1853727499576,-0.681978011990373)
--(axis cs:-1.18227640703817,-0.68191077412758)
--(axis cs:-1.17918006411874,-0.681776174100954)
--(axis cs:-1.17608372119931,-0.681573962925347)
--(axis cs:-1.17298737827988,-0.681303766163718)
--(axis cs:-1.16989103536044,-0.680965082771315)
--(axis cs:-1.16679469244101,-0.680557283546827)
--(axis cs:-1.16549690108661,-0.680357573843992)
--(axis cs:-1.16369834952158,-0.680082572366413)
--(axis cs:-1.16060200660215,-0.679539977636945)
--(axis cs:-1.15750566368272,-0.678926354338677)
--(axis cs:-1.15440932076329,-0.67824054944731)
--(axis cs:-1.15131297784386,-0.677481269360217)
--(axis cs:-1.15049179164923,-0.677261230924561)
--(axis cs:-1.14821663492442,-0.67665313862936)
--(axis cs:-1.14512029200499,-0.675751434390031)
--(axis cs:-1.14202394908556,-0.674772260012295)
--(axis cs:-1.14024030842669,-0.67416488800513)
--(axis cs:-1.13892760616613,-0.673717825560009)
--(axis cs:-1.1358312632467,-0.67258823972807)
--(axis cs:-1.13273492032727,-0.671375795081963)
--(axis cs:-1.13199558046568,-0.671068545085698)
--(axis cs:-1.12963857740784,-0.670086297848927)
--(axis cs:-1.1265422344884,-0.668712272494855)
--(axis cs:-1.12496726748697,-0.667972202166267)
--(axis cs:-1.12344589156897,-0.667253833771937)
--(axis cs:-1.12034954864954,-0.665708864470916)
--(axis cs:-1.11876644911633,-0.664875859246835)
--(axis cs:-1.11725320573011,-0.66407407162058)
--(axis cs:-1.11415686281068,-0.662346942718695)
--(axis cs:-1.11318617070278,-0.661779516327404)
--(axis cs:-1.11106051989125,-0.660525685516802)
--(axis cs:-1.10809118280174,-0.658683173407973)
--(axis cs:-1.10796417697182,-0.658603531751468)
--(axis cs:-1.10486783405239,-0.656582331046122)
--(axis cs:-1.10341023114415,-0.655586830488541)
--(axis cs:-1.10177149113295,-0.654453388880565)
--(axis cs:-1.09905400655751,-0.65249048756911)
--(axis cs:-1.09867514821352,-0.652212928285137)
--(axis cs:-1.09557880529409,-0.649857741128923)
--(axis cs:-1.09499150108422,-0.649394144649679)
--(axis cs:-1.09248246237466,-0.647381033669507)
--(axis cs:-1.09118139527578,-0.646297801730247)
--(axis cs:-1.08938611945523,-0.644776158896129)
--(axis cs:-1.08759185338493,-0.643201458810816)
--(axis cs:-1.0862897765358,-0.642036280236046)
--(axis cs:-1.08420125955818,-0.640105115891384)
--(axis cs:-1.08319343361637,-0.639153403032587)
--(axis cs:-1.08099108834323,-0.637008772971953)
--(axis cs:-1.08009709069693,-0.63611824674394)
--(axis cs:-1.07794545798055,-0.633912430052522)
--(axis cs:-1.0770007477775,-0.632920095804339)
--(axis cs:-1.07505076098206,-0.63081608713309)
--(axis cs:-1.07390440485807,-0.629546625535931)
--(axis cs:-1.07229535735791,-0.627719744213659)
--(axis cs:-1.07080806193864,-0.625983698752473)
--(axis cs:-1.06966931895536,-0.624623401294227)
--(axis cs:-1.06771171901921,-0.62221512777647)
--(axis cs:-1.06716421575989,-0.621527058374796)
--(axis cs:-1.06477309302288,-0.618430715455365)
--(axis cs:-1.06461537609978,-0.618220651614313)
--(axis cs:-1.06248929719981,-0.615334372535933)
--(axis cs:-1.06151903318035,-0.613971364865301)
--(axis cs:-1.06030637174735,-0.612238029616502)
--(axis cs:-1.05842269026091,-0.609446675542857)
--(axis cs:-1.0582200712983,-0.60914168669707)
--(axis cs:-1.05622464552518,-0.606045343777639)
--(axis cs:-1.05532634734148,-0.604597923220775)
--(axis cs:-1.05431670406607,-0.602949000858208)
--(axis cs:-1.05249347350899,-0.599852657938776)
--(axis cs:-1.05223000442205,-0.599389613695987)
--(axis cs:-1.05074859087551,-0.596756315019345)
--(axis cs:-1.04913366150262,-0.593753616164405)
--(axis cs:-1.04908378509149,-0.593659972099914)
--(axis cs:-1.04748990602047,-0.590563629180482)
--(axis cs:-1.04603731858319,-0.587601726661175)
--(axis cs:-1.04597188794912,-0.587467286261051)
--(axis cs:-1.04451925596935,-0.58437094334162)
--(axis cs:-1.04313843119209,-0.581274600422188)
--(axis cs:-1.04294097566376,-0.580813161052682)
--(axis cs:-1.04181919255139,-0.578178257502757)
--(axis cs:-1.04056646206695,-0.575081914583325)
--(axis cs:-1.03984463274433,-0.573207009960625)
--(axis cs:-1.03937581380521,-0.571985571663894)
--(axis cs:-1.03824376882073,-0.568889228744463)
--(axis cs:-1.03717447930022,-0.565792885825031)
--(axis cs:-1.03674828982489,-0.564491392252606)
--(axis cs:-1.03616085467798,-0.5626965429056)
--(axis cs:-1.0352033207393,-0.559600199986168)
--(axis cs:-1.03430435101238,-0.556503857066737)
--(axis cs:-1.03365194690546,-0.554108637815295)
--(axis cs:-1.03346059948444,-0.553407514147306)
--(axis cs:-1.03266656485278,-0.550311171227874)
--(axis cs:-1.03192777710761,-0.547214828308443)
--(axis cs:-1.03124311270805,-0.544118485389012)
--(axis cs:-1.03061153517125,-0.54102214246958)
--(axis cs:-1.03055560398603,-0.540724845795944)
--(axis cs:-1.03002614365647,-0.537925799550149)
--(axis cs:-1.0294919639525,-0.534829456630717)
--(axis cs:-1.02900883252948,-0.531733113711286)
--(axis cs:-1.02857602908678,-0.528636770791855)
--(axis cs:-1.02819291032412,-0.525540427872423)
--(axis cs:-1.02785890834772,-0.522444084952992)
--(axis cs:-1.02757352926721,-0.51934774203356)
--(axis cs:-1.0274592610666,-0.517857863413803)
--(axis cs:-1.0273348309094,-0.516251399114129)
--(axis cs:-1.02714316305673,-0.513155056194698)
--(axis cs:-1.02699965793445,-0.510058713275266)
--(axis cs:-1.02690410471341,-0.506962370355835)
--(axis cs:-1.02685636312677,-0.503866027436404)
--(axis cs:-1.02685636312677,-0.500769684516972)
--(axis cs:-1.02690410471341,-0.497673341597541)
--(axis cs:-1.02699965793445,-0.494576998678109)
--(axis cs:-1.02714316305673,-0.491480655758678)
--(axis cs:-1.0273348309094,-0.488384312839247)
--(axis cs:-1.0274592610666,-0.486777848539573)
--(axis cs:-1.02757352926721,-0.485287969919815)
--(axis cs:-1.02785890834772,-0.482191627000384)
--(axis cs:-1.02819291032412,-0.479095284080953)
--(axis cs:-1.02857602908678,-0.475998941161521)
--(axis cs:-1.02900883252948,-0.47290259824209)
--(axis cs:-1.0294919639525,-0.469806255322658)
--(axis cs:-1.03002614365647,-0.466709912403227)
--(axis cs:-1.03055560398603,-0.463910866157432)
--(axis cs:-1.03061153517125,-0.463613569483796)
--(axis cs:-1.03124311270805,-0.460517226564364)
--(axis cs:-1.03192777710761,-0.457420883644933)
--(axis cs:-1.03266656485278,-0.454324540725502)
--(axis cs:-1.03346059948444,-0.45122819780607)
--(axis cs:-1.03365194690546,-0.450527074138081)
--(axis cs:-1.03430435101238,-0.448131854886639)
--(axis cs:-1.0352033207393,-0.445035511967207)
--(axis cs:-1.03616085467798,-0.441939169047776)
--(axis cs:-1.03674828982489,-0.44014431970077)
--(axis cs:-1.03717447930022,-0.438842826128345)
--(axis cs:-1.03824376882073,-0.435746483208913)
--(axis cs:-1.03937581380521,-0.432650140289482)
--(axis cs:-1.03984463274433,-0.431428701992751)
--(axis cs:-1.04056646206695,-0.429553797370051)
--(axis cs:-1.04181919255139,-0.426457454450619)
--(axis cs:-1.04294097566376,-0.423822550900694)
--(axis cs:-1.04313843119209,-0.423361111531188)
--(axis cs:-1.04451925596935,-0.420264768611756)
--(axis cs:-1.04597188794912,-0.417168425692325)
--(axis cs:-1.04603731858319,-0.417033985292201)
--(axis cs:-1.04748990602047,-0.414072082772894)
--(axis cs:-1.04908378509149,-0.410975739853462)
--(axis cs:-1.04913366150262,-0.41088209578897)
--(axis cs:-1.05074859087551,-0.407879396934031)
--(axis cs:-1.05223000442205,-0.405246098257388)
--(axis cs:-1.05249347350899,-0.404783054014599)
--(axis cs:-1.05431670406607,-0.401686711095168)
--(axis cs:-1.05532634734148,-0.4000377887326)
--(axis cs:-1.05622464552518,-0.398590368175737)
--(axis cs:-1.0582200712983,-0.395494025256305)
--(axis cs:-1.05842269026091,-0.395189036410519)
--(axis cs:-1.06030637174735,-0.392397682336874)
--(axis cs:-1.06151903318035,-0.390664347088075)
--(axis cs:-1.06248929719981,-0.389301339417442)
--(axis cs:-1.06461537609978,-0.386415060339063)
--(axis cs:-1.06477309302288,-0.386204996498011)
--(axis cs:-1.06716421575989,-0.38310865357858)
--(axis cs:-1.06771171901921,-0.382420584176906)
--(axis cs:-1.06966931895536,-0.380012310659148)
--(axis cs:-1.07080806193864,-0.378652013200903)
--(axis cs:-1.07229535735791,-0.376915967739717)
--(axis cs:-1.07390440485807,-0.375089086417445)
--(axis cs:-1.07505076098206,-0.373819624820286)
--(axis cs:-1.0770007477775,-0.371715616149037)
--(axis cs:-1.07794545798055,-0.370723281900854)
--(axis cs:-1.08009709069693,-0.368517465209435)
--(axis cs:-1.08099108834323,-0.367626938981423)
--(axis cs:-1.08319343361637,-0.365482308920789)
--(axis cs:-1.08420125955818,-0.364530596061991)
--(axis cs:-1.0862897765358,-0.362599431717329)
--(axis cs:-1.08759185338493,-0.36143425314256)
--(axis cs:-1.08938611945523,-0.359859553057246)
--(axis cs:-1.09118139527578,-0.358337910223129)
--(axis cs:-1.09248246237466,-0.357254678283869)
--(axis cs:-1.09499150108422,-0.355241567303697)
--(axis cs:-1.09557880529409,-0.354777970824453)
--(axis cs:-1.09867514821352,-0.352422783668239)
--(axis cs:-1.09905400655751,-0.352145224384266)
--(axis cs:-1.10177149113295,-0.350182323072811)
--(axis cs:-1.10341023114415,-0.349048881464834)
--(axis cs:-1.10486783405239,-0.348053380907254)
--(axis cs:-1.10796417697182,-0.346032180201908)
--(axis cs:-1.10809118280174,-0.345952538545403)
--(axis cs:-1.11106051989125,-0.344110026436573)
--(axis cs:-1.11318617070278,-0.342856195625972)
--(axis cs:-1.11415686281068,-0.34228876923468)
--(axis cs:-1.11725320573011,-0.340561640332796)
--(axis cs:-1.11876644911633,-0.33975985270654)
--(axis cs:-1.12034954864954,-0.33892684748246)
--(axis cs:-1.12344589156897,-0.337381878181439)
--(axis cs:-1.12496726748697,-0.336663509787109)
--(axis cs:-1.1265422344884,-0.335923439458521)
--(axis cs:-1.12963857740784,-0.334549414104449)
--(axis cs:-1.13199558046568,-0.333567166867678)
--(axis cs:-1.13273492032727,-0.333259916871413)
--(axis cs:-1.1358312632467,-0.332047472225306)
--(axis cs:-1.13892760616613,-0.330917886393367)
--(axis cs:-1.14024030842669,-0.330470823948246)
--(axis cs:-1.14202394908556,-0.329863451941081)
--(axis cs:-1.14512029200499,-0.328884277563345)
--(axis cs:-1.14821663492442,-0.327982573324016)
--(axis cs:-1.15049179164923,-0.327374481028815)
--(axis cs:-1.15131297784386,-0.327154442593158)
--(axis cs:-1.15440932076329,-0.326395162506066)
--(axis cs:-1.15750566368272,-0.325709357614698)
--(axis cs:-1.16060200660215,-0.325095734316431)
--(axis cs:-1.16369834952158,-0.324553139586963)
--(axis cs:-1.16549690108661,-0.324278138109384)
--(axis cs:-1.16679469244101,-0.324078428406548)
--(axis cs:-1.16989103536044,-0.32367062918206)
--(axis cs:-1.17298737827988,-0.323331945789658)
--(axis cs:-1.17608372119931,-0.323061749028029)
--(axis cs:-1.17918006411874,-0.322859537852421)
--(axis cs:-1.18227640703817,-0.322724937825795)
--(axis cs:-1.1853727499576,-0.322657699963003)
--(axis cs:-1.18846909287703,-0.322657699963003)
--(axis cs:-1.19156543579646,-0.322724937825795)
--(axis cs:-1.1946617787159,-0.322859537852421)
--(axis cs:-1.19775812163533,-0.323061749028029)
--(axis cs:-1.20085446455476,-0.323331945789658)
--(axis cs:-1.20395080747419,-0.32367062918206)
--(axis cs:-1.20704715039362,-0.324078428406548)
--(axis cs:-1.20834494174802,-0.324278138109384)
--(axis cs:-1.21014349331305,-0.324553139586963)
--(axis cs:-1.21323983623248,-0.325095734316431)
--(axis cs:-1.21633617915191,-0.325709357614698)
--(axis cs:-1.21943252207135,-0.326395162506066)
--(axis cs:-1.22252886499078,-0.327154442593158)
--(axis cs:-1.2233500511854,-0.327374481028815)
--(axis cs:-1.22562520791021,-0.327982573324016)
--(axis cs:-1.22872155082964,-0.328884277563345)
--(axis cs:-1.23181789374907,-0.329863451941081)
--(axis cs:-1.23360153440795,-0.330470823948246)
--(axis cs:-1.2349142366685,-0.330917886393367)
--(axis cs:-1.23801057958793,-0.332047472225306)
--(axis cs:-1.24110692250737,-0.333259916871413)
--(axis cs:-1.24184626236895,-0.333567166867678)
--(axis cs:-1.2442032654268,-0.334549414104449)
--(axis cs:-1.24729960834623,-0.335923439458521)
--(axis cs:-1.24887457534767,-0.336663509787109)
--(axis cs:-1.25039595126566,-0.337381878181439)
--(axis cs:-1.25349229418509,-0.33892684748246)
--(axis cs:-1.2550753937183,-0.33975985270654)
--(axis cs:-1.25658863710452,-0.340561640332796)
--(axis cs:-1.25968498002395,-0.34228876923468)
--(axis cs:-1.26065567213186,-0.342856195625972)
--(axis cs:-1.26278132294339,-0.344110026436573)
--(axis cs:-1.26575066003289,-0.345952538545403)
--(axis cs:-1.26587766586282,-0.346032180201908)
--(axis cs:-1.26897400878225,-0.348053380907254)
--(axis cs:-1.27043161169049,-0.349048881464835)
--(axis cs:-1.27207035170168,-0.350182323072811)
--(axis cs:-1.27478783627712,-0.352145224384266)
--(axis cs:-1.27516669462111,-0.352422783668239)
--(axis cs:-1.27826303754054,-0.354777970824453)
--(axis cs:-1.27885034175042,-0.355241567303697)
--(axis cs:-1.28135938045997,-0.357254678283869)
--(axis cs:-1.28266044755885,-0.358337910223129)
--(axis cs:-1.28445572337941,-0.359859553057246)
--(axis cs:-1.28624998944971,-0.36143425314256)
--(axis cs:-1.28755206629884,-0.362599431717329)
--(axis cs:-1.28964058327645,-0.364530596061991)
--(axis cs:-1.29064840921827,-0.365482308920789)
--(axis cs:-1.2928507544914,-0.367626938981423)
--(axis cs:-1.2937447521377,-0.368517465209435)
--(axis cs:-1.29589638485408,-0.370723281900854)
--(axis cs:-1.29684109505713,-0.371715616149037)
--(axis cs:-1.29879108185258,-0.373819624820286)
--(axis cs:-1.29993743797656,-0.375089086417445)
--(axis cs:-1.30154648547672,-0.376915967739717)
--(axis cs:-1.30303378089599,-0.378652013200903)
--(axis cs:-1.30417252387927,-0.380012310659148)
--(axis cs:-1.30613012381543,-0.382420584176906)
--(axis cs:-1.30667762707474,-0.38310865357858)
--(axis cs:-1.30906874981175,-0.386204996498011)
--(axis cs:-1.30922646673486,-0.386415060339063)
--(axis cs:-1.31135254563482,-0.389301339417442)
--(axis cs:-1.31232280965429,-0.390664347088075)
--(axis cs:-1.31353547108729,-0.392397682336874)
--(axis cs:-1.31541915257372,-0.395189036410519)
--(axis cs:-1.31562177153633,-0.395494025256305)
--(axis cs:-1.31761719730945,-0.398590368175737)
--(axis cs:-1.31851549549315,-0.4000377887326)
--(axis cs:-1.31952513876857,-0.401686711095168)
--(axis cs:-1.32134836932565,-0.404783054014599)
--(axis cs:-1.32161183841258,-0.405246098257388)
--(axis cs:-1.32309325195912,-0.407879396934031)
--(axis cs:-1.32470818133201,-0.410882095788971)
--(axis cs:-1.32475805774315,-0.410975739853462)
--(axis cs:-1.32635193681417,-0.414072082772894)
--(axis cs:-1.32780452425144,-0.417033985292201)
--(axis cs:-1.32786995488551,-0.417168425692325)
--(axis cs:-1.32932258686529,-0.420264768611756)
--(axis cs:-1.33070341164254,-0.423361111531188)
--(axis cs:-1.33090086717088,-0.423822550900694)
--(axis cs:-1.33202265028324,-0.426457454450619)
--(axis cs:-1.33327538076768,-0.429553797370051)
--(axis cs:-1.33399721009031,-0.431428701992751)
--(axis cs:-1.33446602902942,-0.432650140289482)
--(axis cs:-1.3355980740139,-0.435746483208913)
--(axis cs:-1.33666736353441,-0.438842826128345)
--(axis cs:-1.33709355300974,-0.44014431970077)
--(axis cs:-1.33768098815666,-0.441939169047776)
--(axis cs:-1.33863852209533,-0.445035511967207)
--(axis cs:-1.33953749182225,-0.448131854886639)
--(axis cs:-1.34018989592917,-0.450527074138081)
--(axis cs:-1.3403812433502,-0.45122819780607)
--(axis cs:-1.34117527798185,-0.454324540725502)
--(axis cs:-1.34191406572703,-0.457420883644933)
--(axis cs:-1.34259873012659,-0.460517226564364)
--(axis cs:-1.34323030766338,-0.463613569483796)
--(axis cs:-1.3432862388486,-0.463910866157432)
--(axis cs:-1.34381569917816,-0.466709912403227)
--(axis cs:-1.34434987888213,-0.469806255322658)
--(axis cs:-1.34483301030516,-0.47290259824209)
--(axis cs:-1.34526581374785,-0.475998941161521)
--(axis cs:-1.34564893251051,-0.479095284080953)
--(axis cs:-1.34598293448691,-0.482191627000384)
--(axis cs:-1.34626831356742,-0.485287969919815)
--(axis cs:-1.34638258176803,-0.486777848539573)
--(axis cs:-1.34650701192524,-0.488384312839247)
--(axis cs:-1.34669867977791,-0.491480655758678)
--(axis cs:-1.34684218490019,-0.494576998678109)
--(axis cs:-1.34693773812123,-0.497673341597541)
--(axis cs:-1.34698547970787,-0.500769684516972)
--(axis cs:-1.34698547970787,-0.503866027436404)
--(axis cs:-1.34693773812123,-0.506962370355835)
--(axis cs:-1.34684218490019,-0.510058713275266)
--(axis cs:-1.34669867977791,-0.513155056194698)
--(axis cs:-1.34650701192524,-0.516251399114129)
--(axis cs:-1.34638258176803,-0.517857863413803)
--(axis cs:-1.34626831356742,-0.51934774203356)
--(axis cs:-1.34598293448691,-0.522444084952992)
--(axis cs:-1.34564893251051,-0.525540427872423)
--(axis cs:-1.34526581374785,-0.528636770791855)
--(axis cs:-1.34483301030516,-0.531733113711286)
--(axis cs:-1.34434987888213,-0.534829456630717)
--(axis cs:-1.34381569917816,-0.537925799550149)
--(axis cs:-1.3432862388486,-0.540724845795944)
--(axis cs:-1.34323030766338,-0.54102214246958)
--(axis cs:-1.34259873012659,-0.544118485389012)
--(axis cs:-1.34191406572703,-0.547214828308443)
--(axis cs:-1.34117527798185,-0.550311171227874)
--(axis cs:-1.3403812433502,-0.553407514147306)
--(axis cs:-1.34018989592917,-0.554108637815295)
--(axis cs:-1.33953749182225,-0.556503857066737)
--(axis cs:-1.33863852209533,-0.559600199986168)
--(axis cs:-1.33768098815666,-0.5626965429056)
--(axis cs:-1.33709355300974,-0.564491392252606)
--(axis cs:-1.33666736353441,-0.565792885825031)
--(axis cs:-1.3355980740139,-0.568889228744463)
--(axis cs:-1.33446602902942,-0.571985571663894)
--(axis cs:-1.33399721009031,-0.573207009960625)
--(axis cs:-1.33327538076768,-0.575081914583325)
--(axis cs:-1.33202265028324,-0.578178257502757)
--(axis cs:-1.33090086717088,-0.580813161052682)
--(axis cs:-1.33070341164254,-0.581274600422188)
--(axis cs:-1.32932258686529,-0.58437094334162)
--(axis cs:-1.32786995488551,-0.587467286261051)
--(axis cs:-1.32780452425144,-0.587601726661175)
--(axis cs:-1.32635193681417,-0.590563629180482)
--(axis cs:-1.32475805774315,-0.593659972099914)
--(axis cs:-1.32470818133201,-0.593753616164405)
--(axis cs:-1.32309325195912,-0.596756315019345)
--(axis cs:-1.32161183841258,-0.599389613695987)
--(axis cs:-1.32134836932565,-0.599852657938776)
--(axis cs:-1.31952513876857,-0.602949000858208)
--(axis cs:-1.31851549549315,-0.604597923220775)
--(axis cs:-1.31761719730945,-0.606045343777639)
--(axis cs:-1.31562177153633,-0.60914168669707)
--(axis cs:-1.31541915257372,-0.609446675542857)
--(axis cs:-1.31353547108729,-0.612238029616502)
--(axis cs:-1.31232280965429,-0.613971364865301)
--(axis cs:-1.31135254563482,-0.615334372535933)
--(axis cs:-1.30922646673486,-0.618220651614313)
--(axis cs:-1.30906874981175,-0.618430715455365)
--(axis cs:-1.30667762707474,-0.621527058374796)
--(axis cs:-1.30613012381543,-0.62221512777647)
--(axis cs:-1.30417252387927,-0.624623401294227)
--(axis cs:-1.30303378089599,-0.625983698752473)
--(axis cs:-1.30154648547672,-0.627719744213659)
--(axis cs:-1.29993743797656,-0.629546625535931)
--(axis cs:-1.29879108185258,-0.63081608713309)
--(axis cs:-1.29684109505713,-0.632920095804339)
--(axis cs:-1.29589638485408,-0.633912430052522)
--(axis cs:-1.2937447521377,-0.63611824674394)
--(axis cs:-1.2928507544914,-0.637008772971953)
--(axis cs:-1.29064840921827,-0.639153403032587)
--(axis cs:-1.28964058327645,-0.640105115891384)
--(axis cs:-1.28755206629884,-0.642036280236046)
--(axis cs:-1.28624998944971,-0.643201458810816)
--(axis cs:-1.28445572337941,-0.644776158896129)
--(axis cs:-1.28266044755885,-0.646297801730247)
--(axis cs:-1.28135938045997,-0.647381033669507)
--(axis cs:-1.27885034175042,-0.649394144649679)
--(axis cs:-1.27826303754054,-0.649857741128923)
--(axis cs:-1.27516669462111,-0.652212928285137)
--(axis cs:-1.27478783627712,-0.65249048756911)
--(axis cs:-1.27207035170168,-0.654453388880565)
--(axis cs:-1.27043161169049,-0.655586830488541)
--(axis cs:-1.26897400878225,-0.656582331046122)
--(axis cs:-1.26587766586282,-0.658603531751468)
--(axis cs:-1.26575066003289,-0.658683173407973)
--(axis cs:-1.26278132294339,-0.660525685516802)
--(axis cs:-1.26065567213186,-0.661779516327404)
--(axis cs:-1.25968498002395,-0.662346942718695)
--(axis cs:-1.25658863710452,-0.66407407162058)
--(axis cs:-1.2550753937183,-0.664875859246835)
--(axis cs:-1.25349229418509,-0.665708864470916)
--(axis cs:-1.25039595126566,-0.667253833771937)
--(axis cs:-1.24887457534767,-0.667972202166267)
--(axis cs:-1.24729960834623,-0.668712272494855)
--(axis cs:-1.2442032654268,-0.670086297848927)
--(axis cs:-1.24184626236895,-0.671068545085698)
--(axis cs:-1.24110692250737,-0.671375795081963)
--(axis cs:-1.23801057958793,-0.67258823972807)
--(axis cs:-1.2349142366685,-0.673717825560009)
--(axis cs:-1.23360153440795,-0.67416488800513)
--(axis cs:-1.23181789374907,-0.674772260012295)
--(axis cs:-1.22872155082964,-0.675751434390031)
--(axis cs:-1.22562520791021,-0.67665313862936)
--(axis cs:-1.2233500511854,-0.677261230924561)
--(axis cs:-1.22252886499078,-0.677481269360217)
--(axis cs:-1.21943252207135,-0.67824054944731)
--(axis cs:-1.21633617915191,-0.678926354338677)
--(axis cs:-1.21323983623248,-0.679539977636945)
--(axis cs:-1.21014349331305,-0.680082572366413)
--(axis cs:-1.20834494174802,-0.680357573843992)
--(axis cs:-1.20704715039362,-0.680557283546827);

\path [draw=black, draw opacity=0.5]
(axis cs:-1.20704715039362,-0.628276379513105)
--(axis cs:-1.20395080747419,-0.628849868169488)
--(axis cs:-1.20085446455476,-0.629326159128333)
--(axis cs:-1.19775812163533,-0.629706137236384)
--(axis cs:-1.1946617787159,-0.629990507113621)
--(axis cs:-1.19156543579646,-0.630179795331409)
--(axis cs:-1.18846909287703,-0.630274352037933)
--(axis cs:-1.1853727499576,-0.630274352037933)
--(axis cs:-1.18227640703817,-0.630179795331409)
--(axis cs:-1.17918006411874,-0.629990507113621)
--(axis cs:-1.17608372119931,-0.629706137236384)
--(axis cs:-1.17298737827988,-0.629326159128333)
--(axis cs:-1.16989103536044,-0.628849868169488)
--(axis cs:-1.16679469244101,-0.628276379513105)
--(axis cs:-1.16422707847681,-0.627719744213659)
--(axis cs:-1.16369834952158,-0.627604060582119)
--(axis cs:-1.16060200660215,-0.626829003005079)
--(axis cs:-1.15750566368272,-0.625952486222033)
--(axis cs:-1.15440932076329,-0.624972863220632)
--(axis cs:-1.15340706023586,-0.624623401294228)
--(axis cs:-1.15131297784386,-0.623883856338194)
--(axis cs:-1.14821663492442,-0.622685090269386)
--(axis cs:-1.14547425132822,-0.621527058374796)
--(axis cs:-1.14512029200499,-0.621375307866452)
--(axis cs:-1.14202394908556,-0.619943965962582)
--(axis cs:-1.13899520541693,-0.618430715455365)
--(axis cs:-1.13892760616613,-0.618396342029917)
--(axis cs:-1.1358312632467,-0.616716065907206)
--(axis cs:-1.13345334614234,-0.615334372535933)
--(axis cs:-1.13273492032727,-0.614908485770034)
--(axis cs:-1.12963857740784,-0.612959636912653)
--(axis cs:-1.12855650858585,-0.612238029616502)
--(axis cs:-1.1265422344884,-0.610864163651059)
--(axis cs:-1.12415532548153,-0.60914168669707)
--(axis cs:-1.12344589156897,-0.608617068040213)
--(axis cs:-1.12034954864954,-0.606205298963118)
--(axis cs:-1.1201536318292,-0.606045343777639)
--(axis cs:-1.11725320573011,-0.603612435345642)
--(axis cs:-1.11649839057048,-0.602949000858208)
--(axis cs:-1.11415686281068,-0.600830284215593)
--(axis cs:-1.11312265606441,-0.599852657938776)
--(axis cs:-1.11106051989125,-0.59784169950406)
--(axis cs:-1.10999210397188,-0.596756315019345)
--(axis cs:-1.10796417697182,-0.59462647109932)
--(axis cs:-1.10707840148197,-0.593659972099914)
--(axis cs:-1.10486783405239,-0.591160799041862)
--(axis cs:-1.10435809754325,-0.590563629180482)
--(axis cs:-1.10181254456148,-0.587467286261051)
--(axis cs:-1.10177149113295,-0.587415476265674)
--(axis cs:-1.09943650002674,-0.58437094334162)
--(axis cs:-1.09867514821352,-0.583335623115064)
--(axis cs:-1.09720467801478,-0.581274600422188)
--(axis cs:-1.09557880529409,-0.578891788987134)
--(axis cs:-1.09510536057773,-0.578178257502757)
--(axis cs:-1.09313808621369,-0.575081914583325)
--(axis cs:-1.09248246237466,-0.574000629587374)
--(axis cs:-1.09129112084474,-0.571985571663894)
--(axis cs:-1.08955241191715,-0.568889228744463)
--(axis cs:-1.08938611945523,-0.568578591273133)
--(axis cs:-1.08792820392922,-0.565792885825031)
--(axis cs:-1.08639868928929,-0.5626965429056)
--(axis cs:-1.0862897765358,-0.562464236688249)
--(axis cs:-1.08497366905296,-0.559600199986168)
--(axis cs:-1.08363689907811,-0.556503857066737)
--(axis cs:-1.08319343361637,-0.555412775157633)
--(axis cs:-1.08239256860532,-0.553407514147306)
--(axis cs:-1.08123464355019,-0.550311171227874)
--(axis cs:-1.08015728394085,-0.547214828308443)
--(axis cs:-1.08009709069693,-0.547029353793137)
--(axis cs:-1.07916608505809,-0.544118485389012)
--(axis cs:-1.07825216891927,-0.54102214246958)
--(axis cs:-1.07741369380499,-0.537925799550149)
--(axis cs:-1.0770007477775,-0.536256988057466)
--(axis cs:-1.07665160986086,-0.534829456630717)
--(axis cs:-1.07596470183871,-0.531733113711286)
--(axis cs:-1.07534934928114,-0.528636770791855)
--(axis cs:-1.07480463755474,-0.525540427872423)
--(axis cs:-1.07432975923785,-0.522444084952992)
--(axis cs:-1.07392401212554,-0.51934774203356)
--(axis cs:-1.07390440485807,-0.519168119923196)
--(axis cs:-1.07358835611317,-0.516251399114129)
--(axis cs:-1.07332049822444,-0.513155056194698)
--(axis cs:-1.07311994827023,-0.510058713275266)
--(axis cs:-1.07298641161454,-0.506962370355835)
--(axis cs:-1.07291969223294,-0.503866027436404)
--(axis cs:-1.07291969223294,-0.500769684516972)
--(axis cs:-1.07298641161454,-0.497673341597541)
--(axis cs:-1.07311994827023,-0.494576998678109)
--(axis cs:-1.07332049822444,-0.491480655758678)
--(axis cs:-1.07358835611317,-0.488384312839247)
--(axis cs:-1.07390440485807,-0.48546759203018)
--(axis cs:-1.07392401212554,-0.485287969919815)
--(axis cs:-1.07432975923785,-0.482191627000384)
--(axis cs:-1.07480463755474,-0.479095284080953)
--(axis cs:-1.07534934928114,-0.475998941161521)
--(axis cs:-1.07596470183871,-0.47290259824209)
--(axis cs:-1.07665160986086,-0.469806255322658)
--(axis cs:-1.0770007477775,-0.46837872389591)
--(axis cs:-1.07741369380499,-0.466709912403227)
--(axis cs:-1.07825216891927,-0.463613569483796)
--(axis cs:-1.07916608505809,-0.460517226564364)
--(axis cs:-1.08009709069693,-0.457606358160239)
--(axis cs:-1.08015728394085,-0.457420883644933)
--(axis cs:-1.08123464355019,-0.454324540725502)
--(axis cs:-1.08239256860532,-0.45122819780607)
--(axis cs:-1.08319343361637,-0.449222936795743)
--(axis cs:-1.08363689907811,-0.448131854886639)
--(axis cs:-1.08497366905296,-0.445035511967207)
--(axis cs:-1.0862897765358,-0.442171475265127)
--(axis cs:-1.08639868928929,-0.441939169047776)
--(axis cs:-1.08792820392922,-0.438842826128345)
--(axis cs:-1.08938611945523,-0.436057120680243)
--(axis cs:-1.08955241191715,-0.435746483208913)
--(axis cs:-1.09129112084474,-0.432650140289482)
--(axis cs:-1.09248246237466,-0.430635082366002)
--(axis cs:-1.09313808621369,-0.42955379737005)
--(axis cs:-1.09510536057773,-0.426457454450619)
--(axis cs:-1.09557880529409,-0.425743922966242)
--(axis cs:-1.09720467801478,-0.423361111531188)
--(axis cs:-1.09867514821352,-0.421300088838312)
--(axis cs:-1.09943650002674,-0.420264768611756)
--(axis cs:-1.10177149113295,-0.417220235687702)
--(axis cs:-1.10181254456148,-0.417168425692325)
--(axis cs:-1.10435809754325,-0.414072082772894)
--(axis cs:-1.10486783405239,-0.413474912911514)
--(axis cs:-1.10707840148197,-0.410975739853462)
--(axis cs:-1.10796417697182,-0.410009240854056)
--(axis cs:-1.10999210397188,-0.407879396934031)
--(axis cs:-1.11106051989125,-0.406794012449316)
--(axis cs:-1.11312265606441,-0.404783054014599)
--(axis cs:-1.11415686281068,-0.403805427737783)
--(axis cs:-1.11649839057048,-0.401686711095168)
--(axis cs:-1.11725320573011,-0.401023276607734)
--(axis cs:-1.1201536318292,-0.398590368175737)
--(axis cs:-1.12034954864954,-0.398430412990257)
--(axis cs:-1.12344589156897,-0.396018643913163)
--(axis cs:-1.12415532548153,-0.395494025256305)
--(axis cs:-1.1265422344884,-0.393771548302317)
--(axis cs:-1.12855650858585,-0.392397682336874)
--(axis cs:-1.12963857740784,-0.391676075040723)
--(axis cs:-1.13273492032727,-0.389727226183342)
--(axis cs:-1.13345334614234,-0.389301339417442)
--(axis cs:-1.1358312632467,-0.38791964604617)
--(axis cs:-1.13892760616613,-0.386239369923459)
--(axis cs:-1.13899520541693,-0.386204996498011)
--(axis cs:-1.14202394908556,-0.384691745990793)
--(axis cs:-1.14512029200499,-0.383260404086924)
--(axis cs:-1.14547425132822,-0.38310865357858)
--(axis cs:-1.14821663492442,-0.381950621683989)
--(axis cs:-1.15131297784386,-0.380751855615181)
--(axis cs:-1.15340706023586,-0.380012310659148)
--(axis cs:-1.15440932076329,-0.379662848732743)
--(axis cs:-1.15750566368272,-0.378683225731342)
--(axis cs:-1.16060200660215,-0.377806708948297)
--(axis cs:-1.16369834952158,-0.377031651371257)
--(axis cs:-1.16422707847681,-0.376915967739717)
--(axis cs:-1.16679469244101,-0.37635933244027)
--(axis cs:-1.16989103536044,-0.375785843783888)
--(axis cs:-1.17298737827988,-0.375309552825042)
--(axis cs:-1.17608372119931,-0.374929574716991)
--(axis cs:-1.17918006411874,-0.374645204839755)
--(axis cs:-1.18227640703817,-0.374455916621967)
--(axis cs:-1.1853727499576,-0.374361359915442)
--(axis cs:-1.18846909287703,-0.374361359915442)
--(axis cs:-1.19156543579646,-0.374455916621967)
--(axis cs:-1.1946617787159,-0.374645204839755)
--(axis cs:-1.19775812163533,-0.374929574716991)
--(axis cs:-1.20085446455476,-0.375309552825042)
--(axis cs:-1.20395080747419,-0.375785843783888)
--(axis cs:-1.20704715039362,-0.37635933244027)
--(axis cs:-1.20961476435782,-0.376915967739717)
--(axis cs:-1.21014349331305,-0.377031651371257)
--(axis cs:-1.21323983623248,-0.377806708948297)
--(axis cs:-1.21633617915191,-0.378683225731342)
--(axis cs:-1.21943252207135,-0.379662848732743)
--(axis cs:-1.22043478259877,-0.380012310659148)
--(axis cs:-1.22252886499078,-0.380751855615181)
--(axis cs:-1.22562520791021,-0.381950621683989)
--(axis cs:-1.22836759150641,-0.38310865357858)
--(axis cs:-1.22872155082964,-0.383260404086924)
--(axis cs:-1.23181789374907,-0.384691745990793)
--(axis cs:-1.2348466374177,-0.386204996498011)
--(axis cs:-1.2349142366685,-0.386239369923459)
--(axis cs:-1.23801057958793,-0.38791964604617)
--(axis cs:-1.2403884966923,-0.389301339417442)
--(axis cs:-1.24110692250737,-0.389727226183342)
--(axis cs:-1.2442032654268,-0.391676075040723)
--(axis cs:-1.24528533424879,-0.392397682336874)
--(axis cs:-1.24729960834623,-0.393771548302317)
--(axis cs:-1.24968651735311,-0.395494025256305)
--(axis cs:-1.25039595126566,-0.396018643913163)
--(axis cs:-1.25349229418509,-0.398430412990258)
--(axis cs:-1.25368821100543,-0.398590368175737)
--(axis cs:-1.25658863710452,-0.401023276607734)
--(axis cs:-1.25734345226415,-0.401686711095168)
--(axis cs:-1.25968498002395,-0.403805427737783)
--(axis cs:-1.26071918677023,-0.404783054014599)
--(axis cs:-1.26278132294339,-0.406794012449316)
--(axis cs:-1.26384973886275,-0.407879396934031)
--(axis cs:-1.26587766586282,-0.410009240854056)
--(axis cs:-1.26676344135266,-0.410975739853462)
--(axis cs:-1.26897400878225,-0.413474912911514)
--(axis cs:-1.26948374529138,-0.414072082772894)
--(axis cs:-1.27202929827316,-0.417168425692325)
--(axis cs:-1.27207035170168,-0.417220235687702)
--(axis cs:-1.27440534280789,-0.420264768611756)
--(axis cs:-1.27516669462111,-0.421300088838312)
--(axis cs:-1.27663716481985,-0.423361111531188)
--(axis cs:-1.27826303754054,-0.425743922966242)
--(axis cs:-1.2787364822569,-0.426457454450619)
--(axis cs:-1.28070375662094,-0.42955379737005)
--(axis cs:-1.28135938045997,-0.430635082366002)
--(axis cs:-1.2825507219899,-0.432650140289482)
--(axis cs:-1.28428943091748,-0.435746483208913)
--(axis cs:-1.28445572337941,-0.436057120680243)
--(axis cs:-1.28591363890541,-0.438842826128345)
--(axis cs:-1.28744315354534,-0.441939169047776)
--(axis cs:-1.28755206629884,-0.442171475265127)
--(axis cs:-1.28886817378168,-0.445035511967207)
--(axis cs:-1.29020494375652,-0.448131854886639)
--(axis cs:-1.29064840921827,-0.449222936795743)
--(axis cs:-1.29144927422932,-0.45122819780607)
--(axis cs:-1.29260719928444,-0.454324540725502)
--(axis cs:-1.29368455889378,-0.457420883644933)
--(axis cs:-1.2937447521377,-0.457606358160239)
--(axis cs:-1.29467575777655,-0.460517226564364)
--(axis cs:-1.29558967391536,-0.463613569483796)
--(axis cs:-1.29642814902965,-0.466709912403227)
--(axis cs:-1.29684109505713,-0.468378723895911)
--(axis cs:-1.29719023297377,-0.469806255322658)
--(axis cs:-1.29787714099593,-0.47290259824209)
--(axis cs:-1.2984924935535,-0.475998941161521)
--(axis cs:-1.29903720527989,-0.479095284080953)
--(axis cs:-1.29951208359679,-0.482191627000384)
--(axis cs:-1.29991783070909,-0.485287969919815)
--(axis cs:-1.29993743797656,-0.48546759203018)
--(axis cs:-1.30025348672146,-0.488384312839247)
--(axis cs:-1.3005213446102,-0.491480655758678)
--(axis cs:-1.30072189456441,-0.494576998678109)
--(axis cs:-1.3008554312201,-0.497673341597541)
--(axis cs:-1.3009221506017,-0.500769684516972)
--(axis cs:-1.3009221506017,-0.503866027436404)
--(axis cs:-1.3008554312201,-0.506962370355835)
--(axis cs:-1.30072189456441,-0.510058713275266)
--(axis cs:-1.3005213446102,-0.513155056194698)
--(axis cs:-1.30025348672146,-0.516251399114129)
--(axis cs:-1.29993743797656,-0.519168119923196)
--(axis cs:-1.29991783070909,-0.51934774203356)
--(axis cs:-1.29951208359679,-0.522444084952992)
--(axis cs:-1.29903720527989,-0.525540427872423)
--(axis cs:-1.2984924935535,-0.528636770791855)
--(axis cs:-1.29787714099593,-0.531733113711286)
--(axis cs:-1.29719023297377,-0.534829456630717)
--(axis cs:-1.29684109505713,-0.536256988057465)
--(axis cs:-1.29642814902965,-0.537925799550149)
--(axis cs:-1.29558967391536,-0.54102214246958)
--(axis cs:-1.29467575777655,-0.544118485389012)
--(axis cs:-1.2937447521377,-0.547029353793137)
--(axis cs:-1.29368455889378,-0.547214828308443)
--(axis cs:-1.29260719928444,-0.550311171227874)
--(axis cs:-1.29144927422932,-0.553407514147306)
--(axis cs:-1.29064840921827,-0.555412775157633)
--(axis cs:-1.29020494375653,-0.556503857066737)
--(axis cs:-1.28886817378168,-0.559600199986168)
--(axis cs:-1.28755206629884,-0.562464236688249)
--(axis cs:-1.28744315354534,-0.5626965429056)
--(axis cs:-1.28591363890541,-0.565792885825031)
--(axis cs:-1.28445572337941,-0.568578591273133)
--(axis cs:-1.28428943091748,-0.568889228744463)
--(axis cs:-1.2825507219899,-0.571985571663894)
--(axis cs:-1.28135938045997,-0.574000629587374)
--(axis cs:-1.28070375662094,-0.575081914583325)
--(axis cs:-1.2787364822569,-0.578178257502757)
--(axis cs:-1.27826303754054,-0.578891788987134)
--(axis cs:-1.27663716481985,-0.581274600422188)
--(axis cs:-1.27516669462111,-0.583335623115064)
--(axis cs:-1.27440534280789,-0.58437094334162)
--(axis cs:-1.27207035170168,-0.587415476265674)
--(axis cs:-1.27202929827316,-0.587467286261051)
--(axis cs:-1.26948374529138,-0.590563629180482)
--(axis cs:-1.26897400878225,-0.591160799041862)
--(axis cs:-1.26676344135266,-0.593659972099914)
--(axis cs:-1.26587766586282,-0.59462647109932)
--(axis cs:-1.26384973886275,-0.596756315019345)
--(axis cs:-1.26278132294339,-0.59784169950406)
--(axis cs:-1.26071918677023,-0.599852657938776)
--(axis cs:-1.25968498002395,-0.600830284215593)
--(axis cs:-1.25734345226415,-0.602949000858208)
--(axis cs:-1.25658863710452,-0.603612435345642)
--(axis cs:-1.25368821100543,-0.606045343777639)
--(axis cs:-1.25349229418509,-0.606205298963118)
--(axis cs:-1.25039595126566,-0.608617068040213)
--(axis cs:-1.24968651735311,-0.60914168669707)
--(axis cs:-1.24729960834623,-0.610864163651059)
--(axis cs:-1.24528533424879,-0.612238029616502)
--(axis cs:-1.2442032654268,-0.612959636912653)
--(axis cs:-1.24110692250737,-0.614908485770034)
--(axis cs:-1.2403884966923,-0.615334372535933)
--(axis cs:-1.23801057958793,-0.616716065907206)
--(axis cs:-1.2349142366685,-0.618396342029917)
--(axis cs:-1.2348466374177,-0.618430715455365)
--(axis cs:-1.23181789374907,-0.619943965962582)
--(axis cs:-1.22872155082964,-0.621375307866452)
--(axis cs:-1.22836759150641,-0.621527058374796)
--(axis cs:-1.22562520791021,-0.622685090269386)
--(axis cs:-1.22252886499078,-0.623883856338194)
--(axis cs:-1.22043478259877,-0.624623401294228)
--(axis cs:-1.21943252207135,-0.624972863220632)
--(axis cs:-1.21633617915191,-0.625952486222033)
--(axis cs:-1.21323983623248,-0.626829003005079)
--(axis cs:-1.21014349331305,-0.627604060582119)
--(axis cs:-1.20961476435782,-0.627719744213659)
--(axis cs:-1.20704715039362,-0.628276379513105);

\path [draw=black, draw opacity=0.5]
(axis cs:-1.19775812163533,-0.572628233238271)
--(axis cs:-1.1946617787159,-0.573138255452228)
--(axis cs:-1.19156543579646,-0.573477747091957)
--(axis cs:-1.18846909287703,-0.573647336154185)
--(axis cs:-1.1853727499576,-0.573647336154185)
--(axis cs:-1.18227640703817,-0.573477747091957)
--(axis cs:-1.17918006411874,-0.573138255452228)
--(axis cs:-1.17608372119931,-0.572628233238271)
--(axis cs:-1.17316341621678,-0.571985571663894)
--(axis cs:-1.17298737827988,-0.571945414912742)
--(axis cs:-1.16989103536044,-0.571062119305908)
--(axis cs:-1.16679469244101,-0.569998567707155)
--(axis cs:-1.16403618662055,-0.568889228744463)
--(axis cs:-1.16369834952158,-0.568747776816007)
--(axis cs:-1.16060200660215,-0.567264981973446)
--(axis cs:-1.15788199223904,-0.565792885825031)
--(axis cs:-1.15750566368272,-0.565579985405305)
--(axis cs:-1.15440932076329,-0.56363174267354)
--(axis cs:-1.15306168313476,-0.5626965429056)
--(axis cs:-1.15131297784386,-0.561422668461481)
--(axis cs:-1.14902472831227,-0.559600199986168)
--(axis cs:-1.14821663492442,-0.558921963061427)
--(axis cs:-1.14556010288247,-0.556503857066737)
--(axis cs:-1.14512029200499,-0.556080202631701)
--(axis cs:-1.1425438559704,-0.553407514147306)
--(axis cs:-1.14202394908556,-0.552834157026085)
--(axis cs:-1.13988631569146,-0.550311171227874)
--(axis cs:-1.13892760616613,-0.549102191925156)
--(axis cs:-1.13752137698667,-0.547214828308443)
--(axis cs:-1.1358312632467,-0.544777691312356)
--(axis cs:-1.13539957620248,-0.544118485389012)
--(axis cs:-1.1335190161698,-0.54102214246958)
--(axis cs:-1.13273492032727,-0.539619472819223)
--(axis cs:-1.13183634856278,-0.537925799550149)
--(axis cs:-1.13033494336789,-0.534829456630717)
--(axis cs:-1.12963857740784,-0.533245383955922)
--(axis cs:-1.12900465542124,-0.531733113711286)
--(axis cs:-1.12783900485706,-0.528636770791855)
--(axis cs:-1.12680716786643,-0.525540427872423)
--(axis cs:-1.1265422344884,-0.524630703157152)
--(axis cs:-1.125932061832,-0.522444084952992)
--(axis cs:-1.12519307088233,-0.51934774203356)
--(axis cs:-1.12457889877939,-0.516251399114129)
--(axis cs:-1.12408864086848,-0.513155056194698)
--(axis cs:-1.12372157607137,-0.510058713275266)
--(axis cs:-1.12347716511838,-0.506962370355835)
--(axis cs:-1.12344589156897,-0.506169693654532)
--(axis cs:-1.12335827581551,-0.503866027436404)
--(axis cs:-1.12335827581551,-0.500769684516972)
--(axis cs:-1.12344589156897,-0.498466018298844)
--(axis cs:-1.12347716511838,-0.497673341597541)
--(axis cs:-1.12372157607137,-0.494576998678109)
--(axis cs:-1.12408864086848,-0.491480655758678)
--(axis cs:-1.12457889877939,-0.488384312839247)
--(axis cs:-1.12519307088233,-0.485287969919815)
--(axis cs:-1.125932061832,-0.482191627000384)
--(axis cs:-1.1265422344884,-0.480005008796224)
--(axis cs:-1.12680716786643,-0.479095284080953)
--(axis cs:-1.12783900485706,-0.475998941161521)
--(axis cs:-1.12900465542124,-0.47290259824209)
--(axis cs:-1.12963857740784,-0.471390327997454)
--(axis cs:-1.13033494336789,-0.469806255322658)
--(axis cs:-1.13183634856278,-0.466709912403227)
--(axis cs:-1.13273492032727,-0.465016239134153)
--(axis cs:-1.1335190161698,-0.463613569483796)
--(axis cs:-1.13539957620248,-0.460517226564364)
--(axis cs:-1.1358312632467,-0.45985802064102)
--(axis cs:-1.13752137698667,-0.457420883644933)
--(axis cs:-1.13892760616613,-0.45553352002822)
--(axis cs:-1.13988631569146,-0.454324540725501)
--(axis cs:-1.14202394908556,-0.451801554927291)
--(axis cs:-1.1425438559704,-0.45122819780607)
--(axis cs:-1.14512029200499,-0.448555509321674)
--(axis cs:-1.14556010288247,-0.448131854886639)
--(axis cs:-1.14821663492442,-0.445713748891949)
--(axis cs:-1.14902472831227,-0.445035511967207)
--(axis cs:-1.15131297784386,-0.443213043491894)
--(axis cs:-1.15306168313476,-0.441939169047776)
--(axis cs:-1.15440932076329,-0.441003969279836)
--(axis cs:-1.15750566368272,-0.439055726548071)
--(axis cs:-1.15788199223904,-0.438842826128345)
--(axis cs:-1.16060200660215,-0.43737072997993)
--(axis cs:-1.16369834952158,-0.435887935137369)
--(axis cs:-1.16403618662055,-0.435746483208913)
--(axis cs:-1.16679469244101,-0.434637144246221)
--(axis cs:-1.16989103536044,-0.433573592647468)
--(axis cs:-1.17298737827988,-0.432690297040634)
--(axis cs:-1.17316341621678,-0.432650140289482)
--(axis cs:-1.17608372119931,-0.432007478715105)
--(axis cs:-1.17918006411874,-0.431497456501147)
--(axis cs:-1.18227640703817,-0.431157964861418)
--(axis cs:-1.1853727499576,-0.430988375799191)
--(axis cs:-1.18846909287703,-0.430988375799191)
--(axis cs:-1.19156543579646,-0.431157964861418)
--(axis cs:-1.1946617787159,-0.431497456501147)
--(axis cs:-1.19775812163533,-0.432007478715105)
--(axis cs:-1.20067842661786,-0.432650140289482)
--(axis cs:-1.20085446455476,-0.432690297040634)
--(axis cs:-1.20395080747419,-0.433573592647468)
--(axis cs:-1.20704715039362,-0.434637144246221)
--(axis cs:-1.20980565621408,-0.435746483208913)
--(axis cs:-1.21014349331305,-0.435887935137369)
--(axis cs:-1.21323983623248,-0.43737072997993)
--(axis cs:-1.21595985059559,-0.438842826128345)
--(axis cs:-1.21633617915191,-0.439055726548071)
--(axis cs:-1.21943252207135,-0.441003969279836)
--(axis cs:-1.22078015969988,-0.441939169047776)
--(axis cs:-1.22252886499078,-0.443213043491894)
--(axis cs:-1.22481711452237,-0.445035511967207)
--(axis cs:-1.22562520791021,-0.445713748891949)
--(axis cs:-1.22828173995217,-0.448131854886639)
--(axis cs:-1.22872155082964,-0.448555509321674)
--(axis cs:-1.23129798686423,-0.45122819780607)
--(axis cs:-1.23181789374907,-0.451801554927291)
--(axis cs:-1.23395552714318,-0.454324540725501)
--(axis cs:-1.2349142366685,-0.45553352002822)
--(axis cs:-1.23632046584797,-0.457420883644933)
--(axis cs:-1.23801057958793,-0.45985802064102)
--(axis cs:-1.23844226663216,-0.460517226564364)
--(axis cs:-1.24032282666484,-0.463613569483796)
--(axis cs:-1.24110692250737,-0.465016239134153)
--(axis cs:-1.24200549427185,-0.466709912403227)
--(axis cs:-1.24350689946674,-0.469806255322658)
--(axis cs:-1.2442032654268,-0.471390327997454)
--(axis cs:-1.2448371874134,-0.47290259824209)
--(axis cs:-1.24600283797757,-0.475998941161521)
--(axis cs:-1.24703467496821,-0.479095284080953)
--(axis cs:-1.24729960834623,-0.480005008796224)
--(axis cs:-1.24790978100264,-0.482191627000384)
--(axis cs:-1.2486487719523,-0.485287969919815)
--(axis cs:-1.24926294405524,-0.488384312839247)
--(axis cs:-1.24975320196615,-0.491480655758678)
--(axis cs:-1.25012026676327,-0.494576998678109)
--(axis cs:-1.25036467771625,-0.497673341597541)
--(axis cs:-1.25039595126566,-0.498466018298844)
--(axis cs:-1.25048356701912,-0.500769684516972)
--(axis cs:-1.25048356701912,-0.503866027436404)
--(axis cs:-1.25039595126566,-0.506169693654532)
--(axis cs:-1.25036467771625,-0.506962370355835)
--(axis cs:-1.25012026676327,-0.510058713275266)
--(axis cs:-1.24975320196615,-0.513155056194698)
--(axis cs:-1.24926294405524,-0.516251399114129)
--(axis cs:-1.2486487719523,-0.51934774203356)
--(axis cs:-1.24790978100264,-0.522444084952992)
--(axis cs:-1.24729960834623,-0.524630703157152)
--(axis cs:-1.24703467496821,-0.525540427872423)
--(axis cs:-1.24600283797757,-0.528636770791855)
--(axis cs:-1.2448371874134,-0.531733113711286)
--(axis cs:-1.2442032654268,-0.533245383955922)
--(axis cs:-1.24350689946674,-0.534829456630717)
--(axis cs:-1.24200549427185,-0.537925799550149)
--(axis cs:-1.24110692250737,-0.539619472819223)
--(axis cs:-1.24032282666484,-0.54102214246958)
--(axis cs:-1.23844226663216,-0.544118485389012)
--(axis cs:-1.23801057958793,-0.544777691312356)
--(axis cs:-1.23632046584797,-0.547214828308443)
--(axis cs:-1.2349142366685,-0.549102191925156)
--(axis cs:-1.23395552714318,-0.550311171227874)
--(axis cs:-1.23181789374907,-0.552834157026085)
--(axis cs:-1.23129798686423,-0.553407514147306)
--(axis cs:-1.22872155082964,-0.556080202631701)
--(axis cs:-1.22828173995217,-0.556503857066737)
--(axis cs:-1.22562520791021,-0.558921963061427)
--(axis cs:-1.22481711452237,-0.559600199986168)
--(axis cs:-1.22252886499078,-0.561422668461481)
--(axis cs:-1.22078015969988,-0.5626965429056)
--(axis cs:-1.21943252207135,-0.56363174267354)
--(axis cs:-1.21633617915191,-0.565579985405305)
--(axis cs:-1.21595985059559,-0.565792885825031)
--(axis cs:-1.21323983623248,-0.567264981973446)
--(axis cs:-1.21014349331305,-0.568747776816007)
--(axis cs:-1.20980565621408,-0.568889228744463)
--(axis cs:-1.20704715039362,-0.569998567707155)
--(axis cs:-1.20395080747419,-0.571062119305908)
--(axis cs:-1.20085446455476,-0.571945414912742)
--(axis cs:-1.20067842661786,-0.571985571663894)
--(axis cs:-1.19775812163533,-0.572628233238271);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:-1.20085446455476,-0.76103324893641)
--(axis cs:-1.19775812163533,-0.761538175463078)
--(axis cs:-1.1946617787159,-0.761982775805891)
--(axis cs:-1.19156543579646,-0.762367733032753)
--(axis cs:-1.18846909287703,-0.762693605886623)
--(axis cs:-1.1853727499576,-0.762960830688061)
--(axis cs:-1.18227640703817,-0.763169722817028)
--(axis cs:-1.17918006411874,-0.763320477780972)
--(axis cs:-1.17608372119931,-0.763413171874314)
--(axis cs:-1.17298737827988,-0.763447762432448)
--(axis cs:-1.16989103536044,-0.763424087681467)
--(axis cs:-1.16679469244101,-0.763341866182887)
--(axis cs:-1.16369834952158,-0.763200695870729)
--(axis cs:-1.16060200660215,-0.763000052676348)
--(axis cs:-1.15750566368272,-0.762739288734458)
--(axis cs:-1.15440932076329,-0.762417630161768)
--(axis cs:-1.15131297784386,-0.762034174397572)
--(axis cs:-1.14821663492442,-0.761587887093535)
--(axis cs:-1.14512029200499,-0.761077598537666)
--(axis cs:-1.14395754855865,-0.760862489749208)
--(axis cs:-1.14202394908556,-0.760510047090758)
--(axis cs:-1.13892760616613,-0.75988196249702)
--(axis cs:-1.1358312632467,-0.759186950296953)
--(axis cs:-1.13273492032727,-0.758423279675446)
--(axis cs:-1.13029043820201,-0.757766146829777)
--(axis cs:-1.12963857740784,-0.757592869966689)
--(axis cs:-1.1265422344884,-0.756705484148788)
--(axis cs:-1.12344589156897,-0.75574475908458)
--(axis cs:-1.12034954864954,-0.754708326813498)
--(axis cs:-1.12024116084095,-0.754669803910345)
--(axis cs:-1.11725320573011,-0.753615883868376)
--(axis cs:-1.11415686281068,-0.752444760284209)
--(axis cs:-1.11199501186627,-0.751573460990914)
--(axis cs:-1.11106051989125,-0.751198880470469)
--(axis cs:-1.10796417697182,-0.749886486693003)
--(axis cs:-1.10486783405239,-0.748486834431775)
--(axis cs:-1.10484730868249,-0.748477118071483)
--(axis cs:-1.10177149113295,-0.747024802729395)
--(axis cs:-1.09867514821352,-0.74547001655924)
--(axis cs:-1.09850494377394,-0.745380775152051)
--(axis cs:-1.09557880529409,-0.74384715508221)
--(axis cs:-1.09276191634611,-0.74228443223262)
--(axis cs:-1.09248246237466,-0.742129240450247)
--(axis cs:-1.08938611945523,-0.740336859588027)
--(axis cs:-1.08749842464892,-0.739188089313189)
--(axis cs:-1.0862897765358,-0.738450195530222)
--(axis cs:-1.08319343361637,-0.736472735870585)
--(axis cs:-1.08261972934858,-0.736091746393757)
--(axis cs:-1.08009709069693,-0.734407433951984)
--(axis cs:-1.07807451677979,-0.732995403474326)
--(axis cs:-1.0770007477775,-0.732240620508808)
--(axis cs:-1.07390440485807,-0.729971929629668)
--(axis cs:-1.07380813967407,-0.729899060554894)
--(axis cs:-1.07080806193864,-0.727607475349714)
--(axis cs:-1.06979400315105,-0.726802717635463)
--(axis cs:-1.06771171901921,-0.725132750989898)
--(axis cs:-1.06599613000881,-0.723706374716032)
--(axis cs:-1.06461537609978,-0.722544543471098)
--(axis cs:-1.06239302996926,-0.7206100317966)
--(axis cs:-1.06151903318035,-0.719838916070124)
--(axis cs:-1.05896621528133,-0.717513688877169)
--(axis cs:-1.05842269026091,-0.717011157078153)
--(axis cs:-1.0556997732835,-0.714417345957738)
--(axis cs:-1.05532634734148,-0.714055719900211)
--(axis cs:-1.0525800113388,-0.711321003038306)
--(axis cs:-1.05223000442205,-0.710966153590858)
--(axis cs:-1.04959516075557,-0.708224660118875)
--(axis cs:-1.04913366150262,-0.707735022647108)
--(axis cs:-1.0467351290766,-0.705128317199443)
--(axis cs:-1.04603731858319,-0.704353814676707)
--(axis cs:-1.04399129226556,-0.702031974280012)
--(axis cs:-1.04294097566376,-0.700812834322478)
--(axis cs:-1.04135631999448,-0.698935631360581)
--(axis cs:-1.03984463274433,-0.69710108154452)
--(axis cs:-1.03882402855244,-0.695839288441149)
--(axis cs:-1.03674828982489,-0.693206112033076)
--(axis cs:-1.03638925693696,-0.692742945521718)
--(axis cs:-1.03404380295281,-0.689646602602286)
--(axis cs:-1.03365194690546,-0.689116526911882)
--(axis cs:-1.03178224273155,-0.686550259682855)
--(axis cs:-1.03055560398603,-0.684815714052338)
--(axis cs:-1.02960484413112,-0.683453916763424)
--(axis cs:-1.02750880202463,-0.680357573843992)
--(axis cs:-1.0274592610666,-0.680282778998416)
--(axis cs:-1.0254790780427,-0.677261230924561)
--(axis cs:-1.02436291814717,-0.675499172780427)
--(axis cs:-1.02352526677738,-0.67416488800513)
--(axis cs:-1.02164118666379,-0.671068545085698)
--(axis cs:-1.02126657522774,-0.670436090438592)
--(axis cs:-1.01981707777699,-0.667972202166267)
--(axis cs:-1.01817023230831,-0.665063259404712)
--(axis cs:-1.01806468654113,-0.664875859246835)
--(axis cs:-1.01636242087076,-0.661779516327404)
--(axis cs:-1.01507388938888,-0.659340278884019)
--(axis cs:-1.01472783179831,-0.658683173407973)
--(axis cs:-1.01314250072154,-0.655586830488541)
--(axis cs:-1.01197754646944,-0.653219113484605)
--(axis cs:-1.01161939463409,-0.65249048756911)
--(axis cs:-1.01014175335775,-0.649394144649678)
--(axis cs:-1.00888120355001,-0.646637771754429)
--(axis cs:-1.00872555330506,-0.646297801730247)
--(axis cs:-1.00734750591007,-0.643201458810816)
--(axis cs:-1.00603008028718,-0.640105115891384)
--(axis cs:-1.00578486063058,-0.63951033337598)
--(axis cs:-1.00474969760905,-0.637008772971953)
--(axis cs:-1.003521383249,-0.633912430052522)
--(axis cs:-1.00268851771115,-0.631724639448309)
--(axis cs:-1.00234065383234,-0.63081608713309)
--(axis cs:-1.00119569818119,-0.627719744213659)
--(axis cs:-1.00010300984185,-0.624623401294227)
--(axis cs:-0.999592174791718,-0.623117236869476)
--(axis cs:-0.999048368860356,-0.621527058374796)
--(axis cs:-0.998031573966098,-0.618430715455365)
--(axis cs:-0.997062865446152,-0.615334372535933)
--(axis cs:-0.996495831872287,-0.613440395513347)
--(axis cs:-0.996131955878576,-0.612238029616502)
--(axis cs:-0.995233177634693,-0.60914168669707)
--(axis cs:-0.994378970640365,-0.606045343777639)
--(axis cs:-0.993567972901883,-0.602949000858208)
--(axis cs:-0.993399488952856,-0.602276840159383)
--(axis cs:-0.992783411223534,-0.599852657938776)
--(axis cs:-0.992036166193561,-0.596756315019345)
--(axis cs:-0.991329394887091,-0.593659972099914)
--(axis cs:-0.990661987110578,-0.590563629180482)
--(axis cs:-0.990303146033424,-0.588804945483858)
--(axis cs:-0.990025596579721,-0.587467286261051)
--(axis cs:-0.989417794361301,-0.58437094334162)
--(axis cs:-0.988847300273159,-0.581274600422188)
--(axis cs:-0.988313223596639,-0.578178257502757)
--(axis cs:-0.987814728474924,-0.575081914583325)
--(axis cs:-0.987351032010668,-0.571985571663894)
--(axis cs:-0.987206803113993,-0.57095110293127)
--(axis cs:-0.986913310937296,-0.568889228744463)
--(axis cs:-0.986505787516334,-0.565792885825031)
--(axis cs:-0.98613189579051,-0.5626965429056)
--(axis cs:-0.985791037858831,-0.559600199986168)
--(axis cs:-0.985482662239263,-0.556503857066737)
--(axis cs:-0.985206262647355,-0.553407514147306)
--(axis cs:-0.984961376878912,-0.550311171227874)
--(axis cs:-0.984747585793255,-0.547214828308443)
--(axis cs:-0.984564512393949,-0.544118485389012)
--(axis cs:-0.984411821004172,-0.54102214246958)
--(axis cs:-0.98428921653421,-0.537925799550149)
--(axis cs:-0.984196443838837,-0.534829456630717)
--(axis cs:-0.984133287162628,-0.531733113711286)
--(axis cs:-0.984110460194561,-0.529637932762056)
--(axis cs:-0.984099241490319,-0.528636770791855)
--(axis cs:-0.98409469080909,-0.525540427872423)
--(axis cs:-0.984110460194561,-0.52362859707984)
--(axis cs:-0.984119937297056,-0.522444084952992)
--(axis cs:-0.984173860317216,-0.51934774203356)
--(axis cs:-0.984256897977182,-0.516251399114129)
--(axis cs:-0.984369063956559,-0.513155056194698)
--(axis cs:-0.984510409795136,-0.510058713275266)
--(axis cs:-0.984681025002616,-0.506962370355835)
--(axis cs:-0.984881037250276,-0.503866027436404)
--(axis cs:-0.985110612645155,-0.500769684516972)
--(axis cs:-0.985369956087581,-0.497673341597541)
--(axis cs:-0.985659311713126,-0.494576998678109)
--(axis cs:-0.985978963420329,-0.491480655758678)
--(axis cs:-0.986329235485776,-0.488384312839247)
--(axis cs:-0.986710493268419,-0.485287969919815)
--(axis cs:-0.987123144005272,-0.482191627000384)
--(axis cs:-0.987206803113993,-0.481606336062924)
--(axis cs:-0.987557048872862,-0.479095284080953)
--(axis cs:-0.988019835692373,-0.475998941161521)
--(axis cs:-0.988514471284974,-0.47290259824209)
--(axis cs:-0.989041517087054,-0.469806255322658)
--(axis cs:-0.989601580322708,-0.466709912403227)
--(axis cs:-0.990195315353576,-0.463613569483796)
--(axis cs:-0.990303146033424,-0.463078542703466)
--(axis cs:-0.990808425763073,-0.460517226564364)
--(axis cs:-0.991452470472599,-0.457420883644933)
--(axis cs:-0.99213132695301,-0.454324540725501)
--(axis cs:-0.99284582250059,-0.45122819780607)
--(axis cs:-0.993399488952856,-0.448939813124895)
--(axis cs:-0.993591275309711,-0.448131854886639)
--(axis cs:-0.994357462043918,-0.445035511967207)
--(axis cs:-0.995160915595356,-0.441939169047776)
--(axis cs:-0.996002654316948,-0.438842826128345)
--(axis cs:-0.996495831872287,-0.437101205057759)
--(axis cs:-0.996873072698063,-0.435746483208913)
--(axis cs:-0.997769217557727,-0.432650140289482)
--(axis cs:-0.998705809380315,-0.429553797370051)
--(axis cs:-0.999592174791718,-0.42674510167615)
--(axis cs:-0.999681616230172,-0.426457454450619)
--(axis cs:-1.00067540298206,-0.423361111531188)
--(axis cs:-1.00171222778105,-0.420264768611756)
--(axis cs:-1.00268851771115,-0.417465365334075)
--(axis cs:-1.0027907541112,-0.417168425692325)
--(axis cs:-1.00388843403491,-0.414072082772894)
--(axis cs:-1.00503221399936,-0.410975739853462)
--(axis cs:-1.00578486063058,-0.409009124376507)
--(axis cs:-1.0062125465946,-0.407879396934031)
--(axis cs:-1.00742178457807,-0.404783054014599)
--(axis cs:-1.0086807073621,-0.401686711095168)
--(axis cs:-1.00888120355001,-0.401206476972319)
--(axis cs:-1.00996374948397,-0.398590368175737)
--(axis cs:-1.01129376967597,-0.395494025256305)
--(axis cs:-1.01197754646944,-0.393951052483721)
--(axis cs:-1.01266093850681,-0.392397682336874)
--(axis cs:-1.01406622279523,-0.389301339417442)
--(axis cs:-1.01507388938888,-0.387155205245337)
--(axis cs:-1.01551752058574,-0.386204996498011)
--(axis cs:-1.01700279227168,-0.38310865357858)
--(axis cs:-1.01817023230831,-0.380757980869726)
--(axis cs:-1.01853907344928,-0.380012310659148)
--(axis cs:-1.02010965907769,-0.376915967739717)
--(axis cs:-1.02126657522774,-0.374710351666969)
--(axis cs:-1.02173267270098,-0.373819624820286)
--(axis cs:-1.02339455659969,-0.370723281900854)
--(axis cs:-1.02436291814717,-0.368972919773807)
--(axis cs:-1.02510700216499,-0.367626938981423)
--(axis cs:-1.02686688980269,-0.364530596061991)
--(axis cs:-1.0274592610666,-0.363514150750838)
--(axis cs:-1.02867248773821,-0.36143425314256)
--(axis cs:-1.03053787898343,-0.358337910223129)
--(axis cs:-1.03055560398603,-0.358309005804362)
--(axis cs:-1.03244145748742,-0.355241567303697)
--(axis cs:-1.03365194690546,-0.353331752047487)
--(axis cs:-1.0344069076954,-0.352145224384266)
--(axis cs:-1.03642833129609,-0.349048881464835)
--(axis cs:-1.03674828982489,-0.34856850228376)
--(axis cs:-1.03850033716373,-0.345952538545403)
--(axis cs:-1.03984463274433,-0.343999344942656)
--(axis cs:-1.04063682879748,-0.342856195625972)
--(axis cs:-1.04283665790338,-0.33975985270654)
--(axis cs:-1.04294097566376,-0.339615458606461)
--(axis cs:-1.04509194447778,-0.336663509787109)
--(axis cs:-1.04603731858319,-0.335396990417952)
--(axis cs:-1.04741675886095,-0.333567166867678)
--(axis cs:-1.04913366150262,-0.331341180703663)
--(axis cs:-1.04981257295152,-0.330470823948246)
--(axis cs:-1.05223000442205,-0.327438028965115)
--(axis cs:-1.05228130257841,-0.327374481028815)
--(axis cs:-1.05481962056943,-0.324278138109384)
--(axis cs:-1.05532634734148,-0.32367181455638)
--(axis cs:-1.05743749211257,-0.321181795189952)
--(axis cs:-1.05842269026091,-0.320041187321439)
--(axis cs:-1.06013882656886,-0.318085452270521)
--(axis cs:-1.06151903318035,-0.316539649113902)
--(axis cs:-1.06292748778377,-0.314989109351089)
--(axis cs:-1.06461537609978,-0.313160768699849)
--(axis cs:-1.0658079887527,-0.311892766431658)
--(axis cs:-1.06771171901921,-0.309898796002605)
--(axis cs:-1.06878555596571,-0.308796423512227)
--(axis cs:-1.07080806193864,-0.30674861307907)
--(axis cs:-1.0718662038948,-0.305700080592795)
--(axis cs:-1.07390440485807,-0.303705690570337)
--(axis cs:-1.07505682118462,-0.302603737673364)
--(axis cs:-1.0770007477775,-0.300766049117972)
--(axis cs:-1.07836527040462,-0.299507394753932)
--(axis cs:-1.08009709069693,-0.297926225300148)
--(axis cs:-1.08180050358138,-0.296411051834501)
--(axis cs:-1.08319343361637,-0.295183241697542)
--(axis cs:-1.08537269616744,-0.29331470891507)
--(axis cs:-1.0862897765358,-0.29253458074847)
--(axis cs:-1.08909340263755,-0.290218365995638)
--(axis cs:-1.08938611945523,-0.289978162096999)
--(axis cs:-1.09248246237466,-0.287505361463931)
--(axis cs:-1.09297703624609,-0.287122023076207)
--(axis cs:-1.09557880529409,-0.285115406929632)
--(axis cs:-1.09704038649138,-0.284025680156776)
--(axis cs:-1.09867514821352,-0.282811461656382)
--(axis cs:-1.10130089375432,-0.280929337237344)
--(axis cs:-1.10177149113295,-0.280592907242068)
--(axis cs:-1.10486783405239,-0.278447355263908)
--(axis cs:-1.10578652042915,-0.277832994317913)
--(axis cs:-1.10796417697182,-0.276377996930986)
--(axis cs:-1.11052264425627,-0.274736651398481)
--(axis cs:-1.11106051989125,-0.274391493623286)
--(axis cs:-1.11415686281068,-0.272471251097766)
--(axis cs:-1.11555251248937,-0.27164030847905)
--(axis cs:-1.11725320573011,-0.270625694206749)
--(axis cs:-1.12034954864954,-0.268856237642678)
--(axis cs:-1.12091709341591,-0.268543965559619)
--(axis cs:-1.12344589156897,-0.267147303652422)
--(axis cs:-1.1265422344884,-0.26551963912571)
--(axis cs:-1.12668455648105,-0.265447622640187)
--(axis cs:-1.12963857740784,-0.263944548855132)
--(axis cs:-1.13273492032727,-0.26245103161363)
--(axis cs:-1.1329504893377,-0.262351279720756)
--(axis cs:-1.1358312632467,-0.261008475782302)
--(axis cs:-1.13892760616613,-0.259642711393154)
--(axis cs:-1.13985006952333,-0.259254936801324)
--(axis cs:-1.14202394908556,-0.258332800359312)
--(axis cs:-1.14512029200499,-0.257089565653051)
--(axis cs:-1.14757747610144,-0.256158593881893)
--(axis cs:-1.14821663492442,-0.255913801975102)
--(axis cs:-1.15131297784386,-0.254788984233506)
--(axis cs:-1.15440932076329,-0.253734448889475)
--(axis cs:-1.15651289970875,-0.253062250962462)
--(axis cs:-1.15750566368272,-0.252740810452823)
--(axis cs:-1.16060200660215,-0.25179944701256)
--(axis cs:-1.16369834952158,-0.250924407989186)
--(axis cs:-1.16679469244101,-0.2501140855269)
--(axis cs:-1.16740521895799,-0.24996590804303)
--(axis cs:-1.16989103536044,-0.249352771887882)
--(axis cs:-1.17298737827988,-0.24865142111673)
--(axis cs:-1.17608372119931,-0.24801234084339)
--(axis cs:-1.17918006411874,-0.24743443957811)
--(axis cs:-1.18227640703817,-0.246916757008842)
--(axis cs:-1.18259409347217,-0.246869565123599)
--(axis cs:-1.1853727499576,-0.246448571934231)
--(axis cs:-1.18846909287703,-0.246039393906899)
--(axis cs:-1.19156543579646,-0.245689751074024)
--(axis cs:-1.1946617787159,-0.2453991570274)
--(axis cs:-1.19775812163533,-0.245167247329223)
--(axis cs:-1.20085446455476,-0.244993778276389)
--(axis cs:-1.20395080747419,-0.244878626076845)
--(axis cs:-1.20704715039362,-0.244821786434074)
--(axis cs:-1.21014349331305,-0.244823374537747)
--(axis cs:-1.21323983623248,-0.244883625460497)
--(axis cs:-1.21633617915191,-0.245002894962718)
--(axis cs:-1.21943252207135,-0.245181660709226)
--(axis cs:-1.22252886499078,-0.245420523903578)
--(axis cs:-1.22562520791021,-0.245720211347889)
--(axis cs:-1.22872155082964,-0.246081577937973)
--(axis cs:-1.23181789374907,-0.246505609605817)
--(axis cs:-1.23413201029599,-0.246869565123599)
--(axis cs:-1.2349142366685,-0.246990638973999)
--(axis cs:-1.23801057958793,-0.247531098806832)
--(axis cs:-1.24110692250737,-0.248136585265446)
--(axis cs:-1.2442032654268,-0.248808625176523)
--(axis cs:-1.24729960834623,-0.249548895398907)
--(axis cs:-1.24890095648853,-0.24996590804303)
--(axis cs:-1.25039595126566,-0.250350722646962)
--(axis cs:-1.25349229418509,-0.251214111141664)
--(axis cs:-1.25658863710452,-0.252150237332336)
--(axis cs:-1.25938471049498,-0.253062250962462)
--(axis cs:-1.25968498002395,-0.253159338710103)
--(axis cs:-1.26278132294339,-0.254225403443121)
--(axis cs:-1.26587766586282,-0.255370154897999)
--(axis cs:-1.26787871272186,-0.256158593881893)
--(axis cs:-1.26897400878225,-0.256587634321146)
--(axis cs:-1.27207035170168,-0.257872256392684)
--(axis cs:-1.27516669462111,-0.259243127989006)
--(axis cs:-1.27519214291173,-0.259254936801324)
--(axis cs:-1.27826303754054,-0.260675719051064)
--(axis cs:-1.28135938045997,-0.262199853986506)
--(axis cs:-1.28165358944345,-0.262351279720756)
--(axis cs:-1.28445572337941,-0.263792355141904)
--(axis cs:-1.28749338304086,-0.265447622640187)
--(axis cs:-1.28755206629884,-0.265479620107923)
--(axis cs:-1.29064840921827,-0.267238047961352)
--(axis cs:-1.29283076578026,-0.268543965559619)
--(axis cs:-1.2937447521377,-0.269092429171567)
--(axis cs:-1.29684109505713,-0.271033100645073)
--(axis cs:-1.29777010652989,-0.27164030847905)
--(axis cs:-1.29993743797656,-0.273063977814013)
--(axis cs:-1.30237078185135,-0.274736651398481)
--(axis cs:-1.30303378089599,-0.275195338284187)
--(axis cs:-1.30613012381543,-0.277422262960005)
--(axis cs:-1.30668079702588,-0.277832994317913)
--(axis cs:-1.30922646673486,-0.279748215164805)
--(axis cs:-1.31073641756011,-0.280929337237344)
--(axis cs:-1.31232280965429,-0.282182856452281)
--(axis cs:-1.31457084679553,-0.284025680156776)
--(axis cs:-1.31541915257372,-0.284729174459732)
--(axis cs:-1.31820640535446,-0.287122023076207)
--(axis cs:-1.31851549549315,-0.287390863905429)
--(axis cs:-1.32161183841258,-0.290171811168639)
--(axis cs:-1.32166222196642,-0.290218365995638)
--(axis cs:-1.32470818133201,-0.29307625888356)
--(axis cs:-1.32495505140487,-0.29331470891507)
--(axis cs:-1.32780452425144,-0.296113637299472)
--(axis cs:-1.32809922004935,-0.296411051834501)
--(axis cs:-1.33090086717088,-0.299290817000895)
--(axis cs:-1.33110633237375,-0.299507394753932)
--(axis cs:-1.3339863949873,-0.302603737673364)
--(axis cs:-1.33399721009031,-0.302615584098312)
--(axis cs:-1.33674975428129,-0.305700080592795)
--(axis cs:-1.33709355300974,-0.306093976846338)
--(axis cs:-1.33940340452232,-0.308796423512227)
--(axis cs:-1.34018989592917,-0.309738687410568)
--(axis cs:-1.34195378791805,-0.311892766431658)
--(axis cs:-1.3432862388486,-0.313561666673657)
--(axis cs:-1.34440629651483,-0.314989109351089)
--(axis cs:-1.34638258176803,-0.317576416090646)
--(axis cs:-1.3467653814256,-0.318085452270521)
--(axis cs:-1.34903942674831,-0.321181795189952)
--(axis cs:-1.34947892468746,-0.321795522708576)
--(axis cs:-1.35123313909866,-0.324278138109383)
--(axis cs:-1.3525752676069,-0.326237351064994)
--(axis cs:-1.35334520127111,-0.327374481028815)
--(axis cs:-1.35538117295737,-0.330470823948246)
--(axis cs:-1.35567161052633,-0.330923664227961)
--(axis cs:-1.35735106273233,-0.333567166867678)
--(axis cs:-1.35876795344576,-0.335877419199882)
--(axis cs:-1.3592463077558,-0.336663509787109)
--(axis cs:-1.3610794165274,-0.33975985270654)
--(axis cs:-1.36186429636519,-0.341129166370541)
--(axis cs:-1.36284860390625,-0.342856195625972)
--(axis cs:-1.36455323432087,-0.345952538545403)
--(axis cs:-1.36496063928462,-0.346714230614049)
--(axis cs:-1.36620492958885,-0.349048881464834)
--(axis cs:-1.36779178290028,-0.352145224384266)
--(axis cs:-1.36805698220405,-0.352677518260149)
--(axis cs:-1.36933258061443,-0.355241567303697)
--(axis cs:-1.37081104870771,-0.358337910223129)
--(axis cs:-1.37115332512348,-0.359076942412796)
--(axis cs:-1.37224577962837,-0.36143425314256)
--(axis cs:-1.37362408901993,-0.364530596061991)
--(axis cs:-1.37424966804292,-0.365986998784404)
--(axis cs:-1.37495598655778,-0.367626938981423)
--(axis cs:-1.37624132034411,-0.370723281900854)
--(axis cs:-1.37734601096235,-0.373503649382619)
--(axis cs:-1.37747215184977,-0.373819624820286)
--(axis cs:-1.37867075257034,-0.376915967739717)
--(axis cs:-1.37981523939427,-0.380012310659148)
--(axis cs:-1.38044235388178,-0.38177838326407)
--(axis cs:-1.38091817574519,-0.38310865357858)
--(axis cs:-1.3819840327223,-0.386204996498011)
--(axis cs:-1.38300024087901,-0.389301339417442)
--(axis cs:-1.38353869680121,-0.391012603987624)
--(axis cs:-1.38397881460532,-0.392397682336874)
--(axis cs:-1.38492292099217,-0.395494025256305)
--(axis cs:-1.38582114450626,-0.398590368175737)
--(axis cs:-1.38663503972064,-0.401540305395435)
--(axis cs:-1.3866759341687,-0.401686711095168)
--(axis cs:-1.3875071820389,-0.404783054014599)
--(axis cs:-1.38829569351063,-0.407879396934031)
--(axis cs:-1.38904271475254,-0.410975739853462)
--(axis cs:-1.38973138264007,-0.413992197081794)
--(axis cs:-1.38974990219696,-0.414072082772894)
--(axis cs:-1.39043514746807,-0.417168425692325)
--(axis cs:-1.39108131740949,-0.420264768611756)
--(axis cs:-1.39168942167347,-0.423361111531188)
--(axis cs:-1.3922604109467,-0.426457454450619)
--(axis cs:-1.39279517914017,-0.42955379737005)
--(axis cs:-1.3928277255595,-0.429754054276312)
--(axis cs:-1.39330756708729,-0.432650140289482)
--(axis cs:-1.39378536351549,-0.435746483208913)
--(axis cs:-1.39422841319,-0.438842826128345)
--(axis cs:-1.39463741461161,-0.441939169047776)
--(axis cs:-1.39501301729012,-0.445035511967207)
--(axis cs:-1.39535582319556,-0.448131854886639)
--(axis cs:-1.39566638809778,-0.45122819780607)
--(axis cs:-1.39592406847894,-0.454088517858542)
--(axis cs:-1.39594584158991,-0.454324540725501)
--(axis cs:-1.39620067227043,-0.457420883644933)
--(axis cs:-1.39642378987789,-0.460517226564364)
--(axis cs:-1.3966155819188,-0.463613569483796)
--(axis cs:-1.39677639374902,-0.466709912403227)
--(axis cs:-1.39690652932739,-0.469806255322658)
--(axis cs:-1.39700625187772,-0.47290259824209)
--(axis cs:-1.39707578446098,-0.475998941161521)
--(axis cs:-1.39711531045956,-0.479095284080952)
--(axis cs:-1.39712497397505,-0.482191627000384)
--(axis cs:-1.39710488014064,-0.485287969919815)
--(axis cs:-1.3970550953493,-0.488384312839247)
--(axis cs:-1.39697564739818,-0.491480655758678)
--(axis cs:-1.39686652554985,-0.494576998678109)
--(axis cs:-1.39672768051049,-0.497673341597541)
--(axis cs:-1.39655902432497,-0.500769684516972)
--(axis cs:-1.3963604301885,-0.503866027436404)
--(axis cs:-1.39613173217436,-0.506962370355835)
--(axis cs:-1.39592406847894,-0.50944624642464)
--(axis cs:-1.39587424035736,-0.510058713275266)
--(axis cs:-1.39559324593622,-0.513155056194698)
--(axis cs:-1.39528236021414,-0.516251399114129)
--(axis cs:-1.39494127161351,-0.51934774203356)
--(axis cs:-1.39456962809158,-0.522444084952992)
--(axis cs:-1.39416703637422,-0.525540427872423)
--(axis cs:-1.39373306109755,-0.528636770791855)
--(axis cs:-1.39326722385472,-0.531733113711286)
--(axis cs:-1.3928277255595,-0.534466457388969)
--(axis cs:-1.39277071235407,-0.534829456630717)
--(axis cs:-1.39225504374152,-0.537925799550149)
--(axis cs:-1.39170685486114,-0.54102214246958)
--(axis cs:-1.39112550905832,-0.544118485389012)
--(axis cs:-1.39051032193608,-0.547214828308443)
--(axis cs:-1.38986055982184,-0.550311171227874)
--(axis cs:-1.38973138264007,-0.55089906362265)
--(axis cs:-1.38919134151923,-0.553407514147306)
--(axis cs:-1.38849073508723,-0.556503857066737)
--(axis cs:-1.38775419344197,-0.559600199986168)
--(axis cs:-1.38698080205178,-0.5626965429056)
--(axis cs:-1.38663503972064,-0.564024074634705)
--(axis cs:-1.38618260507132,-0.565792885825031)
--(axis cs:-1.3853563923711,-0.568889228744463)
--(axis cs:-1.3844914621441,-0.571985571663894)
--(axis cs:-1.38358669797615,-0.575081914583325)
--(axis cs:-1.38353869680121,-0.575240852215574)
--(axis cs:-1.38266544303458,-0.578178257502757)
--(axis cs:-1.3817045070382,-0.581274600422188)
--(axis cs:-1.38070130671252,-0.58437094334162)
--(axis cs:-1.38044235388178,-0.585144504613193)
--(axis cs:-1.37967545521978,-0.587467286261051)
--(axis cs:-1.37861277652076,-0.590563629180482)
--(axis cs:-1.37750494749169,-0.593659972099914)
--(axis cs:-1.37734601096235,-0.594091548202108)
--(axis cs:-1.37637620823334,-0.596756315019345)
--(axis cs:-1.3752046790898,-0.599852657938776)
--(axis cs:-1.37424966804292,-0.602284285382449)
--(axis cs:-1.37399126216165,-0.602949000858208)
--(axis cs:-1.3727528974853,-0.606045343777639)
--(axis cs:-1.37146390710424,-0.60914168669707)
--(axis cs:-1.37115332512348,-0.609867636887659)
--(axis cs:-1.37014754358676,-0.612238029616502)
--(axis cs:-1.36878577317392,-0.615334372535933)
--(axis cs:-1.36805698220405,-0.616940487213885)
--(axis cs:-1.36738525088686,-0.618430715455365)
--(axis cs:-1.36594630921639,-0.621527058374796)
--(axis cs:-1.36496063928462,-0.623578758128297)
--(axis cs:-1.36446128669694,-0.624623401294227)
--(axis cs:-1.3629402075228,-0.627719744213659)
--(axis cs:-1.36186429636519,-0.629838395585546)
--(axis cs:-1.36136947482173,-0.63081608713309)
--(axis cs:-1.35976066711109,-0.633912430052522)
--(axis cs:-1.35876795344576,-0.6357644031204)
--(axis cs:-1.35810209809367,-0.637008772971953)
--(axis cs:-1.3563992879981,-0.640105115891384)
--(axis cs:-1.35567161052633,-0.641392908060382)
--(axis cs:-1.35464977878439,-0.643201458810816)
--(axis cs:-1.35284594237085,-0.646297801730247)
--(axis cs:-1.3525752676069,-0.646752755460907)
--(axis cs:-1.35100133445567,-0.649394144649678)
--(axis cs:-1.34947892468746,-0.651869419179767)
--(axis cs:-1.34909584832131,-0.65249048756911)
--(axis cs:-1.34714360629259,-0.655586830488541)
--(axis cs:-1.34638258176803,-0.656763659571231)
--(axis cs:-1.34513565899006,-0.658683173407973)
--(axis cs:-1.3432862388486,-0.661450432883049)
--(axis cs:-1.34306501716958,-0.661779516327404)
--(axis cs:-1.34094345739555,-0.664875859246835)
--(axis cs:-1.34018989592917,-0.665949527691525)
--(axis cs:-1.33875954032549,-0.667972202166267)
--(axis cs:-1.33709355300974,-0.670269396506932)
--(axis cs:-1.33650882576938,-0.671068545085698)
--(axis cs:-1.33419296191659,-0.67416488800513)
--(axis cs:-1.33399721009031,-0.674422162751751)
--(axis cs:-1.33181408266482,-0.677261230924561)
--(axis cs:-1.33090086717088,-0.678422853261737)
--(axis cs:-1.32936160029556,-0.680357573843992)
--(axis cs:-1.32780452425144,-0.682274215540649)
--(axis cs:-1.32683328345943,-0.683453916763424)
--(axis cs:-1.32470818133201,-0.685984851399145)
--(axis cs:-1.32422639784733,-0.686550259682855)
--(axis cs:-1.32161183841258,-0.689562513174492)
--(axis cs:-1.3215376645762,-0.689646602602286)
--(axis cs:-1.31876541757261,-0.692742945521718)
--(axis cs:-1.31851549549315,-0.693017670366414)
--(axis cs:-1.31590225991799,-0.695839288441149)
--(axis cs:-1.31541915257372,-0.69635291556257)
--(axis cs:-1.31294246440837,-0.698935631360581)
--(axis cs:-1.31232280965429,-0.699572657410911)
--(axis cs:-1.30988028268688,-0.702031974280012)
--(axis cs:-1.30922646673486,-0.702681727146064)
--(axis cs:-1.30670912326643,-0.705128317199443)
--(axis cs:-1.30613012381543,-0.705684385275791)
--(axis cs:-1.30342145752877,-0.708224660118875)
--(axis cs:-1.30303378089599,-0.708584357728515)
--(axis cs:-1.30000871095369,-0.711321003038306)
--(axis cs:-1.29993743797656,-0.711384867691499)
--(axis cs:-1.29684109505713,-0.714094148545509)
--(axis cs:-1.29646143318953,-0.714417345957738)
--(axis cs:-1.2937447521377,-0.716712098851658)
--(axis cs:-1.29276720423104,-0.717513688877169)
--(axis cs:-1.29064840921827,-0.719239670705243)
--(axis cs:-1.28891269718717,-0.7206100317966)
--(axis cs:-1.28755206629884,-0.721678436336408)
--(axis cs:-1.28488293504,-0.723706374716032)
--(axis cs:-1.28445572337941,-0.724029573300175)
--(axis cs:-1.28135938045997,-0.726303432131228)
--(axis cs:-1.28065672307026,-0.726802717635463)
--(axis cs:-1.27826303754054,-0.728499329011118)
--(axis cs:-1.27621208939189,-0.729899060554895)
--(axis cs:-1.27516669462111,-0.730611554263434)
--(axis cs:-1.27207035170168,-0.732646969176628)
--(axis cs:-1.27152185013699,-0.732995403474326)
--(axis cs:-1.26897400878225,-0.734614572204699)
--(axis cs:-1.26654721767736,-0.736091746393757)
--(axis cs:-1.26587766586282,-0.736499932587237)
--(axis cs:-1.26278132294339,-0.738320371542816)
--(axis cs:-1.26124094852524,-0.739188089313189)
--(axis cs:-1.25968498002395,-0.740067499821392)
--(axis cs:-1.25658863710452,-0.741743194492027)
--(axis cs:-1.2555455955191,-0.74228443223262)
--(axis cs:-1.25349229418509,-0.743355311874686)
--(axis cs:-1.25039595126566,-0.74489432189725)
--(axis cs:-1.2493727597383,-0.745380775152051)
--(axis cs:-1.24729960834623,-0.746373156596952)
--(axis cs:-1.2442032654268,-0.747782260472649)
--(axis cs:-1.24259799746406,-0.748477118071483)
--(axis cs:-1.24110692250737,-0.749128104863214)
--(axis cs:-1.23801057958793,-0.750412884922385)
--(axis cs:-1.23504369930637,-0.751573460990914)
--(axis cs:-1.2349142366685,-0.751624629475767)
--(axis cs:-1.23181789374907,-0.752789538131916)
--(axis cs:-1.22872155082964,-0.753883134736648)
--(axis cs:-1.22634953447927,-0.754669803910345)
--(axis cs:-1.22562520791021,-0.75491309168255)
--(axis cs:-1.22252886499078,-0.755892547378587)
--(axis cs:-1.21943252207135,-0.756804896360215)
--(axis cs:-1.21633617915191,-0.757651830627341)
--(axis cs:-1.21588715074351,-0.757766146829777)
--(axis cs:-1.21323983623248,-0.758450759528873)
--(axis cs:-1.21014349331305,-0.759188359406772)
--(axis cs:-1.20704715039362,-0.759863215822593)
--(axis cs:-1.20395080747419,-0.760476496821231)
--(axis cs:-1.20179189752806,-0.760862489749208)
--(axis cs:-1.20085446455476,-0.76103324893641);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:-1.1946617787159,-0.692843447175244)
--(axis cs:-1.19156543579646,-0.693246529221067)
--(axis cs:-1.18846909287703,-0.693569595996872)
--(axis cs:-1.1853727499576,-0.693812884882487)
--(axis cs:-1.18227640703817,-0.693976468708265)
--(axis cs:-1.17918006411874,-0.694060255985303)
--(axis cs:-1.17608372119931,-0.694063990575948)
--(axis cs:-1.17298737827988,-0.693987250802987)
--(axis cs:-1.16989103536044,-0.693829447993255)
--(axis cs:-1.16679469244101,-0.69358982444868)
--(axis cs:-1.16369834952158,-0.69326745083503)
--(axis cs:-1.16060200660215,-0.692861222975833)
--(axis cs:-1.15985337218487,-0.692742945521718)
--(axis cs:-1.15750566368272,-0.692373176980909)
--(axis cs:-1.15440932076329,-0.691800277648806)
--(axis cs:-1.15131297784386,-0.691139803945917)
--(axis cs:-1.14821663492442,-0.690389903216667)
--(axis cs:-1.14547848620048,-0.689646602602286)
--(axis cs:-1.14512029200499,-0.689549295888213)
--(axis cs:-1.14202394908556,-0.688621462295477)
--(axis cs:-1.13892760616613,-0.68759801396194)
--(axis cs:-1.13603349994543,-0.686550259682855)
--(axis cs:-1.1358312632467,-0.686476763592687)
--(axis cs:-1.13273492032727,-0.68526210848121)
--(axis cs:-1.12963857740784,-0.683943544250399)
--(axis cs:-1.12856634261676,-0.683453916763424)
--(axis cs:-1.1265422344884,-0.682523193594595)
--(axis cs:-1.12344589156897,-0.680995167076731)
--(axis cs:-1.1222334808236,-0.680357573843992)
--(axis cs:-1.12034954864954,-0.679357575458058)
--(axis cs:-1.11725320573011,-0.677604666739244)
--(axis cs:-1.11667904429249,-0.677261230924561)
--(axis cs:-1.11415686281068,-0.675734839092367)
--(axis cs:-1.11171323223454,-0.67416488800513)
--(axis cs:-1.11106051989125,-0.673739912252816)
--(axis cs:-1.10796417697182,-0.671617039357329)
--(axis cs:-1.10720297108967,-0.671068545085698)
--(axis cs:-1.10486783405239,-0.669359196021895)
--(axis cs:-1.10306537956362,-0.667972202166267)
--(axis cs:-1.10177149113295,-0.666959020656378)
--(axis cs:-1.0992329309921,-0.664875859246835)
--(axis cs:-1.09867514821352,-0.66440928355898)
--(axis cs:-1.09566633984391,-0.661779516327404)
--(axis cs:-1.09557880529409,-0.661701393958435)
--(axis cs:-1.09248246237466,-0.658825026627799)
--(axis cs:-1.09233551257794,-0.658683173407973)
--(axis cs:-1.08938611945523,-0.655768583932751)
--(axis cs:-1.08920876820133,-0.655586830488541)
--(axis cs:-1.0862897765358,-0.652519000450979)
--(axis cs:-1.08626355130307,-0.65249048756911)
--(axis cs:-1.08348538071445,-0.649394144649678)
--(axis cs:-1.08319343361637,-0.649059559457486)
--(axis cs:-1.08085706510481,-0.646297801730247)
--(axis cs:-1.08009709069693,-0.645372131772041)
--(axis cs:-1.07836527603935,-0.643201458810816)
--(axis cs:-1.0770007477775,-0.641435747329851)
--(axis cs:-1.07599922721152,-0.640105115891384)
--(axis cs:-1.07390440485807,-0.637226141394645)
--(axis cs:-1.07375002442692,-0.637008772971953)
--(axis cs:-1.07161336791569,-0.633912430052522)
--(axis cs:-1.07080806193864,-0.632702947255773)
--(axis cs:-1.06957852673286,-0.63081608713309)
--(axis cs:-1.06771171901921,-0.627836871752824)
--(axis cs:-1.06763974202106,-0.627719744213659)
--(axis cs:-1.06579387757383,-0.624623401294227)
--(axis cs:-1.06461537609978,-0.622561678304056)
--(axis cs:-1.06403391233257,-0.621527058374796)
--(axis cs:-1.06235676481221,-0.618430715455365)
--(axis cs:-1.06151903318035,-0.616819407554215)
--(axis cs:-1.06075802703482,-0.615334372535933)
--(axis cs:-1.05923470648649,-0.612238029616502)
--(axis cs:-1.05842269026091,-0.610514811847758)
--(axis cs:-1.05778336360099,-0.60914168669707)
--(axis cs:-1.05640106746959,-0.606045343777639)
--(axis cs:-1.05532634734148,-0.603518359131342)
--(axis cs:-1.05508651307031,-0.602949000858208)
--(axis cs:-1.05383426395897,-0.599852657938776)
--(axis cs:-1.05264643235949,-0.596756315019345)
--(axis cs:-1.05223000442205,-0.595619386994199)
--(axis cs:-1.05151712107593,-0.593659972099914)
--(axis cs:-1.05044624282449,-0.590563629180482)
--(axis cs:-1.04943428197196,-0.587467286261051)
--(axis cs:-1.04913366150262,-0.58649953606016)
--(axis cs:-1.04847499143516,-0.58437094334162)
--(axis cs:-1.04756951359455,-0.581274600422188)
--(axis cs:-1.04671842983469,-0.578178257502757)
--(axis cs:-1.04603731858319,-0.575539451140174)
--(axis cs:-1.04591934758389,-0.575081914583325)
--(axis cs:-1.04516655568441,-0.571985571663894)
--(axis cs:-1.04446449228126,-0.568889228744463)
--(axis cs:-1.0438119912301,-0.565792885825031)
--(axis cs:-1.04320796060362,-0.5626965429056)
--(axis cs:-1.04294097566376,-0.561216834122038)
--(axis cs:-1.04264848705576,-0.559600199986168)
--(axis cs:-1.04213324664522,-0.556503857066737)
--(axis cs:-1.04166400416436,-0.553407514147306)
--(axis cs:-1.04123994406367,-0.550311171227874)
--(axis cs:-1.04086031463878,-0.547214828308443)
--(axis cs:-1.04052442635903,-0.544118485389012)
--(axis cs:-1.04023165033936,-0.54102214246958)
--(axis cs:-1.0399814169509,-0.537925799550149)
--(axis cs:-1.03984463274433,-0.535894138770208)
--(axis cs:-1.03977237487476,-0.534829456630717)
--(axis cs:-1.03960377117636,-0.531733113711286)
--(axis cs:-1.03947680955011,-0.528636770791855)
--(axis cs:-1.03939115161535,-0.525540427872423)
--(axis cs:-1.0393465137727,-0.522444084952992)
--(axis cs:-1.03934266658458,-0.51934774203356)
--(axis cs:-1.03937943427381,-0.516251399114129)
--(axis cs:-1.03945669433891,-0.513155056194698)
--(axis cs:-1.03957437728487,-0.510058713275266)
--(axis cs:-1.0397324664685,-0.506962370355835)
--(axis cs:-1.03984463274433,-0.505212453104482)
--(axis cs:-1.03992992929096,-0.503866027436404)
--(axis cs:-1.04016600955907,-0.500769684516972)
--(axis cs:-1.04044221820817,-0.497673341597541)
--(axis cs:-1.04075873921702,-0.494576998678109)
--(axis cs:-1.04111580963922,-0.491480655758678)
--(axis cs:-1.04151372011188,-0.488384312839247)
--(axis cs:-1.04195281548126,-0.485287969919815)
--(axis cs:-1.04243349554724,-0.482191627000384)
--(axis cs:-1.04294097566376,-0.479185201694974)
--(axis cs:-1.04295603476304,-0.479095284080953)
--(axis cs:-1.04351454447515,-0.475998941161521)
--(axis cs:-1.04411557289575,-0.47290259824209)
--(axis cs:-1.04475973232783,-0.469806255322658)
--(axis cs:-1.04544769471996,-0.466709912403227)
--(axis cs:-1.04603731858319,-0.464214516115963)
--(axis cs:-1.04617859765367,-0.463613569483796)
--(axis cs:-1.0469476715211,-0.460517226564364)
--(axis cs:-1.0477622960173,-0.457420883644933)
--(axis cs:-1.04862337697684,-0.454324540725501)
--(axis cs:-1.04913366150262,-0.452579448170357)
--(axis cs:-1.04952776163864,-0.45122819780607)
--(axis cs:-1.05047472479135,-0.448131854886639)
--(axis cs:-1.0514706061915,-0.445035511967207)
--(axis cs:-1.05223000442205,-0.442781925507533)
--(axis cs:-1.05251385886381,-0.441939169047776)
--(axis cs:-1.0536006542567,-0.438842826128345)
--(axis cs:-1.05473941706048,-0.435746483208913)
--(axis cs:-1.05532634734148,-0.434214065187772)
--(axis cs:-1.05592634566611,-0.432650140289482)
--(axis cs:-1.0571624403787,-0.429553797370051)
--(axis cs:-1.05842269026091,-0.426532170256123)
--(axis cs:-1.05845396063945,-0.426457454450619)
--(axis cs:-1.05979269317901,-0.423361111531188)
--(axis cs:-1.06118973246076,-0.420264768611756)
--(axis cs:-1.06151903318035,-0.419558350274642)
--(axis cs:-1.06263939473151,-0.417168425692325)
--(axis cs:-1.06414820802543,-0.414072082772894)
--(axis cs:-1.06461537609978,-0.413143491771042)
--(axis cs:-1.06571411649024,-0.410975739853462)
--(axis cs:-1.06734214067549,-0.407879396934031)
--(axis cs:-1.06771171901921,-0.407196883471337)
--(axis cs:-1.06903100802929,-0.404783054014599)
--(axis cs:-1.07078671916277,-0.401686711095168)
--(axis cs:-1.07080806193864,-0.401650005252727)
--(axis cs:-1.07260707005916,-0.398590368175737)
--(axis cs:-1.07390440485807,-0.396458418847762)
--(axis cs:-1.07449876026718,-0.395494025256305)
--(axis cs:-1.07646248166535,-0.392397682336874)
--(axis cs:-1.0770007477775,-0.391571706365465)
--(axis cs:-1.07850205855387,-0.389301339417442)
--(axis cs:-1.08009709069693,-0.386961339310678)
--(axis cs:-1.08062106268465,-0.386204996498011)
--(axis cs:-1.0828229215103,-0.38310865357858)
--(axis cs:-1.08319343361637,-0.382600005297094)
--(axis cs:-1.08511291269587,-0.380012310659148)
--(axis cs:-1.0862897765358,-0.378467331479039)
--(axis cs:-1.08749514155737,-0.376915967739717)
--(axis cs:-1.08938611945523,-0.374542602456609)
--(axis cs:-1.08997466266035,-0.373819624820286)
--(axis cs:-1.09248246237466,-0.370811250526329)
--(axis cs:-1.09255751506445,-0.370723281900854)
--(axis cs:-1.09525307020203,-0.367626938981423)
--(axis cs:-1.09557880529409,-0.367260565339193)
--(axis cs:-1.09806812145144,-0.364530596061991)
--(axis cs:-1.09867514821352,-0.363878197538395)
--(axis cs:-1.10101155160323,-0.36143425314256)
--(axis cs:-1.10177149113295,-0.360654180816303)
--(axis cs:-1.10409419892343,-0.358337910223129)
--(axis cs:-1.10486783405239,-0.357579816307535)
--(axis cs:-1.10732868964119,-0.355241567303697)
--(axis cs:-1.10796417697182,-0.354647441335837)
--(axis cs:-1.11072971869207,-0.352145224384266)
--(axis cs:-1.11106051989125,-0.351850341812692)
--(axis cs:-1.11415686281068,-0.349182177874814)
--(axis cs:-1.11431700204888,-0.349048881464835)
--(axis cs:-1.11725320573011,-0.346636373151909)
--(axis cs:-1.11811830645035,-0.345952538545403)
--(axis cs:-1.12034954864954,-0.344209306202468)
--(axis cs:-1.12215377379388,-0.342856195625972)
--(axis cs:-1.12344589156897,-0.341897177004816)
--(axis cs:-1.12645278513657,-0.33975985270654)
--(axis cs:-1.1265422344884,-0.339696848960599)
--(axis cs:-1.12963857740784,-0.337599819771898)
--(axis cs:-1.13108830065492,-0.336663509787109)
--(axis cs:-1.13273492032727,-0.335607723429677)
--(axis cs:-1.1358312632467,-0.333718328145571)
--(axis cs:-1.13609063953807,-0.333567166867678)
--(axis cs:-1.13892760616613,-0.331922714055404)
--(axis cs:-1.14157694087322,-0.330470823948246)
--(axis cs:-1.14202394908556,-0.330226866439563)
--(axis cs:-1.14512029200499,-0.32862041922678)
--(axis cs:-1.14767231203813,-0.327374481028815)
--(axis cs:-1.14821663492442,-0.327109341705678)
--(axis cs:-1.15131297784386,-0.325683795806057)
--(axis cs:-1.15440932076329,-0.324351438356078)
--(axis cs:-1.15459068687797,-0.324278138109383)
--(axis cs:-1.15750566368272,-0.323099847350134)
--(axis cs:-1.16060200660215,-0.321937255717482)
--(axis cs:-1.16277346934797,-0.321181795189952)
--(axis cs:-1.16369834952158,-0.320859382592351)
--(axis cs:-1.16679469244101,-0.319861325059969)
--(axis cs:-1.16989103536044,-0.31894843844022)
--(axis cs:-1.17298737827988,-0.318119270894504)
--(axis cs:-1.17312700990646,-0.318085452270521)
--(axis cs:-1.17608372119931,-0.317365721526783)
--(axis cs:-1.17918006411874,-0.316694085188284)
--(axis cs:-1.18227640703817,-0.316103736993974)
--(axis cs:-1.1853727499576,-0.315593896111672)
--(axis cs:-1.18846909287703,-0.315163949676646)
--(axis cs:-1.19001274697149,-0.314989109351089)
--(axis cs:-1.19156543579646,-0.314811711464902)
--(axis cs:-1.1946617787159,-0.314537725161201)
--(axis cs:-1.19775812163533,-0.31434359685958)
--(axis cs:-1.20085446455476,-0.314229352713998)
--(axis cs:-1.20395080747419,-0.314195183605942)
--(axis cs:-1.20704715039362,-0.314241445812468)
--(axis cs:-1.21014349331305,-0.314368662238728)
--(axis cs:-1.21323983623248,-0.314577524220907)
--(axis cs:-1.21633617915191,-0.314868893908196)
--(axis cs:-1.21733231409407,-0.314989109351089)
--(axis cs:-1.21943252207135,-0.315241483775781)
--(axis cs:-1.22252886499078,-0.315697015259485)
--(axis cs:-1.22562520791021,-0.316237996088189)
--(axis cs:-1.22872155082964,-0.316866013406876)
--(axis cs:-1.23181789374907,-0.317582845125238)
--(axis cs:-1.23375092347303,-0.318085452270521)
--(axis cs:-1.2349142366685,-0.318388017199335)
--(axis cs:-1.23801057958793,-0.31928146960205)
--(axis cs:-1.24110692250737,-0.320269670606537)
--(axis cs:-1.24371291272782,-0.321181795189952)
--(axis cs:-1.2442032654268,-0.321354006958882)
--(axis cs:-1.24729960834623,-0.322531497437823)
--(axis cs:-1.25039595126566,-0.323811746498234)
--(axis cs:-1.2514463550907,-0.324278138109383)
--(axis cs:-1.25349229418509,-0.325192483176885)
--(axis cs:-1.25658863710452,-0.326679592440264)
--(axis cs:-1.2579438998549,-0.327374481028815)
--(axis cs:-1.25968498002395,-0.328275141575535)
--(axis cs:-1.26278132294339,-0.329983991876358)
--(axis cs:-1.26361431752537,-0.330470823948246)
--(axis cs:-1.26587766586282,-0.331808575692834)
--(axis cs:-1.26867664658113,-0.333567166867678)
--(axis cs:-1.26897400878225,-0.333756422988868)
--(axis cs:-1.27207035170168,-0.335829253682253)
--(axis cs:-1.27325242582528,-0.336663509787109)
--(axis cs:-1.27516669462111,-0.338035375634154)
--(axis cs:-1.27745324948276,-0.33975985270654)
--(axis cs:-1.27826303754054,-0.340381052360455)
--(axis cs:-1.28133876035147,-0.342856195625972)
--(axis cs:-1.28135938045997,-0.34287310266594)
--(axis cs:-1.28445572337941,-0.345519834514855)
--(axis cs:-1.28494088318182,-0.345952538545403)
--(axis cs:-1.28755206629884,-0.348331317105825)
--(axis cs:-1.28830895428842,-0.349048881464835)
--(axis cs:-1.29064840921827,-0.351318307159755)
--(axis cs:-1.29146968233224,-0.352145224384266)
--(axis cs:-1.2937447521377,-0.354493312435102)
--(axis cs:-1.29444500040062,-0.355241567303697)
--(axis cs:-1.29684109505713,-0.357870820764893)
--(axis cs:-1.29725323950342,-0.358337910223129)
--(axis cs:-1.29990945492394,-0.36143425314256)
--(axis cs:-1.29993743797656,-0.361467742818601)
--(axis cs:-1.30242255205146,-0.364530596061991)
--(axis cs:-1.30303378089599,-0.365307937833947)
--(axis cs:-1.30480843938844,-0.367626938981423)
--(axis cs:-1.30613012381543,-0.369412551846334)
--(axis cs:-1.30707643233132,-0.370723281900854)
--(axis cs:-1.30922646673486,-0.373808335792658)
--(axis cs:-1.30923415713448,-0.373819624820286)
--(axis cs:-1.31128496854284,-0.376915967739717)
--(axis cs:-1.31232280965429,-0.378544504741979)
--(axis cs:-1.31323955625009,-0.380012310659148)
--(axis cs:-1.31510165479896,-0.38310865357858)
--(axis cs:-1.31541915257372,-0.3836547756894)
--(axis cs:-1.31687591624515,-0.386204996498011)
--(axis cs:-1.31851549549315,-0.3892054947614)
--(axis cs:-1.31856705745383,-0.389301339417442)
--(axis cs:-1.32017921836954,-0.392397682336874)
--(axis cs:-1.32161183841258,-0.395283813840817)
--(axis cs:-1.32171482119779,-0.395494025256305)
--(axis cs:-1.3231791101415,-0.398590368175737)
--(axis cs:-1.32457191991055,-0.401686711095168)
--(axis cs:-1.32470818133201,-0.402001550931948)
--(axis cs:-1.32589979125865,-0.404783054014599)
--(axis cs:-1.32716126409472,-0.407879396934031)
--(axis cs:-1.32780452425144,-0.409533909297936)
--(axis cs:-1.32836073017412,-0.410975739853462)
--(axis cs:-1.32950047865315,-0.414072082772894)
--(axis cs:-1.33057928193644,-0.417168425692325)
--(axis cs:-1.33090086717088,-0.418137388684326)
--(axis cs:-1.33160342178259,-0.420264768611756)
--(axis cs:-1.33257194544837,-0.423361111531188)
--(axis cs:-1.33348441220127,-0.426457454450619)
--(axis cs:-1.33399721009031,-0.428300766932399)
--(axis cs:-1.33434505032453,-0.42955379737005)
--(axis cs:-1.33515627956527,-0.432650140289482)
--(axis cs:-1.33591543944691,-0.435746483208913)
--(axis cs:-1.33662378715156,-0.438842826128345)
--(axis cs:-1.33709355300974,-0.441045808491501)
--(axis cs:-1.33728427460266,-0.441939169047776)
--(axis cs:-1.33790024973176,-0.445035511967207)
--(axis cs:-1.33846837604457,-0.448131854886639)
--(axis cs:-1.33898961484029,-0.45122819780607)
--(axis cs:-1.3394648595662,-0.454324540725501)
--(axis cs:-1.33989493782154,-0.457420883644933)
--(axis cs:-1.34018989592917,-0.459785843698847)
--(axis cs:-1.34028161140931,-0.460517226564364)
--(axis cs:-1.3406273820488,-0.463613569483796)
--(axis cs:-1.34092966467765,-0.466709912403227)
--(axis cs:-1.34118903686215,-0.469806255322658)
--(axis cs:-1.34140601767001,-0.47290259824209)
--(axis cs:-1.34158106881113,-0.475998941161521)
--(axis cs:-1.34171459565005,-0.479095284080952)
--(axis cs:-1.34180694809355,-0.482191627000384)
--(axis cs:-1.34185842135569,-0.485287969919815)
--(axis cs:-1.34186925660303,-0.488384312839247)
--(axis cs:-1.34183964148168,-0.491480655758678)
--(axis cs:-1.34176971052798,-0.494576998678109)
--(axis cs:-1.34165954546395,-0.497673341597541)
--(axis cs:-1.34150917537844,-0.500769684516972)
--(axis cs:-1.34131857679455,-0.503866027436404)
--(axis cs:-1.34108767362352,-0.506962370355835)
--(axis cs:-1.34081633700494,-0.510058713275266)
--(axis cs:-1.34050438503277,-0.513155056194698)
--(axis cs:-1.34018989592917,-0.515915844822652)
--(axis cs:-1.34015205172715,-0.516251399114129)
--(axis cs:-1.33976296753824,-0.51934774203356)
--(axis cs:-1.33933297303707,-0.522444084952992)
--(axis cs:-1.33886168327485,-0.525540427872423)
--(axis cs:-1.33834865793736,-0.528636770791855)
--(axis cs:-1.33779340038954,-0.531733113711286)
--(axis cs:-1.33719535659477,-0.534829456630717)
--(axis cs:-1.33709355300974,-0.535323068586345)
--(axis cs:-1.33656022021899,-0.537925799550149)
--(axis cs:-1.33588280986807,-0.54102214246958)
--(axis cs:-1.33516122805353,-0.544118485389012)
--(axis cs:-1.33439469715886,-0.547214828308443)
--(axis cs:-1.33399721009031,-0.548735307445705)
--(axis cs:-1.33358689199878,-0.550311171227874)
--(axis cs:-1.33273732269891,-0.553407514147306)
--(axis cs:-1.33184073880753,-0.556503857066737)
--(axis cs:-1.33090086717088,-0.559584758276574)
--(axis cs:-1.33089616537194,-0.559600199986168)
--(axis cs:-1.32991242839248,-0.5626965429056)
--(axis cs:-1.32887905880384,-0.565792885825031)
--(axis cs:-1.32780452425144,-0.56886182015213)
--(axis cs:-1.32779492536342,-0.568889228744463)
--(axis cs:-1.32666898443955,-0.571985571663894)
--(axis cs:-1.32549019069299,-0.575081914583325)
--(axis cs:-1.32470818133201,-0.57705318161333)
--(axis cs:-1.32426079929985,-0.578178257502757)
--(axis cs:-1.3229825923192,-0.581274600422188)
--(axis cs:-1.32164764641257,-0.58437094334162)
--(axis cs:-1.32161183841258,-0.584451436539317)
--(axis cs:-1.32026413217717,-0.587467286261051)
--(axis cs:-1.31882135144188,-0.590563629180482)
--(axis cs:-1.31851549549315,-0.591199580535404)
--(axis cs:-1.31732466248082,-0.593659972099914)
--(axis cs:-1.31576718072562,-0.596756315019345)
--(axis cs:-1.31541915257372,-0.597427615139782)
--(axis cs:-1.31415159696363,-0.599852657938776)
--(axis cs:-1.31247156732469,-0.602949000858208)
--(axis cs:-1.31232280965429,-0.603215862236552)
--(axis cs:-1.31072966682334,-0.606045343777639)
--(axis cs:-1.30922646673486,-0.608621016986914)
--(axis cs:-1.30891906537856,-0.60914168669707)
--(axis cs:-1.3070406269025,-0.612238029616502)
--(axis cs:-1.30613012381543,-0.613693255496446)
--(axis cs:-1.30508941247698,-0.615334372535933)
--(axis cs:-1.30306290437523,-0.618430715455365)
--(axis cs:-1.30303378089599,-0.618474213083304)
--(axis cs:-1.30095813126012,-0.621527058374796)
--(axis cs:-1.29993743797656,-0.622984817357249)
--(axis cs:-1.29877050768983,-0.624623401294227)
--(axis cs:-1.29684109505713,-0.627258045444605)
--(axis cs:-1.2964966368832,-0.627719744213659)
--(axis cs:-1.29413109762843,-0.63081608713309)
--(axis cs:-1.2937447521377,-0.63131022497844)
--(axis cs:-1.29166787632834,-0.633912430052522)
--(axis cs:-1.29064840921827,-0.635159176967345)
--(axis cs:-1.28910191398855,-0.637008772971953)
--(axis cs:-1.28755206629884,-0.638820509693575)
--(axis cs:-1.28642644506719,-0.640105115891384)
--(axis cs:-1.28445572337941,-0.642306411272608)
--(axis cs:-1.28363349905971,-0.643201458810816)
--(axis cs:-1.28135938045997,-0.645627710653366)
--(axis cs:-1.28071373204692,-0.646297801730247)
--(axis cs:-1.27826303754054,-0.648794005857629)
--(axis cs:-1.27765622559815,-0.649394144649678)
--(axis cs:-1.27516669462111,-0.651813776354383)
--(axis cs:-1.27444824600167,-0.65249048756911)
--(axis cs:-1.27207035170168,-0.654694481523629)
--(axis cs:-1.27107495498426,-0.655586830488541)
--(axis cs:-1.26897400878225,-0.657442646881788)
--(axis cs:-1.26751906073396,-0.658683173407973)
--(axis cs:-1.26587766586282,-0.660063939501175)
--(axis cs:-1.26376039497355,-0.661779516327404)
--(axis cs:-1.26278132294339,-0.662563233851921)
--(axis cs:-1.25977539779142,-0.664875859246835)
--(axis cs:-1.25968498002395,-0.664944669120316)
--(axis cs:-1.25658863710452,-0.667215966462336)
--(axis cs:-1.25551184644765,-0.667972202166267)
--(axis cs:-1.25349229418509,-0.669377815296255)
--(axis cs:-1.25094762712668,-0.671068545085698)
--(axis cs:-1.25039595126566,-0.671432262159389)
--(axis cs:-1.24729960834623,-0.673386485102411)
--(axis cs:-1.24600432721108,-0.67416488800513)
--(axis cs:-1.2442032654268,-0.675240893663929)
--(axis cs:-1.24110692250737,-0.676996104984316)
--(axis cs:-1.24061531937083,-0.677261230924561)
--(axis cs:-1.23801057958793,-0.678660347647017)
--(axis cs:-1.2349142366685,-0.680227419233607)
--(axis cs:-1.23464275032542,-0.680357573843992)
--(axis cs:-1.23181789374907,-0.681708911922884)
--(axis cs:-1.22872155082964,-0.683096868835081)
--(axis cs:-1.22787386073457,-0.683453916763424)
--(axis cs:-1.22562520791021,-0.68440074129196)
--(axis cs:-1.22252886499078,-0.685616893607844)
--(axis cs:-1.2199688974991,-0.686550259682855)
--(axis cs:-1.21943252207135,-0.686746118656293)
--(axis cs:-1.21633617915191,-0.687796165001786)
--(axis cs:-1.21323983623248,-0.688760212081831)
--(axis cs:-1.21014349331305,-0.689639820208006)
--(axis cs:-1.21011725659108,-0.689646602602286)
--(axis cs:-1.20704715039362,-0.690443873600043)
--(axis cs:-1.20395080747419,-0.69116523520603)
--(axis cs:-1.20085446455476,-0.691804894071283)
--(axis cs:-1.19775812163533,-0.692363731997764)
--(axis cs:-1.19530658317828,-0.692742945521718)
--(axis cs:-1.1946617787159,-0.692843447175244);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:-1.19156543579646,-0.637102566550628)
--(axis cs:-1.18846909287703,-0.637417777851964)
--(axis cs:-1.1853727499576,-0.637620437698061)
--(axis cs:-1.18227640703817,-0.637710112681012)
--(axis cs:-1.17918006411874,-0.637686132337388)
--(axis cs:-1.17608372119931,-0.637547586777632)
--(axis cs:-1.17298737827988,-0.637293323488733)
--(axis cs:-1.17061235940244,-0.637008772971953)
--(axis cs:-1.16989103536044,-0.636921457397851)
--(axis cs:-1.16679469244101,-0.636428503951697)
--(axis cs:-1.16369834952158,-0.635814066211811)
--(axis cs:-1.16060200660215,-0.635075919061678)
--(axis cs:-1.15750566368272,-0.634211562843698)
--(axis cs:-1.15656786583038,-0.633912430052522)
--(axis cs:-1.15440932076329,-0.633213236594008)
--(axis cs:-1.15131297784386,-0.63207954303034)
--(axis cs:-1.14823340101589,-0.63081608713309)
--(axis cs:-1.14821663492442,-0.630809082531068)
--(axis cs:-1.14512029200499,-0.629386091041063)
--(axis cs:-1.14202394908556,-0.627816919976044)
--(axis cs:-1.14184702933347,-0.627719744213659)
--(axis cs:-1.13892760616613,-0.626080905732726)
--(axis cs:-1.13653865638667,-0.624623401294227)
--(axis cs:-1.1358312632467,-0.624181402966427)
--(axis cs:-1.13273492032727,-0.62210035815446)
--(axis cs:-1.1319384439706,-0.621527058374796)
--(axis cs:-1.12963857740784,-0.619826676279251)
--(axis cs:-1.12787120216125,-0.618430715455365)
--(axis cs:-1.1265422344884,-0.617350165463622)
--(axis cs:-1.12421020296548,-0.615334372535933)
--(axis cs:-1.12344589156897,-0.6146527449457)
--(axis cs:-1.12088760093165,-0.612238029616502)
--(axis cs:-1.12034954864954,-0.611712839606121)
--(axis cs:-1.11785041836423,-0.60914168669707)
--(axis cs:-1.11725320573011,-0.608504760543868)
--(axis cs:-1.11505691386534,-0.606045343777639)
--(axis cs:-1.11415686281068,-0.604997940701849)
--(axis cs:-1.11247396944297,-0.602949000858208)
--(axis cs:-1.11106051989125,-0.601155986249704)
--(axis cs:-1.11007517930542,-0.599852657938776)
--(axis cs:-1.10796417697182,-0.596935491702291)
--(axis cs:-1.10783943137348,-0.596756315019345)
--(axis cs:-1.1057690285235,-0.593659972099914)
--(axis cs:-1.10486783405239,-0.59224621524347)
--(axis cs:-1.10383221181099,-0.590563629180482)
--(axis cs:-1.10201929787639,-0.587467286261051)
--(axis cs:-1.10177149113295,-0.587023810056589)
--(axis cs:-1.10033523543769,-0.58437094334162)
--(axis cs:-1.09875174840979,-0.581274600422188)
--(axis cs:-1.09867514821352,-0.581117219687473)
--(axis cs:-1.0972846293055,-0.578178257502757)
--(axis cs:-1.09590715452631,-0.575081914583325)
--(axis cs:-1.09557880529409,-0.574301001228721)
--(axis cs:-1.09462941352179,-0.571985571663894)
--(axis cs:-1.0934384108639,-0.568889228744463)
--(axis cs:-1.09248246237466,-0.56622910733681)
--(axis cs:-1.09232912490854,-0.565792885825031)
--(axis cs:-1.09130831699604,-0.5626965429056)
--(axis cs:-1.09036217071868,-0.559600199986168)
--(axis cs:-1.08948893260944,-0.556503857066737)
--(axis cs:-1.08938611945523,-0.556109585905052)
--(axis cs:-1.08869409521692,-0.553407514147306)
--(axis cs:-1.0879691629374,-0.550311171227874)
--(axis cs:-1.08731168336307,-0.547214828308443)
--(axis cs:-1.08672036414455,-0.544118485389012)
--(axis cs:-1.0862897765358,-0.541588237477198)
--(axis cs:-1.08619478763114,-0.54102214246958)
--(axis cs:-1.08573599260647,-0.537925799550149)
--(axis cs:-1.08533944876934,-0.534829456630717)
--(axis cs:-1.08500426113866,-0.531733113711286)
--(axis cs:-1.08472962018427,-0.528636770791855)
--(axis cs:-1.08451480002154,-0.525540427872423)
--(axis cs:-1.08435915679521,-0.522444084952992)
--(axis cs:-1.08426212724737,-0.51934774203356)
--(axis cs:-1.08422322746527,-0.516251399114129)
--(axis cs:-1.0842420518051,-0.513155056194698)
--(axis cs:-1.08431827198839,-0.510058713275266)
--(axis cs:-1.08445163636824,-0.506962370355835)
--(axis cs:-1.08464196936319,-0.503866027436404)
--(axis cs:-1.08488917105697,-0.500769684516972)
--(axis cs:-1.0851932169628,-0.497673341597541)
--(axis cs:-1.0855541579517,-0.494576998678109)
--(axis cs:-1.08597212034437,-0.491480655758678)
--(axis cs:-1.0862897765358,-0.489409710361774)
--(axis cs:-1.08644830455892,-0.488384312839247)
--(axis cs:-1.08698429421365,-0.485287969919815)
--(axis cs:-1.08757838100579,-0.482191627000384)
--(axis cs:-1.08823098179509,-0.479095284080953)
--(axis cs:-1.0889425921956,-0.475998941161521)
--(axis cs:-1.08938611945523,-0.474215436059816)
--(axis cs:-1.08971620074403,-0.47290259824209)
--(axis cs:-1.09055363397467,-0.469806255322658)
--(axis cs:-1.09145230201859,-0.466709912403227)
--(axis cs:-1.09241301445007,-0.463613569483796)
--(axis cs:-1.09248246237466,-0.46340247135125)
--(axis cs:-1.09344480431481,-0.460517226564364)
--(axis cs:-1.09454142625649,-0.457420883644933)
--(axis cs:-1.09557880529409,-0.454654637129706)
--(axis cs:-1.09570458251436,-0.454324540725501)
--(axis cs:-1.09694502023887,-0.45122819780607)
--(axis cs:-1.09825353327983,-0.448131854886639)
--(axis cs:-1.09867514821352,-0.447179700516486)
--(axis cs:-1.09964227813076,-0.445035511967207)
--(axis cs:-1.10110716262914,-0.441939169047776)
--(axis cs:-1.10177149113295,-0.440595456192723)
--(axis cs:-1.10265611790659,-0.438842826128345)
--(axis cs:-1.10428875754179,-0.435746483208913)
--(axis cs:-1.10486783405239,-0.434691566720963)
--(axis cs:-1.10601452720843,-0.432650140289482)
--(axis cs:-1.10782811340083,-0.42955379737005)
--(axis cs:-1.10796417697182,-0.429329516025474)
--(axis cs:-1.10975134063683,-0.426457454450619)
--(axis cs:-1.11106051989125,-0.424433628460746)
--(axis cs:-1.11177366051733,-0.423361111531188)
--(axis cs:-1.11390719289807,-0.420264768611756)
--(axis cs:-1.11415686281068,-0.419913844032855)
--(axis cs:-1.11616961286974,-0.417168425692325)
--(axis cs:-1.11725320573011,-0.415739100891199)
--(axis cs:-1.11855846333623,-0.414072082772894)
--(axis cs:-1.12034954864954,-0.411855918993611)
--(axis cs:-1.12108599234942,-0.410975739853462)
--(axis cs:-1.12344589156897,-0.408238313965026)
--(axis cs:-1.12376702016559,-0.407879396934031)
--(axis cs:-1.1265422344884,-0.404863704912167)
--(axis cs:-1.1266194642033,-0.404783054014599)
--(axis cs:-1.12963857740784,-0.401712469870016)
--(axis cs:-1.12966500392089,-0.401686711095168)
--(axis cs:-1.13273492032727,-0.398767571158213)
--(axis cs:-1.13292992994883,-0.398590368175737)
--(axis cs:-1.1358312632467,-0.39601423867263)
--(axis cs:-1.13644623867393,-0.395494025256305)
--(axis cs:-1.13892760616613,-0.393439701440989)
--(axis cs:-1.14025305789507,-0.392397682336874)
--(axis cs:-1.14202394908556,-0.391032959592504)
--(axis cs:-1.14439852512166,-0.389301339417442)
--(axis cs:-1.14512029200499,-0.388784590340035)
--(axis cs:-1.14821663492442,-0.386690578829541)
--(axis cs:-1.14897968114694,-0.386204996498011)
--(axis cs:-1.15131297784386,-0.384744131666501)
--(axis cs:-1.15410735444185,-0.38310865357858)
--(axis cs:-1.15440932076329,-0.382934512003578)
--(axis cs:-1.15750566368272,-0.381265003088476)
--(axis cs:-1.16001515410225,-0.380012310659148)
--(axis cs:-1.16060200660215,-0.379723064245094)
--(axis cs:-1.16369834952158,-0.378312171689677)
--(axis cs:-1.16679469244101,-0.37702217786249)
--(axis cs:-1.16707451537552,-0.376915967739717)
--(axis cs:-1.16989103536044,-0.375857653463043)
--(axis cs:-1.17298737827988,-0.374810957026693)
--(axis cs:-1.17608372119931,-0.37388020374543)
--(axis cs:-1.17631317152657,-0.373819624820286)
--(axis cs:-1.17918006411874,-0.3730683517277)
--(axis cs:-1.18227640703817,-0.37237051868391)
--(axis cs:-1.1853727499576,-0.371785821770797)
--(axis cs:-1.18846909287703,-0.371313927877565)
--(axis cs:-1.19156543579646,-0.37095473991157)
--(axis cs:-1.19447487802162,-0.370723281900854)
--(axis cs:-1.1946617787159,-0.370708468351256)
--(axis cs:-1.19775812163533,-0.370576002386943)
--(axis cs:-1.20085446455476,-0.37055682361044)
--(axis cs:-1.20395080747419,-0.370651744034562)
--(axis cs:-1.2050078401313,-0.370723281900854)
--(axis cs:-1.20704715039362,-0.370862547541618)
--(axis cs:-1.21014349331305,-0.371190842893514)
--(axis cs:-1.21323983623248,-0.371637853838038)
--(axis cs:-1.21633617915191,-0.372205430840846)
--(axis cs:-1.21943252207135,-0.372895687872322)
--(axis cs:-1.22252886499078,-0.373711009853148)
--(axis cs:-1.22288800297035,-0.373819624820286)
--(axis cs:-1.22562520791021,-0.374659859018919)
--(axis cs:-1.22872155082964,-0.375741268887656)
--(axis cs:-1.23171234338061,-0.376915967739717)
--(axis cs:-1.23181789374907,-0.376958162836233)
--(axis cs:-1.2349142366685,-0.378324810772754)
--(axis cs:-1.23801057958793,-0.379835726618582)
--(axis cs:-1.23834347433414,-0.380012310659148)
--(axis cs:-1.24110692250737,-0.381509676939004)
--(axis cs:-1.24381517103646,-0.38310865357858)
--(axis cs:-1.2442032654268,-0.383343194359734)
--(axis cs:-1.24729960834623,-0.385356861402766)
--(axis cs:-1.24851324453341,-0.386204996498011)
--(axis cs:-1.25039595126566,-0.387555698446411)
--(axis cs:-1.2526694117134,-0.389301339417442)
--(axis cs:-1.25349229418509,-0.389951396497255)
--(axis cs:-1.25640030315947,-0.392397682336874)
--(axis cs:-1.25658863710452,-0.392561047660995)
--(axis cs:-1.25968498002395,-0.395406543331184)
--(axis cs:-1.25977519591522,-0.395494025256305)
--(axis cs:-1.26278132294339,-0.3985093250282)
--(axis cs:-1.26285812481081,-0.398590368175737)
--(axis cs:-1.26569115853048,-0.401686711095168)
--(axis cs:-1.26587766586282,-0.401898322178516)
--(axis cs:-1.26830492201558,-0.404783054014599)
--(axis cs:-1.26897400878225,-0.405611049793971)
--(axis cs:-1.27072995543379,-0.407879396934031)
--(axis cs:-1.27207035170168,-0.409687202442653)
--(axis cs:-1.27298854641394,-0.410975739853462)
--(axis cs:-1.275096959543,-0.414072082772894)
--(axis cs:-1.27516669462111,-0.41417886509116)
--(axis cs:-1.27704993713012,-0.417168425692325)
--(axis cs:-1.27826303754054,-0.419194970065599)
--(axis cs:-1.27888255460998,-0.420264768611756)
--(axis cs:-1.28059069143087,-0.423361111531188)
--(axis cs:-1.28135938045997,-0.424829217755401)
--(axis cs:-1.28218689687267,-0.426457454450619)
--(axis cs:-1.28367737997817,-0.42955379737005)
--(axis cs:-1.28445572337941,-0.431265475568406)
--(axis cs:-1.28506885986418,-0.432650140289482)
--(axis cs:-1.28636310289981,-0.435746483208913)
--(axis cs:-1.28755206629884,-0.438785072823045)
--(axis cs:-1.28757414040455,-0.438842826128345)
--(axis cs:-1.28869001143326,-0.441939169047776)
--(axis cs:-1.28972857074462,-0.445035511967207)
--(axis cs:-1.29064840921827,-0.44799142775713)
--(axis cs:-1.29069124647662,-0.448131854886639)
--(axis cs:-1.29157103298537,-0.45122819780607)
--(axis cs:-1.29237987508703,-0.454324540725501)
--(axis cs:-1.29311929949362,-0.457420883644933)
--(axis cs:-1.2937447521377,-0.460303831677465)
--(axis cs:-1.29379031661513,-0.460517226564364)
--(axis cs:-1.29438971794896,-0.463613569483796)
--(axis cs:-1.2949243812311,-0.466709912403227)
--(axis cs:-1.29539540561156,-0.469806255322658)
--(axis cs:-1.29580379971125,-0.47290259824209)
--(axis cs:-1.29615048388496,-0.475998941161521)
--(axis cs:-1.29643629228094,-0.479095284080953)
--(axis cs:-1.29666197470341,-0.482191627000384)
--(axis cs:-1.29682819828393,-0.485287969919815)
--(axis cs:-1.29684109505713,-0.485659011702824)
--(axis cs:-1.29693494231664,-0.488384312839247)
--(axis cs:-1.29698362674136,-0.491480655758678)
--(axis cs:-1.2969747418331,-0.494576998678109)
--(axis cs:-1.29690861659676,-0.497673341597541)
--(axis cs:-1.29684109505713,-0.49937073776283)
--(axis cs:-1.29678516811063,-0.500769684516972)
--(axis cs:-1.29660418332459,-0.503866027436404)
--(axis cs:-1.29636619713724,-0.506962370355835)
--(axis cs:-1.29607125396112,-0.510058713275266)
--(axis cs:-1.29571932263956,-0.513155056194698)
--(axis cs:-1.29531029639831,-0.516251399114129)
--(axis cs:-1.29484399263295,-0.51934774203356)
--(axis cs:-1.29432015253132,-0.522444084952992)
--(axis cs:-1.2937447521377,-0.52550690943675)
--(axis cs:-1.29373839804497,-0.525540427872423)
--(axis cs:-1.29309416288073,-0.528636770791855)
--(axis cs:-1.29239090621588,-0.531733113711286)
--(axis cs:-1.29162807206371,-0.534829456630717)
--(axis cs:-1.29080502346077,-0.537925799550149)
--(axis cs:-1.29064840921827,-0.538476357035395)
--(axis cs:-1.28991539154062,-0.54102214246958)
--(axis cs:-1.28896251142328,-0.544118485389012)
--(axis cs:-1.28794674096543,-0.547214828308443)
--(axis cs:-1.28755206629884,-0.548350755294946)
--(axis cs:-1.28686091407705,-0.550311171227874)
--(axis cs:-1.28570622553289,-0.553407514147306)
--(axis cs:-1.28448515876517,-0.556503857066737)
--(axis cs:-1.28445572337941,-0.556575051575256)
--(axis cs:-1.28318340955892,-0.559600199986168)
--(axis cs:-1.28181200820405,-0.5626965429056)
--(axis cs:-1.28135938045997,-0.563673359697755)
--(axis cs:-1.28035809374805,-0.565792885825031)
--(axis cs:-1.2788259605037,-0.568889228744463)
--(axis cs:-1.27826303754054,-0.569979997922767)
--(axis cs:-1.27720540561688,-0.571985571663894)
--(axis cs:-1.27550045969355,-0.575081914583325)
--(axis cs:-1.27516669462111,-0.575665601716126)
--(axis cs:-1.27369511247504,-0.578178257502757)
--(axis cs:-1.27207035170168,-0.580841108609539)
--(axis cs:-1.27179888333718,-0.581274600422188)
--(axis cs:-1.26979077888776,-0.58437094334162)
--(axis cs:-1.26897400878225,-0.585585718254176)
--(axis cs:-1.26767238639177,-0.587467286261051)
--(axis cs:-1.26587766586282,-0.589971334138807)
--(axis cs:-1.26543991899255,-0.590563629180482)
--(axis cs:-1.26307657404087,-0.593659972099914)
--(axis cs:-1.26278132294339,-0.594035270679221)
--(axis cs:-1.26056816531356,-0.596756315019345)
--(axis cs:-1.25968498002395,-0.597809622302816)
--(axis cs:-1.25790963153792,-0.599852657938776)
--(axis cs:-1.25658863710452,-0.601329837600693)
--(axis cs:-1.25508422671355,-0.602949000858208)
--(axis cs:-1.25349229418509,-0.604616756095011)
--(axis cs:-1.25207173737255,-0.606045343777639)
--(axis cs:-1.25039595126566,-0.607688497325071)
--(axis cs:-1.24884772427783,-0.60914168669707)
--(axis cs:-1.24729960834623,-0.610560796484193)
--(axis cs:-1.24538255112191,-0.612238029616502)
--(axis cs:-1.2442032654268,-0.613247288921611)
--(axis cs:-1.24164012828489,-0.615334372535933)
--(axis cs:-1.24110692250737,-0.615759751859284)
--(axis cs:-1.23801057958793,-0.618105283476083)
--(axis cs:-1.23755677673069,-0.618430715455365)
--(axis cs:-1.2349142366685,-0.620291304287894)
--(axis cs:-1.23304982398174,-0.621527058374796)
--(axis cs:-1.23181789374907,-0.622329991279396)
--(axis cs:-1.22872155082964,-0.624224850452101)
--(axis cs:-1.22802591369628,-0.624623401294227)
--(axis cs:-1.22562520791021,-0.625978741164844)
--(axis cs:-1.22252886499078,-0.627602361690459)
--(axis cs:-1.2222876545796,-0.627719744213659)
--(axis cs:-1.21943252207135,-0.629091699101008)
--(axis cs:-1.21633617915191,-0.630458056438205)
--(axis cs:-1.21544938988396,-0.63081608713309)
--(axis cs:-1.21323983623248,-0.631698763583943)
--(axis cs:-1.21014349331305,-0.63281915879456)
--(axis cs:-1.20704715039362,-0.633822780746587)
--(axis cs:-1.2067352903112,-0.633912430052522)
--(axis cs:-1.20395080747419,-0.63470650938085)
--(axis cs:-1.20085446455476,-0.635475520777541)
--(axis cs:-1.19775812163533,-0.63613099963709)
--(axis cs:-1.1946617787159,-0.636673420438898)
--(axis cs:-1.19224471190457,-0.637008772971953)
--(axis cs:-1.19156543579646,-0.637102566550628);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:-1.19775812163533,-0.57257219934362)
--(axis cs:-1.1946617787159,-0.573295813750257)
--(axis cs:-1.19156543579646,-0.573807556244888)
--(axis cs:-1.18846909287703,-0.574105377610057)
--(axis cs:-1.1853727499576,-0.574186740145194)
--(axis cs:-1.18227640703817,-0.574048607708355)
--(axis cs:-1.17918006411874,-0.573687433933982)
--(axis cs:-1.17608372119931,-0.573099148565801)
--(axis cs:-1.17298737827988,-0.572279141834254)
--(axis cs:-1.17212224364854,-0.571985571663894)
--(axis cs:-1.16989103536044,-0.571192596064183)
--(axis cs:-1.16679469244101,-0.569841966458535)
--(axis cs:-1.16495528106863,-0.568889228744463)
--(axis cs:-1.16369834952158,-0.568203876704122)
--(axis cs:-1.16060200660215,-0.566246158154037)
--(axis cs:-1.15997134956258,-0.565792885825031)
--(axis cs:-1.15750566368272,-0.563917000378778)
--(axis cs:-1.1560771614424,-0.5626965429056)
--(axis cs:-1.15440932076329,-0.561180795685998)
--(axis cs:-1.15284037314768,-0.559600199986168)
--(axis cs:-1.15131297784386,-0.557954551004616)
--(axis cs:-1.15008517346057,-0.556503857066737)
--(axis cs:-1.14821663492442,-0.554128514250156)
--(axis cs:-1.14769469556084,-0.553407514147306)
--(axis cs:-1.14561972843721,-0.550311171227874)
--(axis cs:-1.14512029200499,-0.549501101111792)
--(axis cs:-1.1438117084818,-0.547214828308443)
--(axis cs:-1.14219816320129,-0.544118485389012)
--(axis cs:-1.14202394908556,-0.543750688279237)
--(axis cs:-1.14081486701349,-0.54102214246958)
--(axis cs:-1.13958663488776,-0.537925799550149)
--(axis cs:-1.13892760616613,-0.536053648261228)
--(axis cs:-1.13852170132256,-0.534829456630717)
--(axis cs:-1.13762104196803,-0.531733113711286)
--(axis cs:-1.13684848811185,-0.528636770791855)
--(axis cs:-1.13620145479151,-0.525540427872423)
--(axis cs:-1.1358312632467,-0.52335643379955)
--(axis cs:-1.1356844912318,-0.522444084952992)
--(axis cs:-1.13529956657405,-0.51934774203356)
--(axis cs:-1.13502805615055,-0.516251399114129)
--(axis cs:-1.13486830966765,-0.513155056194698)
--(axis cs:-1.13481884318229,-0.510058713275266)
--(axis cs:-1.13487833550122,-0.506962370355835)
--(axis cs:-1.13504562496244,-0.503866027436404)
--(axis cs:-1.13531970658829,-0.500769684516972)
--(axis cs:-1.13569972960082,-0.497673341597541)
--(axis cs:-1.1358312632467,-0.496835162029686)
--(axis cs:-1.136200812476,-0.494576998678109)
--(axis cs:-1.13681689468518,-0.491480655758678)
--(axis cs:-1.13754155860952,-0.488384312839247)
--(axis cs:-1.13837446008863,-0.485287969919815)
--(axis cs:-1.13892760616613,-0.483467965591882)
--(axis cs:-1.13933390482947,-0.482191627000384)
--(axis cs:-1.14043247273626,-0.479095284080953)
--(axis cs:-1.14164365480848,-0.475998941161521)
--(axis cs:-1.14202394908556,-0.475109076660832)
--(axis cs:-1.14301597884836,-0.47290259824209)
--(axis cs:-1.14452598704002,-0.469806255322658)
--(axis cs:-1.14512029200499,-0.468675322975636)
--(axis cs:-1.14621182924111,-0.466709912403227)
--(axis cs:-1.14805538085266,-0.463613569483796)
--(axis cs:-1.14821663492442,-0.463359520110931)
--(axis cs:-1.1501327424131,-0.460517226564364)
--(axis cs:-1.15131297784386,-0.458869030530618)
--(axis cs:-1.15242024280089,-0.457420883644933)
--(axis cs:-1.15440932076329,-0.454961655522587)
--(axis cs:-1.15496285595975,-0.454324540725501)
--(axis cs:-1.15750566368272,-0.451547213109563)
--(axis cs:-1.15782153299519,-0.45122819780607)
--(axis cs:-1.16060200660215,-0.44855395948664)
--(axis cs:-1.16108031710234,-0.448131854886639)
--(axis cs:-1.16369834952158,-0.445924378025384)
--(axis cs:-1.16485764594703,-0.445035511967207)
--(axis cs:-1.16679469244101,-0.443612076166135)
--(axis cs:-1.16932502309575,-0.441939169047776)
--(axis cs:-1.16989103536044,-0.441579465980501)
--(axis cs:-1.17298737827988,-0.43983169173407)
--(axis cs:-1.17499322691134,-0.438842826128345)
--(axis cs:-1.17608372119931,-0.438324419426293)
--(axis cs:-1.17918006411874,-0.437066792226675)
--(axis cs:-1.18227640703817,-0.436023722495228)
--(axis cs:-1.18331558988129,-0.435746483208913)
--(axis cs:-1.1853727499576,-0.43521539542868)
--(axis cs:-1.18846909287703,-0.434626659317119)
--(axis cs:-1.19156543579646,-0.434249785819457)
--(axis cs:-1.1946617787159,-0.434087084008824)
--(axis cs:-1.19775812163533,-0.434141353525619)
--(axis cs:-1.20085446455476,-0.434415895460805)
--(axis cs:-1.20395080747419,-0.434914525081949)
--(axis cs:-1.20704715039362,-0.435641586467648)
--(axis cs:-1.20738771416159,-0.435746483208913)
--(axis cs:-1.21014349331305,-0.436634698857103)
--(axis cs:-1.21323983623248,-0.437880344624117)
--(axis cs:-1.21523248209947,-0.438842826128345)
--(axis cs:-1.21633617915191,-0.439403500243594)
--(axis cs:-1.21943252207135,-0.441240712147149)
--(axis cs:-1.22046044809316,-0.441939169047776)
--(axis cs:-1.22252886499078,-0.443425362526794)
--(axis cs:-1.22451371134703,-0.445035511967207)
--(axis cs:-1.22562520791021,-0.445993583120596)
--(axis cs:-1.227853317513,-0.448131854886639)
--(axis cs:-1.22872155082964,-0.449021898640116)
--(axis cs:-1.23067700232547,-0.45122819780607)
--(axis cs:-1.23181789374907,-0.452611317778543)
--(axis cs:-1.23311436338872,-0.454324540725502)
--(axis cs:-1.2349142366685,-0.456897009687954)
--(axis cs:-1.23525330921785,-0.457420883644933)
--(axis cs:-1.23710210848286,-0.460517226564364)
--(axis cs:-1.23801057958793,-0.462183749554048)
--(axis cs:-1.23873746500456,-0.463613569483796)
--(axis cs:-1.24016647277543,-0.466709912403227)
--(axis cs:-1.24110692250737,-0.468980264595599)
--(axis cs:-1.24142829169108,-0.469806255322658)
--(axis cs:-1.24250322868154,-0.47290259824209)
--(axis cs:-1.243444005827,-0.475998941161521)
--(axis cs:-1.2442032654268,-0.478901656802524)
--(axis cs:-1.24425117676802,-0.479095284080953)
--(axis cs:-1.24490025676269,-0.482191627000384)
--(axis cs:-1.24542958842203,-0.485287969919815)
--(axis cs:-1.24584127033172,-0.488384312839247)
--(axis cs:-1.24613722121183,-0.491480655758678)
--(axis cs:-1.24631918457905,-0.494576998678109)
--(axis cs:-1.24638873298752,-0.497673341597541)
--(axis cs:-1.24634727186237,-0.500769684516972)
--(axis cs:-1.24619604293854,-0.503866027436404)
--(axis cs:-1.24593612731602,-0.506962370355835)
--(axis cs:-1.24556844814168,-0.510058713275266)
--(axis cs:-1.24509377292638,-0.513155056194698)
--(axis cs:-1.24451271550497,-0.516251399114129)
--(axis cs:-1.2442032654268,-0.517645321042487)
--(axis cs:-1.24380847312521,-0.51934774203356)
--(axis cs:-1.24297996805391,-0.522444084952992)
--(axis cs:-1.24204169144754,-0.525540427872423)
--(axis cs:-1.24110692250737,-0.52830234666686)
--(axis cs:-1.24098818286643,-0.528636770791855)
--(axis cs:-1.23977405096608,-0.531733113711286)
--(axis cs:-1.23844532921719,-0.534829456630717)
--(axis cs:-1.23801057958793,-0.535762607331124)
--(axis cs:-1.23694851808385,-0.537925799550149)
--(axis cs:-1.23530818762213,-0.54102214246958)
--(axis cs:-1.2349142366685,-0.54171555614103)
--(axis cs:-1.23346880100842,-0.544118485389012)
--(axis cs:-1.23181789374907,-0.546688754139412)
--(axis cs:-1.23145832328727,-0.547214828308443)
--(axis cs:-1.22920978780418,-0.550311171227874)
--(axis cs:-1.22872155082964,-0.550946413999954)
--(axis cs:-1.22669735939909,-0.553407514147306)
--(axis cs:-1.22562520791021,-0.55464357438128)
--(axis cs:-1.22388768208679,-0.556503857066737)
--(axis cs:-1.22252886499078,-0.557888263645731)
--(axis cs:-1.22070668224009,-0.559600199986168)
--(axis cs:-1.21943252207135,-0.560743130152039)
--(axis cs:-1.21705162722327,-0.5626965429056)
--(axis cs:-1.21633617915191,-0.56325873763166)
--(axis cs:-1.21323983623248,-0.565463370650683)
--(axis cs:-1.21272306258034,-0.565792885825031)
--(axis cs:-1.21014349331305,-0.567373511428724)
--(axis cs:-1.2073417156072,-0.568889228744463)
--(axis cs:-1.20704715039362,-0.569042792305092)
--(axis cs:-1.20395080747419,-0.570441965612676)
--(axis cs:-1.20085446455476,-0.571625792173588)
--(axis cs:-1.19970171669537,-0.571985571663894)
--(axis cs:-1.19775812163533,-0.57257219934362);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:-1.23181789374907,-0.690206145097457)
--(axis cs:-1.22872155082964,-0.690713779709673)
--(axis cs:-1.22562520791021,-0.691152669523191)
--(axis cs:-1.22252886499078,-0.691524875263636)
--(axis cs:-1.21943252207135,-0.691832193650075)
--(axis cs:-1.21633617915191,-0.692076168593266)
--(axis cs:-1.21323983623248,-0.692258100766586)
--(axis cs:-1.21014349331305,-0.692379055632581)
--(axis cs:-1.20704715039362,-0.692439869994356)
--(axis cs:-1.20395080747419,-0.692441157128071)
--(axis cs:-1.20085446455476,-0.692383310540481)
--(axis cs:-1.19775812163533,-0.692266506383624)
--(axis cs:-1.1946617787159,-0.692090704547258)
--(axis cs:-1.19156543579646,-0.691855648438383)
--(axis cs:-1.18846909287703,-0.691560863446034)
--(axis cs:-1.1853727499576,-0.691205654078334)
--(axis cs:-1.18227640703817,-0.690789099747478)
--(axis cs:-1.17918006411874,-0.690310049166742)
--(axis cs:-1.17608372119931,-0.689767113311598)
--(axis cs:-1.17546557053031,-0.689646602602286)
--(axis cs:-1.17298737827988,-0.689179133699564)
--(axis cs:-1.16989103536044,-0.688531819886118)
--(axis cs:-1.16679469244101,-0.687818098950188)
--(axis cs:-1.16369834952158,-0.687035667004133)
--(axis cs:-1.1619267830673,-0.686550259682855)
--(axis cs:-1.16060200660215,-0.686197075344376)
--(axis cs:-1.15750566368272,-0.685307513996751)
--(axis cs:-1.15440932076329,-0.6843440785226)
--(axis cs:-1.15175391060944,-0.683453916763424)
--(axis cs:-1.15131297784386,-0.683309441303176)
--(axis cs:-1.14821663492442,-0.682232988001382)
--(axis cs:-1.14512029200499,-0.681075339901738)
--(axis cs:-1.14331621232275,-0.680357573843992)
--(axis cs:-1.14202394908556,-0.679852750049939)
--(axis cs:-1.13892760616613,-0.678571906189106)
--(axis cs:-1.1359661779577,-0.677261230924561)
--(axis cs:-1.1358312632467,-0.677202394672755)
--(axis cs:-1.13273492032727,-0.67579004448298)
--(axis cs:-1.12963857740784,-0.674280035788278)
--(axis cs:-1.12941197805416,-0.67416488800513)
--(axis cs:-1.1265422344884,-0.67272139233627)
--(axis cs:-1.123458946138,-0.671068545085698)
--(axis cs:-1.12344589156897,-0.67106160050844)
--(axis cs:-1.12034954864954,-0.669351999909064)
--(axis cs:-1.11799076461972,-0.667972202166267)
--(axis cs:-1.11725320573011,-0.667542535358717)
--(axis cs:-1.11415686281068,-0.66566186709744)
--(axis cs:-1.11291981505771,-0.664875859246835)
--(axis cs:-1.11106051989125,-0.663695145709214)
--(axis cs:-1.10818912238013,-0.661779516327404)
--(axis cs:-1.10796417697182,-0.661629147646531)
--(axis cs:-1.10486783405239,-0.65948887005413)
--(axis cs:-1.10374992060471,-0.658683173407973)
--(axis cs:-1.10177149113295,-0.657249319033277)
--(axis cs:-1.09957045293763,-0.655586830488541)
--(axis cs:-1.09867514821352,-0.654905052932031)
--(axis cs:-1.09562388085445,-0.65249048756911)
--(axis cs:-1.09557880529409,-0.65245443236343)
--(axis cs:-1.09248246237466,-0.649907755106183)
--(axis cs:-1.09187837091072,-0.649394144649678)
--(axis cs:-1.08938611945523,-0.647244484515476)
--(axis cs:-1.08832201082102,-0.646297801730247)
--(axis cs:-1.0862897765358,-0.644458798757159)
--(axis cs:-1.0849389449729,-0.643201458810816)
--(axis cs:-1.08319343361637,-0.641544479743053)
--(axis cs:-1.08171528277608,-0.640105115891384)
--(axis cs:-1.08009709069693,-0.638493775126358)
--(axis cs:-1.07863933033717,-0.637008772971953)
--(axis cs:-1.0770007477775,-0.635297228856953)
--(axis cs:-1.07570133706833,-0.633912430052522)
--(axis cs:-1.07390440485807,-0.631943476171495)
--(axis cs:-1.07289328500147,-0.63081608713309)
--(axis cs:-1.07080806193864,-0.628418996824745)
--(axis cs:-1.07020871444153,-0.627719744213659)
--(axis cs:-1.06771171901921,-0.624707818923847)
--(axis cs:-1.06764258079644,-0.624623401294227)
--(axis cs:-1.06517486876386,-0.621527058374796)
--(axis cs:-1.06461537609978,-0.620798610162182)
--(axis cs:-1.06281218102026,-0.618430715455365)
--(axis cs:-1.06151903318035,-0.616661695258146)
--(axis cs:-1.06055454582309,-0.615334372535933)
--(axis cs:-1.05842269026091,-0.612269023820974)
--(axis cs:-1.0584012082118,-0.612238029616502)
--(axis cs:-1.05631905379398,-0.60914168669707)
--(axis cs:-1.05532634734148,-0.607591993089265)
--(axis cs:-1.05433542692644,-0.606045343777639)
--(axis cs:-1.05244522943147,-0.602949000858208)
--(axis cs:-1.05223000442205,-0.602582788565603)
--(axis cs:-1.05061948960348,-0.599852657938776)
--(axis cs:-1.04913366150262,-0.597184971657795)
--(axis cs:-1.04889341365,-0.596756315019345)
--(axis cs:-1.0472260585756,-0.593659972099914)
--(axis cs:-1.04603731858319,-0.591317815216417)
--(axis cs:-1.0456507690653,-0.590563629180482)
--(axis cs:-1.04413457444987,-0.587467286261051)
--(axis cs:-1.04294097566376,-0.584871596916196)
--(axis cs:-1.04270766529578,-0.58437094334162)
--(axis cs:-1.04133058202938,-0.581274600422188)
--(axis cs:-1.0400447749043,-0.578178257502757)
--(axis cs:-1.03984463274433,-0.577670750402446)
--(axis cs:-1.03880525095862,-0.575081914583325)
--(axis cs:-1.03764331347785,-0.571985571663894)
--(axis cs:-1.03674828982489,-0.569429373011356)
--(axis cs:-1.03655507001651,-0.568889228744463)
--(axis cs:-1.03551064138882,-0.565792885825031)
--(axis cs:-1.03454357160772,-0.5626965429056)
--(axis cs:-1.03365194690546,-0.559605362620217)
--(axis cs:-1.03365041860771,-0.559600199986169)
--(axis cs:-1.03279338951578,-0.556503857066737)
--(axis cs:-1.03200770901482,-0.553407514147306)
--(axis cs:-1.03129077262655,-0.550311171227874)
--(axis cs:-1.03064026001884,-0.547214828308443)
--(axis cs:-1.03055560398603,-0.546771370668827)
--(axis cs:-1.03003238480151,-0.544118485389012)
--(axis cs:-1.02948631595018,-0.54102214246958)
--(axis cs:-1.02900408895322,-0.537925799550149)
--(axis cs:-1.02858430186653,-0.534829456630717)
--(axis cs:-1.02822579110434,-0.531733113711286)
--(axis cs:-1.02792762430425,-0.528636770791855)
--(axis cs:-1.02768909463617,-0.525540427872423)
--(axis cs:-1.02750971650625,-0.522444084952992)
--(axis cs:-1.0274592610666,-0.521147732637853)
--(axis cs:-1.02738617177599,-0.51934774203356)
--(axis cs:-1.02732184932765,-0.516251399114129)
--(axis cs:-1.0273190972974,-0.513155056194698)
--(axis cs:-1.02737828356103,-0.510058713275266)
--(axis cs:-1.0274592610666,-0.507995766839376)
--(axis cs:-1.02749833115228,-0.506962370355835)
--(axis cs:-1.02767585113016,-0.503866027436404)
--(axis cs:-1.0279152385721,-0.500769684516972)
--(axis cs:-1.02821778372301,-0.497673341597541)
--(axis cs:-1.02858501990597,-0.494576998678109)
--(axis cs:-1.02901873305203,-0.491480655758678)
--(axis cs:-1.0295209728594,-0.488384312839247)
--(axis cs:-1.03009406567979,-0.485287969919815)
--(axis cs:-1.03055560398603,-0.483068670772512)
--(axis cs:-1.03073356233225,-0.482191627000384)
--(axis cs:-1.0314290634984,-0.479095284080953)
--(axis cs:-1.03220144443195,-0.475998941161521)
--(axis cs:-1.03305421126853,-0.47290259824209)
--(axis cs:-1.03365194690546,-0.470913596639727)
--(axis cs:-1.03397903793958,-0.469806255322658)
--(axis cs:-1.03496794414816,-0.466709912403227)
--(axis cs:-1.0360470600778,-0.463613569483796)
--(axis cs:-1.03674828982489,-0.461747375881246)
--(axis cs:-1.03720537109048,-0.460517226564364)
--(axis cs:-1.03843751586385,-0.457420883644933)
--(axis cs:-1.03977313532128,-0.454324540725501)
--(axis cs:-1.03984463274433,-0.454167400756082)
--(axis cs:-1.04117509040762,-0.45122819780607)
--(axis cs:-1.04268835220202,-0.448131854886639)
--(axis cs:-1.04294097566376,-0.447641095697032)
--(axis cs:-1.04428164627807,-0.445035511967207)
--(axis cs:-1.04599321542757,-0.441939169047776)
--(axis cs:-1.04603731858319,-0.441862826636651)
--(axis cs:-1.0477895183319,-0.438842826128345)
--(axis cs:-1.04913366150262,-0.436670644140808)
--(axis cs:-1.04970994442399,-0.435746483208913)
--(axis cs:-1.05174308415089,-0.432650140289482)
--(axis cs:-1.05223000442205,-0.431942501975394)
--(axis cs:-1.05389435740127,-0.42955379737005)
--(axis cs:-1.05532634734148,-0.427604109367169)
--(axis cs:-1.05618209633902,-0.426457454450619)
--(axis cs:-1.05842269026091,-0.423597495371822)
--(axis cs:-1.05861152501982,-0.423361111531188)
--(axis cs:-1.06118432948075,-0.420264768611756)
--(axis cs:-1.06151903318035,-0.419877357897229)
--(axis cs:-1.06391738352984,-0.417168425692325)
--(axis cs:-1.06461537609978,-0.416409560765003)
--(axis cs:-1.06682657967116,-0.414072082772894)
--(axis cs:-1.06771171901921,-0.413168005268493)
--(axis cs:-1.06992730785953,-0.410975739853462)
--(axis cs:-1.07080806193864,-0.410130557840845)
--(axis cs:-1.07323872437423,-0.407879396934031)
--(axis cs:-1.07390440485807,-0.407279290985341)
--(axis cs:-1.07678440444398,-0.404783054014599)
--(axis cs:-1.0770007477775,-0.404599873023972)
--(axis cs:-1.08009709069693,-0.402073166101239)
--(axis cs:-1.08059140538967,-0.401686711095168)
--(axis cs:-1.08319343361637,-0.399689572444337)
--(axis cs:-1.08469863883462,-0.398590368175737)
--(axis cs:-1.0862897765358,-0.397445624414953)
--(axis cs:-1.0891527541564,-0.395494025256305)
--(axis cs:-1.08938611945523,-0.395336762984922)
--(axis cs:-1.09248246237466,-0.393335179233267)
--(axis cs:-1.09402007647513,-0.392397682336874)
--(axis cs:-1.09557880529409,-0.391453621002159)
--(axis cs:-1.09867514821352,-0.389685120888585)
--(axis cs:-1.09938313307251,-0.389301339417442)
--(axis cs:-1.10177149113295,-0.388009112919192)
--(axis cs:-1.10486783405239,-0.386445954313316)
--(axis cs:-1.10537150170148,-0.386204996498011)
--(axis cs:-1.10796417697182,-0.384961116928819)
--(axis cs:-1.11106051989125,-0.383580908727394)
--(axis cs:-1.11218929727786,-0.38310865357858)
--(axis cs:-1.11415686281068,-0.382279245162646)
--(axis cs:-1.11725320573011,-0.381064150628697)
--(axis cs:-1.12016124634324,-0.380012310659148)
--(axis cs:-1.12034954864954,-0.379943366409535)
--(axis cs:-1.12344589156897,-0.378879499574511)
--(axis cs:-1.1265422344884,-0.377905116278874)
--(axis cs:-1.12963857740784,-0.377015765594894)
--(axis cs:-1.13001486708239,-0.376915967739717)
--(axis cs:-1.13273492032727,-0.376180292206929)
--(axis cs:-1.1358312632467,-0.375420983643408)
--(axis cs:-1.13892760616613,-0.374738210886738)
--(axis cs:-1.14202394908556,-0.37412887912757)
--(axis cs:-1.14379179014429,-0.373819624820286)
--(axis cs:-1.14512029200499,-0.373580874645761)
--(axis cs:-1.14821663492442,-0.373091108053163)
--(axis cs:-1.15131297784386,-0.372669840330755)
--(axis cs:-1.15440932076329,-0.372315084363129)
--(axis cs:-1.15750566368272,-0.372025114927254)
--(axis cs:-1.16060200660215,-0.371798457960074)
--(axis cs:-1.16369834952158,-0.371633881435419)
--(axis cs:-1.16679469244101,-0.371530387771291)
--(axis cs:-1.16989103536044,-0.371487207702149)
--(axis cs:-1.17298737827988,-0.371503795563626)
--(axis cs:-1.17608372119931,-0.371579825949342)
--(axis cs:-1.17918006411874,-0.371715191711266)
--(axis cs:-1.18227640703817,-0.371910003286575)
--(axis cs:-1.1853727499576,-0.372164589345225)
--(axis cs:-1.18846909287703,-0.372479498763693)
--(axis cs:-1.19156543579646,-0.372855503941627)
--(axis cs:-1.1946617787159,-0.373293605489615)
--(axis cs:-1.19775812163533,-0.373795038328056)
--(axis cs:-1.19789374061073,-0.373819624820286)
--(axis cs:-1.20085446455476,-0.374338484820595)
--(axis cs:-1.20395080747419,-0.374944439071448)
--(axis cs:-1.20704715039362,-0.37561580423598)
--(axis cs:-1.21014349331305,-0.37635471400456)
--(axis cs:-1.21230101580167,-0.376915967739717)
--(axis cs:-1.21323983623248,-0.37715337056365)
--(axis cs:-1.21633617915191,-0.377998362325522)
--(axis cs:-1.21943252207135,-0.378915574609089)
--(axis cs:-1.22252886499078,-0.379908162589629)
--(axis cs:-1.22283488803392,-0.380012310659148)
--(axis cs:-1.22562520791021,-0.380940583580441)
--(axis cs:-1.22872155082964,-0.382047814089651)
--(axis cs:-1.23148744311401,-0.38310865357858)
--(axis cs:-1.23181789374907,-0.38323298230018)
--(axis cs:-1.2349142366685,-0.38446037311827)
--(axis cs:-1.23801057958793,-0.385775905368685)
--(axis cs:-1.23896965955791,-0.386204996498011)
--(axis cs:-1.24110692250737,-0.387147282939822)
--(axis cs:-1.2442032654268,-0.388596766969072)
--(axis cs:-1.24563144939965,-0.389301339417442)
--(axis cs:-1.24729960834623,-0.390115185908191)
--(axis cs:-1.25039595126566,-0.391709586513158)
--(axis cs:-1.25166867112896,-0.392397682336874)
--(axis cs:-1.25349229418509,-0.393376163134839)
--(axis cs:-1.25658863710452,-0.39512900596704)
--(axis cs:-1.25720792883413,-0.395494025256305)
--(axis cs:-1.25968498002395,-0.396948140099008)
--(axis cs:-1.26233512747333,-0.398590368175737)
--(axis cs:-1.26278132294339,-0.398866445682778)
--(axis cs:-1.26587766586282,-0.40085547604601)
--(axis cs:-1.2671157303077,-0.401686711095168)
--(axis cs:-1.26897400878225,-0.402936930617404)
--(axis cs:-1.27159512645449,-0.404783054014599)
--(axis cs:-1.27207035170168,-0.405119317988361)
--(axis cs:-1.27516669462111,-0.407388692337875)
--(axis cs:-1.27581291880619,-0.407879396934031)
--(axis cs:-1.27826303754054,-0.409755232407046)
--(axis cs:-1.27979774411957,-0.410975739853462)
--(axis cs:-1.28135938045997,-0.41223116673631)
--(axis cs:-1.28357019388569,-0.414072082772894)
--(axis cs:-1.28445572337941,-0.414819417646985)
--(axis cs:-1.28715050640774,-0.417168425692325)
--(axis cs:-1.28755206629884,-0.417524125751661)
--(axis cs:-1.29055591573355,-0.420264768611756)
--(axis cs:-1.29064840921827,-0.420350751135356)
--(axis cs:-1.2937447521377,-0.42330502444826)
--(axis cs:-1.29380215160569,-0.423361111531188)
--(axis cs:-1.29684109505713,-0.426397825291741)
--(axis cs:-1.29689944550973,-0.426457454450619)
--(axis cs:-1.29985777357661,-0.42955379737005)
--(axis cs:-1.29993743797656,-0.429639373517343)
--(axis cs:-1.30268822772155,-0.432650140289482)
--(axis cs:-1.30303378089599,-0.433039699313083)
--(axis cs:-1.30539651490491,-0.435746483208913)
--(axis cs:-1.30613012381543,-0.43661454604963)
--(axis cs:-1.30798811878553,-0.438842826128345)
--(axis cs:-1.30922646673486,-0.440381119219203)
--(axis cs:-1.31046720258245,-0.441939169047776)
--(axis cs:-1.31232280965429,-0.444359628728971)
--(axis cs:-1.31283671033779,-0.445035511967207)
--(axis cs:-1.31510810299907,-0.448131854886639)
--(axis cs:-1.31541915257372,-0.448570906634165)
--(axis cs:-1.31729301270469,-0.45122819780607)
--(axis cs:-1.31851549549315,-0.453043098652923)
--(axis cs:-1.31937685411643,-0.454324540725501)
--(axis cs:-1.32136708187132,-0.457420883644933)
--(axis cs:-1.32161183841258,-0.457816046637323)
--(axis cs:-1.3232873983373,-0.460517226564364)
--(axis cs:-1.32470818133201,-0.462935132061076)
--(axis cs:-1.32510844415908,-0.463613569483796)
--(axis cs:-1.3268617620567,-0.466709912403227)
--(axis cs:-1.32780452425144,-0.468465576567396)
--(axis cs:-1.3285299206248,-0.469806255322658)
--(axis cs:-1.33012437079111,-0.47290259824209)
--(axis cs:-1.33090086717088,-0.474493298119726)
--(axis cs:-1.33164406013568,-0.475998941161521)
--(axis cs:-1.33309319453026,-0.479095284080953)
--(axis cs:-1.33399721009031,-0.481145135311999)
--(axis cs:-1.33446554003005,-0.482191627000384)
--(axis cs:-1.33578033902139,-0.485287969919815)
--(axis cs:-1.33700685825462,-0.488384312839247)
--(axis cs:-1.33709355300974,-0.488614793711816)
--(axis cs:-1.33819245243903,-0.491480655758678)
--(axis cs:-1.33929844020237,-0.494576998678109)
--(axis cs:-1.34018989592917,-0.49725853534693)
--(axis cs:-1.34033096534862,-0.497673341597541)
--(axis cs:-1.34132193080098,-0.500769684516972)
--(axis cs:-1.34223739108648,-0.503866027436404)
--(axis cs:-1.34308050004335,-0.506962370355835)
--(axis cs:-1.3432862388486,-0.507777685043793)
--(axis cs:-1.34387837574585,-0.510058713275266)
--(axis cs:-1.34461499349301,-0.513155056194698)
--(axis cs:-1.3452839245281,-0.516251399114129)
--(axis cs:-1.34588729699273,-0.51934774203356)
--(axis cs:-1.34638258176803,-0.522187297725337)
--(axis cs:-1.34642891638955,-0.522444084952992)
--(axis cs:-1.34692729061853,-0.525540427872423)
--(axis cs:-1.34736216078237,-0.528636770791855)
--(axis cs:-1.34773475174274,-0.531733113711286)
--(axis cs:-1.34804605291473,-0.534829456630717)
--(axis cs:-1.34829682431182,-0.537925799550149)
--(axis cs:-1.34848760116953,-0.54102214246958)
--(axis cs:-1.34861869718717,-0.544118485389012)
--(axis cs:-1.34869020641548,-0.547214828308443)
--(axis cs:-1.34870200380606,-0.550311171227874)
--(axis cs:-1.34865374442733,-0.553407514147306)
--(axis cs:-1.34854486134021,-0.556503857066737)
--(axis cs:-1.34837456211542,-0.559600199986168)
--(axis cs:-1.34814182396249,-0.5626965429056)
--(axis cs:-1.34784538742881,-0.565792885825031)
--(axis cs:-1.34748374861433,-0.568889228744463)
--(axis cs:-1.3470551498349,-0.571985571663894)
--(axis cs:-1.34655756865299,-0.575081914583325)
--(axis cs:-1.34638258176803,-0.576042877485872)
--(axis cs:-1.34600400999683,-0.578178257502757)
--(axis cs:-1.34538607220002,-0.581274600422188)
--(axis cs:-1.34469409985473,-0.58437094334162)
--(axis cs:-1.34392494985906,-0.587467286261051)
--(axis cs:-1.3432862388486,-0.589804783677248)
--(axis cs:-1.34308287037583,-0.590563629180482)
--(axis cs:-1.34218257325389,-0.593659972099914)
--(axis cs:-1.34119644952867,-0.596756315019345)
--(axis cs:-1.34018989592917,-0.599655604440256)
--(axis cs:-1.34012239337993,-0.599852657938776)
--(axis cs:-1.33899083678698,-0.602949000858208)
--(axis cs:-1.33776159909651,-0.606045343777639)
--(axis cs:-1.33709355300974,-0.607617250697502)
--(axis cs:-1.33645040684985,-0.60914168669707)
--(axis cs:-1.33505424199298,-0.612238029616502)
--(axis cs:-1.33399721009031,-0.614424343720441)
--(axis cs:-1.33355838644001,-0.615334372535933)
--(axis cs:-1.33197713312082,-0.618430715455365)
--(axis cs:-1.33090086717088,-0.620405397925231)
--(axis cs:-1.33028823755686,-0.621527058374796)
--(axis cs:-1.32849911422131,-0.624623401294227)
--(axis cs:-1.32780452425144,-0.625762216959582)
--(axis cs:-1.32660234304157,-0.627719744213659)
--(axis cs:-1.32470818133201,-0.630622160300294)
--(axis cs:-1.32458031387721,-0.63081608713309)
--(axis cs:-1.32245018156856,-0.633912430052522)
--(axis cs:-1.32161183841258,-0.635070034752768)
--(axis cs:-1.32018637177342,-0.637008772971953)
--(axis cs:-1.31851549549315,-0.639171737328204)
--(axis cs:-1.31778090499343,-0.640105115891384)
--(axis cs:-1.31541915257372,-0.642972944500562)
--(axis cs:-1.31522674407518,-0.643201458810816)
--(axis cs:-1.31251743380496,-0.646297801730247)
--(axis cs:-1.31232280965429,-0.646512379118947)
--(axis cs:-1.30963694526901,-0.649394144649678)
--(axis cs:-1.30922646673486,-0.649819348990955)
--(axis cs:-1.30656703183476,-0.65249048756911)
--(axis cs:-1.30613012381543,-0.652915744185888)
--(axis cs:-1.30328931335092,-0.655586830488541)
--(axis cs:-1.30303378089599,-0.655820519779266)
--(axis cs:-1.29993743797656,-0.658551258741534)
--(axis cs:-1.29978218365936,-0.658683173407973)
--(axis cs:-1.29684109505713,-0.66112599419997)
--(axis cs:-1.29601829302502,-0.661779516327404)
--(axis cs:-1.2937447521377,-0.663551025986307)
--(axis cs:-1.29195952611163,-0.664875859246835)
--(axis cs:-1.29064840921827,-0.665833727241825)
--(axis cs:-1.28756228901591,-0.667972202166267)
--(axis cs:-1.28755206629884,-0.667979199857668)
--(axis cs:-1.28445572337941,-0.67001841892874)
--(axis cs:-1.28276274597743,-0.671068545085698)
--(axis cs:-1.28135938045997,-0.671932623061827)
--(axis cs:-1.27826303754054,-0.673734074696012)
--(axis cs:-1.27748260517441,-0.674164888005129)
--(axis cs:-1.27516669462111,-0.67543998237169)
--(axis cs:-1.27207035170168,-0.677032296197989)
--(axis cs:-1.27160100181091,-0.677261230924561)
--(axis cs:-1.26897400878225,-0.678545326340595)
--(axis cs:-1.26587766586282,-0.679951641898785)
--(axis cs:-1.26492746918282,-0.680357573843992)
--(axis cs:-1.26278132294339,-0.681280702995332)
--(axis cs:-1.25968498002395,-0.682519499006926)
--(axis cs:-1.25715980301913,-0.683453916763424)
--(axis cs:-1.25658863710452,-0.683667712770811)
--(axis cs:-1.25349229418509,-0.684753437458721)
--(axis cs:-1.25039595126566,-0.685748702025763)
--(axis cs:-1.24767304910087,-0.686550259682855)
--(axis cs:-1.24729960834623,-0.686662133216733)
--(axis cs:-1.2442032654268,-0.68752115876767)
--(axis cs:-1.24110692250737,-0.688299551114977)
--(axis cs:-1.23801057958793,-0.689000827757641)
--(axis cs:-1.2349142366685,-0.689628168691488)
--(axis cs:-1.2348129397171,-0.689646602602286)
--(axis cs:-1.23181789374907,-0.690206145097457);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:-1.21014349331305,-0.652657637748547)
--(axis cs:-1.20704715039362,-0.652853985976685)
--(axis cs:-1.20395080747419,-0.652967978781279)
--(axis cs:-1.20085446455476,-0.653000703165044)
--(axis cs:-1.19775812163533,-0.652952942210163)
--(axis cs:-1.1946617787159,-0.652825179925641)
--(axis cs:-1.19156543579646,-0.652617604263336)
--(axis cs:-1.19019513585952,-0.65249048756911)
--(axis cs:-1.18846909287703,-0.652333506525415)
--(axis cs:-1.1853727499576,-0.651973586232951)
--(axis cs:-1.18227640703817,-0.651534537499713)
--(axis cs:-1.17918006411874,-0.651015427509303)
--(axis cs:-1.17608372119931,-0.650415022728003)
--(axis cs:-1.17298737827988,-0.649731781415522)
--(axis cs:-1.17161935845425,-0.649394144649678)
--(axis cs:-1.16989103536044,-0.648972684685267)
--(axis cs:-1.16679469244101,-0.648135681979833)
--(axis cs:-1.16369834952158,-0.647211477114368)
--(axis cs:-1.16090551272285,-0.646297801730247)
--(axis cs:-1.16060200660215,-0.646199232978978)
--(axis cs:-1.15750566368272,-0.645113534722085)
--(axis cs:-1.15440932076329,-0.643933538530308)
--(axis cs:-1.15262395357716,-0.643201458810816)
--(axis cs:-1.15131297784386,-0.64266528102094)
--(axis cs:-1.14821663492442,-0.641310130376605)
--(axis cs:-1.14565247183883,-0.640105115891384)
--(axis cs:-1.14512029200499,-0.639854725786216)
--(axis cs:-1.14202394908556,-0.638311961744416)
--(axis cs:-1.13957563560935,-0.637008772971953)
--(axis cs:-1.13892760616613,-0.636662127252041)
--(axis cs:-1.1358312632467,-0.634915848199528)
--(axis cs:-1.13415109839614,-0.633912430052522)
--(axis cs:-1.13273492032727,-0.633059235754467)
--(axis cs:-1.12963857740784,-0.63108966201333)
--(axis cs:-1.12922713955198,-0.63081608713309)
--(axis cs:-1.1265422344884,-0.629008241112313)
--(axis cs:-1.12472358117764,-0.627719744213659)
--(axis cs:-1.12344589156897,-0.626800433280974)
--(axis cs:-1.12056001497423,-0.624623401294227)
--(axis cs:-1.12034954864954,-0.624461692626949)
--(axis cs:-1.11725320573011,-0.621988525727567)
--(axis cs:-1.11669788202861,-0.621527058374796)
--(axis cs:-1.11415686281068,-0.619367972840092)
--(axis cs:-1.11309505964998,-0.618430715455365)
--(axis cs:-1.11106051989125,-0.616588908584268)
--(axis cs:-1.10972223258312,-0.615334372535933)
--(axis cs:-1.10796417697182,-0.613639070941113)
--(axis cs:-1.10655667440249,-0.612238029616502)
--(axis cs:-1.10486783405239,-0.61050337882932)
--(axis cs:-1.10357955316396,-0.60914168669707)
--(axis cs:-1.10177149113295,-0.607163485713228)
--(axis cs:-1.1007753664473,-0.606045343777639)
--(axis cs:-1.09867514821352,-0.603597228674875)
--(axis cs:-1.09813148348027,-0.602949000858208)
--(axis cs:-1.09563730997637,-0.599852657938776)
--(axis cs:-1.09557880529409,-0.599777250282872)
--(axis cs:-1.09327845901348,-0.596756315019345)
--(axis cs:-1.09248246237466,-0.595660756586312)
--(axis cs:-1.09105154812941,-0.593659972099914)
--(axis cs:-1.08938611945523,-0.591210698560719)
--(axis cs:-1.08895178811565,-0.590563629180482)
--(axis cs:-1.08696697482894,-0.587467286261051)
--(axis cs:-1.0862897765358,-0.586354402291463)
--(axis cs:-1.08509377068095,-0.58437094334162)
--(axis cs:-1.08333428647139,-0.581274600422188)
--(axis cs:-1.08319343361637,-0.581013960721579)
--(axis cs:-1.08166909584551,-0.578178257502757)
--(axis cs:-1.08011482759312,-0.575081914583325)
--(axis cs:-1.08009709069693,-0.575044609979336)
--(axis cs:-1.07864485839324,-0.571985571663894)
--(axis cs:-1.07727962087974,-0.568889228744462)
--(axis cs:-1.0770007477775,-0.568214731259574)
--(axis cs:-1.07599719684149,-0.565792885825031)
--(axis cs:-1.07480828722479,-0.5626965429056)
--(axis cs:-1.07390440485807,-0.560144662696129)
--(axis cs:-1.07371040210651,-0.559600199986168)
--(axis cs:-1.07268826654068,-0.556503857066737)
--(axis cs:-1.07175644959864,-0.553407514147306)
--(axis cs:-1.07091214385954,-0.550311171227874)
--(axis cs:-1.07080806193864,-0.549889851026346)
--(axis cs:-1.07013945208885,-0.547214828308443)
--(axis cs:-1.06944954085519,-0.544118485389012)
--(axis cs:-1.06884268330139,-0.54102214246958)
--(axis cs:-1.06831731509056,-0.537925799550149)
--(axis cs:-1.06787218190373,-0.534829456630717)
--(axis cs:-1.06771171901921,-0.53347346160212)
--(axis cs:-1.06750193810541,-0.531733113711286)
--(axis cs:-1.06720867376219,-0.528636770791855)
--(axis cs:-1.06699543588848,-0.525540427872423)
--(axis cs:-1.06686210226779,-0.522444084952992)
--(axis cs:-1.06680884671128,-0.51934774203356)
--(axis cs:-1.0668361401864,-0.516251399114129)
--(axis cs:-1.06694475376244,-0.513155056194698)
--(axis cs:-1.06713576339827,-0.510058713275266)
--(axis cs:-1.06741055661357,-0.506962370355835)
--(axis cs:-1.06771171901921,-0.504370721113594)
--(axis cs:-1.06776970975807,-0.503866027436404)
--(axis cs:-1.06820905779603,-0.500769684516972)
--(axis cs:-1.06873681616671,-0.497673341597541)
--(axis cs:-1.06935573033731,-0.494576998678109)
--(axis cs:-1.07006891719292,-0.491480655758678)
--(axis cs:-1.07080806193864,-0.488654971307437)
--(axis cs:-1.07087872117679,-0.488384312839247)
--(axis cs:-1.07177681120411,-0.485287969919815)
--(axis cs:-1.07277967620093,-0.482191627000384)
--(axis cs:-1.07389213838761,-0.479095284080953)
--(axis cs:-1.07390440485807,-0.47906373739409)
--(axis cs:-1.07510325802599,-0.475998941161521)
--(axis cs:-1.07643392161241,-0.47290259824209)
--(axis cs:-1.0770007477775,-0.471681520394021)
--(axis cs:-1.07788101136202,-0.469806255322658)
--(axis cs:-1.07945418886068,-0.466709912403227)
--(axis cs:-1.08009709069693,-0.46552997359102)
--(axis cs:-1.08115853713186,-0.463613569483796)
--(axis cs:-1.08300548875529,-0.460517226564364)
--(axis cs:-1.08319343361637,-0.460219572176011)
--(axis cs:-1.08499945313567,-0.457420883644933)
--(axis cs:-1.0862897765358,-0.455550014803802)
--(axis cs:-1.08715701594699,-0.454324540725501)
--(axis cs:-1.08938611945523,-0.451361198446951)
--(axis cs:-1.08948919481858,-0.45122819780607)
--(axis cs:-1.0920119376511,-0.448131854886639)
--(axis cs:-1.09248246237466,-0.447583128794563)
--(axis cs:-1.09474598675055,-0.445035511967207)
--(axis cs:-1.09557880529409,-0.444141805760464)
--(axis cs:-1.0977148187891,-0.441939169047776)
--(axis cs:-1.09867514821352,-0.440990640300653)
--(axis cs:-1.10094823093038,-0.438842826128345)
--(axis cs:-1.10177149113295,-0.438094419510682)
--(axis cs:-1.10448385739129,-0.435746483208913)
--(axis cs:-1.10486783405239,-0.435425317404533)
--(axis cs:-1.10796417697182,-0.432961139521624)
--(axis cs:-1.10837631492472,-0.432650140289482)
--(axis cs:-1.11106051989125,-0.430681912191802)
--(axis cs:-1.11269820945481,-0.42955379737005)
--(axis cs:-1.11415686281068,-0.428573451934822)
--(axis cs:-1.11725320573011,-0.426624661890766)
--(axis cs:-1.11753495601544,-0.426457454450619)
--(axis cs:-1.12034954864954,-0.424818880105035)
--(axis cs:-1.12305791073998,-0.423361111531188)
--(axis cs:-1.12344589156897,-0.423155460669641)
--(axis cs:-1.1265422344884,-0.421616496347574)
--(axis cs:-1.12951056007676,-0.420264768611756)
--(axis cs:-1.12963857740784,-0.420207057808853)
--(axis cs:-1.13273492032727,-0.418906051533893)
--(axis cs:-1.1358312632467,-0.417723024796764)
--(axis cs:-1.13742108843228,-0.417168425692325)
--(axis cs:-1.13892760616613,-0.416644735896673)
--(axis cs:-1.14202394908556,-0.415666699261143)
--(axis cs:-1.14512029200499,-0.414792235570721)
--(axis cs:-1.14799416191089,-0.414072082772894)
--(axis cs:-1.14821663492442,-0.414016168086388)
--(axis cs:-1.15131297784386,-0.413324677567466)
--(axis cs:-1.15440932076329,-0.412726685658287)
--(axis cs:-1.15750566368272,-0.41221918439399)
--(axis cs:-1.16060200660215,-0.41179953148093)
--(axis cs:-1.16369834952158,-0.411465433660018)
--(axis cs:-1.16679469244101,-0.411214932348117)
--(axis cs:-1.16989103536044,-0.411046391432056)
--(axis cs:-1.1723775877412,-0.410975739853462)
--(axis cs:-1.17298737827988,-0.410958125415514)
--(axis cs:-1.17608372119931,-0.410949658935246)
--(axis cs:-1.177202429069,-0.410975739853462)
--(axis cs:-1.17918006411874,-0.41102080726927)
--(axis cs:-1.18227640703817,-0.411169881279016)
--(axis cs:-1.1853727499576,-0.411397283773032)
--(axis cs:-1.18846909287703,-0.411703166531209)
--(axis cs:-1.19156543579646,-0.412087971909128)
--(axis cs:-1.1946617787159,-0.412552435462162)
--(axis cs:-1.19775812163533,-0.413097590363165)
--(axis cs:-1.20085446455476,-0.41372477365132)
--(axis cs:-1.20237337918925,-0.414072082772894)
--(axis cs:-1.20395080747419,-0.414428113427247)
--(axis cs:-1.20704715039362,-0.415207913740203)
--(axis cs:-1.21014349331305,-0.416073496684794)
--(axis cs:-1.21323983623248,-0.41702740827191)
--(axis cs:-1.21366217766214,-0.417168425692325)
--(axis cs:-1.21633617915191,-0.418054795267984)
--(axis cs:-1.21943252207135,-0.419171649842259)
--(axis cs:-1.22222781078526,-0.420264768611756)
--(axis cs:-1.22252886499078,-0.420382082146711)
--(axis cs:-1.22562520791021,-0.421670247895828)
--(axis cs:-1.22872155082964,-0.423060016156831)
--(axis cs:-1.22935384362452,-0.423361111531188)
--(axis cs:-1.23181789374907,-0.424535906599871)
--(axis cs:-1.2349142366685,-0.42611570402635)
--(axis cs:-1.23554907202159,-0.426457454450619)
--(axis cs:-1.23801057958793,-0.427789172023339)
--(axis cs:-1.24107033221965,-0.42955379737005)
--(axis cs:-1.24110692250737,-0.429575064477633)
--(axis cs:-1.2442032654268,-0.431459211480132)
--(axis cs:-1.24605290211774,-0.432650140289482)
--(axis cs:-1.24729960834623,-0.433462221138231)
--(axis cs:-1.25039595126566,-0.435584893121391)
--(axis cs:-1.25062228088145,-0.435746483208913)
--(axis cs:-1.25349229418509,-0.437827446275264)
--(axis cs:-1.25482881102955,-0.438842826128345)
--(axis cs:-1.25658863710452,-0.440204544718537)
--(axis cs:-1.25873551308189,-0.441939169047776)
--(axis cs:-1.25968498002395,-0.442722808527904)
--(axis cs:-1.26237749194694,-0.445035511967207)
--(axis cs:-1.26278132294339,-0.445390892867278)
--(axis cs:-1.26578396585145,-0.448131854886639)
--(axis cs:-1.26587766586282,-0.448219754440955)
--(axis cs:-1.26897400878225,-0.45122298008009)
--(axis cs:-1.26897922755446,-0.45122819780607)
--(axis cs:-1.27198340195061,-0.454324540725501)
--(axis cs:-1.27207035170168,-0.454417206798277)
--(axis cs:-1.27481309381335,-0.457420883644933)
--(axis cs:-1.27516669462111,-0.457822605750165)
--(axis cs:-1.27748186454458,-0.460517226564364)
--(axis cs:-1.27826303754054,-0.461463529580554)
--(axis cs:-1.28000065213687,-0.463613569483796)
--(axis cs:-1.28135938045997,-0.465369277329037)
--(axis cs:-1.28237809762612,-0.466709912403227)
--(axis cs:-1.28445572337941,-0.46957506213026)
--(axis cs:-1.28462081023149,-0.469806255322658)
--(axis cs:-1.28674343288707,-0.47290259824209)
--(axis cs:-1.28755206629884,-0.474144164028748)
--(axis cs:-1.28874622621311,-0.475998941161521)
--(axis cs:-1.29062990312425,-0.479095284080953)
--(axis cs:-1.29064840921827,-0.479127136483263)
--(axis cs:-1.29241517558768,-0.482191627000384)
--(axis cs:-1.2937447521377,-0.484650452468104)
--(axis cs:-1.29408778689199,-0.485287969919815)
--(axis cs:-1.29566650117748,-0.488384312839247)
--(axis cs:-1.29684109505713,-0.490850166790809)
--(axis cs:-1.29714107679611,-0.491480655758678)
--(axis cs:-1.2985293285835,-0.494576998678109)
--(axis cs:-1.29981576204752,-0.497673341597541)
--(axis cs:-1.29993743797656,-0.49798613277737)
--(axis cs:-1.30102414430869,-0.500769684516972)
--(axis cs:-1.30213881175723,-0.503866027436404)
--(axis cs:-1.30303378089599,-0.506572702286202)
--(axis cs:-1.30316357308393,-0.506962370355835)
--(axis cs:-1.30411480806744,-0.510058713275266)
--(axis cs:-1.30497748119477,-0.513155056194698)
--(axis cs:-1.3057541320558,-0.516251399114129)
--(axis cs:-1.30613012381543,-0.517925890510461)
--(axis cs:-1.30645358632095,-0.51934774203356)
--(axis cs:-1.30707704492552,-0.522444084952992)
--(axis cs:-1.30761820308034,-0.525540427872423)
--(axis cs:-1.30807838503708,-0.528636770791855)
--(axis cs:-1.30845860947801,-0.531733113711286)
--(axis cs:-1.30875959569135,-0.534829456630717)
--(axis cs:-1.30898176790046,-0.537925799550149)
--(axis cs:-1.30912525778382,-0.54102214246958)
--(axis cs:-1.30918990520702,-0.544118485389012)
--(axis cs:-1.30917525717304,-0.547214828308443)
--(axis cs:-1.30908056498156,-0.550311171227874)
--(axis cs:-1.30890477957285,-0.553407514147306)
--(axis cs:-1.30864654501615,-0.556503857066737)
--(axis cs:-1.30830419008638,-0.559600199986168)
--(axis cs:-1.30787571785638,-0.5626965429056)
--(axis cs:-1.30735879321438,-0.565792885825031)
--(axis cs:-1.30675072819792,-0.568889228744463)
--(axis cs:-1.30613012381543,-0.571629611159451)
--(axis cs:-1.30604985498579,-0.571985571663894)
--(axis cs:-1.30526337873771,-0.575081914583325)
--(axis cs:-1.30437675018284,-0.578178257502757)
--(axis cs:-1.30338568008759,-0.581274600422188)
--(axis cs:-1.30303378089599,-0.582277061736701)
--(axis cs:-1.30229606610035,-0.58437094334162)
--(axis cs:-1.30109823074424,-0.587467286261051)
--(axis cs:-1.29993743797656,-0.590203201395792)
--(axis cs:-1.29978316532304,-0.590563629180482)
--(axis cs:-1.29835749678552,-0.593659972099914)
--(axis cs:-1.29684109505713,-0.596677118458775)
--(axis cs:-1.29680072943871,-0.596756315019345)
--(axis cs:-1.2951198023882,-0.599852657938776)
--(axis cs:-1.2937447521377,-0.602196938305241)
--(axis cs:-1.29329501454939,-0.602949000858208)
--(axis cs:-1.29132383689853,-0.606045343777639)
--(axis cs:-1.29064840921827,-0.607043277191027)
--(axis cs:-1.28919255675923,-0.60914168669707)
--(axis cs:-1.28755206629884,-0.611363846658046)
--(axis cs:-1.28688784804511,-0.612238029616502)
--(axis cs:-1.28445572337941,-0.615262018620772)
--(axis cs:-1.28439558043098,-0.615334372535933)
--(axis cs:-1.28169572795894,-0.618430715455365)
--(axis cs:-1.28135938045997,-0.618798427679855)
--(axis cs:-1.27876486950489,-0.621527058374796)
--(axis cs:-1.27826303754054,-0.622032115807921)
--(axis cs:-1.27557467280428,-0.624623401294227)
--(axis cs:-1.27516669462111,-0.625001404684224)
--(axis cs:-1.27208923079856,-0.627719744213659)
--(axis cs:-1.27207035170168,-0.627735843279437)
--(axis cs:-1.26897400878225,-0.63025912357194)
--(axis cs:-1.26825137943394,-0.63081608713309)
--(axis cs:-1.26587766586282,-0.632592377854502)
--(axis cs:-1.26400246364903,-0.633912430052522)
--(axis cs:-1.26278132294339,-0.634750447423065)
--(axis cs:-1.25968498002395,-0.636745872026219)
--(axis cs:-1.25925211971956,-0.637008772971953)
--(axis cs:-1.25658863710452,-0.638594396089433)
--(axis cs:-1.25384845110487,-0.640105115891384)
--(axis cs:-1.25349229418509,-0.640298328740297)
--(axis cs:-1.25039595126566,-0.641875396334793)
--(axis cs:-1.24755931506448,-0.643201458810816)
--(axis cs:-1.24729960834623,-0.64332155035336)
--(axis cs:-1.2442032654268,-0.644656613514253)
--(axis cs:-1.24110692250737,-0.645872032661694)
--(axis cs:-1.23992373301852,-0.646297801730247)
--(axis cs:-1.23801057958793,-0.646983295735119)
--(axis cs:-1.2349142366685,-0.647990973906801)
--(axis cs:-1.23181789374907,-0.648893908804902)
--(axis cs:-1.22989854673374,-0.649394144649678)
--(axis cs:-1.22872155082964,-0.649701581827262)
--(axis cs:-1.22562520791021,-0.650419853779911)
--(axis cs:-1.22252886499078,-0.651043868220328)
--(axis cs:-1.21943252207135,-0.651576746899615)
--(axis cs:-1.21633617915191,-0.652021241060215)
--(axis cs:-1.21323983623248,-0.652379748795755)
--(axis cs:-1.21199635273375,-0.65249048756911)
--(axis cs:-1.21014349331305,-0.652657637748547);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:-1.20704715039362,-0.62177513467318)
--(axis cs:-1.20395080747419,-0.622046151403094)
--(axis cs:-1.20085446455476,-0.622206783010416)
--(axis cs:-1.19775812163533,-0.622258829585206)
--(axis cs:-1.1946617787159,-0.622203676082282)
--(axis cs:-1.19156543579646,-0.622042301056248)
--(axis cs:-1.18846909287703,-0.621775282878636)
--(axis cs:-1.18640523777894,-0.621527058374796)
--(axis cs:-1.1853727499576,-0.621402887017189)
--(axis cs:-1.18227640703817,-0.620925210823756)
--(axis cs:-1.17918006411874,-0.620341624101166)
--(axis cs:-1.17608372119931,-0.619651199770472)
--(axis cs:-1.17298737827988,-0.618852606151402)
--(axis cs:-1.17154453145934,-0.618430715455365)
--(axis cs:-1.16989103536044,-0.617943886763022)
--(axis cs:-1.16679469244101,-0.616923250985098)
--(axis cs:-1.16369834952158,-0.615788476535444)
--(axis cs:-1.1625681237157,-0.615334372535933)
--(axis cs:-1.16060200660215,-0.61453491704094)
--(axis cs:-1.15750566368272,-0.613160192845782)
--(axis cs:-1.15559158327888,-0.612238029616502)
--(axis cs:-1.15440932076329,-0.611659182626463)
--(axis cs:-1.15131297784386,-0.610026210207348)
--(axis cs:-1.14975087934094,-0.60914168669707)
--(axis cs:-1.14821663492442,-0.608255083596557)
--(axis cs:-1.14512029200499,-0.606340364372564)
--(axis cs:-1.14467027221592,-0.606045343777639)
--(axis cs:-1.14202394908556,-0.604267248207949)
--(axis cs:-1.14017731688366,-0.602949000858208)
--(axis cs:-1.13892760616613,-0.602031501979702)
--(axis cs:-1.13612121580335,-0.599852657938776)
--(axis cs:-1.1358312632467,-0.599620323221615)
--(axis cs:-1.13273492032727,-0.597013042029975)
--(axis cs:-1.13244385645629,-0.596756315019345)
--(axis cs:-1.12963857740784,-0.594191053263458)
--(axis cs:-1.12908284985946,-0.593659972099914)
--(axis cs:-1.1265422344884,-0.591133400592516)
--(axis cs:-1.12599187374787,-0.590563629180482)
--(axis cs:-1.12344589156897,-0.587810152294747)
--(axis cs:-1.12314021480254,-0.587467286261051)
--(axis cs:-1.1205052899475,-0.58437094334162)
--(axis cs:-1.12034954864954,-0.584178763493077)
--(axis cs:-1.11807000470635,-0.581274600422188)
--(axis cs:-1.11725320573011,-0.58017461799288)
--(axis cs:-1.11581231313975,-0.578178257502757)
--(axis cs:-1.11415686281068,-0.575742484235074)
--(axis cs:-1.11371898644172,-0.575081914583325)
--(axis cs:-1.11178461029283,-0.571985571663894)
--(axis cs:-1.11106051989125,-0.570747247265599)
--(axis cs:-1.10999632083263,-0.568889228744463)
--(axis cs:-1.10834633933898,-0.565792885825031)
--(axis cs:-1.10796417697182,-0.56502186712892)
--(axis cs:-1.10683043179921,-0.5626965429056)
--(axis cs:-1.10544092020834,-0.559600199986168)
--(axis cs:-1.10486783405239,-0.558208922616584)
--(axis cs:-1.10417407849801,-0.556503857066737)
--(axis cs:-1.10302638018539,-0.553407514147306)
--(axis cs:-1.10199346694478,-0.550311171227874)
--(axis cs:-1.10177149113295,-0.549568195152339)
--(axis cs:-1.10107344364544,-0.547214828308443)
--(axis cs:-1.10026403436002,-0.544118485389012)
--(axis cs:-1.09956330940957,-0.54102214246958)
--(axis cs:-1.09896990706282,-0.537925799550149)
--(axis cs:-1.09867514821352,-0.536053062369922)
--(axis cs:-1.09848279241691,-0.534829456630717)
--(axis cs:-1.09810156502328,-0.531733113711286)
--(axis cs:-1.09782619114347,-0.528636770791855)
--(axis cs:-1.09765683389347,-0.525540427872423)
--(axis cs:-1.09759405537318,-0.522444084952992)
--(axis cs:-1.097638820334,-0.51934774203356)
--(axis cs:-1.09779250233188,-0.516251399114129)
--(axis cs:-1.09805689241948,-0.513155056194698)
--(axis cs:-1.09843421045312,-0.510058713275266)
--(axis cs:-1.09867514821352,-0.508538128162457)
--(axis cs:-1.09892761526326,-0.506962370355835)
--(axis cs:-1.09954067540875,-0.503866027436404)
--(axis cs:-1.10027669115716,-0.500769684516972)
--(axis cs:-1.10113988087662,-0.497673341597541)
--(axis cs:-1.10177149113295,-0.495697810916361)
--(axis cs:-1.10213705217638,-0.494576998678109)
--(axis cs:-1.1032762462616,-0.491480655758678)
--(axis cs:-1.10456015895784,-0.488384312839247)
--(axis cs:-1.10486783405239,-0.487711019599887)
--(axis cs:-1.10600596718588,-0.485287969919815)
--(axis cs:-1.10761581518186,-0.482191627000384)
--(axis cs:-1.10796417697182,-0.481575166614813)
--(axis cs:-1.10941365481592,-0.479095284080952)
--(axis cs:-1.11106051989125,-0.476516088755354)
--(axis cs:-1.11140374255169,-0.475998941161521)
--(axis cs:-1.11361737004462,-0.47290259824209)
--(axis cs:-1.11415686281068,-0.472199447951641)
--(axis cs:-1.11607830359574,-0.469806255322658)
--(axis cs:-1.11725320573011,-0.468438413630079)
--(axis cs:-1.11881529072207,-0.466709912403227)
--(axis cs:-1.12034954864954,-0.465112773713811)
--(axis cs:-1.12187352617365,-0.463613569483796)
--(axis cs:-1.12344589156897,-0.462149615042124)
--(axis cs:-1.12531254885431,-0.460517226564364)
--(axis cs:-1.1265422344884,-0.459493689442987)
--(axis cs:-1.12921098821028,-0.457420883644933)
--(axis cs:-1.12963857740784,-0.4571030824491)
--(axis cs:-1.13273492032727,-0.454955644855895)
--(axis cs:-1.13371939076385,-0.454324540725501)
--(axis cs:-1.1358312632467,-0.453020353194245)
--(axis cs:-1.13892760616613,-0.451272876158507)
--(axis cs:-1.13901358992755,-0.45122819780607)
--(axis cs:-1.14202394908556,-0.449711658220673)
--(axis cs:-1.14512029200499,-0.448308977900847)
--(axis cs:-1.1455519930462,-0.448131854886639)
--(axis cs:-1.14821663492442,-0.44706533754534)
--(axis cs:-1.15131297784386,-0.445965293413009)
--(axis cs:-1.15429872326378,-0.445035511967207)
--(axis cs:-1.15440932076329,-0.445001712634585)
--(axis cs:-1.15750566368272,-0.444172603201896)
--(axis cs:-1.16060200660215,-0.443468874887695)
--(axis cs:-1.16369834952158,-0.44288648652433)
--(axis cs:-1.16679469244101,-0.442421894578571)
--(axis cs:-1.16989103536044,-0.442072030555613)
--(axis cs:-1.17161634071036,-0.441939169047776)
--(axis cs:-1.17298737827988,-0.44183432876833)
--(axis cs:-1.17608372119931,-0.441706517078099)
--(axis cs:-1.17918006411874,-0.441686839061158)
--(axis cs:-1.18227640703817,-0.441774045244504)
--(axis cs:-1.18492161605874,-0.441939169047776)
--(axis cs:-1.1853727499576,-0.441967273424122)
--(axis cs:-1.18846909287703,-0.442265847028912)
--(axis cs:-1.19156543579646,-0.442669689561148)
--(axis cs:-1.1946617787159,-0.443179064205084)
--(axis cs:-1.19775812163533,-0.443794630898257)
--(axis cs:-1.20085446455476,-0.444517450147306)
--(axis cs:-1.20278763383707,-0.445035511967207)
--(axis cs:-1.20395080747419,-0.44534906702751)
--(axis cs:-1.20704715039362,-0.446291112620887)
--(axis cs:-1.21014349331305,-0.447345546942855)
--(axis cs:-1.21223148785605,-0.448131854886639)
--(axis cs:-1.21323983623248,-0.448515766453321)
--(axis cs:-1.21633617915191,-0.449805436289169)
--(axis cs:-1.21943252207135,-0.451216349349768)
--(axis cs:-1.21945670102481,-0.45122819780607)
--(axis cs:-1.22252886499078,-0.452758023456698)
--(axis cs:-1.22543389750713,-0.454324540725501)
--(axis cs:-1.22562520791021,-0.454429716147266)
--(axis cs:-1.22872155082964,-0.456245310288655)
--(axis cs:-1.23059476276983,-0.457420883644933)
--(axis cs:-1.23181789374907,-0.458206810890887)
--(axis cs:-1.2349142366685,-0.460323824614541)
--(axis cs:-1.23518242346835,-0.460517226564364)
--(axis cs:-1.23801057958793,-0.4626145093305)
--(axis cs:-1.23928580122322,-0.463613569483796)
--(axis cs:-1.24110692250737,-0.465085866835773)
--(axis cs:-1.24301667870856,-0.466709912403227)
--(axis cs:-1.2442032654268,-0.467754960577603)
--(axis cs:-1.24642674450127,-0.469806255322658)
--(axis cs:-1.24729960834623,-0.470643350280722)
--(axis cs:-1.24955753630832,-0.47290259824209)
--(axis cs:-1.25039595126566,-0.473778025175683)
--(axis cs:-1.25244246283544,-0.475998941161521)
--(axis cs:-1.25349229418509,-0.477192608074203)
--(axis cs:-1.25510834916127,-0.479095284080953)
--(axis cs:-1.25658863710452,-0.480928919153789)
--(axis cs:-1.25757662754484,-0.482191627000384)
--(axis cs:-1.25968498002395,-0.485039023687496)
--(axis cs:-1.25986426098046,-0.485287969919815)
--(axis cs:-1.26197811765813,-0.488384312839247)
--(axis cs:-1.26278132294339,-0.489636695936943)
--(axis cs:-1.26393651985205,-0.491480655758678)
--(axis cs:-1.26574871647322,-0.494576998678109)
--(axis cs:-1.26587766586282,-0.494812115496319)
--(axis cs:-1.26741708394803,-0.497673341597541)
--(axis cs:-1.26895509296643,-0.500769684516972)
--(axis cs:-1.26897400878225,-0.500810696832065)
--(axis cs:-1.27036225219641,-0.503866027436404)
--(axis cs:-1.27164782123997,-0.506962370355835)
--(axis cs:-1.27207035170168,-0.508076693303819)
--(axis cs:-1.27281380856259,-0.510058713275266)
--(axis cs:-1.27386367154403,-0.513155056194698)
--(axis cs:-1.27480083583904,-0.516251399114129)
--(axis cs:-1.27516669462111,-0.517617677397191)
--(axis cs:-1.27562730944538,-0.51934774203356)
--(axis cs:-1.27634465448662,-0.522444084952992)
--(axis cs:-1.27695438599173,-0.525540427872423)
--(axis cs:-1.27745754465364,-0.528636770791855)
--(axis cs:-1.27785476823001,-0.531733113711286)
--(axis cs:-1.27814629523236,-0.534829456630717)
--(axis cs:-1.27826303754054,-0.536777594972049)
--(axis cs:-1.27833199372621,-0.537925799550149)
--(axis cs:-1.27841124280466,-0.54102214246958)
--(axis cs:-1.27838308711437,-0.544118485389012)
--(axis cs:-1.27826303754054,-0.546836511776241)
--(axis cs:-1.27824623460672,-0.547214828308443)
--(axis cs:-1.27799883171015,-0.550311171227874)
--(axis cs:-1.27763867581118,-0.553407514147306)
--(axis cs:-1.27716310631428,-0.556503857066737)
--(axis cs:-1.27656900264328,-0.559600199986168)
--(axis cs:-1.27585276437733,-0.5626965429056)
--(axis cs:-1.27516669462111,-0.56522402125315)
--(axis cs:-1.27500957909869,-0.565792885825031)
--(axis cs:-1.27403150026363,-0.568889228744463)
--(axis cs:-1.27291611240036,-0.571985571663894)
--(axis cs:-1.27207035170168,-0.574077631639936)
--(axis cs:-1.27165414472544,-0.575081914583325)
--(axis cs:-1.27023376649493,-0.578178257502757)
--(axis cs:-1.26897400878225,-0.580657229927396)
--(axis cs:-1.26865039942806,-0.581274600422188)
--(axis cs:-1.26688240274046,-0.58437094334162)
--(axis cs:-1.26587766586282,-0.585985368386295)
--(axis cs:-1.26492025999921,-0.587467286261051)
--(axis cs:-1.26278132294339,-0.590518467508017)
--(axis cs:-1.26274829064501,-0.590563629180482)
--(axis cs:-1.2603256276035,-0.593659972099914)
--(axis cs:-1.25968498002395,-0.594424606724649)
--(axis cs:-1.25763244463077,-0.596756315019345)
--(axis cs:-1.25658863710452,-0.59787050624279)
--(axis cs:-1.25462662979616,-0.599852657938776)
--(axis cs:-1.25349229418509,-0.600936022565264)
--(axis cs:-1.25125195629145,-0.602949000858208)
--(axis cs:-1.25039595126566,-0.603680277043869)
--(axis cs:-1.24743431452643,-0.606045343777639)
--(axis cs:-1.24729960834623,-0.606148175533831)
--(axis cs:-1.2442032654268,-0.60836152872208)
--(axis cs:-1.24302222671154,-0.60914168669707)
--(axis cs:-1.24110692250737,-0.610359270249736)
--(axis cs:-1.23801057958793,-0.612163011212927)
--(axis cs:-1.2378709103465,-0.612238029616502)
--(axis cs:-1.2349142366685,-0.613776220014602)
--(axis cs:-1.23181789374907,-0.615227753273546)
--(axis cs:-1.23156765477574,-0.615334372535933)
--(axis cs:-1.22872155082964,-0.616516236931132)
--(axis cs:-1.22562520791021,-0.617659502694559)
--(axis cs:-1.22325733494429,-0.618430715455365)
--(axis cs:-1.22252886499078,-0.618663349541727)
--(axis cs:-1.21943252207135,-0.619531495153801)
--(axis cs:-1.21633617915191,-0.620272812490091)
--(axis cs:-1.21323983623248,-0.620891515276673)
--(axis cs:-1.21014349331305,-0.621391311147405)
--(axis cs:-1.20905504049249,-0.621527058374796)
--(axis cs:-1.20704715039362,-0.62177513467318);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:-1.20395080747419,-0.590714244297814)
--(axis cs:-1.20085446455476,-0.591139435503035)
--(axis cs:-1.19775812163533,-0.591395928366751)
--(axis cs:-1.1946617787159,-0.591487485127675)
--(axis cs:-1.19156543579646,-0.591417198465812)
--(axis cs:-1.18846909287703,-0.591187512084668)
--(axis cs:-1.1853727499576,-0.590800237120974)
--(axis cs:-1.18402624468517,-0.590563629180482)
--(axis cs:-1.18227640703817,-0.590247484341808)
--(axis cs:-1.17918006411874,-0.589527750055782)
--(axis cs:-1.17608372119931,-0.588648304349367)
--(axis cs:-1.17298737827988,-0.587608689519241)
--(axis cs:-1.17262175795565,-0.587467286261051)
--(axis cs:-1.16989103536044,-0.586373995750884)
--(axis cs:-1.16679469244101,-0.584967720565706)
--(axis cs:-1.16561804045182,-0.58437094334162)
--(axis cs:-1.16369834952158,-0.583357604993805)
--(axis cs:-1.16060200660215,-0.581549497450011)
--(axis cs:-1.16017121498174,-0.581274600422188)
--(axis cs:-1.15750566368272,-0.579494417828095)
--(axis cs:-1.15569267116782,-0.578178257502757)
--(axis cs:-1.15440932076329,-0.57719822376731)
--(axis cs:-1.15184011148992,-0.575081914583325)
--(axis cs:-1.15131297784386,-0.574622672763445)
--(axis cs:-1.14848712360953,-0.571985571663894)
--(axis cs:-1.14821663492442,-0.571717035263132)
--(axis cs:-1.1455405245064,-0.568889228744463)
--(axis cs:-1.14512029200499,-0.568413825786904)
--(axis cs:-1.14293080793013,-0.565792885825031)
--(axis cs:-1.14202394908556,-0.56462260386851)
--(axis cs:-1.14060572526997,-0.5626965429056)
--(axis cs:-1.13892760616613,-0.560220763523948)
--(axis cs:-1.13852587100151,-0.559600199986168)
--(axis cs:-1.1366912376577,-0.556503857066737)
--(axis cs:-1.1358312632467,-0.55490018880748)
--(axis cs:-1.13506248265815,-0.553407514147306)
--(axis cs:-1.1336339237767,-0.550311171227874)
--(axis cs:-1.13273492032727,-0.548104233164553)
--(axis cs:-1.13238507668069,-0.547214828308443)
--(axis cs:-1.13132672947659,-0.544118485389012)
--(axis cs:-1.13042966085184,-0.54102214246958)
--(axis cs:-1.12969337974382,-0.537925799550149)
--(axis cs:-1.12963857740784,-0.537630408267821)
--(axis cs:-1.12913335899471,-0.534829456630717)
--(axis cs:-1.12873229089205,-0.531733113711286)
--(axis cs:-1.12848975853774,-0.528636770791855)
--(axis cs:-1.12840756197543,-0.525540427872423)
--(axis cs:-1.12848813954152,-0.522444084952992)
--(axis cs:-1.1287345843143,-0.51934774203356)
--(axis cs:-1.12915066478403,-0.516251399114129)
--(axis cs:-1.12963857740784,-0.513687192020591)
--(axis cs:-1.12974428330368,-0.513155056194698)
--(axis cs:-1.13054002077751,-0.510058713275266)
--(axis cs:-1.131528165067,-0.506962370355835)
--(axis cs:-1.1327160022651,-0.503866027436404)
--(axis cs:-1.13273492032727,-0.503823413238515)
--(axis cs:-1.13416713569287,-0.500769684516972)
--(axis cs:-1.1358312632467,-0.497700785979195)
--(axis cs:-1.13584710131907,-0.497673341597541)
--(axis cs:-1.1378542122961,-0.494576998678109)
--(axis cs:-1.13892760616613,-0.493098292821982)
--(axis cs:-1.14018981520658,-0.491480655758678)
--(axis cs:-1.14202394908556,-0.489354124722981)
--(axis cs:-1.14293123436677,-0.488384312839247)
--(axis cs:-1.14512029200499,-0.486243410362528)
--(axis cs:-1.14619078770045,-0.485287969919815)
--(axis cs:-1.14821663492442,-0.483617197966596)
--(axis cs:-1.15013297437,-0.482191627000384)
--(axis cs:-1.15131297784386,-0.481373321309332)
--(axis cs:-1.15440932076329,-0.479456040382656)
--(axis cs:-1.15506789045218,-0.479095284080953)
--(axis cs:-1.15750566368272,-0.477838209616487)
--(axis cs:-1.16060200660215,-0.476457104100999)
--(axis cs:-1.16180485446259,-0.475998941161521)
--(axis cs:-1.16369834952158,-0.475313902879586)
--(axis cs:-1.16679469244101,-0.474382740345882)
--(axis cs:-1.16989103536044,-0.473639755211068)
--(axis cs:-1.17298737827988,-0.473078860358191)
--(axis cs:-1.17440147377326,-0.47290259824209)
--(axis cs:-1.17608372119931,-0.472701094913771)
--(axis cs:-1.17918006411874,-0.472495495314524)
--(axis cs:-1.18227640703817,-0.47245309401529)
--(axis cs:-1.1853727499576,-0.472571039476256)
--(axis cs:-1.18846909287703,-0.472847119838906)
--(axis cs:-1.1888654077173,-0.47290259824209)
--(axis cs:-1.19156543579646,-0.473290782571945)
--(axis cs:-1.1946617787159,-0.473895774099738)
--(axis cs:-1.19775812163533,-0.47465987286497)
--(axis cs:-1.20085446455476,-0.475583129015246)
--(axis cs:-1.20204493492889,-0.475998941161521)
--(axis cs:-1.20395080747419,-0.476687300590643)
--(axis cs:-1.20704715039362,-0.477969962452067)
--(axis cs:-1.20945319362337,-0.479095284080953)
--(axis cs:-1.21014349331305,-0.479430925803169)
--(axis cs:-1.21323983623248,-0.481105675358422)
--(axis cs:-1.21506066200935,-0.482191627000384)
--(axis cs:-1.21633617915191,-0.482986870614788)
--(axis cs:-1.21943252207135,-0.48509614881229)
--(axis cs:-1.219692854057,-0.485287969919815)
--(axis cs:-1.22252886499078,-0.487485081838033)
--(axis cs:-1.22360703932942,-0.488384312839247)
--(axis cs:-1.22562520791021,-0.49016357488247)
--(axis cs:-1.22702228345219,-0.491480655758678)
--(axis cs:-1.22872155082964,-0.493183797358451)
--(axis cs:-1.23002952111213,-0.494576998678109)
--(axis cs:-1.23181789374907,-0.496614848573101)
--(axis cs:-1.23269697236773,-0.497673341597541)
--(axis cs:-1.2349142366685,-0.500548928333621)
--(axis cs:-1.23507618242623,-0.500769684516972)
--(axis cs:-1.23717532431948,-0.503866027436404)
--(axis cs:-1.23801057958793,-0.505213191603193)
--(axis cs:-1.23904833127722,-0.506962370355835)
--(axis cs:-1.24071334745341,-0.510058713275266)
--(axis cs:-1.24110692250737,-0.510873762482626)
--(axis cs:-1.242166871165,-0.513155056194698)
--(axis cs:-1.24343989587464,-0.516251399114129)
--(axis cs:-1.2442032654268,-0.518384360341216)
--(axis cs:-1.24453678860171,-0.51934774203356)
--(axis cs:-1.24545023298055,-0.522444084952992)
--(axis cs:-1.24620409594479,-0.525540427872423)
--(axis cs:-1.24679839367927,-0.528636770791855)
--(axis cs:-1.24723251489136,-0.531733113711286)
--(axis cs:-1.24729960834623,-0.532497161523248)
--(axis cs:-1.24749923957655,-0.534829456630717)
--(axis cs:-1.24760532286893,-0.537925799550149)
--(axis cs:-1.24755042753272,-0.54102214246958)
--(axis cs:-1.24733165003459,-0.544118485389012)
--(axis cs:-1.24729960834623,-0.54437735715531)
--(axis cs:-1.24693418120432,-0.547214828308443)
--(axis cs:-1.24635812153117,-0.550311171227874)
--(axis cs:-1.24559909732425,-0.553407514147306)
--(axis cs:-1.24465094568343,-0.556503857066737)
--(axis cs:-1.2442032654268,-0.557725510661607)
--(axis cs:-1.24348007993438,-0.559600199986168)
--(axis cs:-1.2420792830506,-0.5626965429056)
--(axis cs:-1.24110692250737,-0.564563742550626)
--(axis cs:-1.24042707375402,-0.565792885825031)
--(axis cs:-1.23848686628665,-0.568889228744463)
--(axis cs:-1.23801057958793,-0.569570636788756)
--(axis cs:-1.23620022959951,-0.571985571663894)
--(axis cs:-1.2349142366685,-0.573534065777055)
--(axis cs:-1.23352346498849,-0.575081914583325)
--(axis cs:-1.23181789374907,-0.576815300013953)
--(axis cs:-1.23035260474895,-0.578178257502757)
--(axis cs:-1.22872155082964,-0.579577737909944)
--(axis cs:-1.22653639038098,-0.581274600422188)
--(axis cs:-1.22562520791021,-0.581933172750153)
--(axis cs:-1.22252886499078,-0.583940619849509)
--(axis cs:-1.22178091505444,-0.58437094334162)
--(axis cs:-1.21943252207135,-0.585641018263332)
--(axis cs:-1.21633617915191,-0.58709662981528)
--(axis cs:-1.21541972340204,-0.587467286261051)
--(axis cs:-1.21323983623248,-0.588303591679583)
--(axis cs:-1.21014349331305,-0.589297966845978)
--(axis cs:-1.20704715039362,-0.590101026559803)
--(axis cs:-1.20473608314097,-0.590563629180482)
--(axis cs:-1.20395080747419,-0.590714244297814);

\end{axis}

\end{tikzpicture}


==> fig/hsced-contour2.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0.148574113348151, xmax=1.04819535343201,
ymin=-0.588273202455077, ymax=0.311348037628784
]
\path [draw=black, draw opacity=0.5]
(axis cs:0.555437990773013,-0.479901112995367)
--(axis cs:0.559958700522178,-0.480543325144397)
--(axis cs:0.564479410271343,-0.481111383560993)
--(axis cs:0.569000120020508,-0.481606285319435)
--(axis cs:0.573520829769673,-0.482028896607428)
--(axis cs:0.578041539518839,-0.482379955253206)
--(axis cs:0.582562249268004,-0.482660072872836)
--(axis cs:0.587082959017169,-0.482869736646484)
--(axis cs:0.591603668766334,-0.483009310730852)
--(axis cs:0.596124378515499,-0.483079037313529)
--(axis cs:0.600645088264664,-0.483079037313529)
--(axis cs:0.605165798013829,-0.483009310730852)
--(axis cs:0.609686507762995,-0.482869736646484)
--(axis cs:0.61420721751216,-0.482660072872836)
--(axis cs:0.618727927261325,-0.482379955253206)
--(axis cs:0.62324863701049,-0.482028896607428)
--(axis cs:0.627769346759655,-0.481606285319435)
--(axis cs:0.63229005650882,-0.481111383560993)
--(axis cs:0.636810766257985,-0.480543325144397)
--(axis cs:0.64133147600715,-0.479901112995367)
--(axis cs:0.642122473615374,-0.479776168475114)
--(axis cs:0.645852185756316,-0.479197473463769)
--(axis cs:0.650372895505481,-0.478421993464839)
--(axis cs:0.654893605254646,-0.477570375175767)
--(axis cs:0.659414315003811,-0.476641101051661)
--(axis cs:0.663935024752976,-0.475632507408325)
--(axis cs:0.665508079608109,-0.475255458725949)
--(axis cs:0.668455734502141,-0.474558981785637)
--(axis cs:0.672976444251306,-0.473412811853889)
--(axis cs:0.677497154000472,-0.472183340339827)
--(axis cs:0.682017863749637,-0.470868316832393)
--(axis cs:0.68245253714289,-0.470734748976783)
--(axis cs:0.686538573498802,-0.469493345358646)
--(axis cs:0.691059283247967,-0.468032746377233)
--(axis cs:0.695579992997132,-0.466480843364436)
--(axis cs:0.696320547276285,-0.466214039227618)
--(axis cs:0.700100702746297,-0.464864256684902)
--(axis cs:0.704621412495462,-0.463158124954952)
--(axis cs:0.708300315233304,-0.461693329478453)
--(axis cs:0.709142122244627,-0.461360526156)
--(axis cs:0.713662831993793,-0.459493441416338)
--(axis cs:0.718183541742958,-0.457522851048198)
--(axis cs:0.718955423246053,-0.457172619729288)
--(axis cs:0.722704251492123,-0.455479578343229)
--(axis cs:0.727224961241288,-0.453334098450961)
--(axis cs:0.728606176246151,-0.452651909980123)
--(axis cs:0.731745670990453,-0.45110568267302)
--(axis cs:0.736266380739618,-0.448774717458386)
--(axis cs:0.737468811853707,-0.448131200230958)
--(axis cs:0.740787090488783,-0.446357056881993)
--(axis cs:0.745307800237949,-0.443828225130261)
--(axis cs:0.745684756419258,-0.443610490481793)
--(axis cs:0.749828509987114,-0.441214888982403)
--(axis cs:0.753348779615378,-0.439089780732627)
--(axis cs:0.754349219736279,-0.438484523199667)
--(axis cs:0.758869929485444,-0.435655911848879)
--(axis cs:0.760546269246029,-0.434569070983462)
--(axis cs:0.763390639234609,-0.432717468081997)
--(axis cs:0.767337600448437,-0.430048361234297)
--(axis cs:0.767911348983774,-0.429658285816629)
--(axis cs:0.772432058732939,-0.426492140882172)
--(axis cs:0.773765438012183,-0.425527651485132)
--(axis cs:0.776952768482104,-0.42320536952501)
--(axis cs:0.779871298983705,-0.421006941735967)
--(axis cs:0.78147347823127,-0.419789702785844)
--(axis cs:0.785686370667724,-0.416486231986802)
--(axis cs:0.785994187980435,-0.416242464295247)
--(axis cs:0.7905148977296,-0.412568038925694)
--(axis cs:0.791236317542381,-0.411965522237637)
--(axis cs:0.795035607478765,-0.408754765903934)
--(axis cs:0.796544098067135,-0.407444812488472)
--(axis cs:0.79955631722793,-0.404794435819933)
--(axis cs:0.801628257361651,-0.402924102739306)
--(axis cs:0.804077026977095,-0.400681328896342)
--(axis cs:0.806505095721929,-0.398403392990141)
--(axis cs:0.80859773672626,-0.396408758103308)
--(axis cs:0.81118894961132,-0.393882683240976)
--(axis cs:0.813118446475426,-0.391968990168016)
--(axis cs:0.815692402000285,-0.389361973491811)
--(axis cs:0.817639156224591,-0.387353154864204)
--(axis cs:0.820026464021703,-0.384841263742646)
--(axis cs:0.822159865973756,-0.382551141095906)
--(axis cs:0.824200731977512,-0.380320553993481)
--(axis cs:0.826680575722921,-0.377551478041618)
--(axis cs:0.828223523078556,-0.375799844244316)
--(axis cs:0.831201285472086,-0.372341199334129)
--(axis cs:0.832101992758693,-0.37127913449515)
--(axis cs:0.835721995221251,-0.366905687908835)
--(axis cs:0.835842235955057,-0.366758424745985)
--(axis cs:0.83945900819028,-0.36223771499682)
--(axis cs:0.840242704970416,-0.361232523224342)
--(axis cs:0.842951593288256,-0.357717005247655)
--(axis cs:0.844763414719581,-0.355298641207572)
--(axis cs:0.846322294709002,-0.35319629549849)
--(axis cs:0.849284124468747,-0.349081849397951)
--(axis cs:0.849573977828111,-0.348675585749325)
--(axis cs:0.852725027666438,-0.34415487600016)
--(axis cs:0.853804834217912,-0.342558455957166)
--(axis cs:0.855768894885661,-0.339634166250995)
--(axis cs:0.858325543967077,-0.335697290653588)
--(axis cs:0.858702544154832,-0.335113456501829)
--(axis cs:0.861548217324584,-0.330592746752664)
--(axis cs:0.862846253716242,-0.328460373721363)
--(axis cs:0.864294547117965,-0.326072037003499)
--(axis cs:0.866942557691771,-0.321551327254334)
--(axis cs:0.867366963465407,-0.320806063311061)
--(axis cs:0.869512703241977,-0.317030617505169)
--(axis cs:0.871887673214572,-0.312678363277905)
--(axis cs:0.871979538333978,-0.312509907756004)
--(axis cs:0.874380532449532,-0.307989198006839)
--(axis cs:0.876408382963737,-0.304003790756974)
--(axis cs:0.876681077418241,-0.303468488257674)
--(axis cs:0.878917569979042,-0.298947778508508)
--(axis cs:0.880929092712902,-0.294696726725871)
--(axis cs:0.881057073316321,-0.294427068759343)
--(axis cs:0.883139714937747,-0.289906359010178)
--(axis cs:0.885128265680945,-0.285385649261013)
--(axis cs:0.885449802462068,-0.284629661788315)
--(axis cs:0.887059516212736,-0.280864939511848)
--(axis cs:0.888908313958891,-0.276344229762683)
--(axis cs:0.889970512211233,-0.273635929860808)
--(axis cs:0.890686402518148,-0.271823520013518)
--(axis cs:0.892402875362582,-0.267302810264352)
--(axis cs:0.894037227769599,-0.262782100515187)
--(axis cs:0.894491221960398,-0.261474491825124)
--(axis cs:0.895617300787513,-0.258261390766022)
--(axis cs:0.897129120222406,-0.253740681016857)
--(axis cs:0.898564782523172,-0.249219971267692)
--(axis cs:0.899011931709563,-0.247747291092501)
--(axis cs:0.89994824819116,-0.244699261518527)
--(axis cs:0.901268946441712,-0.240178551769362)
--(axis cs:0.902518402922649,-0.235657842020197)
--(axis cs:0.903532641458728,-0.231778444860361)
--(axis cs:0.903702657437358,-0.231137132271031)
--(axis cs:0.90484268027548,-0.226616422521866)
--(axis cs:0.905915426065369,-0.222095712772701)
--(axis cs:0.906922561113894,-0.217575003023536)
--(axis cs:0.907865640903517,-0.213054293274371)
--(axis cs:0.908053351207893,-0.212096429954607)
--(axis cs:0.908763635507332,-0.208533583525206)
--(axis cs:0.909603567216697,-0.204012873776041)
--(axis cs:0.910381965807114,-0.199492164026876)
--(axis cs:0.91110000966144,-0.19497145427771)
--(axis cs:0.911758781158351,-0.190450744528545)
--(axis cs:0.91235926939131,-0.18593003477938)
--(axis cs:0.912574060957058,-0.184147423175911)
--(axis cs:0.91291094162536,-0.181409325030215)
--(axis cs:0.913410168059213,-0.17688861528105)
--(axis cs:0.91385208463094,-0.172367905531885)
--(axis cs:0.914237346389812,-0.16784719578272)
--(axis cs:0.914566523024295,-0.163326486033554)
--(axis cs:0.914840100266248,-0.158805776284389)
--(axis cs:0.915058481085683,-0.154285066535224)
--(axis cs:0.915221986680178,-0.149764356786059)
--(axis cs:0.915330857262383,-0.145243647036894)
--(axis cs:0.915385252648288,-0.140722937287729)
--(axis cs:0.915385252648288,-0.136202227538564)
--(axis cs:0.915330857262383,-0.131681517789399)
--(axis cs:0.915221986680178,-0.127160808040233)
--(axis cs:0.915058481085683,-0.122640098291068)
--(axis cs:0.914840100266248,-0.118119388541903)
--(axis cs:0.914566523024295,-0.113598678792738)
--(axis cs:0.914237346389812,-0.109077969043573)
--(axis cs:0.91385208463094,-0.104557259294408)
--(axis cs:0.913410168059213,-0.100036549545243)
--(axis cs:0.91291094162536,-0.0955158397960775)
--(axis cs:0.912574060957058,-0.0927777416503811)
--(axis cs:0.91235926939131,-0.0909951300469124)
--(axis cs:0.911758781158351,-0.0864744202977472)
--(axis cs:0.911100009661439,-0.0819537105485821)
--(axis cs:0.910381965807114,-0.0774330007994171)
--(axis cs:0.909603567216697,-0.0729122910502519)
--(axis cs:0.908763635507332,-0.0683915813010867)
--(axis cs:0.908053351207893,-0.0648287348716853)
--(axis cs:0.907865640903517,-0.0638708715519216)
--(axis cs:0.906922561113895,-0.0593501618027565)
--(axis cs:0.905915426065369,-0.0548294520535914)
--(axis cs:0.90484268027548,-0.0503087423044262)
--(axis cs:0.903702657437358,-0.0457880325552611)
--(axis cs:0.903532641458728,-0.0451467199659314)
--(axis cs:0.902518402922649,-0.041267322806096)
--(axis cs:0.901268946441712,-0.0367466130569308)
--(axis cs:0.89994824819116,-0.0322259033077656)
--(axis cs:0.899011931709563,-0.0291778737337912)
--(axis cs:0.898564782523172,-0.0277051935586006)
--(axis cs:0.897129120222406,-0.0231844838094355)
--(axis cs:0.895617300787513,-0.0186637740602703)
--(axis cs:0.894491221960398,-0.0154506730011683)
--(axis cs:0.894037227769599,-0.0141430643111051)
--(axis cs:0.892402875362582,-0.00962235456194005)
--(axis cs:0.890686402518148,-0.00510164481277497)
--(axis cs:0.889970512211233,-0.00328923496548432)
--(axis cs:0.888908313958891,-0.000580935063609789)
--(axis cs:0.887059516212736,0.0039397746855554)
--(axis cs:0.885449802462068,0.00770449696202276)
--(axis cs:0.885128265680945,0.00846048443472047)
--(axis cs:0.883139714937747,0.0129811941838855)
--(axis cs:0.881057073316321,0.0175019039330507)
--(axis cs:0.880929092712903,0.0177715618995788)
--(axis cs:0.878917569979042,0.0220226136822159)
--(axis cs:0.876681077418241,0.026543323431381)
--(axis cs:0.876408382963737,0.027078625930681)
--(axis cs:0.874380532449532,0.0310640331805461)
--(axis cs:0.871979538333978,0.0355847429297113)
--(axis cs:0.871887673214572,0.0357531984516129)
--(axis cs:0.869512703241977,0.0401054526788764)
--(axis cs:0.867366963465407,0.0438808984847684)
--(axis cs:0.866942557691771,0.0446261624280415)
--(axis cs:0.864294547117965,0.0491468721772066)
--(axis cs:0.862846253716242,0.0515352088950709)
--(axis cs:0.861548217324584,0.0536675819263718)
--(axis cs:0.858702544154832,0.058188291675537)
--(axis cs:0.858325543967077,0.0587721258272954)
--(axis cs:0.855768894885661,0.062709001424702)
--(axis cs:0.853804834217912,0.0656332911308738)
--(axis cs:0.852725027666438,0.0672297111738671)
--(axis cs:0.849573977828111,0.0717504209230323)
--(axis cs:0.849284124468747,0.0721566845716583)
--(axis cs:0.846322294709002,0.0762711306721975)
--(axis cs:0.844763414719581,0.0783734763812791)
--(axis cs:0.842951593288256,0.0807918404213626)
--(axis cs:0.840242704970416,0.0843073583980491)
--(axis cs:0.83945900819028,0.0853125501705276)
--(axis cs:0.835842235955057,0.0898332599196928)
--(axis cs:0.835721995221251,0.089980523082543)
--(axis cs:0.832101992758693,0.094353969668858)
--(axis cs:0.831201285472086,0.095416034507837)
--(axis cs:0.828223523078556,0.0988746794180231)
--(axis cs:0.826680575722921,0.100626313215326)
--(axis cs:0.824200731977512,0.103395389167188)
--(axis cs:0.822159865973756,0.105625976269613)
--(axis cs:0.820026464021703,0.107916098916353)
--(axis cs:0.817639156224591,0.110427990037911)
--(axis cs:0.815692402000285,0.112436808665519)
--(axis cs:0.813118446475426,0.115043825341723)
--(axis cs:0.81118894961132,0.116957518414684)
--(axis cs:0.80859773672626,0.119483593277015)
--(axis cs:0.806505095721929,0.121478228163849)
--(axis cs:0.804077026977095,0.12375616407005)
--(axis cs:0.801628257361651,0.125998937913014)
--(axis cs:0.79955631722793,0.12786927099364)
--(axis cs:0.796544098067135,0.130519647662179)
--(axis cs:0.795035607478765,0.131829601077641)
--(axis cs:0.791236317542381,0.135040357411344)
--(axis cs:0.7905148977296,0.135642874099402)
--(axis cs:0.785994187980435,0.139317299468954)
--(axis cs:0.785686370667724,0.139561067160509)
--(axis cs:0.78147347823127,0.142864537959552)
--(axis cs:0.779871298983705,0.144081776909674)
--(axis cs:0.776952768482104,0.146280204698717)
--(axis cs:0.773765438012183,0.14860248665884)
--(axis cs:0.772432058732939,0.149566976055879)
--(axis cs:0.767911348983774,0.152733120990336)
--(axis cs:0.767337600448437,0.153123196408005)
--(axis cs:0.763390639234609,0.155792303255704)
--(axis cs:0.760546269246029,0.15764390615717)
--(axis cs:0.758869929485444,0.158730747022586)
--(axis cs:0.754349219736279,0.161559358373374)
--(axis cs:0.753348779615378,0.162164615906335)
--(axis cs:0.749828509987114,0.164289724156111)
--(axis cs:0.745684756419258,0.1666853256555)
--(axis cs:0.745307800237949,0.166903060303968)
--(axis cs:0.740787090488783,0.1694318920557)
--(axis cs:0.737468811853707,0.171206035404665)
--(axis cs:0.736266380739618,0.171849552632093)
--(axis cs:0.731745670990453,0.174180517846728)
--(axis cs:0.728606176246151,0.17572674515383)
--(axis cs:0.727224961241288,0.176408933624668)
--(axis cs:0.722704251492123,0.178554413516937)
--(axis cs:0.718955423246053,0.180247454902995)
--(axis cs:0.718183541742958,0.180597686221905)
--(axis cs:0.713662831993793,0.182568276590046)
--(axis cs:0.709142122244627,0.184435361329708)
--(axis cs:0.708300315233304,0.184768164652161)
--(axis cs:0.704621412495462,0.18623296012866)
--(axis cs:0.700100702746297,0.187939091858609)
--(axis cs:0.696320547276285,0.189288874401326)
--(axis cs:0.695579992997132,0.189555678538143)
--(axis cs:0.691059283247967,0.19110758155094)
--(axis cs:0.686538573498802,0.192568180532353)
--(axis cs:0.68245253714289,0.193809584150491)
--(axis cs:0.682017863749637,0.1939431520061)
--(axis cs:0.677497154000472,0.195258175513534)
--(axis cs:0.672976444251306,0.196487647027597)
--(axis cs:0.668455734502141,0.197633816959345)
--(axis cs:0.66550807960811,0.198330293899656)
--(axis cs:0.663935024752976,0.198707342582033)
--(axis cs:0.659414315003811,0.199715936225368)
--(axis cs:0.654893605254646,0.200645210349474)
--(axis cs:0.650372895505481,0.201496828638546)
--(axis cs:0.645852185756316,0.202272308637477)
--(axis cs:0.642122473615374,0.202851003648821)
--(axis cs:0.64133147600715,0.202975948169075)
--(axis cs:0.636810766257985,0.203618160318104)
--(axis cs:0.63229005650882,0.2041862187347)
--(axis cs:0.627769346759655,0.204681120493143)
--(axis cs:0.62324863701049,0.205103731781136)
--(axis cs:0.618727927261325,0.205454790426913)
--(axis cs:0.61420721751216,0.205734908046543)
--(axis cs:0.609686507762995,0.205944571820191)
--(axis cs:0.605165798013829,0.206084145904559)
--(axis cs:0.600645088264664,0.206153872487236)
--(axis cs:0.596124378515499,0.206153872487236)
--(axis cs:0.591603668766334,0.206084145904559)
--(axis cs:0.587082959017169,0.205944571820191)
--(axis cs:0.582562249268004,0.205734908046543)
--(axis cs:0.578041539518839,0.205454790426913)
--(axis cs:0.573520829769673,0.205103731781136)
--(axis cs:0.569000120020508,0.204681120493143)
--(axis cs:0.564479410271343,0.2041862187347)
--(axis cs:0.559958700522178,0.203618160318104)
--(axis cs:0.555437990773013,0.202975948169075)
--(axis cs:0.55464699316479,0.202851003648821)
--(axis cs:0.550917281023848,0.202272308637477)
--(axis cs:0.546396571274683,0.201496828638546)
--(axis cs:0.541875861525518,0.200645210349474)
--(axis cs:0.537355151776352,0.199715936225368)
--(axis cs:0.532834442027187,0.198707342582033)
--(axis cs:0.531261387172054,0.198330293899656)
--(axis cs:0.528313732278022,0.197633816959345)
--(axis cs:0.523793022528857,0.196487647027597)
--(axis cs:0.519272312779692,0.195258175513534)
--(axis cs:0.514751603030527,0.1939431520061)
--(axis cs:0.514316929637273,0.193809584150491)
--(axis cs:0.510230893281362,0.192568180532353)
--(axis cs:0.505710183532197,0.19110758155094)
--(axis cs:0.501189473783031,0.189555678538143)
--(axis cs:0.500448919503879,0.189288874401326)
--(axis cs:0.496668764033866,0.187939091858609)
--(axis cs:0.492148054284701,0.18623296012866)
--(axis cs:0.488469151546859,0.184768164652161)
--(axis cs:0.487627344535536,0.184435361329708)
--(axis cs:0.483106634786371,0.182568276590046)
--(axis cs:0.478585925037206,0.180597686221905)
--(axis cs:0.47781404353411,0.180247454902995)
--(axis cs:0.474065215288041,0.178554413516937)
--(axis cs:0.469544505538876,0.176408933624668)
--(axis cs:0.468163290534012,0.17572674515383)
--(axis cs:0.46502379578971,0.174180517846728)
--(axis cs:0.460503086040545,0.171849552632093)
--(axis cs:0.459300654926456,0.171206035404665)
--(axis cs:0.45598237629138,0.169431892055701)
--(axis cs:0.451461666542215,0.166903060303969)
--(axis cs:0.451084710360905,0.1666853256555)
--(axis cs:0.44694095679305,0.164289724156111)
--(axis cs:0.443420687164785,0.162164615906335)
--(axis cs:0.442420247043885,0.161559358373374)
--(axis cs:0.43789953729472,0.158730747022586)
--(axis cs:0.436223197534134,0.15764390615717)
--(axis cs:0.433378827545554,0.155792303255704)
--(axis cs:0.429431866331727,0.153123196408005)
--(axis cs:0.428858117796389,0.152733120990336)
--(axis cs:0.424337408047224,0.149566976055879)
--(axis cs:0.42300402876798,0.14860248665884)
--(axis cs:0.419816698298059,0.146280204698717)
--(axis cs:0.416898167796458,0.144081776909674)
--(axis cs:0.415295988548894,0.142864537959552)
--(axis cs:0.411083096112439,0.139561067160509)
--(axis cs:0.410775278799729,0.139317299468954)
--(axis cs:0.406254569050564,0.135642874099402)
--(axis cs:0.405533149237782,0.135040357411344)
--(axis cs:0.401733859301399,0.131829601077641)
--(axis cs:0.400225368713028,0.130519647662179)
--(axis cs:0.397213149552233,0.12786927099364)
--(axis cs:0.395141209418512,0.125998937913014)
--(axis cs:0.392692439803068,0.12375616407005)
--(axis cs:0.390264371058234,0.121478228163849)
--(axis cs:0.388171730053903,0.119483593277015)
--(axis cs:0.385580517168844,0.116957518414684)
--(axis cs:0.383651020304738,0.115043825341723)
--(axis cs:0.381077064779878,0.112436808665519)
--(axis cs:0.379130310555573,0.110427990037911)
--(axis cs:0.37674300275846,0.107916098916353)
--(axis cs:0.374609600806408,0.105625976269614)
--(axis cs:0.372568734802652,0.103395389167188)
--(axis cs:0.370088891057243,0.100626313215326)
--(axis cs:0.368545943701608,0.0988746794180231)
--(axis cs:0.365568181308078,0.0954160345078371)
--(axis cs:0.36466747402147,0.094353969668858)
--(axis cs:0.361047471558912,0.0899805230825431)
--(axis cs:0.360927230825107,0.0898332599196928)
--(axis cs:0.357310458589883,0.0853125501705276)
--(axis cs:0.356526761809747,0.0843073583980493)
--(axis cs:0.353817873491907,0.0807918404213626)
--(axis cs:0.352006052060582,0.0783734763812792)
--(axis cs:0.350447172071162,0.0762711306721975)
--(axis cs:0.347485342311417,0.0721566845716585)
--(axis cs:0.347195488952053,0.0717504209230323)
--(axis cs:0.344044439113725,0.0672297111738671)
--(axis cs:0.342964632562252,0.065633291130874)
--(axis cs:0.341000571894502,0.062709001424702)
--(axis cs:0.338443922813087,0.0587721258272955)
--(axis cs:0.338066922625332,0.058188291675537)
--(axis cs:0.33522124945558,0.0536675819263718)
--(axis cs:0.333923213063922,0.0515352088950711)
--(axis cs:0.332474919662198,0.0491468721772066)
--(axis cs:0.329826909088393,0.0446261624280415)
--(axis cs:0.329402503314756,0.0438808984847685)
--(axis cs:0.327256763538187,0.0401054526788764)
--(axis cs:0.324881793565591,0.0357531984516132)
--(axis cs:0.324789928446185,0.0355847429297113)
--(axis cs:0.322388934330631,0.0310640331805461)
--(axis cs:0.320361083816426,0.0270786259306813)
--(axis cs:0.320088389361922,0.026543323431381)
--(axis cs:0.317851896801122,0.0220226136822159)
--(axis cs:0.315840374067261,0.017771561899579)
--(axis cs:0.315712393463842,0.0175019039330507)
--(axis cs:0.313629751842416,0.0129811941838855)
--(axis cs:0.311641201099218,0.00846048443472047)
--(axis cs:0.311319664318096,0.00770449696202301)
--(axis cs:0.309709950567427,0.0039397746855554)
--(axis cs:0.307861152821272,-0.000580935063609789)
--(axis cs:0.306798954568931,-0.00328923496548397)
--(axis cs:0.306083064262016,-0.00510164481277497)
--(axis cs:0.304366591417581,-0.00962235456194005)
--(axis cs:0.302732239010564,-0.0141430643111051)
--(axis cs:0.302278244819766,-0.015450673001168)
--(axis cs:0.301152165992651,-0.0186637740602703)
--(axis cs:0.299640346557757,-0.0231844838094355)
--(axis cs:0.298204684256992,-0.0277051935586006)
--(axis cs:0.297757535070601,-0.0291778737337909)
--(axis cs:0.296821218589003,-0.0322259033077656)
--(axis cs:0.295500520338452,-0.0367466130569308)
--(axis cs:0.294251063857514,-0.041267322806096)
--(axis cs:0.293236825321435,-0.0451467199659311)
--(axis cs:0.293066809342806,-0.0457880325552611)
--(axis cs:0.291926786504683,-0.0503087423044262)
--(axis cs:0.290854040714794,-0.0548294520535914)
--(axis cs:0.289846905666269,-0.0593501618027565)
--(axis cs:0.288903825876647,-0.0638708715519216)
--(axis cs:0.28871611557227,-0.0648287348716846)
--(axis cs:0.288005831272832,-0.0683915813010867)
--(axis cs:0.287165899563467,-0.0729122910502519)
--(axis cs:0.28638750097305,-0.0774330007994171)
--(axis cs:0.285669457118724,-0.0819537105485821)
--(axis cs:0.285010685621813,-0.0864744202977472)
--(axis cs:0.284410197388853,-0.0909951300469124)
--(axis cs:0.284195405823105,-0.09277774165038)
--(axis cs:0.283858525154804,-0.0955158397960775)
--(axis cs:0.283359298720951,-0.100036549545243)
--(axis cs:0.282917382149223,-0.104557259294408)
--(axis cs:0.282532120390351,-0.109077969043573)
--(axis cs:0.282202943755869,-0.113598678792738)
--(axis cs:0.281929366513915,-0.118119388541903)
--(axis cs:0.281710985694481,-0.122640098291068)
--(axis cs:0.281547480099986,-0.127160808040233)
--(axis cs:0.281438609517781,-0.131681517789399)
--(axis cs:0.281384214131876,-0.136202227538564)
--(axis cs:0.281384214131876,-0.140722937287729)
--(axis cs:0.281438609517781,-0.145243647036894)
--(axis cs:0.281547480099986,-0.149764356786059)
--(axis cs:0.281710985694481,-0.154285066535224)
--(axis cs:0.281929366513915,-0.158805776284389)
--(axis cs:0.282202943755869,-0.163326486033554)
--(axis cs:0.282532120390351,-0.16784719578272)
--(axis cs:0.282917382149223,-0.172367905531885)
--(axis cs:0.283359298720951,-0.17688861528105)
--(axis cs:0.283858525154804,-0.181409325030215)
--(axis cs:0.284195405823105,-0.184147423175912)
--(axis cs:0.284410197388853,-0.18593003477938)
--(axis cs:0.285010685621813,-0.190450744528545)
--(axis cs:0.285669457118724,-0.19497145427771)
--(axis cs:0.28638750097305,-0.199492164026876)
--(axis cs:0.287165899563467,-0.204012873776041)
--(axis cs:0.288005831272832,-0.208533583525206)
--(axis cs:0.28871611557227,-0.212096429954608)
--(axis cs:0.288903825876647,-0.213054293274371)
--(axis cs:0.289846905666269,-0.217575003023536)
--(axis cs:0.290854040714794,-0.222095712772701)
--(axis cs:0.291926786504683,-0.226616422521866)
--(axis cs:0.293066809342806,-0.231137132271031)
--(axis cs:0.293236825321435,-0.231778444860361)
--(axis cs:0.294251063857514,-0.235657842020197)
--(axis cs:0.295500520338452,-0.240178551769362)
--(axis cs:0.296821218589003,-0.244699261518527)
--(axis cs:0.297757535070601,-0.247747291092502)
--(axis cs:0.298204684256992,-0.249219971267692)
--(axis cs:0.299640346557757,-0.253740681016857)
--(axis cs:0.301152165992651,-0.258261390766022)
--(axis cs:0.302278244819766,-0.261474491825124)
--(axis cs:0.302732239010564,-0.262782100515187)
--(axis cs:0.304366591417581,-0.267302810264352)
--(axis cs:0.306083064262016,-0.271823520013518)
--(axis cs:0.306798954568931,-0.273635929860809)
--(axis cs:0.307861152821273,-0.276344229762683)
--(axis cs:0.309709950567427,-0.280864939511848)
--(axis cs:0.311319664318096,-0.284629661788315)
--(axis cs:0.311641201099218,-0.285385649261013)
--(axis cs:0.313629751842416,-0.289906359010178)
--(axis cs:0.315712393463842,-0.294427068759343)
--(axis cs:0.315840374067261,-0.294696726725871)
--(axis cs:0.317851896801122,-0.298947778508508)
--(axis cs:0.320088389361922,-0.303468488257674)
--(axis cs:0.320361083816426,-0.304003790756974)
--(axis cs:0.322388934330631,-0.307989198006839)
--(axis cs:0.324789928446186,-0.312509907756004)
--(axis cs:0.324881793565591,-0.312678363277906)
--(axis cs:0.327256763538187,-0.317030617505169)
--(axis cs:0.329402503314756,-0.320806063311061)
--(axis cs:0.329826909088393,-0.321551327254334)
--(axis cs:0.332474919662198,-0.326072037003499)
--(axis cs:0.333923213063922,-0.328460373721364)
--(axis cs:0.33522124945558,-0.330592746752664)
--(axis cs:0.338066922625332,-0.335113456501829)
--(axis cs:0.338443922813087,-0.335697290653588)
--(axis cs:0.341000571894502,-0.339634166250995)
--(axis cs:0.342964632562252,-0.342558455957166)
--(axis cs:0.344044439113725,-0.34415487600016)
--(axis cs:0.347195488952053,-0.348675585749325)
--(axis cs:0.347485342311417,-0.349081849397951)
--(axis cs:0.350447172071162,-0.35319629549849)
--(axis cs:0.352006052060582,-0.355298641207572)
--(axis cs:0.353817873491907,-0.357717005247655)
--(axis cs:0.356526761809747,-0.361232523224342)
--(axis cs:0.357310458589883,-0.36223771499682)
--(axis cs:0.360927230825107,-0.366758424745985)
--(axis cs:0.361047471558912,-0.366905687908836)
--(axis cs:0.36466747402147,-0.37127913449515)
--(axis cs:0.365568181308078,-0.37234119933413)
--(axis cs:0.368545943701608,-0.375799844244316)
--(axis cs:0.370088891057243,-0.377551478041619)
--(axis cs:0.372568734802652,-0.380320553993481)
--(axis cs:0.374609600806408,-0.382551141095906)
--(axis cs:0.37674300275846,-0.384841263742646)
--(axis cs:0.379130310555573,-0.387353154864204)
--(axis cs:0.381077064779878,-0.389361973491811)
--(axis cs:0.383651020304738,-0.391968990168016)
--(axis cs:0.385580517168844,-0.393882683240976)
--(axis cs:0.388171730053903,-0.396408758103308)
--(axis cs:0.390264371058234,-0.398403392990141)
--(axis cs:0.392692439803068,-0.400681328896342)
--(axis cs:0.395141209418512,-0.402924102739306)
--(axis cs:0.397213149552233,-0.404794435819933)
--(axis cs:0.400225368713028,-0.407444812488472)
--(axis cs:0.401733859301399,-0.408754765903934)
--(axis cs:0.405533149237782,-0.411965522237637)
--(axis cs:0.406254569050564,-0.412568038925694)
--(axis cs:0.410775278799729,-0.416242464295247)
--(axis cs:0.411083096112439,-0.416486231986802)
--(axis cs:0.415295988548894,-0.419789702785844)
--(axis cs:0.416898167796458,-0.421006941735967)
--(axis cs:0.419816698298059,-0.42320536952501)
--(axis cs:0.42300402876798,-0.425527651485132)
--(axis cs:0.424337408047224,-0.426492140882172)
--(axis cs:0.428858117796389,-0.429658285816629)
--(axis cs:0.429431866331727,-0.430048361234297)
--(axis cs:0.433378827545554,-0.432717468081997)
--(axis cs:0.436223197534135,-0.434569070983462)
--(axis cs:0.43789953729472,-0.435655911848879)
--(axis cs:0.442420247043885,-0.438484523199667)
--(axis cs:0.443420687164785,-0.439089780732627)
--(axis cs:0.44694095679305,-0.441214888982403)
--(axis cs:0.451084710360905,-0.443610490481793)
--(axis cs:0.451461666542215,-0.443828225130261)
--(axis cs:0.45598237629138,-0.446357056881993)
--(axis cs:0.459300654926456,-0.448131200230958)
--(axis cs:0.460503086040545,-0.448774717458386)
--(axis cs:0.46502379578971,-0.45110568267302)
--(axis cs:0.468163290534012,-0.452651909980123)
--(axis cs:0.469544505538876,-0.453334098450961)
--(axis cs:0.474065215288041,-0.455479578343229)
--(axis cs:0.47781404353411,-0.457172619729288)
--(axis cs:0.478585925037206,-0.457522851048198)
--(axis cs:0.483106634786371,-0.459493441416338)
--(axis cs:0.487627344535536,-0.461360526156)
--(axis cs:0.488469151546859,-0.461693329478453)
--(axis cs:0.492148054284701,-0.463158124954952)
--(axis cs:0.496668764033866,-0.464864256684902)
--(axis cs:0.500448919503879,-0.466214039227618)
--(axis cs:0.501189473783031,-0.466480843364436)
--(axis cs:0.505710183532197,-0.468032746377233)
--(axis cs:0.510230893281362,-0.469493345358646)
--(axis cs:0.514316929637273,-0.470734748976783)
--(axis cs:0.514751603030527,-0.470868316832393)
--(axis cs:0.519272312779692,-0.472183340339827)
--(axis cs:0.523793022528857,-0.473412811853889)
--(axis cs:0.528313732278022,-0.474558981785637)
--(axis cs:0.531261387172054,-0.475255458725948)
--(axis cs:0.532834442027187,-0.475632507408325)
--(axis cs:0.537355151776352,-0.476641101051661)
--(axis cs:0.541875861525518,-0.477570375175767)
--(axis cs:0.546396571274683,-0.478421993464839)
--(axis cs:0.550917281023848,-0.479197473463769)
--(axis cs:0.55464699316479,-0.479776168475114)
--(axis cs:0.555437990773013,-0.479901112995367);

\path [draw=black, draw opacity=0.5]
(axis cs:0.591603668766334,-0.384943536357594)
--(axis cs:0.596124378515499,-0.385041903484986)
--(axis cs:0.600645088264664,-0.385041903484986)
--(axis cs:0.605165798013829,-0.384943536357594)
--(axis cs:0.607515164171382,-0.384841263742646)
--(axis cs:0.609686507762995,-0.384747413107009)
--(axis cs:0.61420721751216,-0.38445407183938)
--(axis cs:0.618727927261325,-0.38406215836669)
--(axis cs:0.62324863701049,-0.383570991073586)
--(axis cs:0.627769346759655,-0.382979714246038)
--(axis cs:0.63229005650882,-0.382287295586164)
--(axis cs:0.636810766257985,-0.38149252320793)
--(axis cs:0.64133147600715,-0.380594002101466)
--(axis cs:0.64256809569979,-0.380320553993481)
--(axis cs:0.645852185756316,-0.379595579821299)
--(axis cs:0.650372895505481,-0.378492881537297)
--(axis cs:0.654893605254646,-0.377281917969854)
--(axis cs:0.659414315003811,-0.375960531237208)
--(axis cs:0.659924471011762,-0.375799844244316)
--(axis cs:0.663935024752976,-0.374534754228791)
--(axis cs:0.668455734502141,-0.372995428397348)
--(axis cs:0.672976444251306,-0.371338709365427)
--(axis cs:0.673129437938369,-0.37127913449515)
--(axis cs:0.677497154000472,-0.369571444250972)
--(axis cs:0.682017863749637,-0.367681570966911)
--(axis cs:0.684099952612378,-0.366758424745985)
--(axis cs:0.686538573498802,-0.365670592824858)
--(axis cs:0.691059283247967,-0.363534576572149)
--(axis cs:0.693655928903619,-0.36223771499682)
--(axis cs:0.695579992997132,-0.361268913813431)
--(axis cs:0.700100702746297,-0.35887117740664)
--(axis cs:0.702170192695556,-0.357717005247655)
--(axis cs:0.704621412495462,-0.356335925351334)
--(axis cs:0.709142122244627,-0.353658044888384)
--(axis cs:0.709888894423456,-0.35319629549849)
--(axis cs:0.713662831993793,-0.350833941980445)
--(axis cs:0.716951038692932,-0.348675585749325)
--(axis cs:0.718183541742958,-0.347855340208303)
--(axis cs:0.722704251492123,-0.344717237533535)
--(axis cs:0.723483512441629,-0.34415487600016)
--(axis cs:0.727224961241288,-0.341411509595385)
--(axis cs:0.729552432031325,-0.339634166250995)
--(axis cs:0.731745670990453,-0.337929803175083)
--(axis cs:0.735233432708793,-0.335113456501829)
--(axis cs:0.736266380739618,-0.3342633086338)
--(axis cs:0.740567678044248,-0.330592746752664)
--(axis cs:0.740787090488783,-0.330401598990945)
--(axis cs:0.745307800237949,-0.326331457640835)
--(axis cs:0.745586962024137,-0.326072037003499)
--(axis cs:0.749828509987114,-0.322039222541017)
--(axis cs:0.750326222451495,-0.321551327254334)
--(axis cs:0.754349219736279,-0.317509713385821)
--(axis cs:0.754812658325919,-0.317030617505169)
--(axis cs:0.758869929485444,-0.312724796162237)
--(axis cs:0.759067073571291,-0.312509907756004)
--(axis cs:0.763105499867861,-0.307989198006839)
--(axis cs:0.763390639234609,-0.307660864383517)
--(axis cs:0.766943724122757,-0.303468488257674)
--(axis cs:0.767911348983774,-0.302290893069362)
--(axis cs:0.770596980107708,-0.298947778508508)
--(axis cs:0.772432058732939,-0.296587341622756)
--(axis cs:0.774076881451413,-0.294427068759343)
--(axis cs:0.776952768482104,-0.290516750895213)
--(axis cs:0.777393187000999,-0.289906359010178)
--(axis cs:0.780552819914797,-0.285385649261013)
--(axis cs:0.78147347823127,-0.284020431680935)
--(axis cs:0.783565700614514,-0.280864939511848)
--(axis cs:0.785994187980435,-0.277052668435733)
--(axis cs:0.786438635133513,-0.276344229762683)
--(axis cs:0.789177465174075,-0.271823520013518)
--(axis cs:0.7905148977296,-0.269522672978515)
--(axis cs:0.791788394569086,-0.267302810264353)
--(axis cs:0.794275715323595,-0.262782100515187)
--(axis cs:0.795035607478765,-0.261343434466146)
--(axis cs:0.796645618552708,-0.258261390766022)
--(axis cs:0.798899921119687,-0.253740681016857)
--(axis cs:0.79955631722793,-0.252366256910722)
--(axis cs:0.801045477425904,-0.249219971267692)
--(axis cs:0.803082706168288,-0.244699261518527)
--(axis cs:0.804077026977095,-0.24238297628815)
--(axis cs:0.805016788867723,-0.240178551769362)
--(axis cs:0.806850604478647,-0.235657842020197)
--(axis cs:0.808582761629809,-0.231137132271031)
--(axis cs:0.80859773672626,-0.231096081308678)
--(axis cs:0.810224680276153,-0.226616422521866)
--(axis cs:0.811769778834358,-0.222095712772701)
--(axis cs:0.813118446475426,-0.217895272246974)
--(axis cs:0.813221030271054,-0.217575003023536)
--(axis cs:0.814588075744099,-0.213054293274371)
--(axis cs:0.815864369543363,-0.208533583525206)
--(axis cs:0.817051862104207,-0.204012873776041)
--(axis cs:0.817639156224591,-0.201608042404329)
--(axis cs:0.818156172129182,-0.199492164026876)
--(axis cs:0.819178882118229,-0.19497145427771)
--(axis cs:0.820117170478099,-0.190450744528545)
--(axis cs:0.820972445974788,-0.18593003477938)
--(axis cs:0.821745988033243,-0.181409325030215)
--(axis cs:0.822159865973756,-0.178714075601853)
--(axis cs:0.822441303049337,-0.17688861528105)
--(axis cs:0.823059886804914,-0.172367905531885)
--(axis cs:0.82359916657157,-0.16784719578272)
--(axis cs:0.824059939784962,-0.163326486033554)
--(axis cs:0.82444288636039,-0.158805776284389)
--(axis cs:0.824748570365186,-0.154285066535224)
--(axis cs:0.824977441403683,-0.149764356786059)
--(axis cs:0.825129835719536,-0.145243647036894)
--(axis cs:0.825205977019165,-0.140722937287729)
--(axis cs:0.825205977019165,-0.136202227538564)
--(axis cs:0.825129835719536,-0.131681517789399)
--(axis cs:0.824977441403683,-0.127160808040233)
--(axis cs:0.824748570365186,-0.122640098291068)
--(axis cs:0.82444288636039,-0.118119388541903)
--(axis cs:0.824059939784962,-0.113598678792738)
--(axis cs:0.82359916657157,-0.109077969043573)
--(axis cs:0.823059886804914,-0.104557259294408)
--(axis cs:0.822441303049337,-0.100036549545243)
--(axis cs:0.822159865973756,-0.098211089224439)
--(axis cs:0.821745988033243,-0.0955158397960775)
--(axis cs:0.820972445974788,-0.0909951300469124)
--(axis cs:0.820117170478099,-0.0864744202977472)
--(axis cs:0.819178882118229,-0.0819537105485821)
--(axis cs:0.818156172129182,-0.0774330007994171)
--(axis cs:0.817639156224591,-0.0753171224219635)
--(axis cs:0.817051862104207,-0.0729122910502519)
--(axis cs:0.815864369543363,-0.0683915813010867)
--(axis cs:0.814588075744099,-0.0638708715519216)
--(axis cs:0.813221030271054,-0.0593501618027565)
--(axis cs:0.813118446475426,-0.0590298925793186)
--(axis cs:0.811769778834358,-0.0548294520535914)
--(axis cs:0.810224680276153,-0.0503087423044262)
--(axis cs:0.80859773672626,-0.0458290835176142)
--(axis cs:0.808582761629809,-0.0457880325552611)
--(axis cs:0.806850604478647,-0.041267322806096)
--(axis cs:0.805016788867723,-0.0367466130569308)
--(axis cs:0.804077026977095,-0.0345421885381429)
--(axis cs:0.803082706168288,-0.0322259033077656)
--(axis cs:0.801045477425905,-0.0277051935586006)
--(axis cs:0.79955631722793,-0.0245589079155708)
--(axis cs:0.798899921119687,-0.0231844838094355)
--(axis cs:0.796645618552709,-0.0186637740602703)
--(axis cs:0.795035607478765,-0.0155817303601461)
--(axis cs:0.794275715323595,-0.0141430643111051)
--(axis cs:0.791788394569086,-0.00962235456194005)
--(axis cs:0.7905148977296,-0.00740249184777757)
--(axis cs:0.789177465174075,-0.00510164481277497)
--(axis cs:0.786438635133513,-0.000580935063609789)
--(axis cs:0.785994187980435,0.000127503609440733)
--(axis cs:0.783565700614514,0.0039397746855554)
--(axis cs:0.78147347823127,0.00709526685464289)
--(axis cs:0.780552819914797,0.00846048443472047)
--(axis cs:0.777393187000999,0.0129811941838855)
--(axis cs:0.776952768482104,0.0135915860689207)
--(axis cs:0.774076881451413,0.0175019039330507)
--(axis cs:0.772432058732939,0.0196621767964634)
--(axis cs:0.770596980107708,0.0220226136822159)
--(axis cs:0.767911348983774,0.0253657282430698)
--(axis cs:0.766943724122757,0.026543323431381)
--(axis cs:0.763390639234609,0.0307356995572245)
--(axis cs:0.763105499867861,0.0310640331805461)
--(axis cs:0.759067073571291,0.0355847429297113)
--(axis cs:0.758869929485444,0.035799631335944)
--(axis cs:0.754812658325919,0.0401054526788764)
--(axis cs:0.754349219736279,0.0405845485595282)
--(axis cs:0.750326222451495,0.0446261624280415)
--(axis cs:0.749828509987114,0.0451140577147245)
--(axis cs:0.745586962024137,0.0491468721772066)
--(axis cs:0.745307800237949,0.0494062928145427)
--(axis cs:0.740787090488783,0.0534764341646521)
--(axis cs:0.740567678044248,0.0536675819263718)
--(axis cs:0.736266380739618,0.0573381438075073)
--(axis cs:0.735233432708793,0.058188291675537)
--(axis cs:0.731745670990453,0.0610046383487909)
--(axis cs:0.729552432031325,0.062709001424702)
--(axis cs:0.727224961241288,0.0644863447690921)
--(axis cs:0.723483512441629,0.0672297111738671)
--(axis cs:0.722704251492123,0.0677920727072427)
--(axis cs:0.718183541742958,0.0709301753820106)
--(axis cs:0.716951038692932,0.0717504209230323)
--(axis cs:0.713662831993793,0.0739087771541523)
--(axis cs:0.709888894423456,0.0762711306721975)
--(axis cs:0.709142122244627,0.0767328800620912)
--(axis cs:0.704621412495462,0.0794107605250411)
--(axis cs:0.702170192695556,0.0807918404213626)
--(axis cs:0.700100702746297,0.0819460125803473)
--(axis cs:0.695579992997132,0.0843437489871385)
--(axis cs:0.693655928903619,0.0853125501705276)
--(axis cs:0.691059283247967,0.0866094117458566)
--(axis cs:0.686538573498802,0.0887454279985655)
--(axis cs:0.684099952612378,0.0898332599196928)
--(axis cs:0.682017863749637,0.0907564061406182)
--(axis cs:0.677497154000472,0.0926462794246791)
--(axis cs:0.673129437938369,0.094353969668858)
--(axis cs:0.672976444251306,0.0944135445391347)
--(axis cs:0.668455734502141,0.0960702635710554)
--(axis cs:0.663935024752976,0.0976095894024982)
--(axis cs:0.659924471011763,0.0988746794180231)
--(axis cs:0.659414315003811,0.0990353664109152)
--(axis cs:0.654893605254646,0.100356753143562)
--(axis cs:0.650372895505481,0.101567716711004)
--(axis cs:0.645852185756316,0.102670414995007)
--(axis cs:0.64256809569979,0.103395389167188)
--(axis cs:0.64133147600715,0.103668837275174)
--(axis cs:0.636810766257985,0.104567358381637)
--(axis cs:0.63229005650882,0.105362130759872)
--(axis cs:0.627769346759655,0.106054549419746)
--(axis cs:0.62324863701049,0.106645826247294)
--(axis cs:0.618727927261325,0.107136993540398)
--(axis cs:0.61420721751216,0.107528907013087)
--(axis cs:0.609686507762995,0.107822248280717)
--(axis cs:0.607515164171384,0.107916098916353)
--(axis cs:0.605165798013829,0.108018371531302)
--(axis cs:0.600645088264664,0.108116738658694)
--(axis cs:0.596124378515499,0.108116738658694)
--(axis cs:0.591603668766334,0.108018371531302)
--(axis cs:0.58925430260878,0.107916098916353)
--(axis cs:0.587082959017169,0.107822248280717)
--(axis cs:0.582562249268004,0.107528907013087)
--(axis cs:0.578041539518839,0.107136993540398)
--(axis cs:0.573520829769673,0.106645826247294)
--(axis cs:0.569000120020508,0.106054549419746)
--(axis cs:0.564479410271343,0.105362130759872)
--(axis cs:0.559958700522178,0.104567358381637)
--(axis cs:0.555437990773013,0.103668837275174)
--(axis cs:0.554201371080373,0.103395389167188)
--(axis cs:0.550917281023848,0.102670414995007)
--(axis cs:0.546396571274683,0.101567716711004)
--(axis cs:0.541875861525518,0.100356753143562)
--(axis cs:0.537355151776352,0.0990353664109152)
--(axis cs:0.536844995768401,0.0988746794180231)
--(axis cs:0.532834442027187,0.0976095894024982)
--(axis cs:0.528313732278022,0.0960702635710554)
--(axis cs:0.523793022528857,0.0944135445391348)
--(axis cs:0.523640028841795,0.094353969668858)
--(axis cs:0.519272312779692,0.0926462794246791)
--(axis cs:0.514751603030527,0.0907564061406182)
--(axis cs:0.512669514167786,0.0898332599196928)
--(axis cs:0.510230893281362,0.0887454279985656)
--(axis cs:0.505710183532197,0.0866094117458567)
--(axis cs:0.503113537876544,0.0853125501705276)
--(axis cs:0.501189473783031,0.0843437489871385)
--(axis cs:0.496668764033866,0.0819460125803473)
--(axis cs:0.494599274084607,0.0807918404213626)
--(axis cs:0.492148054284701,0.0794107605250411)
--(axis cs:0.487627344535536,0.0767328800620913)
--(axis cs:0.486880572356707,0.0762711306721975)
--(axis cs:0.483106634786371,0.0739087771541524)
--(axis cs:0.479818428087232,0.0717504209230323)
--(axis cs:0.478585925037206,0.0709301753820106)
--(axis cs:0.474065215288041,0.0677920727072427)
--(axis cs:0.473285954338534,0.0672297111738671)
--(axis cs:0.469544505538875,0.0644863447690922)
--(axis cs:0.467217034748838,0.062709001424702)
--(axis cs:0.46502379578971,0.061004638348791)
--(axis cs:0.461536034071371,0.058188291675537)
--(axis cs:0.460503086040545,0.0573381438075074)
--(axis cs:0.456201788735915,0.0536675819263718)
--(axis cs:0.45598237629138,0.0534764341646523)
--(axis cs:0.451461666542215,0.0494062928145428)
--(axis cs:0.451182504756026,0.0491468721772066)
--(axis cs:0.44694095679305,0.0451140577147247)
--(axis cs:0.446443244328669,0.0446261624280415)
--(axis cs:0.442420247043885,0.0405845485595283)
--(axis cs:0.441956808454244,0.0401054526788764)
--(axis cs:0.43789953729472,0.0357996313359443)
--(axis cs:0.437702393208873,0.0355847429297113)
--(axis cs:0.433663966912303,0.0310640331805461)
--(axis cs:0.433378827545554,0.0307356995572246)
--(axis cs:0.429825742657406,0.026543323431381)
--(axis cs:0.428858117796389,0.02536572824307)
--(axis cs:0.426172486672455,0.0220226136822159)
--(axis cs:0.424337408047224,0.0196621767964635)
--(axis cs:0.422692585328751,0.0175019039330507)
--(axis cs:0.419816698298059,0.0135915860689209)
--(axis cs:0.419376279779164,0.0129811941838855)
--(axis cs:0.416216646865366,0.00846048443472047)
--(axis cs:0.415295988548894,0.00709526685464304)
--(axis cs:0.413203766165649,0.0039397746855554)
--(axis cs:0.410775278799729,0.000127503609440999)
--(axis cs:0.410330831646651,-0.000580935063609789)
--(axis cs:0.407592001606088,-0.00510164481277497)
--(axis cs:0.406254569050564,-0.00740249184777743)
--(axis cs:0.404981072211077,-0.00962235456194005)
--(axis cs:0.402493751456569,-0.0141430643111051)
--(axis cs:0.401733859301399,-0.0155817303601458)
--(axis cs:0.400123848227455,-0.0186637740602703)
--(axis cs:0.397869545660476,-0.0231844838094355)
--(axis cs:0.397213149552233,-0.0245589079155706)
--(axis cs:0.395723989354259,-0.0277051935586006)
--(axis cs:0.393686760611876,-0.0322259033077656)
--(axis cs:0.392692439803068,-0.0345421885381425)
--(axis cs:0.391752677912441,-0.0367466130569308)
--(axis cs:0.389918862301517,-0.041267322806096)
--(axis cs:0.388186705150355,-0.0457880325552611)
--(axis cs:0.388171730053903,-0.045829083517614)
--(axis cs:0.386544786504011,-0.0503087423044262)
--(axis cs:0.384999687945805,-0.0548294520535914)
--(axis cs:0.383651020304738,-0.0590298925793182)
--(axis cs:0.383548436509109,-0.0593501618027565)
--(axis cs:0.382181391036064,-0.0638708715519216)
--(axis cs:0.380905097236801,-0.0683915813010867)
--(axis cs:0.379717604675956,-0.0729122910502519)
--(axis cs:0.379130310555573,-0.0753171224219629)
--(axis cs:0.378613294650981,-0.0774330007994171)
--(axis cs:0.377590584661934,-0.0819537105485821)
--(axis cs:0.376652296302064,-0.0864744202977472)
--(axis cs:0.375797020805375,-0.0909951300469124)
--(axis cs:0.375023478746921,-0.0955158397960775)
--(axis cs:0.374609600806408,-0.0982110892244379)
--(axis cs:0.374328163730826,-0.100036549545243)
--(axis cs:0.37370957997525,-0.104557259294408)
--(axis cs:0.373170300208593,-0.109077969043573)
--(axis cs:0.372709526995201,-0.113598678792738)
--(axis cs:0.372326580419773,-0.118119388541903)
--(axis cs:0.372020896414978,-0.122640098291068)
--(axis cs:0.37179202537648,-0.127160808040233)
--(axis cs:0.371639631060628,-0.131681517789399)
--(axis cs:0.371563489760999,-0.136202227538564)
--(axis cs:0.371563489760999,-0.140722937287729)
--(axis cs:0.371639631060628,-0.145243647036894)
--(axis cs:0.37179202537648,-0.149764356786059)
--(axis cs:0.372020896414978,-0.154285066535224)
--(axis cs:0.372326580419773,-0.158805776284389)
--(axis cs:0.372709526995201,-0.163326486033554)
--(axis cs:0.373170300208593,-0.16784719578272)
--(axis cs:0.37370957997525,-0.172367905531885)
--(axis cs:0.374328163730826,-0.17688861528105)
--(axis cs:0.374609600806408,-0.178714075601855)
--(axis cs:0.375023478746921,-0.181409325030215)
--(axis cs:0.375797020805375,-0.18593003477938)
--(axis cs:0.376652296302064,-0.190450744528545)
--(axis cs:0.377590584661934,-0.19497145427771)
--(axis cs:0.378613294650981,-0.199492164026876)
--(axis cs:0.379130310555573,-0.20160804240433)
--(axis cs:0.379717604675956,-0.204012873776041)
--(axis cs:0.380905097236801,-0.208533583525206)
--(axis cs:0.382181391036064,-0.213054293274371)
--(axis cs:0.383548436509109,-0.217575003023536)
--(axis cs:0.383651020304738,-0.217895272246974)
--(axis cs:0.384999687945805,-0.222095712772701)
--(axis cs:0.386544786504011,-0.226616422521866)
--(axis cs:0.388171730053903,-0.231096081308679)
--(axis cs:0.388186705150355,-0.231137132271031)
--(axis cs:0.389918862301517,-0.235657842020197)
--(axis cs:0.391752677912441,-0.240178551769362)
--(axis cs:0.392692439803068,-0.24238297628815)
--(axis cs:0.393686760611876,-0.244699261518527)
--(axis cs:0.395723989354259,-0.249219971267692)
--(axis cs:0.397213149552233,-0.252366256910722)
--(axis cs:0.397869545660476,-0.253740681016857)
--(axis cs:0.400123848227455,-0.258261390766022)
--(axis cs:0.401733859301398,-0.261343434466147)
--(axis cs:0.402493751456569,-0.262782100515187)
--(axis cs:0.404981072211077,-0.267302810264352)
--(axis cs:0.406254569050564,-0.269522672978515)
--(axis cs:0.407592001606088,-0.271823520013518)
--(axis cs:0.410330831646651,-0.276344229762683)
--(axis cs:0.410775278799729,-0.277052668435734)
--(axis cs:0.413203766165649,-0.280864939511848)
--(axis cs:0.415295988548894,-0.284020431680935)
--(axis cs:0.416216646865366,-0.285385649261013)
--(axis cs:0.419376279779165,-0.289906359010178)
--(axis cs:0.419816698298059,-0.290516750895213)
--(axis cs:0.422692585328751,-0.294427068759343)
--(axis cs:0.424337408047224,-0.296587341622756)
--(axis cs:0.426172486672455,-0.298947778508508)
--(axis cs:0.428858117796389,-0.302290893069362)
--(axis cs:0.429825742657406,-0.303468488257674)
--(axis cs:0.433378827545554,-0.307660864383517)
--(axis cs:0.433663966912303,-0.307989198006839)
--(axis cs:0.437702393208873,-0.312509907756004)
--(axis cs:0.43789953729472,-0.312724796162237)
--(axis cs:0.441956808454244,-0.317030617505169)
--(axis cs:0.442420247043885,-0.317509713385821)
--(axis cs:0.446443244328669,-0.321551327254334)
--(axis cs:0.44694095679305,-0.322039222541017)
--(axis cs:0.451182504756026,-0.326072037003499)
--(axis cs:0.451461666542215,-0.326331457640835)
--(axis cs:0.45598237629138,-0.330401598990945)
--(axis cs:0.456201788735915,-0.330592746752664)
--(axis cs:0.460503086040545,-0.3342633086338)
--(axis cs:0.461536034071371,-0.335113456501829)
--(axis cs:0.46502379578971,-0.337929803175083)
--(axis cs:0.467217034748838,-0.339634166250995)
--(axis cs:0.469544505538875,-0.341411509595385)
--(axis cs:0.473285954338534,-0.34415487600016)
--(axis cs:0.474065215288041,-0.344717237533535)
--(axis cs:0.478585925037206,-0.347855340208303)
--(axis cs:0.479818428087232,-0.348675585749325)
--(axis cs:0.483106634786371,-0.350833941980445)
--(axis cs:0.486880572356707,-0.35319629549849)
--(axis cs:0.487627344535536,-0.353658044888384)
--(axis cs:0.492148054284701,-0.356335925351334)
--(axis cs:0.494599274084607,-0.357717005247655)
--(axis cs:0.496668764033866,-0.35887117740664)
--(axis cs:0.501189473783031,-0.361268913813431)
--(axis cs:0.503113537876544,-0.36223771499682)
--(axis cs:0.505710183532197,-0.363534576572149)
--(axis cs:0.510230893281362,-0.365670592824858)
--(axis cs:0.512669514167786,-0.366758424745985)
--(axis cs:0.514751603030527,-0.367681570966911)
--(axis cs:0.519272312779692,-0.369571444250972)
--(axis cs:0.523640028841795,-0.371279134495151)
--(axis cs:0.523793022528857,-0.371338709365427)
--(axis cs:0.528313732278022,-0.372995428397348)
--(axis cs:0.532834442027187,-0.374534754228791)
--(axis cs:0.536844995768401,-0.375799844244316)
--(axis cs:0.537355151776352,-0.375960531237208)
--(axis cs:0.541875861525517,-0.377281917969854)
--(axis cs:0.546396571274683,-0.378492881537297)
--(axis cs:0.550917281023848,-0.379595579821299)
--(axis cs:0.554201371080374,-0.380320553993481)
--(axis cs:0.555437990773013,-0.380594002101466)
--(axis cs:0.559958700522178,-0.38149252320793)
--(axis cs:0.564479410271343,-0.382287295586164)
--(axis cs:0.569000120020508,-0.382979714246038)
--(axis cs:0.573520829769673,-0.383570991073586)
--(axis cs:0.578041539518839,-0.38406215836669)
--(axis cs:0.582562249268004,-0.38445407183938)
--(axis cs:0.587082959017169,-0.384747413107009)
--(axis cs:0.589254302608782,-0.384841263742646)
--(axis cs:0.591603668766334,-0.384943536357594);

\path [draw=black, draw opacity=0.5]
(axis cs:0.569000120020508,-0.299354042602263)
--(axis cs:0.573520829769673,-0.300249415844177)
--(axis cs:0.578041539518839,-0.300993192753838)
--(axis cs:0.582562249268004,-0.301586669142971)
--(axis cs:0.587082959017169,-0.302030877184868)
--(axis cs:0.591603668766334,-0.302326588406878)
--(axis cs:0.596124378515499,-0.302474315924228)
--(axis cs:0.600645088264664,-0.302474315924228)
--(axis cs:0.605165798013829,-0.302326588406878)
--(axis cs:0.609686507762995,-0.302030877184868)
--(axis cs:0.61420721751216,-0.301586669142971)
--(axis cs:0.618727927261325,-0.300993192753838)
--(axis cs:0.62324863701049,-0.300249415844177)
--(axis cs:0.627769346759655,-0.299354042602263)
--(axis cs:0.629525280537522,-0.298947778508508)
--(axis cs:0.63229005650882,-0.298298525029434)
--(axis cs:0.636810766257985,-0.297081908957868)
--(axis cs:0.64133147600715,-0.295706477137763)
--(axis cs:0.645098985911826,-0.294427068759343)
--(axis cs:0.645852185756316,-0.294166670062974)
--(axis cs:0.650372895505481,-0.292445306654027)
--(axis cs:0.654893605254646,-0.290554936092285)
--(axis cs:0.656322355003449,-0.289906359010178)
--(axis cs:0.659414315003811,-0.288473003111168)
--(axis cs:0.663935024752976,-0.286203813113358)
--(axis cs:0.665452349116008,-0.285385649261013)
--(axis cs:0.668455734502141,-0.283727587097676)
--(axis cs:0.672976444251306,-0.281049313205404)
--(axis cs:0.673269244805562,-0.280864939511848)
--(axis cs:0.677497154000472,-0.278132068780193)
--(axis cs:0.680096239820789,-0.276344229762683)
--(axis cs:0.682017863749637,-0.274984483239532)
--(axis cs:0.686233093516437,-0.271823520013518)
--(axis cs:0.686538573498802,-0.27158735869243)
--(axis cs:0.691059283247967,-0.267904724749577)
--(axis cs:0.691761876544187,-0.267302810264352)
--(axis cs:0.695579992997132,-0.263921082369092)
--(axis cs:0.696805945869149,-0.262782100515187)
--(axis cs:0.700100702746297,-0.259610031438412)
--(axis cs:0.701440332897806,-0.258261390766022)
--(axis cs:0.704621412495462,-0.254934630588303)
--(axis cs:0.705716457408979,-0.253740681016857)
--(axis cs:0.709142122244627,-0.249850760749235)
--(axis cs:0.709676439735111,-0.249219971267692)
--(axis cs:0.7133472505651,-0.244699261518527)
--(axis cs:0.713662831993793,-0.244293204801167)
--(axis cs:0.716748432609715,-0.240178551769362)
--(axis cs:0.718183541742958,-0.238169779014106)
--(axis cs:0.719919545943147,-0.235657842020197)
--(axis cs:0.722704251492123,-0.231415056361247)
--(axis cs:0.722881140836934,-0.231137132271031)
--(axis cs:0.725620355039763,-0.226616422521866)
--(axis cs:0.727224961241288,-0.223812030659531)
--(axis cs:0.728179964028842,-0.222095712772701)
--(axis cs:0.730555224858199,-0.217575003023536)
--(axis cs:0.731745670990453,-0.215164747633449)
--(axis cs:0.732762135106938,-0.213054293274371)
--(axis cs:0.734803960089616,-0.208533583525206)
--(axis cs:0.736266380739618,-0.205059462382015)
--(axis cs:0.736697136529356,-0.204012873776041)
--(axis cs:0.738431217329077,-0.199492164026876)
--(axis cs:0.740030842606503,-0.19497145427771)
--(axis cs:0.740787090488783,-0.192648546710559)
--(axis cs:0.741488850524061,-0.190450744528545)
--(axis cs:0.742808587472599,-0.18593003477938)
--(axis cs:0.744002205248091,-0.181409325030215)
--(axis cs:0.74507148341522,-0.17688861528105)
--(axis cs:0.745307800237949,-0.175763251941204)
--(axis cs:0.746009543512471,-0.172367905531885)
--(axis cs:0.746824885587453,-0.16784719578272)
--(axis cs:0.747521532877285,-0.163326486033554)
--(axis cs:0.74810051335221,-0.158805776284389)
--(axis cs:0.748562679830853,-0.154285066535224)
--(axis cs:0.74890871207417,-0.149764356786059)
--(axis cs:0.749139118452056,-0.145243647036894)
--(axis cs:0.749254237188322,-0.140722937287729)
--(axis cs:0.749254237188322,-0.136202227538564)
--(axis cs:0.749139118452056,-0.131681517789399)
--(axis cs:0.74890871207417,-0.127160808040233)
--(axis cs:0.748562679830853,-0.122640098291068)
--(axis cs:0.74810051335221,-0.118119388541903)
--(axis cs:0.747521532877285,-0.113598678792738)
--(axis cs:0.746824885587453,-0.109077969043573)
--(axis cs:0.746009543512471,-0.104557259294408)
--(axis cs:0.745307800237949,-0.101161912885088)
--(axis cs:0.74507148341522,-0.100036549545243)
--(axis cs:0.744002205248091,-0.0955158397960775)
--(axis cs:0.742808587472599,-0.0909951300469124)
--(axis cs:0.741488850524061,-0.0864744202977472)
--(axis cs:0.740787090488783,-0.0842766181157338)
--(axis cs:0.740030842606503,-0.0819537105485821)
--(axis cs:0.738431217329077,-0.0774330007994171)
--(axis cs:0.736697136529356,-0.0729122910502519)
--(axis cs:0.736266380739618,-0.071865702444278)
--(axis cs:0.734803960089616,-0.0683915813010867)
--(axis cs:0.732762135106938,-0.0638708715519216)
--(axis cs:0.731745670990453,-0.0617604171928432)
--(axis cs:0.730555224858199,-0.0593501618027565)
--(axis cs:0.728179964028842,-0.0548294520535914)
--(axis cs:0.727224961241288,-0.0531131341667618)
--(axis cs:0.725620355039763,-0.0503087423044262)
--(axis cs:0.722881140836934,-0.0457880325552611)
--(axis cs:0.722704251492123,-0.0455101084650454)
--(axis cs:0.719919545943147,-0.041267322806096)
--(axis cs:0.718183541742958,-0.0387553858121862)
--(axis cs:0.716748432609715,-0.0367466130569308)
--(axis cs:0.713662831993793,-0.0326319600251259)
--(axis cs:0.7133472505651,-0.0322259033077656)
--(axis cs:0.709676439735111,-0.0277051935586006)
--(axis cs:0.709142122244627,-0.027074404077057)
--(axis cs:0.705716457408979,-0.0231844838094355)
--(axis cs:0.704621412495462,-0.0219905342379895)
--(axis cs:0.701440332897806,-0.0186637740602703)
--(axis cs:0.700100702746297,-0.0173151333878807)
--(axis cs:0.696805945869149,-0.0141430643111051)
--(axis cs:0.695579992997132,-0.0130040824572003)
--(axis cs:0.691761876544187,-0.00962235456194005)
--(axis cs:0.691059283247967,-0.00902044007671552)
--(axis cs:0.686538573498802,-0.00533780613386252)
--(axis cs:0.686233093516437,-0.00510164481277497)
--(axis cs:0.682017863749637,-0.00194068158676082)
--(axis cs:0.680096239820789,-0.000580935063609789)
--(axis cs:0.677497154000472,0.00120690395390051)
--(axis cs:0.673269244805562,0.0039397746855554)
--(axis cs:0.672976444251306,0.00412414837911106)
--(axis cs:0.668455734502141,0.0068024222713832)
--(axis cs:0.665452349116008,0.00846048443472047)
--(axis cs:0.663935024752976,0.00927864828706518)
--(axis cs:0.659414315003811,0.0115478382848753)
--(axis cs:0.656322355003449,0.0129811941838855)
--(axis cs:0.654893605254646,0.0136297712659927)
--(axis cs:0.650372895505481,0.0155201418277349)
--(axis cs:0.645852185756316,0.0172415052366811)
--(axis cs:0.645098985911826,0.0175019039330507)
--(axis cs:0.64133147600715,0.0187813123114704)
--(axis cs:0.636810766257985,0.0201567441315755)
--(axis cs:0.63229005650882,0.0213733602031411)
--(axis cs:0.629525280537522,0.0220226136822159)
--(axis cs:0.627769346759655,0.0224288777759707)
--(axis cs:0.62324863701049,0.0233242510178843)
--(axis cs:0.618727927261325,0.0240680279275453)
--(axis cs:0.61420721751216,0.0246615043166786)
--(axis cs:0.609686507762995,0.0251057123585759)
--(axis cs:0.605165798013829,0.0254014235805858)
--(axis cs:0.600645088264664,0.0255491510979352)
--(axis cs:0.596124378515499,0.0255491510979352)
--(axis cs:0.591603668766334,0.0254014235805858)
--(axis cs:0.587082959017169,0.0251057123585759)
--(axis cs:0.582562249268004,0.0246615043166787)
--(axis cs:0.578041539518839,0.0240680279275453)
--(axis cs:0.573520829769673,0.0233242510178843)
--(axis cs:0.569000120020508,0.0224288777759707)
--(axis cs:0.567244186242641,0.0220226136822159)
--(axis cs:0.564479410271343,0.0213733602031412)
--(axis cs:0.559958700522178,0.0201567441315755)
--(axis cs:0.555437990773013,0.0187813123114704)
--(axis cs:0.551670480868337,0.0175019039330507)
--(axis cs:0.550917281023848,0.0172415052366811)
--(axis cs:0.546396571274683,0.0155201418277349)
--(axis cs:0.541875861525518,0.0136297712659928)
--(axis cs:0.540447111776714,0.0129811941838855)
--(axis cs:0.537355151776352,0.0115478382848753)
--(axis cs:0.532834442027187,0.00927864828706526)
--(axis cs:0.531317117664156,0.00846048443472047)
--(axis cs:0.528313732278022,0.00680242227138328)
--(axis cs:0.523793022528857,0.00412414837911115)
--(axis cs:0.523500221974602,0.0039397746855554)
--(axis cs:0.519272312779692,0.00120690395390051)
--(axis cs:0.516673226959375,-0.000580935063609789)
--(axis cs:0.514751603030527,-0.00194068158676073)
--(axis cs:0.510536373263726,-0.00510164481277497)
--(axis cs:0.510230893281362,-0.00533780613386239)
--(axis cs:0.505710183532197,-0.00902044007671547)
--(axis cs:0.505007590235977,-0.00962235456194005)
--(axis cs:0.501189473783031,-0.0130040824572003)
--(axis cs:0.499963520911015,-0.0141430643111051)
--(axis cs:0.496668764033866,-0.0173151333878805)
--(axis cs:0.495329133882357,-0.0186637740602703)
--(axis cs:0.492148054284701,-0.0219905342379894)
--(axis cs:0.491053009371184,-0.0231844838094355)
--(axis cs:0.487627344535536,-0.0270744040770568)
--(axis cs:0.487093027045053,-0.0277051935586006)
--(axis cs:0.483422216215064,-0.0322259033077656)
--(axis cs:0.483106634786371,-0.0326319600251259)
--(axis cs:0.480021034170448,-0.0367466130569308)
--(axis cs:0.478585925037206,-0.0387553858121861)
--(axis cs:0.476849920837016,-0.041267322806096)
--(axis cs:0.474065215288041,-0.0455101084650453)
--(axis cs:0.47388832594323,-0.0457880325552611)
--(axis cs:0.4711491117404,-0.0503087423044262)
--(axis cs:0.469544505538876,-0.0531131341667617)
--(axis cs:0.468589502751321,-0.0548294520535914)
--(axis cs:0.466214241921964,-0.0593501618027565)
--(axis cs:0.46502379578971,-0.0617604171928428)
--(axis cs:0.464007331673225,-0.0638708715519216)
--(axis cs:0.461965506690548,-0.0683915813010867)
--(axis cs:0.460503086040545,-0.0718657024442777)
--(axis cs:0.460072330250807,-0.0729122910502519)
--(axis cs:0.458338249451087,-0.0774330007994171)
--(axis cs:0.45673862417366,-0.0819537105485821)
--(axis cs:0.45598237629138,-0.0842766181157334)
--(axis cs:0.455280616256102,-0.0864744202977472)
--(axis cs:0.453960879307564,-0.0909951300469124)
--(axis cs:0.452767261532073,-0.0955158397960775)
--(axis cs:0.451697983364943,-0.100036549545243)
--(axis cs:0.451461666542215,-0.101161912885088)
--(axis cs:0.450759923267692,-0.104557259294408)
--(axis cs:0.449944581192711,-0.109077969043573)
--(axis cs:0.449247933902879,-0.113598678792738)
--(axis cs:0.448668953427953,-0.118119388541903)
--(axis cs:0.448206786949311,-0.122640098291068)
--(axis cs:0.447860754705994,-0.127160808040233)
--(axis cs:0.447630348328108,-0.131681517789399)
--(axis cs:0.447515229591841,-0.136202227538564)
--(axis cs:0.447515229591841,-0.140722937287729)
--(axis cs:0.447630348328108,-0.145243647036894)
--(axis cs:0.447860754705994,-0.149764356786059)
--(axis cs:0.448206786949311,-0.154285066535224)
--(axis cs:0.448668953427953,-0.158805776284389)
--(axis cs:0.449247933902879,-0.163326486033554)
--(axis cs:0.449944581192711,-0.16784719578272)
--(axis cs:0.450759923267692,-0.172367905531885)
--(axis cs:0.451461666542215,-0.175763251941205)
--(axis cs:0.451697983364943,-0.17688861528105)
--(axis cs:0.452767261532073,-0.181409325030215)
--(axis cs:0.453960879307564,-0.18593003477938)
--(axis cs:0.455280616256102,-0.190450744528545)
--(axis cs:0.45598237629138,-0.192648546710559)
--(axis cs:0.45673862417366,-0.19497145427771)
--(axis cs:0.458338249451087,-0.199492164026876)
--(axis cs:0.460072330250807,-0.204012873776041)
--(axis cs:0.460503086040545,-0.205059462382015)
--(axis cs:0.461965506690548,-0.208533583525206)
--(axis cs:0.464007331673225,-0.213054293274371)
--(axis cs:0.46502379578971,-0.21516474763345)
--(axis cs:0.466214241921964,-0.217575003023536)
--(axis cs:0.468589502751321,-0.222095712772701)
--(axis cs:0.469544505538876,-0.223812030659531)
--(axis cs:0.4711491117404,-0.226616422521866)
--(axis cs:0.47388832594323,-0.231137132271031)
--(axis cs:0.474065215288041,-0.231415056361247)
--(axis cs:0.476849920837016,-0.235657842020197)
--(axis cs:0.478585925037206,-0.238169779014106)
--(axis cs:0.480021034170448,-0.240178551769362)
--(axis cs:0.483106634786371,-0.244293204801167)
--(axis cs:0.483422216215064,-0.244699261518527)
--(axis cs:0.487093027045053,-0.249219971267692)
--(axis cs:0.487627344535536,-0.249850760749236)
--(axis cs:0.491053009371184,-0.253740681016857)
--(axis cs:0.492148054284701,-0.254934630588303)
--(axis cs:0.495329133882357,-0.258261390766022)
--(axis cs:0.496668764033866,-0.259610031438412)
--(axis cs:0.499963520911015,-0.262782100515187)
--(axis cs:0.501189473783031,-0.263921082369092)
--(axis cs:0.505007590235977,-0.267302810264352)
--(axis cs:0.505710183532197,-0.267904724749577)
--(axis cs:0.510230893281362,-0.27158735869243)
--(axis cs:0.510536373263726,-0.271823520013518)
--(axis cs:0.514751603030527,-0.274984483239532)
--(axis cs:0.516673226959375,-0.276344229762683)
--(axis cs:0.519272312779692,-0.278132068780193)
--(axis cs:0.523500221974602,-0.280864939511848)
--(axis cs:0.523793022528857,-0.281049313205404)
--(axis cs:0.528313732278022,-0.283727587097676)
--(axis cs:0.531317117664156,-0.285385649261013)
--(axis cs:0.532834442027187,-0.286203813113358)
--(axis cs:0.537355151776352,-0.288473003111168)
--(axis cs:0.540447111776715,-0.289906359010178)
--(axis cs:0.541875861525518,-0.290554936092285)
--(axis cs:0.546396571274683,-0.292445306654027)
--(axis cs:0.550917281023848,-0.294166670062974)
--(axis cs:0.551670480868337,-0.294427068759343)
--(axis cs:0.555437990773013,-0.295706477137763)
--(axis cs:0.559958700522178,-0.297081908957868)
--(axis cs:0.564479410271343,-0.298298525029434)
--(axis cs:0.567244186242641,-0.298947778508508)
--(axis cs:0.569000120020508,-0.299354042602263);

\path [draw=black, draw opacity=0.5]
(axis cs:0.587082959017169,-0.190461128865243)
--(axis cs:0.591603668766334,-0.191353691170321)
--(axis cs:0.596124378515499,-0.191799585690363)
--(axis cs:0.600645088264664,-0.191799585690363)
--(axis cs:0.605165798013829,-0.191353691170321)
--(axis cs:0.609686507762994,-0.190461128865242)
--(axis cs:0.609721580946159,-0.190450744528545)
--(axis cs:0.61420721751216,-0.189007541376024)
--(axis cs:0.618727927261325,-0.187064324814132)
--(axis cs:0.620836750209813,-0.18593003477938)
--(axis cs:0.62324863701049,-0.184506201907212)
--(axis cs:0.627612764968154,-0.181409325030215)
--(axis cs:0.627769346759655,-0.181286010611551)
--(axis cs:0.63229005650882,-0.177130697120381)
--(axis cs:0.632520516932052,-0.17688861528105)
--(axis cs:0.636346052277168,-0.172367905531885)
--(axis cs:0.636810766257985,-0.171739839798909)
--(axis cs:0.639374774291149,-0.16784719578272)
--(axis cs:0.64133147600715,-0.164374433307196)
--(axis cs:0.641864247888801,-0.163326486033554)
--(axis cs:0.643778672999735,-0.158805776284389)
--(axis cs:0.645306847351831,-0.154285066535224)
--(axis cs:0.645852185756316,-0.15213204589092)
--(axis cs:0.646399891825988,-0.149764356786059)
--(axis cs:0.647096696249085,-0.145243647036894)
--(axis cs:0.647444843055383,-0.140722937287729)
--(axis cs:0.647444843055383,-0.136202227538564)
--(axis cs:0.647096696249085,-0.131681517789399)
--(axis cs:0.646399891825988,-0.127160808040233)
--(axis cs:0.645852185756316,-0.124793118935372)
--(axis cs:0.645306847351831,-0.122640098291068)
--(axis cs:0.643778672999735,-0.118119388541903)
--(axis cs:0.641864247888801,-0.113598678792738)
--(axis cs:0.64133147600715,-0.112550731519096)
--(axis cs:0.639374774291149,-0.109077969043573)
--(axis cs:0.636810766257985,-0.105185325027383)
--(axis cs:0.636346052277168,-0.104557259294408)
--(axis cs:0.632520516932052,-0.100036549545243)
--(axis cs:0.63229005650882,-0.0997944677059114)
--(axis cs:0.627769346759655,-0.0956391542147412)
--(axis cs:0.627612764968154,-0.0955158397960775)
--(axis cs:0.62324863701049,-0.09241896291908)
--(axis cs:0.620836750209813,-0.0909951300469124)
--(axis cs:0.618727927261325,-0.0898608400121601)
--(axis cs:0.61420721751216,-0.0879176234502688)
--(axis cs:0.609721580946159,-0.0864744202977472)
--(axis cs:0.609686507762995,-0.0864640359610501)
--(axis cs:0.605165798013829,-0.0855714736559711)
--(axis cs:0.600645088264664,-0.0851255791359299)
--(axis cs:0.596124378515499,-0.0851255791359299)
--(axis cs:0.591603668766334,-0.0855714736559711)
--(axis cs:0.587082959017169,-0.0864640359610499)
--(axis cs:0.587047885834004,-0.0864744202977472)
--(axis cs:0.582562249268004,-0.0879176234502688)
--(axis cs:0.578041539518839,-0.0898608400121601)
--(axis cs:0.57593271657035,-0.0909951300469124)
--(axis cs:0.573520829769673,-0.09241896291908)
--(axis cs:0.569156701812009,-0.0955158397960775)
--(axis cs:0.569000120020508,-0.095639154214741)
--(axis cs:0.564479410271343,-0.0997944677059111)
--(axis cs:0.564248949848112,-0.100036549545243)
--(axis cs:0.560423414502996,-0.104557259294408)
--(axis cs:0.559958700522178,-0.105185325027383)
--(axis cs:0.557394692489014,-0.109077969043573)
--(axis cs:0.555437990773013,-0.112550731519096)
--(axis cs:0.554905218891363,-0.113598678792738)
--(axis cs:0.552990793780429,-0.118119388541903)
--(axis cs:0.551462619428332,-0.122640098291068)
--(axis cs:0.550917281023848,-0.124793118935372)
--(axis cs:0.550369574954175,-0.127160808040233)
--(axis cs:0.549672770531078,-0.131681517789399)
--(axis cs:0.54932462372478,-0.136202227538564)
--(axis cs:0.54932462372478,-0.140722937287729)
--(axis cs:0.549672770531078,-0.145243647036894)
--(axis cs:0.550369574954175,-0.149764356786059)
--(axis cs:0.550917281023848,-0.15213204589092)
--(axis cs:0.551462619428332,-0.154285066535224)
--(axis cs:0.552990793780429,-0.158805776284389)
--(axis cs:0.554905218891363,-0.163326486033554)
--(axis cs:0.555437990773013,-0.164374433307196)
--(axis cs:0.557394692489014,-0.16784719578272)
--(axis cs:0.559958700522178,-0.171739839798909)
--(axis cs:0.560423414502996,-0.172367905531885)
--(axis cs:0.564248949848112,-0.17688861528105)
--(axis cs:0.564479410271343,-0.177130697120381)
--(axis cs:0.569000120020508,-0.181286010611551)
--(axis cs:0.569156701812009,-0.181409325030215)
--(axis cs:0.573520829769673,-0.184506201907212)
--(axis cs:0.57593271657035,-0.18593003477938)
--(axis cs:0.578041539518839,-0.187064324814132)
--(axis cs:0.582562249268004,-0.189007541376024)
--(axis cs:0.587047885834004,-0.190450744528545)
--(axis cs:0.587082959017169,-0.190461128865243);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.618727927261325,-0.502922370430757)
--(axis cs:0.62324863701049,-0.503539875732584)
--(axis cs:0.627769346759655,-0.504076149759131)
--(axis cs:0.63229005650882,-0.504531446935855)
--(axis cs:0.636810766257985,-0.504905850611706)
--(axis cs:0.64133147600715,-0.50519927321068)
--(axis cs:0.645852185756316,-0.505411455799341)
--(axis cs:0.650372895505481,-0.505541967068023)
--(axis cs:0.654893605254646,-0.505590201720638)
--(axis cs:0.659414315003811,-0.505555378265158)
--(axis cs:0.663935024752976,-0.505436536193964)
--(axis cs:0.668455734502141,-0.505232532540299)
--(axis cs:0.672976444251306,-0.504942037793998)
--(axis cs:0.677497154000472,-0.504563531156552)
--(axis cs:0.682017863749637,-0.504095295112258)
--(axis cs:0.686538573498802,-0.503535409288818)
--(axis cs:0.691059283247967,-0.502881743577118)
--(axis cs:0.694095410554393,-0.502379717220939)
--(axis cs:0.695579992997132,-0.502137108719256)
--(axis cs:0.700100702746297,-0.501306089146937)
--(axis cs:0.704621412495462,-0.500375342672356)
--(axis cs:0.709142122244627,-0.499341823161684)
--(axis cs:0.713662831993793,-0.498202230661078)
--(axis cs:0.714916515333731,-0.497859007471774)
--(axis cs:0.718183541742958,-0.496970473931401)
--(axis cs:0.722704251492123,-0.495633639484249)
--(axis cs:0.727224961241288,-0.494180923991506)
--(axis cs:0.729663552649932,-0.493338297722609)
--(axis cs:0.731745670990453,-0.492621107113447)
--(axis cs:0.736266380739618,-0.490953289204338)
--(axis cs:0.740787090488783,-0.489157005502908)
--(axis cs:0.74159346835675,-0.488817587973444)
--(axis cs:0.745307800237949,-0.487253643668482)
--(axis cs:0.749828509987114,-0.485217974108264)
--(axis cs:0.751759512732256,-0.484296878224279)
--(axis cs:0.754349219736279,-0.483057907241923)
--(axis cs:0.758869929485444,-0.4807631987611)
--(axis cs:0.760712630634748,-0.479776168475114)
--(axis cs:0.763390639234609,-0.478333625123362)
--(axis cs:0.767911348983774,-0.475756267199135)
--(axis cs:0.768750196357099,-0.475255458725948)
--(axis cs:0.772432058732939,-0.473038997220213)
--(axis cs:0.776055443272262,-0.470734748976783)
--(axis cs:0.776952768482104,-0.470158305200933)
--(axis cs:0.78147347823127,-0.467121644359177)
--(axis cs:0.782765395811268,-0.466214039227618)
--(axis cs:0.785994187980435,-0.463916425980899)
--(axis cs:0.788976463075039,-0.461693329478453)
--(axis cs:0.7905148977296,-0.460529551174482)
--(axis cs:0.794763190217718,-0.457172619729288)
--(axis cs:0.795035607478765,-0.45695376398289)
--(axis cs:0.79955631722793,-0.453184700850952)
--(axis cs:0.800171897351004,-0.452651909980123)
--(axis cs:0.804077026977095,-0.449205875324964)
--(axis cs:0.805251309633564,-0.448131200230958)
--(axis cs:0.80859773672626,-0.445002714165022)
--(axis cs:0.810037271645609,-0.443610490481793)
--(axis cs:0.813118446475426,-0.44056049842698)
--(axis cs:0.814558136679039,-0.439089780732627)
--(axis cs:0.817639156224591,-0.435861961389546)
--(axis cs:0.818837820468847,-0.434569070983462)
--(axis cs:0.822159865973756,-0.430886969348709)
--(axis cs:0.822896451001315,-0.430048361234297)
--(axis cs:0.826680575722921,-0.425612144661962)
--(axis cs:0.826750900581323,-0.425527651485132)
--(axis cs:0.830419026105153,-0.421006941735967)
--(axis cs:0.831201285472086,-0.420011526846023)
--(axis cs:0.833912426485643,-0.416486231986802)
--(axis cs:0.835721995221251,-0.414050319783152)
--(axis cs:0.837240879504217,-0.411965522237637)
--(axis cs:0.840242704970416,-0.407690729696328)
--(axis cs:0.840412422419296,-0.407444812488472)
--(axis cs:0.843445618174552,-0.402924102739306)
--(axis cs:0.844763414719581,-0.400881970109574)
--(axis cs:0.846339737659627,-0.398403392990141)
--(axis cs:0.849099122297726,-0.393882683240976)
--(axis cs:0.849284124468747,-0.393570072048694)
--(axis cs:0.851745216598732,-0.389361973491811)
--(axis cs:0.853804834217912,-0.385672880702886)
--(axis cs:0.854264593773982,-0.384841263742646)
--(axis cs:0.85668015409074,-0.380320553993481)
--(axis cs:0.858325543967077,-0.377094825728147)
--(axis cs:0.85898139275805,-0.375799844244316)
--(axis cs:0.861186481221124,-0.37127913449515)
--(axis cs:0.862846253716242,-0.367706175341278)
--(axis cs:0.863284539015392,-0.366758424745985)
--(axis cs:0.865298054280179,-0.36223771499682)
--(axis cs:0.867206326300039,-0.357717005247655)
--(axis cs:0.867366963465407,-0.357321780129911)
--(axis cs:0.869041690341698,-0.35319629549849)
--(axis cs:0.87078187822732,-0.348675585749325)
--(axis cs:0.871887673214572,-0.345655747132585)
--(axis cs:0.872437993801149,-0.34415487600016)
--(axis cs:0.874022840360369,-0.339634166250995)
--(axis cs:0.875519658918336,-0.335113456501829)
--(axis cs:0.876408382963737,-0.332284343533273)
--(axis cs:0.876942196441354,-0.330592746752664)
--(axis cs:0.878299571078129,-0.326072037003499)
--(axis cs:0.87957705027488,-0.321551327254334)
--(axis cs:0.880777390244581,-0.317030617505169)
--(axis cs:0.880929092712902,-0.316428358992805)
--(axis cs:0.881924432166173,-0.312509907756004)
--(axis cs:0.88300150852786,-0.307989198006839)
--(axis cs:0.884007665174683,-0.303468488257674)
--(axis cs:0.884945092290284,-0.298947778508508)
--(axis cs:0.885449802462068,-0.296339658285352)
--(axis cs:0.885824462896522,-0.294427068759343)
--(axis cs:0.886649670319365,-0.289906359010178)
--(axis cs:0.887410760371189,-0.285385649261013)
--(axis cs:0.888109444930473,-0.280864939511848)
--(axis cs:0.888747325712696,-0.276344229762683)
--(axis cs:0.889325898458948,-0.271823520013518)
--(axis cs:0.889846556828616,-0.267302810264352)
--(axis cs:0.889970512211233,-0.266101828516267)
--(axis cs:0.890319358671641,-0.262782100515187)
--(axis cs:0.890738642683654,-0.258261390766022)
--(axis cs:0.891102344020521,-0.253740681016857)
--(axis cs:0.891411478589394,-0.249219971267692)
--(axis cs:0.891666974226458,-0.244699261518527)
--(axis cs:0.891869673054237,-0.240178551769362)
--(axis cs:0.892020333617538,-0.235657842020197)
--(axis cs:0.8921196328055,-0.231137132271031)
--(axis cs:0.892168167566445,-0.226616422521866)
--(axis cs:0.892166456421484,-0.222095712772701)
--(axis cs:0.892114940782148,-0.217575003023536)
--(axis cs:0.892013986076599,-0.213054293274371)
--(axis cs:0.891863882688334,-0.208533583525206)
--(axis cs:0.891664846710625,-0.204012873776041)
--(axis cs:0.891417020519339,-0.199492164026876)
--(axis cs:0.891120473166112,-0.19497145427771)
--(axis cs:0.890775200593296,-0.190450744528545)
--(axis cs:0.890381125671432,-0.18593003477938)
--(axis cs:0.889970512211233,-0.181739651196178)
--(axis cs:0.88993901099421,-0.181409325030215)
--(axis cs:0.889460756917474,-0.17688861528105)
--(axis cs:0.888934601831398,-0.172367905531885)
--(axis cs:0.88836020803567,-0.16784719578272)
--(axis cs:0.887737164617935,-0.163326486033554)
--(axis cs:0.887064986501929,-0.158805776284389)
--(axis cs:0.886343113312895,-0.154285066535224)
--(axis cs:0.885570908056436,-0.149764356786059)
--(axis cs:0.885449802462068,-0.149096431488406)
--(axis cs:0.884767751330796,-0.145243647036894)
--(axis cs:0.883917963601477,-0.140722937287729)
--(axis cs:0.88301727260133,-0.136202227538564)
--(axis cs:0.882064771131848,-0.131681517789399)
--(axis cs:0.881059468872301,-0.127160808040233)
--(axis cs:0.880929092712902,-0.126600749569945)
--(axis cs:0.880026832928999,-0.122640098291068)
--(axis cs:0.878944793717001,-0.118119388541903)
--(axis cs:0.877808454719647,-0.113598678792738)
--(axis cs:0.876616532946226,-0.109077969043573)
--(axis cs:0.876408382963737,-0.108318767462329)
--(axis cs:0.875397175749106,-0.104557259294408)
--(axis cs:0.874127337406426,-0.100036549545243)
--(axis cs:0.872799645679585,-0.0955158397960775)
--(axis cs:0.871887673214572,-0.0925331634042381)
--(axis cs:0.871425799042478,-0.0909951300469124)
--(axis cs:0.87001834938229,-0.0864744202977472)
--(axis cs:0.86855018381315,-0.0819537105485821)
--(axis cs:0.867366963465407,-0.0784500693415528)
--(axis cs:0.867029052345423,-0.0774330007994171)
--(axis cs:0.865478179226925,-0.0729122910502519)
--(axis cs:0.863863096454863,-0.0683915813010867)
--(axis cs:0.862846253716242,-0.0656436738165988)
--(axis cs:0.862199792252848,-0.0638708715519216)
--(axis cs:0.86049789653251,-0.0593501618027565)
--(axis cs:0.858727614136529,-0.0548294520535914)
--(axis cs:0.858325543967077,-0.0538311570087874)
--(axis cs:0.856925186318914,-0.0503087423044262)
--(axis cs:0.855062756842683,-0.0457880325552611)
--(axis cs:0.853804834217912,-0.0428348792467815)
--(axis cs:0.853144843808163,-0.041267322806096)
--(axis cs:0.851186433648684,-0.0367466130569308)
--(axis cs:0.849284124468747,-0.0325154295249141)
--(axis cs:0.849155285968845,-0.0322259033077656)
--(axis cs:0.84709647021647,-0.0277051935586006)
--(axis cs:0.844958354549462,-0.0231844838094355)
--(axis cs:0.844763414719581,-0.0227813854500816)
--(axis cs:0.842789173107078,-0.0186637740602703)
--(axis cs:0.840542094566295,-0.0141430643111051)
--(axis cs:0.840242704970416,-0.0135538912796844)
--(axis cs:0.838259281420304,-0.00962235456194005)
--(axis cs:0.835897148893973,-0.00510164481277498)
--(axis cs:0.835721995221251,-0.00477313172197411)
--(axis cs:0.8334999006263,-0.000580935063609789)
--(axis cs:0.831201285472086,0.00360823285407262)
--(axis cs:0.831020237063534,0.0039397746855554)
--(axis cs:0.828502417505517,0.00846048443472047)
--(axis cs:0.826680575722921,0.0116305710538191)
--(axis cs:0.825907023872169,0.0129811941838855)
--(axis cs:0.823256394806891,0.0175019039330507)
--(axis cs:0.822159865973756,0.0193257807141988)
--(axis cs:0.820541810392718,0.0220226136822159)
--(axis cs:0.817749443898272,0.026543323431381)
--(axis cs:0.817639156224591,0.0267188706780468)
--(axis cs:0.81491109429466,0.0310640331805461)
--(axis cs:0.813118446475426,0.0338400005308943)
--(axis cs:0.811991254132455,0.0355847429297113)
--(axis cs:0.808999188797379,0.0401054526788764)
--(axis cs:0.80859773672626,0.040701140063186)
--(axis cs:0.805947728966277,0.0446261624280415)
--(axis cs:0.804077026977095,0.0473274286549798)
--(axis cs:0.802813336575559,0.0491468721772066)
--(axis cs:0.799597070570572,0.0536675819263718)
--(axis cs:0.79955631722793,0.0537240364225831)
--(axis cs:0.796319742276582,0.058188291675537)
--(axis cs:0.795035607478765,0.0599197737095657)
--(axis cs:0.792955774774021,0.062709001424702)
--(axis cs:0.7905148977296,0.0659123384045789)
--(axis cs:0.78950451379061,0.0672297111738671)
--(axis cs:0.785994187980435,0.0717133041545459)
--(axis cs:0.785964905255041,0.0717504209230323)
--(axis cs:0.782349328429095,0.0762711306721975)
--(axis cs:0.78147347823127,0.077345856120815)
--(axis cs:0.778639600880673,0.0807918404213626)
--(axis cs:0.776952768482104,0.0828065138885506)
--(axis cs:0.77483303516483,0.0853125501705276)
--(axis cs:0.772432058732939,0.0881034408492287)
--(axis cs:0.770926953557439,0.0898332599196928)
--(axis cs:0.767911348983774,0.0932444339354071)
--(axis cs:0.766918162259199,0.094353969668858)
--(axis cs:0.763390639234609,0.0982365579102671)
--(axis cs:0.762802916251453,0.0988746794180231)
--(axis cs:0.758869929485444,0.103086194520272)
--(axis cs:0.758576879032552,0.103395389167188)
--(axis cs:0.754349219736279,0.10779908670953)
--(axis cs:0.754235076659761,0.107916098916353)
--(axis cs:0.749828509987114,0.112380378316749)
--(axis cs:0.749771845431474,0.112436808665519)
--(axis cs:0.745307800237949,0.116834649628819)
--(axis cs:0.745180772440154,0.116957518414684)
--(axis cs:0.740787090488783,0.121165949123016)
--(axis cs:0.740454628105199,0.121478228163849)
--(axis cs:0.736266380739618,0.125377821692014)
--(axis cs:0.735585289653784,0.125998937913014)
--(axis cs:0.731745670990453,0.129473333611705)
--(axis cs:0.730563654352697,0.130519647662179)
--(axis cs:0.727224961241288,0.133455094480939)
--(axis cs:0.72537954110079,0.135040357411344)
--(axis cs:0.722704251492123,0.137325276334169)
--(axis cs:0.720021578764076,0.139561067160509)
--(axis cs:0.718183541742958,0.14108563010236)
--(axis cs:0.714477079367079,0.144081776909674)
--(axis cs:0.713662831993793,0.144737499573963)
--(axis cs:0.709142122244627,0.148288214391711)
--(axis cs:0.708732306858632,0.14860248665884)
--(axis cs:0.704621412495462,0.151747806198235)
--(axis cs:0.702770126312286,0.153123196408005)
--(axis cs:0.700100702746297,0.155103864411502)
--(axis cs:0.696570457687988,0.15764390615717)
--(axis cs:0.695579992997132,0.158356344185071)
--(axis cs:0.691059283247967,0.161518795335408)
--(axis cs:0.690109235977615,0.162164615906335)
--(axis cs:0.686538573498802,0.164594784290732)
--(axis cs:0.683358533111529,0.1666853256555)
--(axis cs:0.682017863749637,0.167568603974671)
--(axis cs:0.677497154000472,0.1704557463667)
--(axis cs:0.676284599169017,0.171206035404665)
--(axis cs:0.672976444251306,0.173260557162228)
--(axis cs:0.668848078221739,0.17572674515383)
--(axis cs:0.668455734502141,0.175962217481967)
--(axis cs:0.663935024752976,0.178596818460335)
--(axis cs:0.660986430776499,0.180247454902995)
--(axis cs:0.659414315003811,0.18113296449118)
--(axis cs:0.654893605254646,0.183590363694627)
--(axis cs:0.652640477452954,0.184768164652161)
--(axis cs:0.650372895505481,0.185962615105289)
--(axis cs:0.645852185756316,0.188251203220169)
--(axis cs:0.643717825978787,0.189288874401326)
--(axis cs:0.64133147600715,0.190459698926414)
--(axis cs:0.636810766257985,0.192586521054907)
--(axis cs:0.634093437611382,0.193809584150491)
--(axis cs:0.63229005650882,0.194629946896045)
--(axis cs:0.627769346759655,0.196600774921098)
--(axis cs:0.623596814032578,0.198330293899656)
--(axis cs:0.62324863701049,0.198476371384581)
--(axis cs:0.618727927261325,0.200295759107985)
--(axis cs:0.61420721751216,0.202019731341596)
--(axis cs:0.61191498355927,0.202851003648821)
--(axis cs:0.609686507762995,0.20367063135878)
--(axis cs:0.605165798013829,0.20524921804643)
--(axis cs:0.600645088264664,0.206737565118869)
--(axis cs:0.598607046990046,0.207371713397986)
--(axis cs:0.596124378515499,0.20815674583753)
--(axis cs:0.591603668766334,0.209503131618487)
--(axis cs:0.587082959017169,0.210763036578629)
--(axis cs:0.582739559284881,0.211892423147151)
--(axis cs:0.582562249268004,0.211939369705503)
--(axis cs:0.578041539518839,0.213058182681885)
--(axis cs:0.573520829769673,0.214092922583314)
--(axis cs:0.569000120020508,0.215044888572903)
--(axis cs:0.564479410271343,0.215915199847819)
--(axis cs:0.56163177313754,0.216413132896316)
--(axis cs:0.559958700522178,0.216711924100316)
--(axis cs:0.555437990773013,0.217438741088171)
--(axis cs:0.550917281023848,0.218084055227613)
--(axis cs:0.546396571274683,0.218648348551774)
--(axis cs:0.541875861525518,0.2191319315469)
--(axis cs:0.537355151776352,0.219534944079439)
--(axis cs:0.532834442027187,0.219857355739903)
--(axis cs:0.528313732278022,0.220098965604943)
--(axis cs:0.523793022528857,0.220259401416276)
--(axis cs:0.519272312779692,0.220338118172344)
--(axis cs:0.514751603030527,0.220334396125727)
--(axis cs:0.510230893281362,0.220247338176519)
--(axis cs:0.505710183532197,0.220075866648913)
--(axis cs:0.501189473783031,0.219818719435267)
--(axis cs:0.496668764033866,0.219474445488801)
--(axis cs:0.492148054284701,0.219041399642885)
--(axis cs:0.487627344535536,0.218517736731481)
--(axis cs:0.483106634786371,0.217901404981823)
--(axis cs:0.478585925037206,0.217190138646688)
--(axis cs:0.474240678858569,0.216413132896316)
--(axis cs:0.474065215288041,0.216382102682806)
--(axis cs:0.469544505538876,0.21549183535105)
--(axis cs:0.46502379578971,0.214500237517442)
--(axis cs:0.460503086040545,0.21340410654356)
--(axis cs:0.45598237629138,0.212199978867919)
--(axis cs:0.45491492160952,0.211892423147151)
--(axis cs:0.451461666542215,0.210903345212454)
--(axis cs:0.44694095679305,0.209498590938657)
--(axis cs:0.442420247043885,0.207975485900714)
--(axis cs:0.440745708036167,0.207371713397986)
--(axis cs:0.43789953729472,0.206348021563739)
--(axis cs:0.433378827545554,0.204605178294961)
--(axis cs:0.429143494005845,0.202851003648821)
--(axis cs:0.428858117796389,0.202732789719354)
--(axis cs:0.424337408047224,0.200754586642356)
--(axis cs:0.419816698298059,0.198634704443042)
--(axis cs:0.419199695000756,0.198330293899656)
--(axis cs:0.415295988548894,0.196397262592727)
--(axis cs:0.410775278799729,0.194011118193661)
--(axis cs:0.410410621553843,0.193809584150491)
--(axis cs:0.406254569050564,0.191498110490605)
--(axis cs:0.402510094802822,0.189288874401326)
--(axis cs:0.401733859301398,0.188827162989635)
--(axis cs:0.397213149552233,0.18601234572726)
--(axis cs:0.395311371327581,0.184768164652161)
--(axis cs:0.392692439803068,0.183036167145843)
--(axis cs:0.38868168226161,0.180247454902995)
--(axis cs:0.388171730053903,0.179888364170013)
--(axis cs:0.383651020304738,0.176572550845402)
--(axis cs:0.382545604796124,0.17572674515383)
--(axis cs:0.379130310555573,0.173072960631192)
--(axis cs:0.376827067106691,0.171206035404665)
--(axis cs:0.374609600806408,0.169377288320793)
--(axis cs:0.371472045547607,0.1666853256555)
--(axis cs:0.370088891057243,0.165475606691329)
--(axis cs:0.366440567495598,0.162164615906335)
--(axis cs:0.365568181308078,0.161355992359661)
--(axis cs:0.361698944523139,0.15764390615717)
--(axis cs:0.361047471558912,0.157004304027658)
--(axis cs:0.357218770036495,0.153123196408005)
--(axis cs:0.356526761809747,0.152403920154613)
--(axis cs:0.352976107286965,0.14860248665884)
--(axis cs:0.352006052060582,0.147535428979807)
--(axis cs:0.348950828282649,0.144081776909674)
--(axis cs:0.347485342311417,0.142376262268441)
--(axis cs:0.345126073262161,0.139561067160509)
--(axis cs:0.342964632562252,0.136900262232854)
--(axis cs:0.341487807230884,0.135040357411344)
--(axis cs:0.338443922813087,0.131077168685026)
--(axis cs:0.338024455228466,0.130519647662179)
--(axis cs:0.334720765770162,0.125998937913014)
--(axis cs:0.333923213063922,0.124870474065227)
--(axis cs:0.331567885049259,0.121478228163849)
--(axis cs:0.329402503314756,0.118235883989515)
--(axis cs:0.328562016409739,0.116957518414684)
--(axis cs:0.325690158978557,0.112436808665519)
--(axis cs:0.324881793565591,0.111118167642595)
--(axis cs:0.322943984058281,0.107916098916353)
--(axis cs:0.320361083816426,0.10345214337183)
--(axis cs:0.320328600395696,0.103395389167188)
--(axis cs:0.317816917908593,0.0988746794180231)
--(axis cs:0.315840374067261,0.0951402580009599)
--(axis cs:0.315427606135457,0.094353969668858)
--(axis cs:0.313135209330864,0.0898332599196928)
--(axis cs:0.311319664318096,0.08607203995871)
--(axis cs:0.310955086491052,0.0853125501705276)
--(axis cs:0.308861820586954,0.0807918404213626)
--(axis cs:0.306877238099036,0.0762711306721975)
--(axis cs:0.306798954568931,0.0760862525633388)
--(axis cs:0.304967152147838,0.0717504209230323)
--(axis cs:0.303156684943058,0.0672297111738671)
--(axis cs:0.302278244819766,0.0649319442332122)
--(axis cs:0.301428135742241,0.062709001424702)
--(axis cs:0.299778120611249,0.058188291675537)
--(axis cs:0.298218605375987,0.0536675819263718)
--(axis cs:0.297757535070601,0.0522672778244856)
--(axis cs:0.296726447017249,0.0491468721772066)
--(axis cs:0.295310340747459,0.0446261624280415)
--(axis cs:0.293976140984493,0.0401054526788764)
--(axis cs:0.293236825321435,0.0374581898627364)
--(axis cs:0.292710081958627,0.0355847429297113)
--(axis cs:0.291506013571878,0.0310640331805461)
--(axis cs:0.29037680197558,0.026543323431381)
--(axis cs:0.289320008384926,0.0220226136822159)
--(axis cs:0.28871611557227,0.019268625424755)
--(axis cs:0.288324597495566,0.0175019039330507)
--(axis cs:0.287384666560313,0.0129811941838855)
--(axis cs:0.286511839305511,0.00846048443472047)
--(axis cs:0.285704192444723,0.0039397746855554)
--(axis cs:0.284959920893366,-0.000580935063609789)
--(axis cs:0.284277332995577,-0.00510164481277497)
--(axis cs:0.284195405823105,-0.00569203630780457)
--(axis cs:0.283641389027914,-0.00962235456194005)
--(axis cs:0.283063286854682,-0.0141430643111051)
--(axis cs:0.282543671976342,-0.0186637740602703)
--(axis cs:0.282081264085047,-0.0231844838094355)
--(axis cs:0.281674878370008,-0.0277051935586006)
--(axis cs:0.281323422480088,-0.0322259033077656)
--(axis cs:0.281025893732394,-0.0367466130569308)
--(axis cs:0.280781376557012,-0.041267322806096)
--(axis cs:0.280589040168885,-0.0457880325552611)
--(axis cs:0.280448136458685,-0.0503087423044262)
--(axis cs:0.280357998095292,-0.0548294520535914)
--(axis cs:0.280318036833283,-0.0593501618027565)
--(axis cs:0.280327742019522,-0.0638708715519216)
--(axis cs:0.280386679293685,-0.0683915813010867)
--(axis cs:0.280494489478202,-0.0729122910502519)
--(axis cs:0.280650887653762,-0.0774330007994171)
--(axis cs:0.28085566241719,-0.0819537105485821)
--(axis cs:0.281108675319092,-0.0864744202977472)
--(axis cs:0.281409860479319,-0.0909951300469124)
--(axis cs:0.281759224378877,-0.0955158397960775)
--(axis cs:0.282156845827529,-0.100036549545243)
--(axis cs:0.282602876106927,-0.104557259294408)
--(axis cs:0.283097539289697,-0.109077969043573)
--(axis cs:0.283641132735514,-0.113598678792738)
--(axis cs:0.284195405823105,-0.117825693834048)
--(axis cs:0.284232932267157,-0.118119388541903)
--(axis cs:0.284857233511361,-0.122640098291068)
--(axis cs:0.285530148775954,-0.127160808040233)
--(axis cs:0.286252235402926,-0.131681517789399)
--(axis cs:0.287024126635685,-0.136202227538564)
--(axis cs:0.287846533121686,-0.140722937287729)
--(axis cs:0.28871611557227,-0.145222401589858)
--(axis cs:0.288720126981677,-0.145243647036894)
--(axis cs:0.289619483305072,-0.149764356786059)
--(axis cs:0.29057013135359,-0.154285066535224)
--(axis cs:0.291573054664522,-0.158805776284389)
--(axis cs:0.292629321561381,-0.163326486033554)
--(axis cs:0.293236825321435,-0.165807754483188)
--(axis cs:0.293725772423172,-0.16784719578272)
--(axis cs:0.294858825264137,-0.172367905531885)
--(axis cs:0.296046933573968,-0.17688861528105)
--(axis cs:0.297291464414082,-0.181409325030215)
--(axis cs:0.297757535070601,-0.183037059944014)
--(axis cs:0.298570266345994,-0.18593003477938)
--(axis cs:0.29989331397722,-0.190450744528545)
--(axis cs:0.301275281317979,-0.19497145427771)
--(axis cs:0.302278244819766,-0.198124908596273)
--(axis cs:0.302705616852423,-0.199492164026876)
--(axis cs:0.304168367171489,-0.204012873776041)
--(axis cs:0.305693140300497,-0.208533583525206)
--(axis cs:0.306798954568931,-0.211691745594815)
--(axis cs:0.307268612253503,-0.213054293274371)
--(axis cs:0.308877558648938,-0.217575003023536)
--(axis cs:0.310552281005822,-0.222095712772701)
--(axis cs:0.311319664318096,-0.224101335916322)
--(axis cs:0.312268568764781,-0.226616422521866)
--(axis cs:0.314032035953367,-0.231137132271031)
--(axis cs:0.315840374067261,-0.235596179266251)
--(axis cs:0.315865066138149,-0.235657842020197)
--(axis cs:0.317720586808974,-0.240178551769362)
--(axis cs:0.319648871459677,-0.244699261518527)
--(axis cs:0.320361083816426,-0.246322199439327)
--(axis cs:0.32161883454526,-0.249219971267692)
--(axis cs:0.323645879842017,-0.253740681016857)
--(axis cs:0.324881793565591,-0.256412087497857)
--(axis cs:0.325729160274155,-0.258261390766022)
--(axis cs:0.327859757362087,-0.262782100515187)
--(axis cs:0.329402503314756,-0.265950621294478)
--(axis cs:0.330055459008777,-0.267302810264352)
--(axis cs:0.332295047458192,-0.271823520013518)
--(axis cs:0.333923213063922,-0.275005939514959)
--(axis cs:0.334603190424721,-0.276344229762683)
--(axis cs:0.336957902314877,-0.280864939511848)
--(axis cs:0.338443922813087,-0.283633216676983)
--(axis cs:0.339379447459671,-0.285385649261013)
--(axis cs:0.341856159178753,-0.289906359010178)
--(axis cs:0.342964632562252,-0.291877030587659)
--(axis cs:0.344393043875475,-0.294427068759343)
--(axis cs:0.346999436350741,-0.298947778508508)
--(axis cs:0.347485342311417,-0.299773204520314)
--(axis cs:0.349654622215765,-0.303468488257674)
--(axis cs:0.352006052060582,-0.307352887681645)
--(axis cs:0.352390589470066,-0.307989198006839)
--(axis cs:0.355176783931362,-0.312509907756004)
--(axis cs:0.356526761809747,-0.3146439424626)
--(axis cs:0.358036081062165,-0.317030617505169)
--(axis cs:0.360974243822477,-0.321551327254334)
--(axis cs:0.361047471558912,-0.32166221223715)
--(axis cs:0.363962812830458,-0.326072037003499)
--(axis cs:0.365568181308078,-0.328437560919951)
--(axis cs:0.367033968855259,-0.330592746752664)
--(axis cs:0.370088891057243,-0.334973009074727)
--(axis cs:0.370187162878342,-0.335113456501829)
--(axis cs:0.373399799134692,-0.339634166250995)
--(axis cs:0.374609600806408,-0.34129823873372)
--(axis cs:0.376696109249307,-0.34415487600016)
--(axis cs:0.379130310555573,-0.347413643610349)
--(axis cs:0.380078394254185,-0.348675585749325)
--(axis cs:0.383545605173511,-0.35319629549849)
--(axis cs:0.383651020304738,-0.353331815415223)
--(axis cs:0.387086632044149,-0.357717005247655)
--(axis cs:0.388171730053903,-0.359074912135606)
--(axis cs:0.3907201625322,-0.36223771499682)
--(axis cs:0.392692439803068,-0.364640057513917)
--(axis cs:0.394448039965431,-0.366758424745985)
--(axis cs:0.397213149552233,-0.370036399830319)
--(axis cs:0.398272571520165,-0.37127913449515)
--(axis cs:0.401733859301399,-0.375272260340874)
--(axis cs:0.402196555639263,-0.375799844244316)
--(axis cs:0.406222897639221,-0.380320553993481)
--(axis cs:0.406254569050564,-0.38035568800869)
--(axis cs:0.410351524571594,-0.384841263742646)
--(axis cs:0.410775278799729,-0.385298729444852)
--(axis cs:0.414593263837055,-0.389361973491811)
--(axis cs:0.415295988548894,-0.390100138831716)
--(axis cs:0.418953011663444,-0.393882683240976)
--(axis cs:0.419816698298059,-0.394765322423517)
--(axis cs:0.42343634839349,-0.398403392990141)
--(axis cs:0.424337408047224,-0.399299105154538)
--(axis cs:0.428049596048551,-0.402924102739306)
--(axis cs:0.428858117796389,-0.403705763697293)
--(axis cs:0.432799883636344,-0.407444812488472)
--(axis cs:0.433378827545554,-0.407989055898307)
--(axis cs:0.437695221181151,-0.411965522237637)
--(axis cs:0.43789953729472,-0.412152246860953)
--(axis cs:0.442420247043885,-0.41620336814255)
--(axis cs:0.442742677882261,-0.416486231986802)
--(axis cs:0.44694095679305,-0.420145442714318)
--(axis cs:0.447953022070447,-0.421006941735967)
--(axis cs:0.451461666542215,-0.423977208826522)
--(axis cs:0.453339326225973,-0.425527651485132)
--(axis cs:0.45598237629138,-0.42770029110921)
--(axis cs:0.4589146189881,-0.430048361234297)
--(axis cs:0.460503086040545,-0.431315912301685)
--(axis cs:0.46469343107882,-0.434569070983462)
--(axis cs:0.46502379578971,-0.434824904179812)
--(axis cs:0.469544505538876,-0.438245319663874)
--(axis cs:0.470692569236423,-0.439089780732627)
--(axis cs:0.474065215288041,-0.441568012294715)
--(axis cs:0.476932968213904,-0.443610490481793)
--(axis cs:0.478585925037206,-0.44478773009737)
--(axis cs:0.483106634786371,-0.447908777774198)
--(axis cs:0.483437335196396,-0.448131200230958)
--(axis cs:0.487627344535536,-0.450953449185017)
--(axis cs:0.49023918795761,-0.452651909980123)
--(axis cs:0.492148054284701,-0.45389627878236)
--(axis cs:0.496668764033866,-0.456745435627805)
--(axis cs:0.497367062864344,-0.457172619729288)
--(axis cs:0.501189473783031,-0.459520220475724)
--(axis cs:0.504869905015008,-0.461693329478453)
--(axis cs:0.505710183532197,-0.462191922958094)
--(axis cs:0.510230893281362,-0.464791306224651)
--(axis cs:0.512803834464572,-0.466214039227618)
--(axis cs:0.514751603030527,-0.467298012284247)
--(axis cs:0.519272312779692,-0.469721947886391)
--(axis cs:0.521235196457632,-0.470734748976783)
--(axis cs:0.523793022528857,-0.472065004089294)
--(axis cs:0.528313732278022,-0.474321622143924)
--(axis cs:0.530261297434992,-0.475255458725948)
--(axis cs:0.532834442027187,-0.476500901691054)
--(axis cs:0.537355151776352,-0.478597002214645)
--(axis cs:0.540013984643365,-0.479776168475114)
--(axis cs:0.541875861525518,-0.480610928925104)
--(axis cs:0.546396571274683,-0.482552050895442)
--(axis cs:0.550673423149262,-0.484296878224279)
--(axis cs:0.550917281023848,-0.484397603337925)
--(axis cs:0.555437990773013,-0.486188076723133)
--(axis cs:0.559958700522178,-0.487883751763104)
--(axis cs:0.562580463804713,-0.488817587973444)
--(axis cs:0.564479410271343,-0.489503754326186)
--(axis cs:0.569000120020508,-0.49105450678551)
--(axis cs:0.573520829769673,-0.492515462871959)
--(axis cs:0.576220735927562,-0.493338297722609)
--(axis cs:0.578041539518839,-0.49390236804136)
--(axis cs:0.582562249268004,-0.495221508347744)
--(axis cs:0.587082959017169,-0.496454446176717)
--(axis cs:0.591603668766334,-0.497602903513355)
--(axis cs:0.592685846284351,-0.497859007471774)
--(axis cs:0.596124378515499,-0.49868825631053)
--(axis cs:0.600645088264664,-0.499695976862648)
--(axis cs:0.605165798013829,-0.500620985300084)
--(axis cs:0.609686507762995,-0.501464345513512)
--(axis cs:0.61420721751216,-0.502226945603917)
--(axis cs:0.615217392326555,-0.502379717220939)
--(axis cs:0.618727927261325,-0.502922370430757);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.609686507762995,-0.403147033519461)
--(axis cs:0.61420721751216,-0.403748002700643)
--(axis cs:0.618727927261325,-0.404238584536531)
--(axis cs:0.62324863701049,-0.404618199876323)
--(axis cs:0.627769346759655,-0.404886022917363)
--(axis cs:0.63229005650882,-0.40504097785671)
--(axis cs:0.636810766257985,-0.405081734654234)
--(axis cs:0.64133147600715,-0.405006703885521)
--(axis cs:0.645852185756316,-0.404814030658324)
--(axis cs:0.650372895505481,-0.40450158756154)
--(axis cs:0.654893605254646,-0.404066966610786)
--(axis cs:0.659414315003811,-0.40350747014945)
--(axis cs:0.663256093578846,-0.402924102739306)
--(axis cs:0.663935024752976,-0.40282075217185)
--(axis cs:0.668455734502141,-0.402007124207141)
--(axis cs:0.672976444251306,-0.401059102044209)
--(axis cs:0.677497154000472,-0.399972644893448)
--(axis cs:0.682017863749637,-0.398743356712294)
--(axis cs:0.683144569321802,-0.398403392990141)
--(axis cs:0.686538573498802,-0.397370920275915)
--(axis cs:0.691059283247967,-0.395847247476678)
--(axis cs:0.695579992997132,-0.394165141232991)
--(axis cs:0.696280176531946,-0.393882683240976)
--(axis cs:0.700100702746297,-0.39232274746975)
--(axis cs:0.704621412495462,-0.39030963739971)
--(axis cs:0.70659424422548,-0.389361973491811)
--(axis cs:0.709142122244627,-0.388119460168693)
--(axis cs:0.713662831993793,-0.385743489813069)
--(axis cs:0.715267526145527,-0.384841263742646)
--(axis cs:0.718183541742958,-0.383171665447991)
--(axis cs:0.722704251492123,-0.380393934944312)
--(axis cs:0.722817220932217,-0.380320553993481)
--(axis cs:0.727224961241288,-0.37739569312451)
--(axis cs:0.729484222492715,-0.375799844244316)
--(axis cs:0.731745670990453,-0.374164342492075)
--(axis cs:0.735509857324439,-0.37127913449515)
--(axis cs:0.736266380739618,-0.370684073237927)
--(axis cs:0.740787090488783,-0.366934641192209)
--(axis cs:0.740989684249189,-0.366758424745985)
--(axis cs:0.745307800237949,-0.362891174884341)
--(axis cs:0.746003526614804,-0.36223771499682)
--(axis cs:0.749828509987114,-0.358529639542882)
--(axis cs:0.750630540818577,-0.357717005247655)
--(axis cs:0.754349219736279,-0.353818374339356)
--(axis cs:0.754918793680341,-0.35319629549849)
--(axis cs:0.758869929485444,-0.348719674071693)
--(axis cs:0.758907398410254,-0.348675585749325)
--(axis cs:0.762618979220877,-0.34415487600016)
--(axis cs:0.763390639234609,-0.3431758899114)
--(axis cs:0.766088976875118,-0.339634166250995)
--(axis cs:0.767911348983774,-0.337135068688484)
--(axis cs:0.769340293437261,-0.335113456501829)
--(axis cs:0.772390601886975,-0.330592746752664)
--(axis cs:0.772432058732939,-0.330528853381895)
--(axis cs:0.775245033360133,-0.326072037003499)
--(axis cs:0.776952768482104,-0.323222389147783)
--(axis cs:0.777929472509858,-0.321551327254334)
--(axis cs:0.780449062162131,-0.317030617505169)
--(axis cs:0.78147347823127,-0.315097680540386)
--(axis cs:0.782815528956895,-0.312509907756004)
--(axis cs:0.785037657863769,-0.307989198006839)
--(axis cs:0.785994187980435,-0.305936451136955)
--(axis cs:0.787123168478807,-0.303468488257674)
--(axis cs:0.789078708193401,-0.298947778508508)
--(axis cs:0.7905148977296,-0.295416398477429)
--(axis cs:0.790911135103402,-0.294427068759343)
--(axis cs:0.792625765051668,-0.289906359010178)
--(axis cs:0.794227005950538,-0.285385649261013)
--(axis cs:0.795035607478765,-0.282950847253158)
--(axis cs:0.795720407777045,-0.280864939511848)
--(axis cs:0.797110321862811,-0.276344229762683)
--(axis cs:0.79839866301401,-0.271823520013518)
--(axis cs:0.79955631722793,-0.267427402526322)
--(axis cs:0.79958887167509,-0.267302810264352)
--(axis cs:0.800688649738989,-0.262782100515187)
--(axis cs:0.801696268616405,-0.258261390766022)
--(axis cs:0.802614413113654,-0.253740681016857)
--(axis cs:0.803445597962251,-0.249219971267692)
--(axis cs:0.804077026977095,-0.245402006968872)
--(axis cs:0.804192932371377,-0.244699261518527)
--(axis cs:0.804861642748135,-0.240178551769362)
--(axis cs:0.805449719523512,-0.235657842020197)
--(axis cs:0.805959019867818,-0.231137132271031)
--(axis cs:0.806391262141256,-0.226616422521866)
--(axis cs:0.806748030528584,-0.222095712772701)
--(axis cs:0.807030779303482,-0.217575003023536)
--(axis cs:0.807240836738248,-0.213054293274371)
--(axis cs:0.807379408673147,-0.208533583525206)
--(axis cs:0.807447581758421,-0.204012873776041)
--(axis cs:0.807446326380742,-0.199492164026876)
--(axis cs:0.807376499284746,-0.19497145427771)
--(axis cs:0.80723884589914,-0.190450744528545)
--(axis cs:0.807034002375813,-0.18593003477938)
--(axis cs:0.806762497349349,-0.181409325030215)
--(axis cs:0.806424753423318,-0.17688861528105)
--(axis cs:0.806021088388784,-0.172367905531885)
--(axis cs:0.805551716179486,-0.16784719578272)
--(axis cs:0.805016747567251,-0.163326486033554)
--(axis cs:0.804416190600275,-0.158805776284389)
--(axis cs:0.804077026977095,-0.156503538862487)
--(axis cs:0.803753502319614,-0.154285066535224)
--(axis cs:0.803029552658155,-0.149764356786059)
--(axis cs:0.802240472596388,-0.145243647036894)
--(axis cs:0.801385902741685,-0.140722937287729)
--(axis cs:0.800465380648153,-0.136202227538564)
--(axis cs:0.79955631722793,-0.132037668231155)
--(axis cs:0.799479182356176,-0.131681517789399)
--(axis cs:0.798436577494679,-0.127160808040233)
--(axis cs:0.79732720397229,-0.122640098291068)
--(axis cs:0.796150224889633,-0.118119388541903)
--(axis cs:0.795035607478765,-0.114071809195625)
--(axis cs:0.794906074568727,-0.113598678792738)
--(axis cs:0.793605102377841,-0.109077969043573)
--(axis cs:0.792234675982455,-0.104557259294408)
--(axis cs:0.790793564707274,-0.100036549545243)
--(axis cs:0.7905148977296,-0.0991995576490144)
--(axis cs:0.789293107974006,-0.0955158397960775)
--(axis cs:0.78772336246493,-0.0909951300469124)
--(axis cs:0.78607999084879,-0.0864744202977472)
--(axis cs:0.785994187980435,-0.0862470517263827)
--(axis cs:0.784377338234308,-0.0819537105485821)
--(axis cs:0.782599937561255,-0.0774330007994171)
--(axis cs:0.78147347823127,-0.074678306819116)
--(axis cs:0.780751742289874,-0.0729122910502519)
--(axis cs:0.778835679076501,-0.0683915813010867)
--(axis cs:0.776952768482104,-0.0641247867555654)
--(axis cs:0.776840618358591,-0.0638708715519216)
--(axis cs:0.774780386883482,-0.0593501618027565)
--(axis cs:0.772637286621494,-0.0548294520535914)
--(axis cs:0.772432058732939,-0.0544090962016369)
--(axis cs:0.770424880678832,-0.0503087423044262)
--(axis cs:0.768127837311985,-0.0457880325552611)
--(axis cs:0.767911348983774,-0.0453735964802376)
--(axis cs:0.765757493577171,-0.041267322806096)
--(axis cs:0.763390639234609,-0.0369138776272882)
--(axis cs:0.763299213648499,-0.0367466130569308)
--(axis cs:0.760763905107296,-0.0322259033077656)
--(axis cs:0.758869929485444,-0.0289586393734057)
--(axis cs:0.758138327530796,-0.0277051935586006)
--(axis cs:0.75542693888101,-0.0231844838094355)
--(axis cs:0.754349219736279,-0.0214369266804818)
--(axis cs:0.752624635887229,-0.0186637740602703)
--(axis cs:0.749828509987114,-0.0143004085541183)
--(axis cs:0.749726704610659,-0.0141430643111051)
--(axis cs:0.74673583671395,-0.00962235456194005)
--(axis cs:0.745307800237949,-0.00752223429632247)
--(axis cs:0.743643365840746,-0.00510164481277497)
--(axis cs:0.740787090488783,-0.00105697207020709)
--(axis cs:0.740446707480633,-0.000580935063609789)
--(axis cs:0.737143786610794,0.0039397746855554)
--(axis cs:0.736266380739618,0.00511324276339374)
--(axis cs:0.733728320753599,0.00846048443472047)
--(axis cs:0.731745670990453,0.0110146645671638)
--(axis cs:0.730195592942013,0.0129811941838855)
--(axis cs:0.727224961241288,0.0166669872996317)
--(axis cs:0.726540733614767,0.0175019039330507)
--(axis cs:0.722757864574178,0.0220226136822159)
--(axis cs:0.722704251492123,0.0220855753607805)
--(axis cs:0.7188384311137,0.026543323431381)
--(axis cs:0.718183541742958,0.0272841270068675)
--(axis cs:0.714775742176816,0.0310640331805461)
--(axis cs:0.713662831993793,0.0322763772344874)
--(axis cs:0.710561259467693,0.0355847429297113)
--(axis cs:0.709142122244627,0.0370731056599807)
--(axis cs:0.70618516530147,0.0401054526788764)
--(axis cs:0.704621412495462,0.0416839561435818)
--(axis cs:0.701636212415372,0.0446261624280415)
--(axis cs:0.700100702746297,0.0461175252358801)
--(axis cs:0.696901549298069,0.0491468721772066)
--(axis cs:0.695579992997132,0.0503814407090789)
--(axis cs:0.691966516706,0.0536675819263718)
--(axis cs:0.691059283247967,0.0544824311924871)
--(axis cs:0.686814410119676,0.058188291675537)
--(axis cs:0.686538573498802,0.0584263878019042)
--(axis cs:0.682017863749637,0.0622207141053613)
--(axis cs:0.681418103362716,0.062709001424702)
--(axis cs:0.677497154000472,0.0658701409370385)
--(axis cs:0.675754140337078,0.0672297111738671)
--(axis cs:0.672976444251306,0.0693776154404862)
--(axis cs:0.669799423212714,0.0717504209230323)
--(axis cs:0.668455734502141,0.0727463815186792)
--(axis cs:0.663935024752976,0.0759808891919854)
--(axis cs:0.663515239870525,0.0762711306721975)
--(axis cs:0.659414315003811,0.0790894520554189)
--(axis cs:0.656836025877922,0.0807918404213626)
--(axis cs:0.654893605254646,0.0820680282788132)
--(axis cs:0.650372895505481,0.0849205543030704)
--(axis cs:0.649727005193194,0.0853125501705276)
--(axis cs:0.645852185756316,0.087656189204478)
--(axis cs:0.64208338480343,0.0898332599196928)
--(axis cs:0.64133147600715,0.0902665869187102)
--(axis cs:0.636810766257985,0.0927646087774674)
--(axis cs:0.633790602308787,0.094353969668858)
--(axis cs:0.63229005650882,0.0951429979125397)
--(axis cs:0.627769346759655,0.0974099936383508)
--(axis cs:0.624690801459438,0.0988746794180231)
--(axis cs:0.62324863701049,0.099561327516589)
--(axis cs:0.618727927261325,0.101604923191118)
--(axis cs:0.614526921015417,0.103395389167188)
--(axis cs:0.61420721751216,0.103531957213604)
--(axis cs:0.609686507762995,0.105358033289923)
--(axis cs:0.605165798013829,0.107069185665594)
--(axis cs:0.602775447700084,0.107916098916353)
--(axis cs:0.600645088264664,0.108674144587049)
--(axis cs:0.596124378515499,0.110174007586776)
--(axis cs:0.591603668766334,0.111562523631888)
--(axis cs:0.588514892992125,0.112436808665519)
--(axis cs:0.587082959017169,0.11284468714073)
--(axis cs:0.582562249268004,0.114024516899878)
--(axis cs:0.578041539518839,0.115094709602931)
--(axis cs:0.573520829769673,0.116055905078335)
--(axis cs:0.569000120020508,0.116908502498677)
--(axis cs:0.568702227327992,0.116957518414684)
--(axis cs:0.564479410271343,0.117658834056429)
--(axis cs:0.559958700522178,0.118299833086938)
--(axis cs:0.555437990773013,0.118830798829563)
--(axis cs:0.550917281023848,0.119251233001281)
--(axis cs:0.546396571274683,0.119560391875138)
--(axis cs:0.541875861525518,0.11975728321731)
--(axis cs:0.537355151776352,0.119840662342577)
--(axis cs:0.532834442027187,0.119809027267933)
--(axis cs:0.528313732278022,0.119660612939556)
--(axis cs:0.523793022528857,0.119393384503696)
--(axis cs:0.519272312779692,0.119005029587159)
--(axis cs:0.514751603030527,0.118492949547994)
--(axis cs:0.510230893281362,0.117854249651624)
--(axis cs:0.505710183532197,0.117085728122035)
--(axis cs:0.505062022346188,0.116957518414684)
--(axis cs:0.501189473783031,0.116188327272217)
--(axis cs:0.496668764033866,0.1151548555352)
--(axis cs:0.492148054284701,0.113980270833054)
--(axis cs:0.487627344535536,0.112659933113516)
--(axis cs:0.48693412882925,0.112436808665519)
--(axis cs:0.483106634786371,0.111193820590199)
--(axis cs:0.478585925037206,0.109572354705228)
--(axis cs:0.474383904605592,0.107916098916353)
--(axis cs:0.474065215288041,0.107788981310515)
--(axis cs:0.469544505538876,0.105841313433728)
--(axis cs:0.46502379578971,0.103717561034859)
--(axis cs:0.464383339045776,0.103395389167188)
--(axis cs:0.460503086040545,0.101412237537929)
--(axis cs:0.45598237629138,0.0989146784911359)
--(axis cs:0.455914143385599,0.0988746794180231)
--(axis cs:0.451461666542215,0.0962145531445663)
--(axis cs:0.448553409268075,0.094353969668858)
--(axis cs:0.44694095679305,0.0933003094594207)
--(axis cs:0.442420247043885,0.090158872298945)
--(axis cs:0.44197596796649,0.0898332599196928)
--(axis cs:0.43789953729472,0.0867718515599493)
--(axis cs:0.436062255472979,0.0853125501705276)
--(axis cs:0.433378827545554,0.0831235002421664)
--(axis cs:0.430665683634754,0.0807918404213626)
--(axis cs:0.428858117796389,0.0791926206583194)
--(axis cs:0.425712087042806,0.0762711306721975)
--(axis cs:0.424337408047224,0.0749537333865533)
--(axis cs:0.421141699749345,0.0717504209230323)
--(axis cs:0.419816698298059,0.0703763635042906)
--(axis cs:0.416906134841252,0.0672297111738671)
--(axis cs:0.415295988548894,0.0654241641911461)
--(axis cs:0.412966100195432,0.062709001424702)
--(axis cs:0.410775278799729,0.0600538359863693)
--(axis cs:0.409289651682729,0.058188291675537)
--(axis cs:0.406254569050564,0.0542137871518469)
--(axis cs:0.405850844201018,0.0536675819263718)
--(axis cs:0.402636454163111,0.0491468721772066)
--(axis cs:0.401733859301399,0.047820363824235)
--(axis cs:0.399622575740095,0.0446261624280415)
--(axis cs:0.397213149552233,0.0407951460905545)
--(axis cs:0.396790661196309,0.0401054526788764)
--(axis cs:0.394136348285638,0.0355847429297113)
--(axis cs:0.392692439803068,0.0329940904838043)
--(axis cs:0.391641154746062,0.0310640331805461)
--(axis cs:0.389298719317291,0.026543323431381)
--(axis cs:0.388171730053903,0.0242495645103244)
--(axis cs:0.387098930246505,0.0220226136822159)
--(axis cs:0.385035117239752,0.0175019039330507)
--(axis cs:0.383651020304738,0.0142848735972387)
--(axis cs:0.383099330625376,0.0129811941838855)
--(axis cs:0.381286452104322,0.00846048443472047)
--(axis cs:0.379590836359489,0.0039397746855554)
--(axis cs:0.379130310555573,0.00263754453029354)
--(axis cs:0.378006495415099,-0.000580935063609789)
--(axis cs:0.376529940170262,-0.00510164481277497)
--(axis cs:0.375158042602681,-0.00962235456194005)
--(axis cs:0.374609600806408,-0.0115595977776461)
--(axis cs:0.373884744993002,-0.0141430643111051)
--(axis cs:0.372707260309566,-0.0186637740602703)
--(axis cs:0.371624358655083,-0.0231844838094355)
--(axis cs:0.370633186384702,-0.0277051935586006)
--(axis cs:0.370088891057243,-0.0304216312810958)
--(axis cs:0.369729023891625,-0.0322259033077656)
--(axis cs:0.368908523830761,-0.0367466130569308)
--(axis cs:0.368172371620688,-0.041267322806096)
--(axis cs:0.36751842522245,-0.0457880325552611)
--(axis cs:0.366944691423453,-0.0503087423044262)
--(axis cs:0.36644932041983,-0.0548294520535914)
--(axis cs:0.366030600804086,-0.0593501618027565)
--(axis cs:0.36568695493947,-0.0638708715519216)
--(axis cs:0.365568181308078,-0.065852590156833)
--(axis cs:0.365415619565759,-0.0683915813010867)
--(axis cs:0.365216106535952,-0.0729122910502519)
--(axis cs:0.365088259106716,-0.0774330007994171)
--(axis cs:0.365031032514818,-0.0819537105485821)
--(axis cs:0.365043497757004,-0.0864744202977472)
--(axis cs:0.365124839087353,-0.0909951300469124)
--(axis cs:0.365274351807494,-0.0955158397960775)
--(axis cs:0.365491440341675,-0.100036549545243)
--(axis cs:0.365568181308077,-0.101255607909381)
--(axis cs:0.365773474493692,-0.104557259294408)
--(axis cs:0.36612061584571,-0.109077969043573)
--(axis cs:0.366533325419902,-0.113598678792738)
--(axis cs:0.367011391442961,-0.118119388541903)
--(axis cs:0.36755470495782,-0.122640098291068)
--(axis cs:0.368163259385513,-0.127160808040233)
--(axis cs:0.368837150341793,-0.131681517789399)
--(axis cs:0.36957657570764,-0.136202227538564)
--(axis cs:0.370088891057243,-0.139080188377437)
--(axis cs:0.370378642717947,-0.140722937287729)
--(axis cs:0.371240399567391,-0.145243647036894)
--(axis cs:0.372167786213711,-0.149764356786059)
--(axis cs:0.373161368762258,-0.154285066535224)
--(axis cs:0.374221818266248,-0.158805776284389)
--(axis cs:0.374609600806408,-0.160363851582074)
--(axis cs:0.375341882291275,-0.163326486033554)
--(axis cs:0.376525123808219,-0.16784719578272)
--(axis cs:0.377776612425951,-0.172367905531885)
--(axis cs:0.379097403284754,-0.17688861528105)
--(axis cs:0.379130310555573,-0.176996144945741)
--(axis cs:0.380474288092893,-0.181409325030215)
--(axis cs:0.381921230160318,-0.18593003477938)
--(axis cs:0.383439916736352,-0.190450744528545)
--(axis cs:0.383651020304738,-0.191053897963783)
--(axis cs:0.385017855071099,-0.19497145427771)
--(axis cs:0.386667061127651,-0.199492164026876)
--(axis cs:0.388171730053903,-0.203441137284661)
--(axis cs:0.388389211983543,-0.204012873776041)
--(axis cs:0.390172835328139,-0.208533583525206)
--(axis cs:0.392033633804587,-0.213054293274371)
--(axis cs:0.392692439803068,-0.214598694818055)
--(axis cs:0.393962151350674,-0.217575003023536)
--(axis cs:0.395964641966251,-0.222095712772701)
--(axis cs:0.397213149552233,-0.224814137778348)
--(axis cs:0.398042177677976,-0.226616422521866)
--(axis cs:0.400192371717215,-0.231137132271031)
--(axis cs:0.401733859301399,-0.234264889037388)
--(axis cs:0.402422449188943,-0.235657842020197)
--(axis cs:0.404727312782612,-0.240178551769362)
--(axis cs:0.406254569050564,-0.243074874717954)
--(axis cs:0.407115007164987,-0.244699261518527)
--(axis cs:0.409582528160823,-0.249219971267692)
--(axis cs:0.410775278799729,-0.251339600231336)
--(axis cs:0.412134571998649,-0.253740681016857)
--(axis cs:0.414773839014789,-0.258261390766022)
--(axis cs:0.415295988548894,-0.259132938823942)
--(axis cs:0.417498751836073,-0.262782100515187)
--(axis cs:0.419816698298059,-0.266504929949308)
--(axis cs:0.420317867087351,-0.267302810264352)
--(axis cs:0.423228291073428,-0.271823520013518)
--(axis cs:0.424337408047224,-0.273501210139532)
--(axis cs:0.426236405017725,-0.276344229762683)
--(axis cs:0.428858117796389,-0.280162420401274)
--(axis cs:0.429346118638203,-0.280864939511848)
--(axis cs:0.432558550321023,-0.285385649261013)
--(axis cs:0.433378827545554,-0.286513343422782)
--(axis cs:0.435879529862961,-0.289906359010178)
--(axis cs:0.43789953729472,-0.292581218438342)
--(axis cs:0.439313779988086,-0.294427068759343)
--(axis cs:0.442420247043885,-0.298388776863292)
--(axis cs:0.44286554343934,-0.298947778508508)
--(axis cs:0.446540493692538,-0.303468488257673)
--(axis cs:0.44694095679305,-0.303951685890059)
--(axis cs:0.450345756815068,-0.307989198006839)
--(axis cs:0.451461666542215,-0.309286177412587)
--(axis cs:0.454287756504482,-0.312509907756004)
--(axis cs:0.45598237629138,-0.314406734404089)
--(axis cs:0.458374154190853,-0.317030617505169)
--(axis cs:0.460503086040545,-0.31932499701756)
--(axis cs:0.462613793838601,-0.321551327254334)
--(axis cs:0.46502379578971,-0.324051399025011)
--(axis cs:0.467016837054239,-0.326072037003499)
--(axis cs:0.469544505538876,-0.328595264374651)
--(axis cs:0.471594920132101,-0.330592746752664)
--(axis cs:0.474065215288041,-0.332964892963053)
--(axis cs:0.476361336852237,-0.335113456501829)
--(axis cs:0.478585925037206,-0.337167636754684)
--(axis cs:0.481331251640702,-0.339634166250995)
--(axis cs:0.483106634786371,-0.341209967236549)
--(axis cs:0.486521948686845,-0.34415487600016)
--(axis cs:0.487627344535536,-0.345097535069756)
--(axis cs:0.491953123835972,-0.348675585749325)
--(axis cs:0.492148054284701,-0.348835222689884)
--(axis cs:0.496668764033866,-0.35243130679428)
--(axis cs:0.497662722669868,-0.35319629549849)
--(axis cs:0.501189473783031,-0.355887892638388)
--(axis cs:0.503672374753494,-0.357717005247655)
--(axis cs:0.505710183532197,-0.359207275087635)
--(axis cs:0.510010744458519,-0.36223771499682)
--(axis cs:0.510230893281362,-0.362391880399233)
--(axis cs:0.514751603030527,-0.365452676166675)
--(axis cs:0.516759074127464,-0.366758424745985)
--(axis cs:0.519272312779692,-0.368385497518041)
--(axis cs:0.523793022528857,-0.371190916031975)
--(axis cs:0.523940734683853,-0.37127913449515)
--(axis cs:0.528313732278022,-0.373882634579029)
--(axis cs:0.531688210393316,-0.375799844244316)
--(axis cs:0.532834442027187,-0.376449727017644)
--(axis cs:0.537355151776352,-0.378903543130308)
--(axis cs:0.540096549371528,-0.380320553993481)
--(axis cs:0.541875861525517,-0.381239781205555)
--(axis cs:0.546396571274683,-0.38346415465153)
--(axis cs:0.549348181185068,-0.384841263742646)
--(axis cs:0.550917281023848,-0.385574086017578)
--(axis cs:0.555437990773013,-0.387576312064605)
--(axis cs:0.559718796206263,-0.389361973491811)
--(axis cs:0.559958700522178,-0.389462300698645)
--(axis cs:0.564479410271343,-0.39124794303803)
--(axis cs:0.569000120020508,-0.392919144981596)
--(axis cs:0.571790027939467,-0.393882683240976)
--(axis cs:0.573520829769673,-0.394483178504034)
--(axis cs:0.578041539518839,-0.395943570883352)
--(axis cs:0.582562249268004,-0.397292869946616)
--(axis cs:0.586611721912019,-0.398403392990141)
--(axis cs:0.587082959017169,-0.398533478135657)
--(axis cs:0.591603668766334,-0.399674126629258)
--(axis cs:0.596124378515499,-0.400705167795401)
--(axis cs:0.600645088264664,-0.401627163174631)
--(axis cs:0.605165798013829,-0.402440433759492)
--(axis cs:0.608269550318106,-0.402924102739306)
--(axis cs:0.609686507762995,-0.403147033519461);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.61420721751216,-0.321676644463535)
--(axis cs:0.618727927261325,-0.321819002416933)
--(axis cs:0.62324863701049,-0.321794017279654)
--(axis cs:0.627769346759655,-0.321598094591923)
--(axis cs:0.62834362446049,-0.321551327254334)
--(axis cs:0.63229005650882,-0.321224054086736)
--(axis cs:0.636810766257985,-0.320668048137828)
--(axis cs:0.64133147600715,-0.319925288332081)
--(axis cs:0.645852185756316,-0.3189900272138)
--(axis cs:0.650372895505481,-0.317855970840186)
--(axis cs:0.653171254330882,-0.317030617505169)
--(axis cs:0.654893605254646,-0.31650973770522)
--(axis cs:0.659414315003811,-0.314936478402722)
--(axis cs:0.663935024752976,-0.313137889095639)
--(axis cs:0.665345916923922,-0.312509907756004)
--(axis cs:0.668455734502141,-0.311083518694981)
--(axis cs:0.672976444251306,-0.308770118300765)
--(axis cs:0.674363963575134,-0.307989198006839)
--(axis cs:0.677497154000472,-0.306164548000549)
--(axis cs:0.681706930553079,-0.303468488257674)
--(axis cs:0.682017863749637,-0.303261801789432)
--(axis cs:0.686538573498802,-0.300005972467991)
--(axis cs:0.687896278399851,-0.298947778508508)
--(axis cs:0.691059283247967,-0.296377534243722)
--(axis cs:0.693289815809025,-0.294427068759343)
--(axis cs:0.695579992997132,-0.292331896219739)
--(axis cs:0.69805895316016,-0.289906359010178)
--(axis cs:0.700100702746297,-0.287808597648209)
--(axis cs:0.70231794471973,-0.285385649261013)
--(axis cs:0.704621412495462,-0.282732119198476)
--(axis cs:0.706153082122268,-0.280864939511848)
--(axis cs:0.709142122244627,-0.277007696554684)
--(axis cs:0.70963023090348,-0.276344229762683)
--(axis cs:0.712774872595118,-0.271823520013518)
--(axis cs:0.713662831993793,-0.270465577319034)
--(axis cs:0.715636826517234,-0.267302810264352)
--(axis cs:0.718183541742958,-0.262926796994346)
--(axis cs:0.718264238273466,-0.262782100515187)
--(axis cs:0.720635651463673,-0.258261390766022)
--(axis cs:0.722704251492123,-0.25399122562493)
--(axis cs:0.72282110699533,-0.253740681016857)
--(axis cs:0.72479002494381,-0.249219971267692)
--(axis cs:0.72659512791355,-0.244699261518527)
--(axis cs:0.727224961241288,-0.242985624706303)
--(axis cs:0.728223596582932,-0.240178551769362)
--(axis cs:0.729692222637264,-0.235657842020197)
--(axis cs:0.731018126716171,-0.231137132271031)
--(axis cs:0.731745670990453,-0.228381275216158)
--(axis cs:0.732198924732965,-0.226616422521866)
--(axis cs:0.733237563215935,-0.222095712772701)
--(axis cs:0.734149665021205,-0.217575003023536)
--(axis cs:0.734938957608137,-0.213054293274371)
--(axis cs:0.73560891176222,-0.208533583525206)
--(axis cs:0.736162752389171,-0.204012873776041)
--(axis cs:0.736266380739618,-0.202956668217966)
--(axis cs:0.736599483880089,-0.199492164026876)
--(axis cs:0.736926148289509,-0.19497145427771)
--(axis cs:0.737146411055856,-0.190450744528545)
--(axis cs:0.737262475873629,-0.18593003477938)
--(axis cs:0.737276350077521,-0.181409325030215)
--(axis cs:0.737189850793837,-0.17688861528105)
--(axis cs:0.737004610538076,-0.172367905531885)
--(axis cs:0.736722082281339,-0.16784719578272)
--(axis cs:0.736343544006086,-0.163326486033554)
--(axis cs:0.736266380739618,-0.162591798749972)
--(axis cs:0.735866505588473,-0.158805776284389)
--(axis cs:0.735294248192238,-0.154285066535224)
--(axis cs:0.734628361684847,-0.149764356786059)
--(axis cs:0.733869546554274,-0.145243647036894)
--(axis cs:0.733018340909294,-0.140722937287729)
--(axis cs:0.73207512259022,-0.136202227538564)
--(axis cs:0.731745670990453,-0.134763927172546)
--(axis cs:0.731033868029587,-0.131681517789399)
--(axis cs:0.729897718280066,-0.127160808040233)
--(axis cs:0.728669672170701,-0.122640098291068)
--(axis cs:0.727349553370775,-0.118119388541903)
--(axis cs:0.727224961241288,-0.117720258767536)
--(axis cs:0.725925130104838,-0.113598678792738)
--(axis cs:0.724406664342279,-0.109077969043573)
--(axis cs:0.722794765714606,-0.104557259294408)
--(axis cs:0.722704251492123,-0.104316902126926)
--(axis cs:0.721072624532693,-0.100036549545243)
--(axis cs:0.719254636174225,-0.0955158397960775)
--(axis cs:0.718183541742958,-0.0929825687868771)
--(axis cs:0.717331467773948,-0.0909951300469124)
--(axis cs:0.715299298043875,-0.0864744202977472)
--(axis cs:0.713662831993793,-0.0829987571262449)
--(axis cs:0.713163019501994,-0.0819537105485821)
--(axis cs:0.710907110655921,-0.0774330007994171)
--(axis cs:0.709142122244627,-0.0740437869590178)
--(axis cs:0.708542507765985,-0.0729122910502519)
--(axis cs:0.706051725992703,-0.0683915813010867)
--(axis cs:0.704621412495462,-0.0658941847048131)
--(axis cs:0.703440093619039,-0.0638708715519216)
--(axis cs:0.700701598469307,-0.0593501618027565)
--(axis cs:0.700100702746297,-0.0583915371894734)
--(axis cs:0.697820308887708,-0.0548294520535914)
--(axis cs:0.695579992997132,-0.0514494793269988)
--(axis cs:0.694806464087811,-0.0503087423044262)
--(axis cs:0.691641386714276,-0.0457880325552611)
--(axis cs:0.691059283247967,-0.0449813946294903)
--(axis cs:0.688312092488232,-0.041267322806096)
--(axis cs:0.686538573498802,-0.0389409078073504)
--(axis cs:0.684820906197687,-0.0367466130569308)
--(axis cs:0.682017863749637,-0.0332669169439014)
--(axis cs:0.681155196402943,-0.0322259033077656)
--(axis cs:0.677497154000472,-0.0279298495456057)
--(axis cs:0.677299990796541,-0.0277051935586006)
--(axis cs:0.673231107874335,-0.0231844838094355)
--(axis cs:0.672976444251306,-0.0229083157176295)
--(axis cs:0.668933944116636,-0.0186637740602703)
--(axis cs:0.668455734502141,-0.0181731629556645)
--(axis cs:0.664390295653622,-0.0141430643111051)
--(axis cs:0.663935024752976,-0.0137014742630108)
--(axis cs:0.659573397831309,-0.00962235456194005)
--(axis cs:0.659414315003811,-0.0094765819820051)
--(axis cs:0.654893605254646,-0.00548871997126921)
--(axis cs:0.654436562368298,-0.00510164481277497)
--(axis cs:0.650372895505481,-0.00172380334142715)
--(axis cs:0.648936948535661,-0.000580935063609789)
--(axis cs:0.645852185756316,0.00183197859127941)
--(axis cs:0.643030585562456,0.0039397746855554)
--(axis cs:0.64133147600715,0.00518884890021336)
--(axis cs:0.636810766257985,0.00835451381311936)
--(axis cs:0.63665167370081,0.00846048443472047)
--(axis cs:0.63229005650882,0.0113243451969733)
--(axis cs:0.629624118660205,0.0129811941838855)
--(axis cs:0.627769346759655,0.0141189570260734)
--(axis cs:0.62324863701049,0.0167372409179967)
--(axis cs:0.621845310880967,0.0175019039330507)
--(axis cs:0.618727927261325,0.0191813182659998)
--(axis cs:0.61420721751216,0.0214613949076757)
--(axis cs:0.61301386980476,0.0220226136822159)
--(axis cs:0.609686507762995,0.023572309893778)
--(axis cs:0.605165798013829,0.0255237777739797)
--(axis cs:0.60260157049662,0.026543323431381)
--(axis cs:0.600645088264664,0.0273149906207545)
--(axis cs:0.596124378515499,0.0289449101297569)
--(axis cs:0.591603668766334,0.0304214630643879)
--(axis cs:0.589405986165816,0.0310640331805461)
--(axis cs:0.587082959017169,0.0317392021588625)
--(axis cs:0.582562249268004,0.0328984531108083)
--(axis cs:0.578041539518839,0.0339031443057247)
--(axis cs:0.573520829769673,0.0347520760362273)
--(axis cs:0.569000120020508,0.035443664416638)
--(axis cs:0.567797470671656,0.0355847429297113)
--(axis cs:0.564479410271343,0.0359727704587189)
--(axis cs:0.559958700522178,0.036340110463872)
--(axis cs:0.555437990773013,0.0365441640016808)
--(axis cs:0.550917281023848,0.0365818981037041)
--(axis cs:0.546396571274683,0.0364498512648147)
--(axis cs:0.541875861525518,0.0361441183807857)
--(axis cs:0.537355151776352,0.0356603338727495)
--(axis cs:0.536838130059013,0.0355847429297113)
--(axis cs:0.532834442027187,0.0349874947188457)
--(axis cs:0.528313732278022,0.0341231798188116)
--(axis cs:0.523793022528857,0.0330620206199198)
--(axis cs:0.519272312779692,0.0317973197539683)
--(axis cs:0.517011019536644,0.0310640331805461)
--(axis cs:0.514751603030527,0.0303120576042658)
--(axis cs:0.510230893281362,0.0285946802384379)
--(axis cs:0.505710183532197,0.0266455739045809)
--(axis cs:0.505496016854323,0.026543323431381)
--(axis cs:0.501189473783031,0.0244224199810609)
--(axis cs:0.496816662671374,0.0220226136822159)
--(axis cs:0.496668764033866,0.0219386381957708)
--(axis cs:0.492148054284701,0.019137509402958)
--(axis cs:0.489734838357784,0.0175019039330507)
--(axis cs:0.487627344535536,0.0160177292742332)
--(axis cs:0.483655597428547,0.0129811941838855)
--(axis cs:0.483106634786371,0.0125436629646172)
--(axis cs:0.478585925037206,0.00866403346877967)
--(axis cs:0.478364257961594,0.00846048443472047)
--(axis cs:0.474065215288041,0.00432556844433177)
--(axis cs:0.473689068833692,0.0039397746855554)
--(axis cs:0.469544505538875,-0.000529357346417211)
--(axis cs:0.469499413216788,-0.000580935063609789)
--(axis cs:0.465740119550226,-0.00510164481277497)
--(axis cs:0.46502379578971,-0.00601324078093768)
--(axis cs:0.462334285270287,-0.00962235456194005)
--(axis cs:0.460503086040545,-0.0122352426673366)
--(axis cs:0.459229490644126,-0.0141430643111051)
--(axis cs:0.456397625675097,-0.0186637740602703)
--(axis cs:0.45598237629138,-0.0193690551760171)
--(axis cs:0.453831636136272,-0.0231844838094355)
--(axis cs:0.451469013531885,-0.0277051935586006)
--(axis cs:0.451461666542215,-0.027720203350988)
--(axis cs:0.449340059018822,-0.0322259033077656)
--(axis cs:0.447382545908126,-0.0367466130569308)
--(axis cs:0.44694095679305,-0.0378480713688139)
--(axis cs:0.445616328386744,-0.041267322806096)
--(axis cs:0.444012958929022,-0.0457880325552611)
--(axis cs:0.442558027266151,-0.0503087423044262)
--(axis cs:0.442420247043885,-0.0507783642027336)
--(axis cs:0.441265868128985,-0.0548294520535914)
--(axis cs:0.440111252439076,-0.0593501618027565)
--(axis cs:0.439087528066905,-0.0638708715519216)
--(axis cs:0.438190667201009,-0.0683915813010867)
--(axis cs:0.43789953729472,-0.0700819870322111)
--(axis cs:0.437423381250737,-0.0729122910502519)
--(axis cs:0.436777622430539,-0.0774330007994171)
--(axis cs:0.436246307008588,-0.0819537105485821)
--(axis cs:0.435826579990362,-0.0864744202977472)
--(axis cs:0.435515806359091,-0.0909951300469124)
--(axis cs:0.435311563001455,-0.0955158397960775)
--(axis cs:0.435211631276896,-0.100036549545243)
--(axis cs:0.435213990200071,-0.104557259294408)
--(axis cs:0.435316810208602,-0.109077969043573)
--(axis cs:0.43551844749072,-0.113598678792738)
--(axis cs:0.435817438849692,-0.118119388541903)
--(axis cs:0.436212497084163,-0.122640098291068)
--(axis cs:0.436702506865576,-0.127160808040233)
--(axis cs:0.437286521095859,-0.131681517789399)
--(axis cs:0.43789953729472,-0.135772590443231)
--(axis cs:0.437964336673702,-0.136202227538564)
--(axis cs:0.438740858807263,-0.140722937287729)
--(axis cs:0.439609826600132,-0.145243647036894)
--(axis cs:0.44057085700131,-0.149764356786059)
--(axis cs:0.441623726355937,-0.154285066535224)
--(axis cs:0.442420247043885,-0.157430685055141)
--(axis cs:0.442771535238428,-0.158805776284389)
--(axis cs:0.444018799325517,-0.163326486033554)
--(axis cs:0.445358200031392,-0.16784719578272)
--(axis cs:0.446790069646134,-0.172367905531885)
--(axis cs:0.44694095679305,-0.17281585867577)
--(axis cs:0.448327933556009,-0.17688861528105)
--(axis cs:0.449960794537505,-0.181409325030215)
--(axis cs:0.451461666542215,-0.185338979860806)
--(axis cs:0.451690294964856,-0.18593003477938)
--(axis cs:0.453531093332231,-0.190450744528545)
--(axis cs:0.455467921304986,-0.19497145427771)
--(axis cs:0.45598237629138,-0.196117799449738)
--(axis cs:0.457519041578766,-0.199492164026876)
--(axis cs:0.459674409779291,-0.204012873776041)
--(axis cs:0.460503086040545,-0.205678444738703)
--(axis cs:0.461947099480473,-0.208533583525206)
--(axis cs:0.464331357725649,-0.213054293274371)
--(axis cs:0.46502379578971,-0.214317330262785)
--(axis cs:0.466842537639848,-0.217575003023536)
--(axis cs:0.469467672711896,-0.222095712772701)
--(axis cs:0.469544505538875,-0.222223554477628)
--(axis cs:0.472237948487302,-0.226616422521866)
--(axis cs:0.474065215288041,-0.229490868786212)
--(axis cs:0.475134666587431,-0.231137132271031)
--(axis cs:0.478171856483785,-0.235657842020197)
--(axis cs:0.478585925037206,-0.236255370974618)
--(axis cs:0.481369341166457,-0.240178551769362)
--(axis cs:0.483106634786371,-0.242551453628955)
--(axis cs:0.484719435045621,-0.244699261518527)
--(axis cs:0.487627344535536,-0.248457821155977)
--(axis cs:0.488233215686509,-0.249219971267692)
--(axis cs:0.491928785119024,-0.253740681016857)
--(axis cs:0.492148054284701,-0.2540020108588)
--(axis cs:0.495827459302395,-0.258261390766022)
--(axis cs:0.496668764033866,-0.259210587439835)
--(axis cs:0.499934098410011,-0.262782100515187)
--(axis cs:0.501189473783031,-0.264122255192204)
--(axis cs:0.504268872395425,-0.267302810264352)
--(axis cs:0.505710183532197,-0.268757811859619)
--(axis cs:0.508855533605648,-0.271823520013518)
--(axis cs:0.510230893281362,-0.273135565360156)
--(axis cs:0.513722075116482,-0.276344229762683)
--(axis cs:0.514751603030527,-0.277271600523655)
--(axis cs:0.518901543846116,-0.280864939511848)
--(axis cs:0.519272312779692,-0.281180009512576)
--(axis cs:0.523793022528857,-0.284867114141016)
--(axis cs:0.524457319321465,-0.285385649261013)
--(axis cs:0.528313732278022,-0.288344952669077)
--(axis cs:0.530446478410379,-0.289906359010178)
--(axis cs:0.532834442027187,-0.291627297281766)
--(axis cs:0.536917940482665,-0.294427068759343)
--(axis cs:0.537355151776353,-0.294722533630596)
--(axis cs:0.541875861525518,-0.297625642350296)
--(axis cs:0.544052930050961,-0.298947778508508)
--(axis cs:0.546396571274683,-0.30035301574995)
--(axis cs:0.550917281023848,-0.302908030970033)
--(axis cs:0.551972701037272,-0.303468488257674)
--(axis cs:0.555437990773013,-0.30528835101812)
--(axis cs:0.559958700522178,-0.307507038803327)
--(axis cs:0.561014367619987,-0.307989198006839)
--(axis cs:0.564479410271343,-0.309556955214714)
--(axis cs:0.569000120020508,-0.311448438678868)
--(axis cs:0.571761860834322,-0.312509907756004)
--(axis cs:0.573520829769673,-0.313180736554872)
--(axis cs:0.578041539518839,-0.314751620463854)
--(axis cs:0.582562249268004,-0.3161691450415)
--(axis cs:0.585645636483259,-0.317030617505169)
--(axis cs:0.587082959017169,-0.317429913698623)
--(axis cs:0.591603668766334,-0.318530436492299)
--(axis cs:0.596124378515499,-0.319476082832882)
--(axis cs:0.600645088264664,-0.320265534262869)
--(axis cs:0.605165798013829,-0.320897086535891)
--(axis cs:0.609686507762995,-0.321368641333952)
--(axis cs:0.612365259412354,-0.321551327254334)
--(axis cs:0.61420721751216,-0.321676644463535);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.587082959017169,-0.218465783113351)
--(axis cs:0.591603668766334,-0.219418008755116)
--(axis cs:0.596124378515499,-0.220013900816223)
--(axis cs:0.600645088264664,-0.220237052538681)
--(axis cs:0.605165798013829,-0.220069155128575)
--(axis cs:0.609686507762995,-0.219489837029244)
--(axis cs:0.61420721751216,-0.218476483688201)
--(axis cs:0.616996153883668,-0.217575003023536)
--(axis cs:0.618727927261325,-0.216967943055654)
--(axis cs:0.62324863701049,-0.214881053329722)
--(axis cs:0.626393507811668,-0.213054293274371)
--(axis cs:0.627769346759655,-0.212177004449283)
--(axis cs:0.63229005650882,-0.208692876050549)
--(axis cs:0.632466655176009,-0.208533583525206)
--(axis cs:0.636810766257985,-0.204168284712755)
--(axis cs:0.636945260030651,-0.204012873776041)
--(axis cs:0.640429439795812,-0.199492164026876)
--(axis cs:0.64133147600715,-0.19815249840518)
--(axis cs:0.643234813071042,-0.19497145427771)
--(axis cs:0.64555022615898,-0.190450744528545)
--(axis cs:0.645852185756316,-0.189756664002499)
--(axis cs:0.647356593371864,-0.18593003477938)
--(axis cs:0.648811686439071,-0.181409325030215)
--(axis cs:0.649956594525871,-0.17688861528105)
--(axis cs:0.650372895505481,-0.174695282565972)
--(axis cs:0.65077834261496,-0.172367905531885)
--(axis cs:0.651312411064087,-0.16784719578272)
--(axis cs:0.651598372078151,-0.163326486033554)
--(axis cs:0.651646709586539,-0.158805776284389)
--(axis cs:0.651467022420676,-0.154285066535224)
--(axis cs:0.651068082933841,-0.149764356786059)
--(axis cs:0.650457890284069,-0.145243647036894)
--(axis cs:0.650372895505481,-0.144776396685122)
--(axis cs:0.649598173722019,-0.140722937287729)
--(axis cs:0.648525375986432,-0.136202227538564)
--(axis cs:0.647251794229452,-0.131681517789399)
--(axis cs:0.645852185756316,-0.127373978558959)
--(axis cs:0.645779165008979,-0.127160808040233)
--(axis cs:0.644016138701866,-0.122640098291068)
--(axis cs:0.642061265339905,-0.118119388541903)
--(axis cs:0.64133147600715,-0.116588364644928)
--(axis cs:0.63982383648125,-0.113598678792738)
--(axis cs:0.637346915350507,-0.109077969043573)
--(axis cs:0.636810766257985,-0.108173889568696)
--(axis cs:0.634532168371713,-0.104557259294408)
--(axis cs:0.63229005650882,-0.101231808657683)
--(axis cs:0.631429399616063,-0.100036549545243)
--(axis cs:0.627960719991149,-0.0955158397960775)
--(axis cs:0.627769346759655,-0.0952810653355822)
--(axis cs:0.624019576710525,-0.0909951300469124)
--(axis cs:0.62324863701049,-0.0901602944514427)
--(axis cs:0.619571606457946,-0.0864744202977472)
--(axis cs:0.618727927261325,-0.0856703066630865)
--(axis cs:0.614484090406541,-0.0819537105485821)
--(axis cs:0.61420721751216,-0.0817223931160765)
--(axis cs:0.609686507762995,-0.0782917515944168)
--(axis cs:0.608427975931891,-0.0774330007994171)
--(axis cs:0.605165798013829,-0.0753034246738072)
--(axis cs:0.601042778935667,-0.0729122910502519)
--(axis cs:0.600645088264664,-0.0726909771414693)
--(axis cs:0.596124378515499,-0.0705173388913424)
--(axis cs:0.591603668766334,-0.0686710469583897)
--(axis cs:0.590755210563255,-0.0683915813010867)
--(axis cs:0.587082959017169,-0.0672280139275556)
--(axis cs:0.582562249268004,-0.0661380769718136)
--(axis cs:0.578041539518839,-0.0654014283547717)
--(axis cs:0.573520829769673,-0.0650341161908472)
--(axis cs:0.569000120020508,-0.065054073934452)
--(axis cs:0.564479410271343,-0.0654812793742759)
--(axis cs:0.559958700522178,-0.0663379330279905)
--(axis cs:0.555437990773013,-0.0676486583471914)
--(axis cs:0.553541199960316,-0.0683915813010867)
--(axis cs:0.550917281023848,-0.0695089708773479)
--(axis cs:0.546396571274683,-0.0719676052356179)
--(axis cs:0.544972060739125,-0.0729122910502519)
--(axis cs:0.541875861525518,-0.0751731072281865)
--(axis cs:0.539270502080228,-0.0774330007994171)
--(axis cs:0.537355151776352,-0.0792845458225086)
--(axis cs:0.53496855522818,-0.0819537105485821)
--(axis cs:0.532834442027187,-0.0846531131587083)
--(axis cs:0.531564690513872,-0.0864744202977472)
--(axis cs:0.528817150142068,-0.0909951300469124)
--(axis cs:0.528313732278022,-0.0919563744574709)
--(axis cs:0.526639323925323,-0.0955158397960775)
--(axis cs:0.524859168804328,-0.100036549545243)
--(axis cs:0.523793022528857,-0.103357202807695)
--(axis cs:0.523441830669417,-0.104557259294408)
--(axis cs:0.522393540427821,-0.109077969043573)
--(axis cs:0.521622920366616,-0.113598678792738)
--(axis cs:0.521116977002846,-0.118119388541903)
--(axis cs:0.520863792473353,-0.122640098291068)
--(axis cs:0.520852448011717,-0.127160808040233)
--(axis cs:0.521072954515522,-0.131681517789399)
--(axis cs:0.521516189529011,-0.136202227538564)
--(axis cs:0.522173840040862,-0.140722937287729)
--(axis cs:0.523038350562666,-0.145243647036894)
--(axis cs:0.523793022528857,-0.148438439361026)
--(axis cs:0.524122511850427,-0.149764356786059)
--(axis cs:0.525458835110225,-0.154285066535224)
--(axis cs:0.526992171276126,-0.158805776284389)
--(axis cs:0.528313732278022,-0.162262018264361)
--(axis cs:0.528743374087735,-0.163326486033554)
--(axis cs:0.530777492364245,-0.16784719578272)
--(axis cs:0.532834442027187,-0.17202755453509)
--(axis cs:0.53301194383751,-0.172367905531885)
--(axis cs:0.53558436425124,-0.17688861528105)
--(axis cs:0.537355151776352,-0.179780785258776)
--(axis cs:0.538416616734946,-0.181409325030215)
--(axis cs:0.541571055954301,-0.18593003477938)
--(axis cs:0.541875861525518,-0.186339368096484)
--(axis cs:0.545150329359559,-0.190450744528545)
--(axis cs:0.546396571274683,-0.191928238436337)
--(axis cs:0.549158606447975,-0.19497145427771)
--(axis cs:0.550917281023848,-0.196808175146657)
--(axis cs:0.553701555414476,-0.199492164026876)
--(axis cs:0.555437990773013,-0.201084477486619)
--(axis cs:0.558925125025687,-0.204012873776041)
--(axis cs:0.559958700522178,-0.204841274331096)
--(axis cs:0.564479410271343,-0.208124152372401)
--(axis cs:0.565111001286206,-0.208533583525206)
--(axis cs:0.569000120020508,-0.210946651714298)
--(axis cs:0.572847448416909,-0.213054293274371)
--(axis cs:0.573520829769673,-0.213408418917679)
--(axis cs:0.578041539518839,-0.215444349971587)
--(axis cs:0.582562249268004,-0.217150537174962)
--(axis cs:0.583983569250766,-0.217575003023536)
--(axis cs:0.587082959017169,-0.218465783113351);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.587082959017169,-0.402931738303546)
--(axis cs:0.591603668766334,-0.403428212637856)
--(axis cs:0.596124378515499,-0.403856327318106)
--(axis cs:0.600645088264664,-0.404217074798754)
--(axis cs:0.605165798013829,-0.404511233664832)
--(axis cs:0.609686507762995,-0.404739372660021)
--(axis cs:0.61420721751216,-0.404901853618647)
--(axis cs:0.618727927261325,-0.404998833322845)
--(axis cs:0.62324863701049,-0.405030264298318)
--(axis cs:0.627769346759655,-0.404995894554421)
--(axis cs:0.63229005650882,-0.404895266266657)
--(axis cs:0.636810766257985,-0.404727713392025)
--(axis cs:0.64133147600715,-0.4044923581999)
--(axis cs:0.645852185756316,-0.40418810669322)
--(axis cs:0.650372895505481,-0.403813642886601)
--(axis cs:0.654893605254646,-0.403367421899564)
--(axis cs:0.658754847843724,-0.402924102739306)
--(axis cs:0.659414315003811,-0.402851112547166)
--(axis cs:0.663935024752976,-0.402282551620873)
--(axis cs:0.668455734502141,-0.401639435502186)
--(axis cs:0.672976444251306,-0.400919285193107)
--(axis cs:0.677497154000472,-0.400119349255889)
--(axis cs:0.682017863749637,-0.399236588834286)
--(axis cs:0.685913903127721,-0.398403392990141)
--(axis cs:0.686538573498802,-0.398273379580018)
--(axis cs:0.691059283247967,-0.397259030073701)
--(axis cs:0.695579992997132,-0.396154414117975)
--(axis cs:0.700100702746297,-0.394955292685133)
--(axis cs:0.703848748000182,-0.393882683240976)
--(axis cs:0.704621412495462,-0.393665937055189)
--(axis cs:0.709142122244627,-0.39231851877436)
--(axis cs:0.713662831993793,-0.390865315012345)
--(axis cs:0.718010129951923,-0.389361973491811)
--(axis cs:0.718183541742958,-0.389302837886262)
--(axis cs:0.722704251492123,-0.38768189678322)
--(axis cs:0.727224961241288,-0.38594040174606)
--(axis cs:0.729912539310323,-0.384841263742646)
--(axis cs:0.731745670990453,-0.384097476628855)
--(axis cs:0.736266380739618,-0.382160756404795)
--(axis cs:0.740286096454455,-0.380320553993481)
--(axis cs:0.740787090488783,-0.380091891491783)
--(axis cs:0.745307800237949,-0.377936849970926)
--(axis cs:0.749501608954128,-0.375799844244316)
--(axis cs:0.749828509987114,-0.375632943488942)
--(axis cs:0.754349219736279,-0.373231081308061)
--(axis cs:0.757806668360045,-0.37127913449515)
--(axis cs:0.758869929485444,-0.370674661534563)
--(axis cs:0.763390639234609,-0.367991071008039)
--(axis cs:0.765368807674866,-0.366758424745985)
--(axis cs:0.767911348983774,-0.365154893580214)
--(axis cs:0.772300474361535,-0.36223771499682)
--(axis cs:0.772432058732939,-0.362148850366805)
--(axis cs:0.776952768482104,-0.358992059766199)
--(axis cs:0.778697887871674,-0.357717005247655)
--(axis cs:0.78147347823127,-0.355645553080702)
--(axis cs:0.78461866395801,-0.35319629549849)
--(axis cs:0.785994187980435,-0.352097677566591)
--(axis cs:0.790116032994669,-0.348675585749325)
--(axis cs:0.7905148977296,-0.348334526877001)
--(axis cs:0.795035607478765,-0.344339077554998)
--(axis cs:0.795237998074598,-0.34415487600016)
--(axis cs:0.79955631722793,-0.34008457027201)
--(axis cs:0.800020295661582,-0.339634166250995)
--(axis cs:0.804077026977095,-0.33553779538596)
--(axis cs:0.804486536742697,-0.335113456501829)
--(axis cs:0.80859773672626,-0.330662020929017)
--(axis cs:0.808660306442556,-0.330592746752664)
--(axis cs:0.81257291896215,-0.326072037003499)
--(axis cs:0.813118446475426,-0.325408426077611)
--(axis cs:0.81623587766987,-0.321551327254334)
--(axis cs:0.817639156224591,-0.319713014483031)
--(axis cs:0.819659377861333,-0.317030617505169)
--(axis cs:0.822159865973756,-0.313496960875725)
--(axis cs:0.822851374862274,-0.312509907756004)
--(axis cs:0.825840470822564,-0.307989198006839)
--(axis cs:0.826680575722921,-0.306634208971377)
--(axis cs:0.828633971192218,-0.303468488257674)
--(axis cs:0.831201285472086,-0.298969332084523)
--(axis cs:0.831213567429435,-0.298947778508508)
--(axis cs:0.833642732018741,-0.294427068759343)
--(axis cs:0.835721995221251,-0.290193298742844)
--(axis cs:0.835863447717986,-0.289906359010178)
--(axis cs:0.83794571575955,-0.285385649261013)
--(axis cs:0.839835528556387,-0.280864939511848)
--(axis cs:0.840242704970416,-0.279806354617205)
--(axis cs:0.841588655407618,-0.276344229762683)
--(axis cs:0.843179357785793,-0.271823520013518)
--(axis cs:0.84460314274983,-0.267302810264352)
--(axis cs:0.844763414719581,-0.266739096270446)
--(axis cs:0.845908326569858,-0.262782100515187)
--(axis cs:0.847063139204623,-0.258261390766022)
--(axis cs:0.848068583715383,-0.253740681016857)
--(axis cs:0.848930613135923,-0.249219971267692)
--(axis cs:0.849284124468747,-0.247024958893372)
--(axis cs:0.849668589770167,-0.244699261518527)
--(axis cs:0.850281380005679,-0.240178551769362)
--(axis cs:0.850759362833631,-0.235657842020197)
--(axis cs:0.851105710057309,-0.231137132271031)
--(axis cs:0.851322939949714,-0.226616422521866)
--(axis cs:0.851412937548465,-0.222095712772701)
--(axis cs:0.85137696980337,-0.217575003023536)
--(axis cs:0.851215695746683,-0.213054293274371)
--(axis cs:0.85092917179997,-0.208533583525206)
--(axis cs:0.850516852277005,-0.204012873776041)
--(axis cs:0.849977585088442,-0.199492164026876)
--(axis cs:0.849309602600498,-0.19497145427771)
--(axis cs:0.849284124468746,-0.194826225300266)
--(axis cs:0.848540520827957,-0.190450744528545)
--(axis cs:0.847643745185699,-0.18593003477938)
--(axis cs:0.846614780808141,-0.181409325030215)
--(axis cs:0.845449443600933,-0.17688861528105)
--(axis cs:0.844763414719581,-0.174499254256516)
--(axis cs:0.844166506337656,-0.172367905531885)
--(axis cs:0.842768758992364,-0.16784719578272)
--(axis cs:0.84122403358667,-0.163326486033554)
--(axis cs:0.840242704970416,-0.160694310858712)
--(axis cs:0.839552161434693,-0.158805776284389)
--(axis cs:0.837761641060983,-0.154285066535224)
--(axis cs:0.835807691075975,-0.149764356786059)
--(axis cs:0.835721995221251,-0.149578091035591)
--(axis cs:0.833755456824529,-0.145243647036894)
--(axis cs:0.831530656439354,-0.140722937287729)
--(axis cs:0.831201285472086,-0.140091358506586)
--(axis cs:0.829193058762233,-0.136202227538564)
--(axis cs:0.826680575722921,-0.131689264161706)
--(axis cs:0.826676294300069,-0.131681517789399)
--(axis cs:0.824049306964253,-0.127160808040233)
--(axis cs:0.822159865973756,-0.124118959007724)
--(axis cs:0.821244198236112,-0.122640098291068)
--(axis cs:0.818285375035458,-0.118119388541903)
--(axis cs:0.817639156224591,-0.117179090029181)
--(axis cs:0.81517634335886,-0.113598678792738)
--(axis cs:0.813118446475426,-0.110766884720821)
--(axis cs:0.811886725828935,-0.109077969043573)
--(axis cs:0.80859773672626,-0.104792669552704)
--(axis cs:0.80841592943027,-0.104557259294408)
--(axis cs:0.804781722603656,-0.100036549545243)
--(axis cs:0.804077026977095,-0.0991964144037761)
--(axis cs:0.800957749689528,-0.0955158397960775)
--(axis cs:0.79955631722793,-0.0939284041897977)
--(axis cs:0.796932784822951,-0.0909951300469124)
--(axis cs:0.795035607478765,-0.0889517280619787)
--(axis cs:0.792699089750844,-0.0864744202977472)
--(axis cs:0.7905148977296,-0.0842358679065504)
--(axis cs:0.7882466670988,-0.0819537105485821)
--(axis cs:0.785994187980435,-0.0797556376651552)
--(axis cs:0.783563063008795,-0.0774330007994171)
--(axis cs:0.78147347823127,-0.075490378406283)
--(axis cs:0.778633125751312,-0.0729122910502519)
--(axis cs:0.776952768482104,-0.0714233101367118)
--(axis cs:0.773438714077181,-0.0683915813010867)
--(axis cs:0.772432058732939,-0.0675410097097777)
--(axis cs:0.76795834768021,-0.0638708715519216)
--(axis cs:0.767911348983774,-0.0638329911386051)
--(axis cs:0.763390639234609,-0.0602680518867871)
--(axis cs:0.762187212248007,-0.0593501618027565)
--(axis cs:0.758869929485444,-0.0568545279924735)
--(axis cs:0.756077814948831,-0.0548294520535914)
--(axis cs:0.754349219736279,-0.0535890532274269)
--(axis cs:0.749828509987114,-0.0504647311646888)
--(axis cs:0.749596704547623,-0.0503087423044262)
--(axis cs:0.745307800237949,-0.0474421838158604)
--(axis cs:0.742721848890098,-0.0457880325552611)
--(axis cs:0.740787090488783,-0.0445551273267654)
--(axis cs:0.736266380739618,-0.0417880271835752)
--(axis cs:0.735386655265508,-0.041267322806096)
--(axis cs:0.731745670990453,-0.0391122054287935)
--(axis cs:0.727538072503777,-0.0367466130569308)
--(axis cs:0.727224961241288,-0.0365700536121874)
--(axis cs:0.722704251492123,-0.0340962649141707)
--(axis cs:0.719096541389998,-0.0322259033077656)
--(axis cs:0.718183541742958,-0.0317493737115282)
--(axis cs:0.713662831993793,-0.0294727354821345)
--(axis cs:0.709954164614334,-0.0277051935586006)
--(axis cs:0.709142122244627,-0.0273140957876204)
--(axis cs:0.704621412495462,-0.0252156139040134)
--(axis cs:0.700100702746297,-0.0232404173843585)
--(axis cs:0.699968020849693,-0.0231844838094355)
--(axis cs:0.695579992997132,-0.0213065539785)
--(axis cs:0.691059283247967,-0.0194853721659617)
--(axis cs:0.688917119109201,-0.0186637740602703)
--(axis cs:0.686538573498802,-0.0177342069529609)
--(axis cs:0.682017863749637,-0.0160551960301595)
--(axis cs:0.677497154000472,-0.0144785675084231)
--(axis cs:0.676488370854193,-0.0141430643111051)
--(axis cs:0.672976444251306,-0.012947460002787)
--(axis cs:0.668455734502141,-0.011498234316044)
--(axis cs:0.663935024752976,-0.0101414596600217)
--(axis cs:0.662104689524023,-0.00962235456194005)
--(axis cs:0.659414315003811,-0.00883774201581125)
--(axis cs:0.654893605254646,-0.00759824739734442)
--(axis cs:0.650372895505481,-0.00644359041399485)
--(axis cs:0.645852185756316,-0.00537029159723949)
--(axis cs:0.644644124364466,-0.00510164481277497)
--(axis cs:0.64133147600715,-0.00434003813028665)
--(axis cs:0.636810766257985,-0.00337601786917598)
--(axis cs:0.63229005650882,-0.00248849168378875)
--(axis cs:0.627769346759655,-0.00167495077721343)
--(axis cs:0.62324863701049,-0.00093314431098226)
--(axis cs:0.620889589872701,-0.000580935063609789)
--(axis cs:0.618727927261325,-0.000245172903556017)
--(axis cs:0.61420721751216,0.000388802103588765)
--(axis cs:0.609686507762995,0.000952873188647306)
--(axis cs:0.605165798013829,0.00144846625841718)
--(axis cs:0.600645088264664,0.00187678521561644)
--(axis cs:0.596124378515499,0.00223881823693183)
--(axis cs:0.591603668766334,0.00253534290499028)
--(axis cs:0.587082959017169,0.00276693023165599)
--(axis cs:0.582562249268004,0.00293394760188534)
--(axis cs:0.578041539518839,0.00303656065947274)
--(axis cs:0.573520829769673,0.00307473414832178)
--(axis cs:0.569000120020508,0.00304823171530273)
--(axis cs:0.564479410271343,0.0029566146732417)
--(axis cs:0.559958700522178,0.00279923971505581)
--(axis cs:0.555437990773013,0.00257525556243543)
--(axis cs:0.550917281023848,0.00228359852470415)
--(axis cs:0.546396571274683,0.00192298693549142)
--(axis cs:0.541875861525517,0.00149191442655086)
--(axis cs:0.537355151776352,0.000988641989375787)
--(axis cs:0.532834442027187,0.000411188766114129)
--(axis cs:0.528313732278022,-0.000242678498417858)
--(axis cs:0.526212795666202,-0.000580935063609789)
--(axis cs:0.523793022528857,-0.000958107018586241)
--(axis cs:0.519272312779692,-0.00173695001831314)
--(axis cs:0.514751603030527,-0.00259711268174957)
--(axis cs:0.510230893281362,-0.0035418678862193)
--(axis cs:0.505710183532197,-0.00457480494949466)
--(axis cs:0.503573033980655,-0.00510164481277497)
--(axis cs:0.501189473783031,-0.00567525881115857)
--(axis cs:0.496668764033866,-0.00684678571422203)
--(axis cs:0.492148054284701,-0.00811565535327674)
--(axis cs:0.487627344535536,-0.00948678965359762)
--(axis cs:0.487204465324054,-0.00962235456194005)
--(axis cs:0.483106634786371,-0.0109140312217388)
--(axis cs:0.478585925037206,-0.0124456357872816)
--(axis cs:0.474065215288041,-0.0140929381451675)
--(axis cs:0.47393395183111,-0.0141430643111051)
--(axis cs:0.469544505538876,-0.0158011873038175)
--(axis cs:0.46502379578971,-0.0176331533581884)
--(axis cs:0.46262154530516,-0.0186637740602703)
--(axis cs:0.460503086040545,-0.0195672170716015)
--(axis cs:0.45598237629138,-0.0216042395542973)
--(axis cs:0.452682996499428,-0.0231844838094355)
--(axis cs:0.451461666542215,-0.0237688186903155)
--(axis cs:0.44694095679305,-0.0260362326568264)
--(axis cs:0.443803393928621,-0.0277051935586006)
--(axis cs:0.442420247043885,-0.028443813609955)
--(axis cs:0.43789953729472,-0.0309727608151721)
--(axis cs:0.43576927654267,-0.0322259033077656)
--(axis cs:0.433378827545554,-0.0336447527726361)
--(axis cs:0.428858117796389,-0.0364733022794544)
--(axis cs:0.428436525991715,-0.0367466130569308)
--(axis cs:0.424337408047224,-0.0394416521676421)
--(axis cs:0.421695749207798,-0.041267322806096)
--(axis cs:0.419816698298059,-0.0425895663825359)
--(axis cs:0.415475591374738,-0.0457880325552611)
--(axis cs:0.415295988548894,-0.0459233119118942)
--(axis cs:0.410775278799729,-0.0494404222863393)
--(axis cs:0.409701390222247,-0.0503087423044262)
--(axis cs:0.406254569050564,-0.0531732224558513)
--(axis cs:0.404332852797806,-0.0548294520535914)
--(axis cs:0.401733859301399,-0.0571413703378479)
--(axis cs:0.39933066361331,-0.0593501618027565)
--(axis cs:0.397213149552233,-0.0613676117067512)
--(axis cs:0.394660934892978,-0.0638708715519216)
--(axis cs:0.392692439803068,-0.0658811658576321)
--(axis cs:0.390295949214481,-0.0683915813010867)
--(axis cs:0.388171730053903,-0.0707190760152903)
--(axis cs:0.386213344848878,-0.0729122910502519)
--(axis cs:0.383651020304738,-0.0759279655884228)
--(axis cs:0.382395459091557,-0.0774330007994171)
--(axis cs:0.379130310555573,-0.0815663337930852)
--(axis cs:0.378828802768742,-0.0819537105485821)
--(axis cs:0.375480601206372,-0.0864744202977472)
--(axis cs:0.374609600806408,-0.0877235043707261)
--(axis cs:0.372349999929358,-0.0909951300469124)
--(axis cs:0.370088891057243,-0.0945032475787313)
--(axis cs:0.369440231003899,-0.0955158397960775)
--(axis cs:0.366715757452648,-0.100036549545243)
--(axis cs:0.365568181308078,-0.102083292219221)
--(axis cs:0.364182387531819,-0.104557259294408)
--(axis cs:0.361836368973583,-0.109077969043573)
--(axis cs:0.361047471558912,-0.110716882406158)
--(axis cs:0.359654467453988,-0.113598678792738)
--(axis cs:0.357647270551594,-0.118119388541903)
--(axis cs:0.356526761809747,-0.120877826751249)
--(axis cs:0.355804199295541,-0.122640098291068)
--(axis cs:0.354105680518479,-0.127160808040233)
--(axis cs:0.352579485854405,-0.131681517789399)
--(axis cs:0.352006052060582,-0.133562689718536)
--(axis cs:0.351188315525825,-0.136202227538564)
--(axis cs:0.349937115222237,-0.140722937287729)
--(axis cs:0.348839043382763,-0.145243647036894)
--(axis cs:0.347887636134778,-0.149764356786059)
--(axis cs:0.347485342311417,-0.151994316737927)
--(axis cs:0.347061712632308,-0.154285066535224)
--(axis cs:0.346361557974332,-0.158805776284389)
--(axis cs:0.345798091282209,-0.163326486033554)
--(axis cs:0.345367707061534,-0.16784719578272)
--(axis cs:0.345067466922102,-0.172367905531885)
--(axis cs:0.344895075832198,-0.17688861528105)
--(axis cs:0.344848863642921,-0.181409325030215)
--(axis cs:0.344927771674675,-0.18593003477938)
--(axis cs:0.345131344215366,-0.190450744528545)
--(axis cs:0.345459724835139,-0.19497145427771)
--(axis cs:0.345913657476344,-0.199492164026876)
--(axis cs:0.346494492330749,-0.204012873776041)
--(axis cs:0.347204196569462,-0.208533583525206)
--(axis cs:0.347485342311417,-0.210052929980592)
--(axis cs:0.348023693844353,-0.213054293274371)
--(axis cs:0.348961572822926,-0.217575003023536)
--(axis cs:0.350032386501011,-0.222095712772701)
--(axis cs:0.351240532219679,-0.226616422521866)
--(axis cs:0.352006052060582,-0.229194881077449)
--(axis cs:0.352568867051348,-0.231137132271031)
--(axis cs:0.354010424558283,-0.235657842020197)
--(axis cs:0.355600560099367,-0.240178551769362)
--(axis cs:0.356526761809747,-0.242598326597331)
--(axis cs:0.357315951312483,-0.244699261518527)
--(axis cs:0.359154168192432,-0.249219971267692)
--(axis cs:0.361047471558912,-0.253496199578086)
--(axis cs:0.36115413151168,-0.253740681016857)
--(axis cs:0.363254151814881,-0.258261390766022)
--(axis cs:0.365532696268942,-0.262782100515187)
--(axis cs:0.365568181308078,-0.262848825351608)
--(axis cs:0.367915007871634,-0.267302810264352)
--(axis cs:0.370088891057243,-0.271135254530768)
--(axis cs:0.370476717294009,-0.271823520013518)
--(axis cs:0.373164105360429,-0.276344229762683)
--(axis cs:0.374609600806408,-0.278631922210138)
--(axis cs:0.376016940185791,-0.280864939511848)
--(axis cs:0.379042736593564,-0.285385649261013)
--(axis cs:0.379130310555573,-0.285511083132345)
--(axis cs:0.382203603546312,-0.289906359010178)
--(axis cs:0.383651020304738,-0.29186801209481)
--(axis cs:0.385547145325162,-0.294427068759343)
--(axis cs:0.388171730053903,-0.297796743502963)
--(axis cs:0.389074421986685,-0.298947778508508)
--(axis cs:0.392692439803068,-0.303352875520964)
--(axis cs:0.39278830633915,-0.303468488257674)
--(axis cs:0.396679017277267,-0.307989198006839)
--(axis cs:0.397213149552233,-0.308586192229843)
--(axis cs:0.400771989417993,-0.312509907756004)
--(axis cs:0.401733859301398,-0.313532539251362)
--(axis cs:0.405078401256083,-0.317030617505169)
--(axis cs:0.406254569050564,-0.318220902862856)
--(axis cs:0.409608941513012,-0.321551327254334)
--(axis cs:0.410775278799729,-0.322675541295415)
--(axis cs:0.414376828845097,-0.326072037003499)
--(axis cs:0.415295988548894,-0.326916327052391)
--(axis cs:0.419398066160564,-0.330592746752664)
--(axis cs:0.419816698298059,-0.330959363642091)
--(axis cs:0.424337408047224,-0.334823736754321)
--(axis cs:0.424684886075743,-0.335113456501829)
--(axis cs:0.428858117796389,-0.338527138723068)
--(axis cs:0.430254849532482,-0.339634166250995)
--(axis cs:0.433378827545554,-0.342070934354973)
--(axis cs:0.436143937826779,-0.34415487600016)
--(axis cs:0.43789953729472,-0.345461054320845)
--(axis cs:0.44238400330247,-0.348675585749325)
--(axis cs:0.442420247043885,-0.348701311648115)
--(axis cs:0.44694095679305,-0.351835163065367)
--(axis cs:0.448987269655332,-0.35319629549849)
--(axis cs:0.451461666542215,-0.354832388051002)
--(axis cs:0.45598237629138,-0.357692199451769)
--(axis cs:0.45602264606703,-0.357717005247655)
--(axis cs:0.460503086040545,-0.360471059636388)
--(axis cs:0.463521801760773,-0.36223771499682)
--(axis cs:0.46502379578971,-0.363117470936488)
--(axis cs:0.469544505538876,-0.365666737757532)
--(axis cs:0.471565287689895,-0.366758424745985)
--(axis cs:0.474065215288041,-0.368115224862205)
--(axis cs:0.478585925037206,-0.370458407229439)
--(axis cs:0.480236442020754,-0.37127913449515)
--(axis cs:0.483106634786371,-0.372718382199769)
--(axis cs:0.487627344535536,-0.374875989697609)
--(axis cs:0.489652539770225,-0.375799844244316)
--(axis cs:0.492148054284701,-0.376952153947582)
--(axis cs:0.496668764033866,-0.378941389565141)
--(axis cs:0.499976984914335,-0.380320553993481)
--(axis cs:0.501189473783031,-0.380834112656428)
--(axis cs:0.505710183532197,-0.382669271329969)
--(axis cs:0.510230893281362,-0.3843945766271)
--(axis cs:0.511456059186622,-0.384841263742646)
--(axis cs:0.514751603030527,-0.38606760436438)
--(axis cs:0.519272312779692,-0.387656861518538)
--(axis cs:0.523793022528857,-0.389147833728231)
--(axis cs:0.524474231099949,-0.389361973491811)
--(axis cs:0.528313732278022,-0.390599476002727)
--(axis cs:0.532834442027187,-0.391967379372579)
--(axis cs:0.537355151776352,-0.393246023273885)
--(axis cs:0.539748075204873,-0.393882683240976)
--(axis cs:0.541875861525518,-0.394465770484558)
--(axis cs:0.546396571274683,-0.395629874104778)
--(axis cs:0.550917281023848,-0.396711539739647)
--(axis cs:0.555437990773013,-0.397713973818012)
--(axis cs:0.558792208460251,-0.398403392990141)
--(axis cs:0.559958700522178,-0.39865167425587)
--(axis cs:0.564479410271343,-0.399545638898331)
--(axis cs:0.569000120020508,-0.400364545848336)
--(axis cs:0.573520829769673,-0.401110667714233)
--(axis cs:0.578041539518839,-0.401786027904101)
--(axis cs:0.582562249268004,-0.402392411393359)
--(axis cs:0.587021556402155,-0.402924102739306)
--(axis cs:0.587082959017169,-0.402931738303546);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.591603668766334,-0.353201047215026)
--(axis cs:0.596124378515499,-0.353646997734573)
--(axis cs:0.600645088264664,-0.354005205304788)
--(axis cs:0.605165798013829,-0.354276183785426)
--(axis cs:0.609686507762995,-0.354460172782758)
--(axis cs:0.61420721751216,-0.354557138847012)
--(axis cs:0.618727927261325,-0.354566775254993)
--(axis cs:0.62324863701049,-0.354488500376236)
--(axis cs:0.627769346759655,-0.354321454610732)
--(axis cs:0.63229005650882,-0.3540644958759)
--(axis cs:0.636810766257985,-0.353716193609845)
--(axis cs:0.64133147600715,-0.353274821247058)
--(axis cs:0.641997961171992,-0.35319629549849)
--(axis cs:0.645852185756316,-0.352748136019118)
--(axis cs:0.650372895505481,-0.352127548998401)
--(axis cs:0.654893605254646,-0.351408688484212)
--(axis cs:0.659414315003811,-0.350588538788631)
--(axis cs:0.663935024752976,-0.349663730086739)
--(axis cs:0.668261140363138,-0.348675585749325)
--(axis cs:0.668455734502141,-0.348631325617565)
--(axis cs:0.672976444251306,-0.34750581575654)
--(axis cs:0.677497154000472,-0.34626479680184)
--(axis cs:0.682017863749637,-0.344903289917871)
--(axis cs:0.684312997400013,-0.34415487600016)
--(axis cs:0.686538573498802,-0.343426526875267)
--(axis cs:0.691059283247967,-0.341830109855431)
--(axis cs:0.695579992997132,-0.340096603696859)
--(axis cs:0.696711509802013,-0.339634166250995)
--(axis cs:0.700100702746297,-0.338234684974061)
--(axis cs:0.704621412495462,-0.336227067873214)
--(axis cs:0.706971573219566,-0.335113456501829)
--(axis cs:0.709142122244627,-0.334068473498378)
--(axis cs:0.713662831993793,-0.331750912353684)
--(axis cs:0.715790388164979,-0.330592746752664)
--(axis cs:0.718183541742958,-0.329261533844308)
--(axis cs:0.722704251492123,-0.326588785565244)
--(axis cs:0.723536421419754,-0.326072037003499)
--(axis cs:0.727224961241288,-0.32371774679501)
--(axis cs:0.730427742835895,-0.321551327254334)
--(axis cs:0.731745670990453,-0.320630648916643)
--(axis cs:0.736266380739618,-0.317308207213299)
--(axis cs:0.736628619572708,-0.317030617505169)
--(axis cs:0.740787090488783,-0.313718905786012)
--(axis cs:0.74223684488412,-0.312509907756004)
--(axis cs:0.745307800237949,-0.309834761642975)
--(axis cs:0.747339868218753,-0.307989198006839)
--(axis cs:0.749828509987114,-0.30561547682303)
--(axis cs:0.751996681354582,-0.303468488257674)
--(axis cs:0.754349219736279,-0.301008115836823)
--(axis cs:0.756254728132711,-0.298947778508508)
--(axis cs:0.758869929485444,-0.29594343143477)
--(axis cs:0.760151852957432,-0.294427068759343)
--(axis cs:0.763390639234609,-0.290330752826908)
--(axis cs:0.763717825305223,-0.289906359010178)
--(axis cs:0.766982934073151,-0.285385649261013)
--(axis cs:0.767911348983774,-0.283997793880821)
--(axis cs:0.769966617652232,-0.280864939511848)
--(axis cs:0.772432058732939,-0.276763279879828)
--(axis cs:0.772680030464368,-0.276344229762683)
--(axis cs:0.775153482350142,-0.271823520013518)
--(axis cs:0.776952768482104,-0.268182173572145)
--(axis cs:0.777382937318936,-0.267302810264352)
--(axis cs:0.77939692655213,-0.262782100515187)
--(axis cs:0.781185843211867,-0.258261390766022)
--(axis cs:0.78147347823127,-0.257447455554917)
--(axis cs:0.782779848668694,-0.253740681016857)
--(axis cs:0.78417151969459,-0.249219971267692)
--(axis cs:0.785365371014078,-0.244699261518527)
--(axis cs:0.785994187980435,-0.241880129382454)
--(axis cs:0.786375459217304,-0.240178551769362)
--(axis cs:0.787209855250503,-0.235657842020197)
--(axis cs:0.787863564575076,-0.231137132271031)
--(axis cs:0.788341307207254,-0.226616422521866)
--(axis cs:0.788646915983143,-0.222095712772701)
--(axis cs:0.788783367700034,-0.217575003023536)
--(axis cs:0.788752807233276,-0.213054293274371)
--(axis cs:0.788556564900969,-0.208533583525206)
--(axis cs:0.788195167272008,-0.204012873776041)
--(axis cs:0.787668341539077,-0.199492164026876)
--(axis cs:0.786975013506033,-0.19497145427771)
--(axis cs:0.786113299167675,-0.190450744528545)
--(axis cs:0.785994187980435,-0.189926191292028)
--(axis cs:0.785098010836522,-0.18593003477938)
--(axis cs:0.783914112707049,-0.181409325030215)
--(axis cs:0.782555099388427,-0.17688861528105)
--(axis cs:0.78147347823127,-0.17370114066693)
--(axis cs:0.781024156928355,-0.172367905531885)
--(axis cs:0.779330375383824,-0.16784719578272)
--(axis cs:0.777447492596706,-0.163326486033554)
--(axis cs:0.776952768482104,-0.162237913030796)
--(axis cs:0.775394903968318,-0.158805776284389)
--(axis cs:0.773149278823908,-0.154285066535224)
--(axis cs:0.772432058732939,-0.152947447785758)
--(axis cs:0.770720206264556,-0.149764356786059)
--(axis cs:0.768084831962867,-0.145243647036894)
--(axis cs:0.767911348983774,-0.144964171787213)
--(axis cs:0.765259508310798,-0.140722937287729)
--(axis cs:0.763390639234609,-0.137937621121864)
--(axis cs:0.762214405771549,-0.136202227538564)
--(axis cs:0.75894579738423,-0.131681517789399)
--(axis cs:0.758869929485444,-0.131581873348714)
--(axis cs:0.755454984212436,-0.127160808040233)
--(axis cs:0.754349219736279,-0.125807196143619)
--(axis cs:0.751716822402242,-0.122640098291068)
--(axis cs:0.749828509987114,-0.120482059653677)
--(axis cs:0.74771880853493,-0.118119388541903)
--(axis cs:0.745307800237949,-0.115543311476354)
--(axis cs:0.743444962625008,-0.113598678792738)
--(axis cs:0.740787090488783,-0.110940382888675)
--(axis cs:0.738875420878322,-0.109077969043573)
--(axis cs:0.736266380739618,-0.106632767176797)
--(axis cs:0.733985935831364,-0.104557259294408)
--(axis cs:0.731745670990453,-0.102588097344356)
--(axis cs:0.728747266350093,-0.100036549545243)
--(axis cs:0.727224961241288,-0.0987806692369416)
--(axis cs:0.723124435521627,-0.0955158397960775)
--(axis cs:0.722704251492123,-0.0951903000465613)
--(axis cs:0.718183541742958,-0.0917981362549408)
--(axis cs:0.717072000225203,-0.0909951300469124)
--(axis cs:0.713662831993793,-0.0885879881907537)
--(axis cs:0.710535286233428,-0.0864744202977472)
--(axis cs:0.709142122244627,-0.0855509751520512)
--(axis cs:0.704621412495462,-0.0826741966335531)
--(axis cs:0.703441440284345,-0.0819537105485821)
--(axis cs:0.700100702746297,-0.0799443968415631)
--(axis cs:0.695699055296566,-0.0774330007994171)
--(axis cs:0.695579992997132,-0.0773658577283018)
--(axis cs:0.691059283247967,-0.074910592258808)
--(axis cs:0.687160008412853,-0.0729122910502519)
--(axis cs:0.686538573498802,-0.0725962057099599)
--(axis cs:0.682017863749637,-0.0703941981146464)
--(axis cs:0.67764301575146,-0.0683915813010867)
--(axis cs:0.677497154000471,-0.0683250399812778)
--(axis cs:0.672976444251306,-0.0663532813956574)
--(axis cs:0.668455734502141,-0.0645059843317526)
--(axis cs:0.666812040244829,-0.0638708715519216)
--(axis cs:0.663935024752976,-0.0627575734755025)
--(axis cs:0.659414315003811,-0.0611140431003665)
--(axis cs:0.654893605254646,-0.0595823909148989)
--(axis cs:0.65416490055787,-0.0593501618027565)
--(axis cs:0.650372895505481,-0.0581340234258987)
--(axis cs:0.645852185756316,-0.0567871145165961)
--(axis cs:0.64133147600715,-0.0555427111971522)
--(axis cs:0.638527584816298,-0.0548294520535913)
--(axis cs:0.636810766257985,-0.0543878253173545)
--(axis cs:0.63229005650882,-0.0533156221878406)
--(axis cs:0.627769346759655,-0.0523393544597531)
--(axis cs:0.62324863701049,-0.0514565536476119)
--(axis cs:0.618727927261325,-0.0506650642031978)
--(axis cs:0.61644009263142,-0.0503087423044262)
--(axis cs:0.61420721751216,-0.0499547950786909)
--(axis cs:0.609686507762995,-0.0493262190910631)
--(axis cs:0.605165798013829,-0.0487865370485825)
--(axis cs:0.600645088264664,-0.0483346725536708)
--(axis cs:0.596124378515499,-0.0479698280951902)
--(axis cs:0.591603668766334,-0.0476914809507624)
--(axis cs:0.587082959017169,-0.0474993805210609)
--(axis cs:0.582562249268004,-0.0473935470768067)
--(axis cs:0.578041539518839,-0.047374271909465)
--(axis cs:0.573520829769673,-0.0474421188868291)
--(axis cs:0.569000120020508,-0.0475979274248723)
--(axis cs:0.564479410271343,-0.0478428168975539)
--(axis cs:0.559958700522178,-0.0481781925167767)
--(axis cs:0.555437990773013,-0.0486057527254986)
--(axis cs:0.550917281023848,-0.0491274981582199)
--(axis cs:0.546396571274683,-0.0497457422347946)
--(axis cs:0.542840771297132,-0.0503087423044262)
--(axis cs:0.541875861525518,-0.050460012804148)
--(axis cs:0.537355151776352,-0.0512631900204219)
--(axis cs:0.532834442027187,-0.0521700583601155)
--(axis cs:0.528313732278022,-0.0531843156251239)
--(axis cs:0.523793022528857,-0.0543100487098297)
--(axis cs:0.521884588972598,-0.0548294520535914)
--(axis cs:0.519272312779692,-0.055539765282854)
--(axis cs:0.514751603030527,-0.0568801914476819)
--(axis cs:0.510230893281362,-0.0583454452032083)
--(axis cs:0.507364806522615,-0.0593501618027565)
--(axis cs:0.505710183532197,-0.0599335213127943)
--(axis cs:0.501189473783031,-0.0616439793838656)
--(axis cs:0.496668764033866,-0.0634974028889132)
--(axis cs:0.495810748053968,-0.0638708715519216)
--(axis cs:0.492148054284701,-0.0654851449729315)
--(axis cs:0.487627344535536,-0.0676271919451978)
--(axis cs:0.486105930164618,-0.0683915813010867)
--(axis cs:0.483106634786371,-0.0699260184804435)
--(axis cs:0.478585925037206,-0.0723962602584144)
--(axis cs:0.477688776485629,-0.0729122910502519)
--(axis cs:0.474065215288041,-0.0750468909569275)
--(axis cs:0.470260736994361,-0.0774330007994171)
--(axis cs:0.469544505538876,-0.0778952054249755)
--(axis cs:0.46502379578971,-0.0809567296506139)
--(axis cs:0.463623840674665,-0.0819537105485821)
--(axis cs:0.460503086040545,-0.0842544633639246)
--(axis cs:0.457639383958293,-0.0864744202977472)
--(axis cs:0.45598237629138,-0.0878108601552013)
--(axis cs:0.452210729354927,-0.0909951300469124)
--(axis cs:0.451461666542215,-0.091656535221638)
--(axis cs:0.447267898402279,-0.0955158397960775)
--(axis cs:0.44694095679305,-0.0958322232673591)
--(axis cs:0.44275448363199,-0.100036549545243)
--(axis cs:0.442420247043885,-0.100391553447014)
--(axis cs:0.438625236964018,-0.104557259294408)
--(axis cs:0.43789953729472,-0.105404878854551)
--(axis cs:0.434844189968184,-0.109077969043573)
--(axis cs:0.433378827545554,-0.110964630616944)
--(axis cs:0.431383184959267,-0.113598678792738)
--(axis cs:0.428858117796389,-0.11719292411981)
--(axis cs:0.428220727215389,-0.118119388541903)
--(axis cs:0.425331257159937,-0.122640098291068)
--(axis cs:0.424337408047224,-0.124331003832384)
--(axis cs:0.422699334209503,-0.127160808040233)
--(axis cs:0.420316554112953,-0.131681517789399)
--(axis cs:0.419816698298059,-0.132720496909145)
--(axis cs:0.418157715367182,-0.136202227538564)
--(axis cs:0.416225617193319,-0.140722937287729)
--(axis cs:0.415295988548894,-0.143158035647115)
--(axis cs:0.414503049865216,-0.145243647036894)
--(axis cs:0.412979783431843,-0.149764356786059)
--(axis cs:0.411659630570104,-0.154285066535224)
--(axis cs:0.410775278799729,-0.157827255436399)
--(axis cs:0.410530205513913,-0.158805776284389)
--(axis cs:0.409576326571438,-0.163326486033554)
--(axis cs:0.408806396405606,-0.16784719578272)
--(axis cs:0.408215091986699,-0.172367905531885)
--(axis cs:0.407798000485105,-0.17688861528105)
--(axis cs:0.407551583314101,-0.181409325030215)
--(axis cs:0.407473147409081,-0.18593003477938)
--(axis cs:0.407560823418144,-0.190450744528545)
--(axis cs:0.407813550558074,-0.19497145427771)
--(axis cs:0.408231067965255,-0.199492164026876)
--(axis cs:0.40881391244418,-0.204012873776041)
--(axis cs:0.409563422587828,-0.208533583525206)
--(axis cs:0.410481749315509,-0.213054293274371)
--(axis cs:0.410775278799729,-0.214278171414441)
--(axis cs:0.411556684510456,-0.217575003023536)
--(axis cs:0.412797908420274,-0.222095712772701)
--(axis cs:0.414215487285569,-0.226616422521866)
--(axis cs:0.415295988548894,-0.229682420332366)
--(axis cs:0.415805472607915,-0.231137132271031)
--(axis cs:0.417560239405945,-0.235657842020197)
--(axis cs:0.41950622682165,-0.240178551769362)
--(axis cs:0.419816698298059,-0.240842122231217)
--(axis cs:0.421620290682501,-0.244699261518527)
--(axis cs:0.423933313328797,-0.249219971267692)
--(axis cs:0.424337408047224,-0.249954758780058)
--(axis cs:0.426427039615808,-0.253740681016857)
--(axis cs:0.428858117796389,-0.25780702627363)
--(axis cs:0.429131529764116,-0.258261390766022)
--(axis cs:0.432030463008926,-0.262782100515187)
--(axis cs:0.433378827545554,-0.264749145675655)
--(axis cs:0.435148239322862,-0.267302810264352)
--(axis cs:0.43789953729472,-0.271029071693459)
--(axis cs:0.438494189345554,-0.271823520013518)
--(axis cs:0.442072915859129,-0.276344229762683)
--(axis cs:0.442420247043885,-0.276761574184839)
--(axis cs:0.44589715665222,-0.280864939511848)
--(axis cs:0.44694095679305,-0.282036680047937)
--(axis cs:0.449987334152437,-0.285385649261013)
--(axis cs:0.451461666542215,-0.28693398325614)
--(axis cs:0.454360455800615,-0.289906359010178)
--(axis cs:0.45598237629138,-0.291501733179169)
--(axis cs:0.459037538960322,-0.294427068759343)
--(axis cs:0.460503086040545,-0.295778609908951)
--(axis cs:0.464044135547055,-0.298947778508508)
--(axis cs:0.46502379578971,-0.299795521820587)
--(axis cs:0.469410971354583,-0.303468488257674)
--(axis cs:0.469544505538876,-0.303576990469903)
--(axis cs:0.474065215288041,-0.307144192567131)
--(axis cs:0.47517663079945,-0.307989198006839)
--(axis cs:0.478585925037206,-0.310516175847662)
--(axis cs:0.481389041485573,-0.312509907756004)
--(axis cs:0.483106634786371,-0.313705158714205)
--(axis cs:0.487627344535536,-0.316722170642665)
--(axis cs:0.488106683286114,-0.317030617505169)
--(axis cs:0.492148054284701,-0.319585988314196)
--(axis cs:0.495415492805703,-0.321551327254334)
--(axis cs:0.496668764033866,-0.322294614766749)
--(axis cs:0.501189473783031,-0.324864653965317)
--(axis cs:0.503420115856032,-0.326072037003499)
--(axis cs:0.505710183532197,-0.327299379061914)
--(axis cs:0.510230893281362,-0.329603937871902)
--(axis cs:0.512271387606727,-0.330592746752664)
--(axis cs:0.514751603030527,-0.331787742805123)
--(axis cs:0.519272312779692,-0.333852120668117)
--(axis cs:0.522197736784758,-0.335113456501829)
--(axis cs:0.523793022528857,-0.335800142030226)
--(axis cs:0.528313732278022,-0.337645018451421)
--(axis cs:0.532834442027187,-0.339370578773729)
--(axis cs:0.533564354870381,-0.339634166250995)
--(axis cs:0.537355151776352,-0.341007515585177)
--(axis cs:0.541875861525518,-0.342537168012855)
--(axis cs:0.546396571274683,-0.34395883615596)
--(axis cs:0.547061912821366,-0.34415487600016)
--(axis cs:0.550917281023848,-0.345300038448182)
--(axis cs:0.555437990773013,-0.346542342623032)
--(axis cs:0.559958700522178,-0.347684954589865)
--(axis cs:0.564238153875476,-0.348675585749325)
--(axis cs:0.564479410271343,-0.348732156950443)
--(axis cs:0.569000120020508,-0.349705734323141)
--(axis cs:0.573520829769673,-0.350585222841661)
--(axis cs:0.578041539518839,-0.351372779471636)
--(axis cs:0.582562249268004,-0.352070257865111)
--(axis cs:0.587082959017169,-0.352679218060936)
--(axis cs:0.5915633188769,-0.35319629549849)
--(axis cs:0.591603668766334,-0.353201047215026);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.582562249268004,-0.312669684349972)
--(axis cs:0.587082959017169,-0.313371551501625)
--(axis cs:0.591603668766334,-0.31395662148121)
--(axis cs:0.596124378515499,-0.314425630964587)
--(axis cs:0.600645088264664,-0.314778947004264)
--(axis cs:0.605165798013829,-0.3150165687952)
--(axis cs:0.609686507762995,-0.315138127524794)
--(axis cs:0.61420721751216,-0.315142884305665)
--(axis cs:0.618727927261325,-0.315029726175828)
--(axis cs:0.62324863701049,-0.314797160136744)
--(axis cs:0.627769346759655,-0.314443305185319)
--(axis cs:0.63229005650882,-0.31396588228109)
--(axis cs:0.636810766257985,-0.313362202174466)
--(axis cs:0.64133147600715,-0.312629151005788)
--(axis cs:0.641959593176294,-0.312509907756004)
--(axis cs:0.645852185756316,-0.311760052118838)
--(axis cs:0.650372895505481,-0.310752471251977)
--(axis cs:0.654893605254646,-0.309602242472324)
--(axis cs:0.659414315003811,-0.308304218041737)
--(axis cs:0.660406911332887,-0.307989198006839)
--(axis cs:0.663935024752976,-0.306842752304599)
--(axis cs:0.668455734502141,-0.305216587301075)
--(axis cs:0.672859616924108,-0.303468488257674)
--(axis cs:0.672976444251306,-0.303420691919343)
--(axis cs:0.677497154000472,-0.301422183688944)
--(axis cs:0.682017863749637,-0.299234609288348)
--(axis cs:0.68257123915241,-0.298947778508508)
--(axis cs:0.686538573498802,-0.29681069406701)
--(axis cs:0.690623872765636,-0.294427068759343)
--(axis cs:0.691059283247967,-0.294161490231134)
--(axis cs:0.695579992997132,-0.291226134502579)
--(axis cs:0.697482104280957,-0.289906359010178)
--(axis cs:0.700100702746297,-0.287992314794549)
--(axis cs:0.703451329873794,-0.285385649261013)
--(axis cs:0.704621412495462,-0.284420221638211)
--(axis cs:0.708693447164303,-0.280864939511848)
--(axis cs:0.709142122244627,-0.28044644091585)
--(axis cs:0.713321253935544,-0.276344229762683)
--(axis cs:0.713662831993793,-0.275983187387306)
--(axis cs:0.717422079935879,-0.271823520013518)
--(axis cs:0.718183541742958,-0.270908296248173)
--(axis cs:0.721063469219015,-0.267302810264352)
--(axis cs:0.722704251492123,-0.265049718700305)
--(axis cs:0.724297352856687,-0.262782100515187)
--(axis cs:0.727162568407625,-0.258261390766022)
--(axis cs:0.727224961241288,-0.258152353162599)
--(axis cs:0.729676402927175,-0.253740681016857)
--(axis cs:0.731745670990453,-0.249503733815175)
--(axis cs:0.731880860220749,-0.249219971267692)
--(axis cs:0.733781690238012,-0.244699261518527)
--(axis cs:0.735405468683694,-0.240178551769362)
--(axis cs:0.736266380739618,-0.237326926986587)
--(axis cs:0.736761947310608,-0.235657842020197)
--(axis cs:0.737861120914866,-0.231137132271031)
--(axis cs:0.738714365100361,-0.226616422521866)
--(axis cs:0.739328711505756,-0.222095712772701)
--(axis cs:0.739709960684222,-0.217575003023536)
--(axis cs:0.739862729923545,-0.213054293274371)
--(axis cs:0.739790491232371,-0.208533583525206)
--(axis cs:0.739495599925674,-0.204012873776041)
--(axis cs:0.738979314134507,-0.199492164026876)
--(axis cs:0.73824180546178,-0.19497145427771)
--(axis cs:0.737282160905761,-0.190450744528545)
--(axis cs:0.736266380739618,-0.186569148152745)
--(axis cs:0.736098304291825,-0.18593003477938)
--(axis cs:0.734687065694791,-0.181409325030215)
--(axis cs:0.733045064017251,-0.17688861528105)
--(axis cs:0.731745670990453,-0.17375201838135)
--(axis cs:0.731166049379036,-0.172367905531885)
--(axis cs:0.729042594446863,-0.16784719578272)
--(axis cs:0.727224961241288,-0.16437451712604)
--(axis cs:0.726667917709539,-0.163326486033554)
--(axis cs:0.724028900534475,-0.158805776284389)
--(axis cs:0.722704251492123,-0.156728890855711)
--(axis cs:0.721114129077203,-0.154285066535224)
--(axis cs:0.718183541742958,-0.150140408877686)
--(axis cs:0.717911378545687,-0.149764356786059)
--(axis cs:0.714395035933791,-0.145243647036894)
--(axis cs:0.713662831993793,-0.144364271221706)
--(axis cs:0.710544848438746,-0.140722937287729)
--(axis cs:0.709142122244627,-0.139185191032095)
--(axis cs:0.706334183645419,-0.136202227538564)
--(axis cs:0.704621412495462,-0.134484357009074)
--(axis cs:0.701727491419793,-0.131681517789399)
--(axis cs:0.700100702746297,-0.130185901213363)
--(axis cs:0.696680960876042,-0.127160808040233)
--(axis cs:0.695579992997132,-0.126231606253187)
--(axis cs:0.691140951200852,-0.122640098291068)
--(axis cs:0.691059283247967,-0.12257675121314)
--(axis cs:0.686538573498802,-0.119207339146549)
--(axis cs:0.685006536842552,-0.118119388541903)
--(axis cs:0.682017863749637,-0.116073811767301)
--(axis cs:0.678205590647825,-0.113598678792738)
--(axis cs:0.677497154000472,-0.113153399700788)
--(axis cs:0.672976444251306,-0.110446872588671)
--(axis cs:0.670554518732495,-0.109077969043573)
--(axis cs:0.668455734502141,-0.107923813275023)
--(axis cs:0.663935024752976,-0.105578872667555)
--(axis cs:0.661840617499146,-0.104557259294408)
--(axis cs:0.659414315003811,-0.103400170745569)
--(axis cs:0.654893605254646,-0.101380218377054)
--(axis cs:0.651665410764582,-0.100036549545243)
--(axis cs:0.650372895505481,-0.0995080726466552)
--(axis cs:0.645852185756316,-0.0977837602654445)
--(axis cs:0.64133147600715,-0.0961951008251005)
--(axis cs:0.639233579880029,-0.0955158397960775)
--(axis cs:0.636810766257985,-0.0947410487706648)
--(axis cs:0.63229005650882,-0.0934179751660938)
--(axis cs:0.627769346759655,-0.0922206047035145)
--(axis cs:0.62324863701049,-0.0911463338021027)
--(axis cs:0.622534621628032,-0.0909951300469124)
--(axis cs:0.618727927261325,-0.0901940499640756)
--(axis cs:0.61420721751216,-0.0893613324222972)
--(axis cs:0.609686507762995,-0.0886465142030316)
--(axis cs:0.605165798013829,-0.088048473292085)
--(axis cs:0.600645088264664,-0.0875664613451206)
--(axis cs:0.596124378515499,-0.0872000999388093)
--(axis cs:0.591603668766334,-0.0869493787526592)
--(axis cs:0.587082959017169,-0.0868146556685959)
--(axis cs:0.582562249268004,-0.0867966587893483)
--(axis cs:0.578041539518839,-0.0868964903906939)
--(axis cs:0.573520829769673,-0.0871156328367575)
--(axis cs:0.569000120020508,-0.0874559565019804)
--(axis cs:0.564479410271343,-0.0879197297582049)
--(axis cs:0.559958700522178,-0.0885096311007113)
--(axis cs:0.555437990773013,-0.0892287635031283)
--(axis cs:0.550917281023848,-0.0900806711080906)
--(axis cs:0.54673239735476,-0.0909951300469124)
--(axis cs:0.546396571274683,-0.0910697734448763)
--(axis cs:0.541875861525518,-0.0922063747434082)
--(axis cs:0.537355151776352,-0.0934907541254839)
--(axis cs:0.532834442027187,-0.0949285989491519)
--(axis cs:0.531155970476274,-0.0955158397960775)
--(axis cs:0.528313732278022,-0.0965365468620926)
--(axis cs:0.523793022528857,-0.0983196507299888)
--(axis cs:0.519824429338926,-0.100036549545243)
--(axis cs:0.519272312779692,-0.100283378240233)
--(axis cs:0.514751603030527,-0.102461282888694)
--(axis cs:0.510755678462453,-0.104557259294408)
--(axis cs:0.510230893281362,-0.104843718570165)
--(axis cs:0.505710183532197,-0.107481291562343)
--(axis cs:0.50316464717936,-0.109077969043573)
--(axis cs:0.501189473783031,-0.110376862303641)
--(axis cs:0.496668764033866,-0.11355870593036)
--(axis cs:0.496614954530094,-0.113598678792738)
--(axis cs:0.492148054284701,-0.117105034672045)
--(axis cs:0.490928983623089,-0.118119388541903)
--(axis cs:0.487627344535536,-0.121042479135533)
--(axis cs:0.485915518510255,-0.122640098291068)
--(axis cs:0.483106634786371,-0.125450422913585)
--(axis cs:0.481476332079839,-0.127160808040233)
--(axis cs:0.478585925037206,-0.130438406432408)
--(axis cs:0.477535144820739,-0.131681517789399)
--(axis cs:0.474065215288041,-0.136158979430661)
--(axis cs:0.474032932414322,-0.136202227538564)
--(axis cs:0.470937913571415,-0.140722937287729)
--(axis cs:0.469544505538876,-0.142987037820119)
--(axis cs:0.468197942727913,-0.145243647036894)
--(axis cs:0.465790612808252,-0.149764356786059)
--(axis cs:0.46502379578971,-0.151392936082187)
--(axis cs:0.463694928699027,-0.154285066535224)
--(axis cs:0.461890050171661,-0.158805776284389)
--(axis cs:0.460503086040545,-0.162893752731997)
--(axis cs:0.460358913368834,-0.163326486033554)
--(axis cs:0.459093865612323,-0.16784719578272)
--(axis cs:0.458080176885198,-0.172367905531885)
--(axis cs:0.457309954495757,-0.17688861528105)
--(axis cs:0.456776575053113,-0.181409325030215)
--(axis cs:0.456474629713822,-0.18593003477938)
--(axis cs:0.456399879620583,-0.190450744528545)
--(axis cs:0.456549221023568,-0.19497145427771)
--(axis cs:0.456920659687064,-0.199492164026876)
--(axis cs:0.457513294290492,-0.204012873776041)
--(axis cs:0.458327308634979,-0.208533583525206)
--(axis cs:0.459363972565978,-0.213054293274371)
--(axis cs:0.460503086040545,-0.217137827478846)
--(axis cs:0.460625721721439,-0.217575003023536)
--(axis cs:0.462116337618114,-0.222095712772701)
--(axis cs:0.463839329825203,-0.226616422521866)
--(axis cs:0.46502379578971,-0.229357330995697)
--(axis cs:0.465801801142277,-0.231137132271031)
--(axis cs:0.468011063570341,-0.235657842020197)
--(axis cs:0.469544505538876,-0.238487448940667)
--(axis cs:0.470475780335406,-0.240178551769362)
--(axis cs:0.473207319442204,-0.244699261518527)
--(axis cs:0.474065215288041,-0.246005014234765)
--(axis cs:0.476221549100409,-0.249219971267692)
--(axis cs:0.478585925037206,-0.252472147342535)
--(axis cs:0.479530544377145,-0.253740681016857)
--(axis cs:0.483106634786371,-0.258203096191738)
--(axis cs:0.483154646970454,-0.258261390766022)
--(axis cs:0.487125689520833,-0.262782100515187)
--(axis cs:0.487627344535536,-0.263319328472998)
--(axis cs:0.49146850272378,-0.267302810264352)
--(axis cs:0.492148054284701,-0.267969334468536)
--(axis cs:0.496220195049751,-0.271823520013518)
--(axis cs:0.496668764033866,-0.272227190627396)
--(axis cs:0.501189473783031,-0.276142889974796)
--(axis cs:0.50143132152888,-0.276344229762683)
--(axis cs:0.505710183532197,-0.279750429788981)
--(axis cs:0.507175428243281,-0.280864939511848)
--(axis cs:0.510230893281362,-0.28309786179758)
--(axis cs:0.513520151609989,-0.285385649261013)
--(axis cs:0.514751603030527,-0.286212316525646)
--(axis cs:0.519272312779692,-0.28910267729416)
--(axis cs:0.520596079875578,-0.289906359010178)
--(axis cs:0.523793022528857,-0.2917892018952)
--(axis cs:0.528313732278022,-0.294296177691276)
--(axis cs:0.528562652479003,-0.294427068759343)
--(axis cs:0.532834442027187,-0.296616929104619)
--(axis cs:0.537355151776352,-0.298781356604266)
--(axis cs:0.537724257775561,-0.298947778508508)
--(axis cs:0.541875861525518,-0.300781476207872)
--(axis cs:0.546396571274683,-0.302636275215637)
--(axis cs:0.548577684309209,-0.303468488257674)
--(axis cs:0.550917281023848,-0.304347100330795)
--(axis cs:0.555437990773013,-0.305918460020392)
--(axis cs:0.559958700522178,-0.307358316617525)
--(axis cs:0.562124236512833,-0.307989198006839)
--(axis cs:0.564479410271343,-0.308668163278734)
--(axis cs:0.569000120020508,-0.309850910244692)
--(axis cs:0.573520829769673,-0.31091070478526)
--(axis cs:0.578041539518839,-0.311849728664235)
--(axis cs:0.581678226491393,-0.312509907756004)
--(axis cs:0.582562249268004,-0.312669684349972);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.582562249268004,-0.272801868695521)
--(axis cs:0.587082959017169,-0.273683167604377)
--(axis cs:0.591603668766334,-0.274388829431831)
--(axis cs:0.596124378515499,-0.274918475176797)
--(axis cs:0.600645088264664,-0.275271143438681)
--(axis cs:0.605165798013829,-0.275445284513653)
--(axis cs:0.609686507762995,-0.27543875134946)
--(axis cs:0.61420721751216,-0.275248787289396)
--(axis cs:0.618727927261325,-0.274872010511882)
--(axis cs:0.62324863701049,-0.274304395047075)
--(axis cs:0.627769346759655,-0.27354124822565)
--(axis cs:0.63229005650882,-0.272577184387301)
--(axis cs:0.635211174490907,-0.271823520013518)
--(axis cs:0.636810766257985,-0.271387773405334)
--(axis cs:0.64133147600715,-0.269941094378053)
--(axis cs:0.645852185756316,-0.268261501547481)
--(axis cs:0.648124390655617,-0.267302810264352)
--(axis cs:0.650372895505481,-0.266289421777899)
--(axis cs:0.654893605254646,-0.263999878173621)
--(axis cs:0.657055895207977,-0.262782100515187)
--(axis cs:0.659414315003811,-0.261347278832995)
--(axis cs:0.663935024752976,-0.25830556085709)
--(axis cs:0.66399542756038,-0.258261390766022)
--(axis cs:0.668455734502141,-0.254693075712747)
--(axis cs:0.669551668266576,-0.253740681016857)
--(axis cs:0.672976444251306,-0.250443124351436)
--(axis cs:0.674156218614586,-0.249219971267692)
--(axis cs:0.677497154000472,-0.245324439027222)
--(axis cs:0.677999082018542,-0.244699261518527)
--(axis cs:0.681184760772004,-0.240178551769362)
--(axis cs:0.682017863749637,-0.238801591994471)
--(axis cs:0.683815388009648,-0.235657842020197)
--(axis cs:0.685973206148166,-0.231137132271031)
--(axis cs:0.686538573498802,-0.229678996428466)
--(axis cs:0.687670712009088,-0.226616422521866)
--(axis cs:0.68895919969979,-0.222095712772701)
--(axis cs:0.689871046245295,-0.217575003023536)
--(axis cs:0.69041761169192,-0.213054293274371)
--(axis cs:0.690608288608469,-0.208533583525206)
--(axis cs:0.690450583213518,-0.204012873776041)
--(axis cs:0.68995018043906,-0.199492164026876)
--(axis cs:0.689110993695568,-0.19497145427771)
--(axis cs:0.687935199923622,-0.190450744528545)
--(axis cs:0.686538573498802,-0.1862745020414)
--(axis cs:0.686419801834458,-0.18593003477938)
--(axis cs:0.684515877462649,-0.181409325030215)
--(axis cs:0.682263320265699,-0.17688861528105)
--(axis cs:0.682017863749637,-0.176460644264864)
--(axis cs:0.679581360956515,-0.172367905531885)
--(axis cs:0.677497154000472,-0.169280609233533)
--(axis cs:0.676488141673047,-0.16784719578272)
--(axis cs:0.672976444251306,-0.16338158270952)
--(axis cs:0.672931051319834,-0.163326486033554)
--(axis cs:0.668825343142452,-0.158805776284389)
--(axis cs:0.668455734502141,-0.158432950915264)
--(axis cs:0.664121320861749,-0.154285066535224)
--(axis cs:0.663935024752976,-0.154120233947967)
--(axis cs:0.659414315003811,-0.150340109242865)
--(axis cs:0.658681628358288,-0.149764356786059)
--(axis cs:0.654893605254646,-0.146988143696455)
--(axis cs:0.652344334710552,-0.145243647036894)
--(axis cs:0.650372895505481,-0.14397591285525)
--(axis cs:0.645852185756316,-0.141275306260258)
--(axis cs:0.644852334520324,-0.140722937287729)
--(axis cs:0.64133147600715,-0.138881555930661)
--(axis cs:0.636810766257985,-0.136716928086157)
--(axis cs:0.635630661768294,-0.136202227538564)
--(axis cs:0.63229005650882,-0.134813331487952)
--(axis cs:0.627769346759655,-0.133121292314533)
--(axis cs:0.623443701001178,-0.131681517789399)
--(axis cs:0.62324863701049,-0.131619220258526)
--(axis cs:0.618727927261325,-0.130350734114315)
--(axis cs:0.61420721751216,-0.129260804759969)
--(axis cs:0.609686507762995,-0.128348651458564)
--(axis cs:0.605165798013829,-0.127614081433584)
--(axis cs:0.601482943134982,-0.127160808040233)
--(axis cs:0.600645088264664,-0.127061056922401)
--(axis cs:0.596124378515499,-0.126696664716708)
--(axis cs:0.591603668766334,-0.126506749123709)
--(axis cs:0.587082959017169,-0.126493198651726)
--(axis cs:0.582562249268004,-0.126658491587975)
--(axis cs:0.578041539518839,-0.127005709906062)
--(axis cs:0.576718378991153,-0.127160808040233)
--(axis cs:0.573520829769673,-0.127553081738169)
--(axis cs:0.569000120020508,-0.128304201609688)
--(axis cs:0.564479410271343,-0.129258653851888)
--(axis cs:0.559958700522178,-0.130422650606129)
--(axis cs:0.555831861527502,-0.131681517789399)
--(axis cs:0.555437990773013,-0.13180883962916)
--(axis cs:0.550917281023848,-0.133489330821564)
--(axis cs:0.546396571274683,-0.135415589023925)
--(axis cs:0.544750242813065,-0.136202227538564)
--(axis cs:0.541875861525518,-0.137675267483525)
--(axis cs:0.537355151776352,-0.140263248026977)
--(axis cs:0.536623840871346,-0.140722937287729)
--(axis cs:0.532834442027187,-0.143307714304872)
--(axis cs:0.530247178589866,-0.145243647036894)
--(axis cs:0.528313732278022,-0.146831629110097)
--(axis cs:0.52502634019953,-0.149764356786059)
--(axis cs:0.523793022528857,-0.150988225565323)
--(axis cs:0.520707217304266,-0.154285066535224)
--(axis cs:0.519272312779692,-0.156017517707424)
--(axis cs:0.517110073186011,-0.158805776284389)
--(axis cs:0.514751603030527,-0.162309909025062)
--(axis cs:0.514106263690518,-0.163326486033554)
--(axis cs:0.511651940034101,-0.16784719578272)
--(axis cs:0.510230893281362,-0.171015608580941)
--(axis cs:0.509653718546855,-0.172367905531885)
--(axis cs:0.508105824775181,-0.17688861528105)
--(axis cs:0.506944636072201,-0.181409325030215)
--(axis cs:0.506157347465996,-0.18593003477938)
--(axis cs:0.505733194313441,-0.190450744528545)
--(axis cs:0.505710183532197,-0.191933741461032)
--(axis cs:0.505664672245439,-0.19497145427771)
--(axis cs:0.505710183532197,-0.195731011036275)
--(axis cs:0.505940895873058,-0.199492164026876)
--(axis cs:0.506560668375318,-0.204012873776041)
--(axis cs:0.507519306224931,-0.208533583525206)
--(axis cs:0.508815173551891,-0.213054293274371)
--(axis cs:0.510230893281362,-0.216973857179245)
--(axis cs:0.510454930282337,-0.217575003023536)
--(axis cs:0.512485895863316,-0.222095712772701)
--(axis cs:0.514751603030527,-0.226396780269303)
--(axis cs:0.514871653612983,-0.226616422521866)
--(axis cs:0.517698770793964,-0.231137132271031)
--(axis cs:0.519272312779692,-0.233368850283367)
--(axis cs:0.520956487959569,-0.235657842020197)
--(axis cs:0.523793022528857,-0.239124543046459)
--(axis cs:0.524697280613981,-0.240178551769362)
--(axis cs:0.528313732278022,-0.244014242876197)
--(axis cs:0.528994346930846,-0.244699261518527)
--(axis cs:0.532834442027187,-0.24825223422004)
--(axis cs:0.533942545193985,-0.249219971267692)
--(axis cs:0.537355151776352,-0.251984478001738)
--(axis cs:0.539664989082262,-0.253740681016857)
--(axis cs:0.541875861525518,-0.255312486847515)
--(axis cs:0.546322279250539,-0.258261390766022)
--(axis cs:0.546396571274683,-0.258307798360214)
--(axis cs:0.550917281023848,-0.260938234588709)
--(axis cs:0.554358534887965,-0.262782100515187)
--(axis cs:0.555437990773013,-0.263330806581904)
--(axis cs:0.559958700522178,-0.265440145958288)
--(axis cs:0.56436096019384,-0.267302810264352)
--(axis cs:0.564479410271343,-0.267350679278711)
--(axis cs:0.569000120020508,-0.2689989987503)
--(axis cs:0.573520829769673,-0.270462093368915)
--(axis cs:0.578041539518839,-0.271741762202007)
--(axis cs:0.578378069217933,-0.271823520013518)
--(axis cs:0.582562249268004,-0.272801868695521);

\end{axis}

\end{tikzpicture}


==> fig/hsced-contour3.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
tick pos=left,
width=\figurewidth,
xmin=0.0149824250888129, xmax=1.0739457485977,
ymin=-1.02707633642259, ymax=0.0318869870862983
]
\path [draw=black, draw opacity=0.5]
(axis cs:0.536481951238917,-0.91001168368152)
--(axis cs:0.541803374975142,-0.910122928635731)
--(axis cs:0.547124798711368,-0.910122928635731)
--(axis cs:0.552446222447593,-0.91001168368152)
--(axis cs:0.552605794726863,-0.910005014225624)
--(axis cs:0.557767646183819,-0.909794263948045)
--(axis cs:0.563089069920044,-0.909467743014882)
--(axis cs:0.56841049365627,-0.909031187717843)
--(axis cs:0.573731917392495,-0.908483568566398)
--(axis cs:0.579053341128721,-0.907823591137616)
--(axis cs:0.584374764864947,-0.907049690975464)
--(axis cs:0.589696188601172,-0.90616002740858)
--(axis cs:0.595017612337398,-0.90515247625227)
--(axis cs:0.597240021238743,-0.904683590489398)
--(axis cs:0.600339036073623,-0.904040457681489)
--(axis cs:0.605660459809849,-0.902819642290198)
--(axis cs:0.610981883546074,-0.901475804335935)
--(axis cs:0.6163033072823,-0.900005669356101)
--(axis cs:0.618457507978682,-0.899362166753172)
--(axis cs:0.621624731018525,-0.898428001810704)
--(axis cs:0.626946154754751,-0.896734661740264)
--(axis cs:0.632267578490976,-0.894906390280946)
--(axis cs:0.634625980444252,-0.894040743016947)
--(axis cs:0.637589002227202,-0.892963663480919)
--(axis cs:0.642910425963428,-0.890899419964626)
--(axis cs:0.648159270903233,-0.888719319280721)
--(axis cs:0.648231849699653,-0.888689397760344)
--(axis cs:0.653553273435879,-0.886378731647902)
--(axis cs:0.658874697172104,-0.883913296712534)
--(axis cs:0.659933386564294,-0.883397895544496)
--(axis cs:0.66419612090833,-0.881331851831915)
--(axis cs:0.669517544644555,-0.878596873995931)
--(axis cs:0.67048499279325,-0.87807647180827)
--(axis cs:0.674838968380781,-0.875739531787018)
--(axis cs:0.680094659057792,-0.872755048072045)
--(axis cs:0.680160392117006,-0.872717747823569)
--(axis cs:0.685481815853232,-0.869575318567203)
--(axis cs:0.688928315325293,-0.867433624335819)
--(axis cs:0.690803239589457,-0.866266728580734)
--(axis cs:0.696124663325683,-0.862804976295683)
--(axis cs:0.697148838772157,-0.862112200599594)
--(axis cs:0.701446087061909,-0.859194363678914)
--(axis cs:0.704833381302748,-0.856790776863368)
--(axis cs:0.706767510798134,-0.855411057385383)
--(axis cs:0.712067529639581,-0.851469353127143)
--(axis cs:0.71208893453436,-0.851453325583162)
--(axis cs:0.717410358270585,-0.847338196019436)
--(axis cs:0.718892871303682,-0.846147929390917)
--(axis cs:0.722731782006811,-0.843037698059203)
--(axis cs:0.725366050312626,-0.840826505654692)
--(axis cs:0.728053205743036,-0.838546934227305)
--(axis cs:0.731521563112451,-0.835505081918466)
--(axis cs:0.733374629479262,-0.833860114381589)
--(axis cs:0.737388986277476,-0.83018365818224)
--(axis cs:0.738696053215487,-0.828970199743533)
--(axis cs:0.742993791673698,-0.824862234446015)
--(axis cs:0.744017476951713,-0.823868816438398)
--(axis cs:0.748357899676814,-0.819540810709789)
--(axis cs:0.749338900687939,-0.818546154697205)
--(axis cs:0.753500141859475,-0.814219386973564)
--(axis cs:0.754660324424164,-0.812990852114332)
--(axis cs:0.758436649054745,-0.808897963237338)
--(axis cs:0.75998174816039,-0.807189859081259)
--(axis cs:0.763181177553482,-0.803576539501113)
--(axis cs:0.765303171896615,-0.80112828420104)
--(axis cs:0.76774538371914,-0.798255115764887)
--(axis cs:0.770624595632841,-0.794789217121329)
--(axis cs:0.772139055346836,-0.792933692028662)
--(axis cs:0.775946019369066,-0.788153525796285)
--(axis cs:0.776370306536321,-0.787612268292436)
--(axis cs:0.780455823943583,-0.78229084455621)
--(axis cs:0.781267443105292,-0.781207736736658)
--(axis cs:0.784400605802543,-0.776969420819985)
--(axis cs:0.786588866841517,-0.773923431290908)
--(axis cs:0.788204380647399,-0.771647997083759)
--(axis cs:0.791870952496572,-0.766326573347534)
--(axis cs:0.791910290577743,-0.766268308685547)
--(axis cs:0.79542994352781,-0.761005149611308)
--(axis cs:0.797231714313968,-0.758221060802997)
--(axis cs:0.798860966959365,-0.755683725875083)
--(axis cs:0.802171210154345,-0.750362302138857)
--(axis cs:0.802553138050194,-0.749733389038019)
--(axis cs:0.805386768209093,-0.745040878402632)
--(axis cs:0.80787456178642,-0.740765288677935)
--(axis cs:0.808480685516881,-0.739719454666406)
--(axis cs:0.811485271450505,-0.734398030930181)
--(axis cs:0.813195985522645,-0.731258806984218)
--(axis cs:0.814383032877779,-0.729076607193955)
--(axis cs:0.817187925854822,-0.723755183457729)
--(axis cs:0.818517409258871,-0.721145934941295)
--(axis cs:0.819899813550358,-0.718433759721504)
--(axis cs:0.822520792518209,-0.713112335985278)
--(axis cs:0.823838832995096,-0.710340498122306)
--(axis cs:0.825054194592539,-0.707790912249053)
--(axis cs:0.827505096216442,-0.702469488512827)
--(axis cs:0.829160256731322,-0.698731721862868)
--(axis cs:0.829864760145442,-0.697148064776602)
--(axis cs:0.832157677163516,-0.691826641040376)
--(axis cs:0.834349165938951,-0.686505217304151)
--(axis cs:0.834481680467547,-0.68617381194274)
--(axis cs:0.836491355575555,-0.681183793567925)
--(axis cs:0.838540647036945,-0.675862369831699)
--(axis cs:0.839803104203773,-0.672448713869127)
--(axis cs:0.840515219296217,-0.670540946095474)
--(axis cs:0.842430778413684,-0.665219522359248)
--(axis cs:0.844258117048746,-0.659898098623023)
--(axis cs:0.845124527939998,-0.657271247487056)
--(axis cs:0.846023862700099,-0.654576674886797)
--(axis cs:0.847728485838801,-0.649255251150572)
--(axis cs:0.849351555460221,-0.643933827414346)
--(axis cs:0.850445951676224,-0.640177003462647)
--(axis cs:0.85090834388298,-0.638612403678121)
--(axis cs:0.852417287309362,-0.633290979941895)
--(axis cs:0.85385021847908,-0.62796955620567)
--(axis cs:0.855209453636908,-0.622648132469444)
--(axis cs:0.855767375412449,-0.620357236709609)
--(axis cs:0.856518406612987,-0.617326708733218)
--(axis cs:0.857772107872057,-0.612005284996993)
--(axis cs:0.858956309592439,-0.606683861260767)
--(axis cs:0.860072873860021,-0.601362437524542)
--(axis cs:0.861088799148675,-0.596218583764467)
--(axis cs:0.86112459463352,-0.596041013788316)
--(axis cs:0.862140790560287,-0.590719590052091)
--(axis cs:0.863092354943071,-0.585398166315865)
--(axis cs:0.863980749473679,-0.58007674257964)
--(axis cs:0.864807331798847,-0.574755318843414)
--(axis cs:0.865573358976534,-0.569433895107189)
--(axis cs:0.866279990661067,-0.564112471370963)
--(axis cs:0.866410222884901,-0.563048494533375)
--(axis cs:0.866944501459308,-0.558791047634737)
--(axis cs:0.867553935447277,-0.553469623898512)
--(axis cs:0.868105129563524,-0.548148200162286)
--(axis cs:0.868598905583331,-0.542826776426061)
--(axis cs:0.869035997433998,-0.537505352689835)
--(axis cs:0.86941705301315,-0.53218392895361)
--(axis cs:0.869742635789554,-0.526862505217384)
--(axis cs:0.870013226191987,-0.521541081481159)
--(axis cs:0.870229222790946,-0.516219657744933)
--(axis cs:0.870390943277265,-0.510898234008707)
--(axis cs:0.870498625241019,-0.505576810272482)
--(axis cs:0.870552426753372,-0.500255386536256)
--(axis cs:0.870552426753372,-0.494933962800031)
--(axis cs:0.870498625241019,-0.489612539063805)
--(axis cs:0.870390943277265,-0.48429111532758)
--(axis cs:0.870229222790946,-0.478969691591354)
--(axis cs:0.870013226191987,-0.473648267855129)
--(axis cs:0.869742635789554,-0.468326844118903)
--(axis cs:0.86941705301315,-0.463005420382678)
--(axis cs:0.869035997433998,-0.457683996646452)
--(axis cs:0.868598905583331,-0.452362572910227)
--(axis cs:0.868105129563524,-0.447041149174001)
--(axis cs:0.867553935447277,-0.441719725437775)
--(axis cs:0.866944501459308,-0.43639830170155)
--(axis cs:0.866410222884901,-0.432140854802913)
--(axis cs:0.866279990661067,-0.431076877965324)
--(axis cs:0.865573358976534,-0.425755454229099)
--(axis cs:0.864807331798847,-0.420434030492873)
--(axis cs:0.863980749473679,-0.415112606756648)
--(axis cs:0.863092354943071,-0.409791183020422)
--(axis cs:0.862140790560287,-0.404469759284197)
--(axis cs:0.86112459463352,-0.399148335547971)
--(axis cs:0.861088799148675,-0.39897076557182)
--(axis cs:0.860072873860021,-0.393826911811745)
--(axis cs:0.858956309592439,-0.38850548807552)
--(axis cs:0.857772107872057,-0.383184064339294)
--(axis cs:0.856518406612987,-0.377862640603069)
--(axis cs:0.855767375412449,-0.374832112626678)
--(axis cs:0.855209453636908,-0.372541216866843)
--(axis cs:0.85385021847908,-0.367219793130618)
--(axis cs:0.852417287309362,-0.361898369394392)
--(axis cs:0.85090834388298,-0.356576945658167)
--(axis cs:0.850445951676224,-0.35501234587364)
--(axis cs:0.849351555460221,-0.351255521921941)
--(axis cs:0.847728485838801,-0.345934098185716)
--(axis cs:0.846023862700099,-0.34061267444949)
--(axis cs:0.845124527939998,-0.337918101849231)
--(axis cs:0.844258117048746,-0.335291250713264)
--(axis cs:0.842430778413684,-0.329969826977039)
--(axis cs:0.840515219296217,-0.324648403240813)
--(axis cs:0.839803104203773,-0.32274063546716)
--(axis cs:0.838540647036945,-0.319326979504588)
--(axis cs:0.836491355575555,-0.314005555768362)
--(axis cs:0.834481680467547,-0.309015537393547)
--(axis cs:0.834349165938951,-0.308684132032137)
--(axis cs:0.832157677163516,-0.303362708295911)
--(axis cs:0.829864760145442,-0.298041284559686)
--(axis cs:0.829160256731322,-0.296457627473419)
--(axis cs:0.827505096216442,-0.29271986082346)
--(axis cs:0.825054194592539,-0.287398437087234)
--(axis cs:0.823838832995096,-0.284848851213981)
--(axis cs:0.822520792518209,-0.282077013351009)
--(axis cs:0.819899813550358,-0.276755589614783)
--(axis cs:0.818517409258871,-0.274043414394993)
--(axis cs:0.817187925854822,-0.271434165878558)
--(axis cs:0.814383032877779,-0.266112742142332)
--(axis cs:0.813195985522645,-0.263930542352069)
--(axis cs:0.811485271450505,-0.260791318406107)
--(axis cs:0.808480685516881,-0.255469894669881)
--(axis cs:0.80787456178642,-0.254424060658353)
--(axis cs:0.805386768209093,-0.250148470933656)
--(axis cs:0.802553138050194,-0.245455960298269)
--(axis cs:0.802171210154345,-0.24482704719743)
--(axis cs:0.798860966959365,-0.239505623461205)
--(axis cs:0.797231714313968,-0.23696828853329)
--(axis cs:0.79542994352781,-0.234184199724979)
--(axis cs:0.791910290577743,-0.22892104065074)
--(axis cs:0.791870952496572,-0.228862775988753)
--(axis cs:0.788204380647399,-0.223541352252528)
--(axis cs:0.786588866841517,-0.221265918045379)
--(axis cs:0.784400605802543,-0.218219928516302)
--(axis cs:0.781267443105292,-0.213981612599629)
--(axis cs:0.780455823943583,-0.212898504780077)
--(axis cs:0.776370306536321,-0.207577081043851)
--(axis cs:0.775946019369066,-0.207035823540003)
--(axis cs:0.772139055346836,-0.202255657307626)
--(axis cs:0.770624595632841,-0.200400132214959)
--(axis cs:0.76774538371914,-0.1969342335714)
--(axis cs:0.765303171896615,-0.194061065135247)
--(axis cs:0.763181177553482,-0.191612809835175)
--(axis cs:0.75998174816039,-0.187999490255028)
--(axis cs:0.758436649054745,-0.186291386098949)
--(axis cs:0.754660324424164,-0.182198497221955)
--(axis cs:0.753500141859475,-0.180969962362724)
--(axis cs:0.749338900687939,-0.176643194639082)
--(axis cs:0.748357899676814,-0.175648538626498)
--(axis cs:0.744017476951713,-0.171320532897889)
--(axis cs:0.742993791673698,-0.170327114890272)
--(axis cs:0.738696053215487,-0.166219149592755)
--(axis cs:0.737388986277476,-0.165005691154047)
--(axis cs:0.733374629479262,-0.161329234954698)
--(axis cs:0.731521563112451,-0.159684267417821)
--(axis cs:0.728053205743036,-0.156642415108983)
--(axis cs:0.725366050312626,-0.154362843681596)
--(axis cs:0.722731782006811,-0.152151651277084)
--(axis cs:0.718892871303682,-0.14904141994537)
--(axis cs:0.717410358270585,-0.147851153316851)
--(axis cs:0.71208893453436,-0.143736023753126)
--(axis cs:0.712067529639581,-0.143719996209145)
--(axis cs:0.706767510798134,-0.139778291950905)
--(axis cs:0.704833381302748,-0.138398572472919)
--(axis cs:0.701446087061909,-0.135994985657373)
--(axis cs:0.697148838772157,-0.133077148736694)
--(axis cs:0.696124663325683,-0.132384373040604)
--(axis cs:0.690803239589457,-0.128922620755554)
--(axis cs:0.688928315325292,-0.127755725000468)
--(axis cs:0.685481815853232,-0.125614030769085)
--(axis cs:0.680160392117006,-0.122471601512718)
--(axis cs:0.680094659057792,-0.122434301264242)
--(axis cs:0.674838968380781,-0.119449817549269)
--(axis cs:0.67048499279325,-0.117112877528017)
--(axis cs:0.669517544644555,-0.116592475340356)
--(axis cs:0.66419612090833,-0.113857497504372)
--(axis cs:0.659933386564294,-0.111791453791791)
--(axis cs:0.658874697172104,-0.111276052623753)
--(axis cs:0.653553273435879,-0.108810617688385)
--(axis cs:0.648231849699653,-0.106499951575944)
--(axis cs:0.648159270903233,-0.106470030055566)
--(axis cs:0.642910425963428,-0.104289929371662)
--(axis cs:0.637589002227202,-0.102225685855368)
--(axis cs:0.634625980444252,-0.10114860631934)
--(axis cs:0.632267578490976,-0.100282959055341)
--(axis cs:0.626946154754751,-0.0984546875960238)
--(axis cs:0.621624731018525,-0.0967613475255829)
--(axis cs:0.618457507978682,-0.0958271825831147)
--(axis cs:0.6163033072823,-0.0951836799801864)
--(axis cs:0.610981883546074,-0.0937135450003528)
--(axis cs:0.605660459809849,-0.0923697070460892)
--(axis cs:0.600339036073623,-0.091148891654798)
--(axis cs:0.597240021238742,-0.0905057588468892)
--(axis cs:0.595017612337398,-0.0900368730840177)
--(axis cs:0.589696188601172,-0.0890293219277077)
--(axis cs:0.584374764864947,-0.088139658360823)
--(axis cs:0.579053341128721,-0.0873657581986717)
--(axis cs:0.573731917392495,-0.0867057807698889)
--(axis cs:0.56841049365627,-0.0861581616184444)
--(axis cs:0.563089069920044,-0.0857216063214053)
--(axis cs:0.557767646183819,-0.0853950853882422)
--(axis cs:0.552605794726863,-0.0851843351106637)
--(axis cs:0.552446222447593,-0.0851776656547672)
--(axis cs:0.547124798711368,-0.0850664207005563)
--(axis cs:0.541803374975142,-0.0850664207005563)
--(axis cs:0.536481951238917,-0.0851776656547672)
--(axis cs:0.536322378959647,-0.0851843351106637)
--(axis cs:0.531160527502691,-0.0853950853882421)
--(axis cs:0.525839103766465,-0.0857216063214053)
--(axis cs:0.52051768003024,-0.0861581616184444)
--(axis cs:0.515196256294014,-0.0867057807698889)
--(axis cs:0.509874832557789,-0.0873657581986717)
--(axis cs:0.504553408821563,-0.088139658360823)
--(axis cs:0.499231985085338,-0.0890293219277077)
--(axis cs:0.493910561349112,-0.0900368730840177)
--(axis cs:0.491688152447767,-0.0905057588468892)
--(axis cs:0.488589137612887,-0.091148891654798)
--(axis cs:0.483267713876661,-0.0923697070460892)
--(axis cs:0.477946290140436,-0.0937135450003528)
--(axis cs:0.47262486640421,-0.0951836799801864)
--(axis cs:0.470470665707828,-0.0958271825831147)
--(axis cs:0.467303442667984,-0.0967613475255829)
--(axis cs:0.461982018931759,-0.0984546875960238)
--(axis cs:0.456660595195533,-0.100282959055341)
--(axis cs:0.454302193242258,-0.10114860631934)
--(axis cs:0.451339171459308,-0.102225685855368)
--(axis cs:0.446017747723082,-0.104289929371662)
--(axis cs:0.440768902783277,-0.106470030055566)
--(axis cs:0.440696323986857,-0.106499951575944)
--(axis cs:0.435374900250631,-0.108810617688385)
--(axis cs:0.430053476514406,-0.111276052623753)
--(axis cs:0.428994787122216,-0.111791453791791)
--(axis cs:0.42473205277818,-0.113857497504372)
--(axis cs:0.419410629041955,-0.116592475340356)
--(axis cs:0.41844318089326,-0.117112877528017)
--(axis cs:0.414089205305729,-0.119449817549269)
--(axis cs:0.408833514628718,-0.122434301264242)
--(axis cs:0.408767781569503,-0.122471601512718)
--(axis cs:0.403446357833278,-0.125614030769085)
--(axis cs:0.399999858361217,-0.127755725000468)
--(axis cs:0.398124934097052,-0.128922620755554)
--(axis cs:0.392803510360827,-0.132384373040604)
--(axis cs:0.391779334914353,-0.133077148736694)
--(axis cs:0.387482086624601,-0.135994985657373)
--(axis cs:0.384094792383762,-0.138398572472919)
--(axis cs:0.382160662888376,-0.139778291950905)
--(axis cs:0.376860644046929,-0.143719996209145)
--(axis cs:0.37683923915215,-0.143736023753126)
--(axis cs:0.371517815415925,-0.147851153316851)
--(axis cs:0.370035302382828,-0.14904141994537)
--(axis cs:0.366196391679699,-0.152151651277084)
--(axis cs:0.363562123373883,-0.154362843681596)
--(axis cs:0.360874967943474,-0.156642415108983)
--(axis cs:0.357406610574059,-0.159684267417821)
--(axis cs:0.355553544207248,-0.161329234954698)
--(axis cs:0.351539187409034,-0.165005691154047)
--(axis cs:0.350232120471022,-0.166219149592755)
--(axis cs:0.345934382012811,-0.170327114890272)
--(axis cs:0.344910696734797,-0.171320532897889)
--(axis cs:0.340570274009695,-0.175648538626498)
--(axis cs:0.339589272998571,-0.176643194639082)
--(axis cs:0.335428031827035,-0.180969962362724)
--(axis cs:0.334267849262346,-0.182198497221955)
--(axis cs:0.330491524631765,-0.186291386098949)
--(axis cs:0.32894642552612,-0.187999490255028)
--(axis cs:0.325746996133027,-0.191612809835175)
--(axis cs:0.323625001789895,-0.194061065135247)
--(axis cs:0.32118278996737,-0.1969342335714)
--(axis cs:0.318303578053669,-0.200400132214959)
--(axis cs:0.316789118339673,-0.202255657307626)
--(axis cs:0.312982154317444,-0.207035823540002)
--(axis cs:0.312557867150189,-0.207577081043851)
--(axis cs:0.308472349742927,-0.212898504780077)
--(axis cs:0.307660730581218,-0.213981612599629)
--(axis cs:0.304527567883967,-0.218219928516302)
--(axis cs:0.302339306844992,-0.221265918045379)
--(axis cs:0.300723793039111,-0.223541352252528)
--(axis cs:0.297057221189938,-0.228862775988753)
--(axis cs:0.297017883108767,-0.22892104065074)
--(axis cs:0.2934982301587,-0.234184199724979)
--(axis cs:0.291696459372541,-0.23696828853329)
--(axis cs:0.290067206727145,-0.239505623461205)
--(axis cs:0.286756963532165,-0.24482704719743)
--(axis cs:0.286375035636316,-0.245455960298268)
--(axis cs:0.283541405477417,-0.250148470933656)
--(axis cs:0.28105361190009,-0.254424060658353)
--(axis cs:0.280447488169629,-0.255469894669881)
--(axis cs:0.277442902236005,-0.260791318406107)
--(axis cs:0.275732188163865,-0.263930542352069)
--(axis cs:0.274545140808731,-0.266112742142332)
--(axis cs:0.271740247831688,-0.271434165878558)
--(axis cs:0.270410764427639,-0.274043414394993)
--(axis cs:0.269028360136151,-0.276755589614783)
--(axis cs:0.266407381168301,-0.282077013351009)
--(axis cs:0.265089340691414,-0.284848851213981)
--(axis cs:0.26387397909397,-0.287398437087234)
--(axis cs:0.261423077470068,-0.29271986082346)
--(axis cs:0.259767916955188,-0.296457627473419)
--(axis cs:0.259063413541067,-0.298041284559686)
--(axis cs:0.256770496522993,-0.303362708295911)
--(axis cs:0.254579007747559,-0.308684132032137)
--(axis cs:0.254446493218963,-0.309015537393547)
--(axis cs:0.252436818110955,-0.314005555768362)
--(axis cs:0.250387526649565,-0.319326979504588)
--(axis cs:0.249125069482737,-0.32274063546716)
--(axis cs:0.248412954390293,-0.324648403240813)
--(axis cs:0.246497395272826,-0.329969826977039)
--(axis cs:0.244670056637764,-0.335291250713264)
--(axis cs:0.243803645746511,-0.337918101849231)
--(axis cs:0.242904310986411,-0.34061267444949)
--(axis cs:0.241199687847709,-0.345934098185716)
--(axis cs:0.239576618226289,-0.351255521921941)
--(axis cs:0.238482222010286,-0.35501234587364)
--(axis cs:0.23801982980353,-0.356576945658167)
--(axis cs:0.236510886377148,-0.361898369394392)
--(axis cs:0.23507795520743,-0.367219793130618)
--(axis cs:0.233718720049602,-0.372541216866843)
--(axis cs:0.23316079827406,-0.374832112626678)
--(axis cs:0.232409767073523,-0.377862640603069)
--(axis cs:0.231156065814453,-0.383184064339294)
--(axis cs:0.229971864094071,-0.38850548807552)
--(axis cs:0.228855299826489,-0.393826911811745)
--(axis cs:0.227839374537835,-0.39897076557182)
--(axis cs:0.227803579052989,-0.399148335547971)
--(axis cs:0.226787383126223,-0.404469759284197)
--(axis cs:0.225835818743439,-0.409791183020422)
--(axis cs:0.22494742421283,-0.415112606756648)
--(axis cs:0.224120841887662,-0.420434030492873)
--(axis cs:0.223354814709976,-0.425755454229099)
--(axis cs:0.222648183025443,-0.431076877965324)
--(axis cs:0.222517950801609,-0.432140854802912)
--(axis cs:0.221983672227202,-0.43639830170155)
--(axis cs:0.221374238239233,-0.441719725437775)
--(axis cs:0.220823044122986,-0.447041149174001)
--(axis cs:0.220329268103178,-0.452362572910227)
--(axis cs:0.219892176252512,-0.457683996646452)
--(axis cs:0.21951112067336,-0.463005420382678)
--(axis cs:0.219185537896956,-0.468326844118903)
--(axis cs:0.218914947494522,-0.473648267855129)
--(axis cs:0.218698950895564,-0.478969691591354)
--(axis cs:0.218537230409245,-0.48429111532758)
--(axis cs:0.218429548445491,-0.489612539063805)
--(axis cs:0.218375746933137,-0.494933962800031)
--(axis cs:0.218375746933137,-0.500255386536256)
--(axis cs:0.218429548445491,-0.505576810272482)
--(axis cs:0.218537230409245,-0.510898234008707)
--(axis cs:0.218698950895564,-0.516219657744933)
--(axis cs:0.218914947494522,-0.521541081481159)
--(axis cs:0.219185537896956,-0.526862505217384)
--(axis cs:0.21951112067336,-0.53218392895361)
--(axis cs:0.219892176252512,-0.537505352689835)
--(axis cs:0.220329268103178,-0.542826776426061)
--(axis cs:0.220823044122986,-0.548148200162286)
--(axis cs:0.221374238239233,-0.553469623898512)
--(axis cs:0.221983672227202,-0.558791047634737)
--(axis cs:0.222517950801609,-0.563048494533376)
--(axis cs:0.222648183025443,-0.564112471370963)
--(axis cs:0.223354814709976,-0.569433895107189)
--(axis cs:0.224120841887662,-0.574755318843414)
--(axis cs:0.22494742421283,-0.58007674257964)
--(axis cs:0.225835818743439,-0.585398166315865)
--(axis cs:0.226787383126223,-0.590719590052091)
--(axis cs:0.227803579052989,-0.596041013788316)
--(axis cs:0.227839374537835,-0.596218583764467)
--(axis cs:0.228855299826489,-0.601362437524542)
--(axis cs:0.229971864094071,-0.606683861260767)
--(axis cs:0.231156065814453,-0.612005284996993)
--(axis cs:0.232409767073523,-0.617326708733218)
--(axis cs:0.23316079827406,-0.620357236709609)
--(axis cs:0.233718720049602,-0.622648132469444)
--(axis cs:0.23507795520743,-0.62796955620567)
--(axis cs:0.236510886377148,-0.633290979941895)
--(axis cs:0.23801982980353,-0.638612403678121)
--(axis cs:0.238482222010286,-0.640177003462648)
--(axis cs:0.239576618226289,-0.643933827414346)
--(axis cs:0.241199687847709,-0.649255251150572)
--(axis cs:0.242904310986411,-0.654576674886797)
--(axis cs:0.243803645746511,-0.657271247487056)
--(axis cs:0.244670056637764,-0.659898098623023)
--(axis cs:0.246497395272826,-0.665219522359248)
--(axis cs:0.248412954390293,-0.670540946095474)
--(axis cs:0.249125069482737,-0.672448713869127)
--(axis cs:0.250387526649565,-0.675862369831699)
--(axis cs:0.252436818110955,-0.681183793567925)
--(axis cs:0.254446493218963,-0.68617381194274)
--(axis cs:0.254579007747559,-0.686505217304151)
--(axis cs:0.256770496522993,-0.691826641040376)
--(axis cs:0.259063413541067,-0.697148064776602)
--(axis cs:0.259767916955188,-0.698731721862869)
--(axis cs:0.261423077470068,-0.702469488512827)
--(axis cs:0.26387397909397,-0.707790912249053)
--(axis cs:0.265089340691414,-0.710340498122306)
--(axis cs:0.266407381168301,-0.713112335985278)
--(axis cs:0.269028360136151,-0.718433759721504)
--(axis cs:0.270410764427639,-0.721145934941295)
--(axis cs:0.271740247831688,-0.723755183457729)
--(axis cs:0.274545140808731,-0.729076607193955)
--(axis cs:0.275732188163865,-0.731258806984218)
--(axis cs:0.277442902236005,-0.734398030930181)
--(axis cs:0.280447488169629,-0.739719454666406)
--(axis cs:0.28105361190009,-0.740765288677935)
--(axis cs:0.283541405477417,-0.745040878402632)
--(axis cs:0.286375035636316,-0.749733389038019)
--(axis cs:0.286756963532165,-0.750362302138857)
--(axis cs:0.290067206727144,-0.755683725875083)
--(axis cs:0.291696459372541,-0.758221060802997)
--(axis cs:0.2934982301587,-0.761005149611308)
--(axis cs:0.297017883108767,-0.766268308685547)
--(axis cs:0.297057221189938,-0.766326573347534)
--(axis cs:0.300723793039111,-0.771647997083759)
--(axis cs:0.302339306844992,-0.773923431290908)
--(axis cs:0.304527567883967,-0.776969420819985)
--(axis cs:0.307660730581218,-0.781207736736658)
--(axis cs:0.308472349742927,-0.78229084455621)
--(axis cs:0.312557867150189,-0.787612268292436)
--(axis cs:0.312982154317444,-0.788153525796285)
--(axis cs:0.316789118339673,-0.792933692028662)
--(axis cs:0.318303578053669,-0.794789217121329)
--(axis cs:0.32118278996737,-0.798255115764887)
--(axis cs:0.323625001789895,-0.80112828420104)
--(axis cs:0.325746996133027,-0.803576539501113)
--(axis cs:0.32894642552612,-0.807189859081259)
--(axis cs:0.330491524631765,-0.808897963237338)
--(axis cs:0.334267849262346,-0.812990852114332)
--(axis cs:0.335428031827035,-0.814219386973564)
--(axis cs:0.339589272998571,-0.818546154697205)
--(axis cs:0.340570274009695,-0.819540810709789)
--(axis cs:0.344910696734797,-0.823868816438398)
--(axis cs:0.345934382012811,-0.824862234446015)
--(axis cs:0.350232120471022,-0.828970199743533)
--(axis cs:0.351539187409034,-0.83018365818224)
--(axis cs:0.355553544207248,-0.833860114381589)
--(axis cs:0.357406610574059,-0.835505081918466)
--(axis cs:0.360874967943474,-0.838546934227305)
--(axis cs:0.363562123373883,-0.840826505654692)
--(axis cs:0.366196391679699,-0.843037698059203)
--(axis cs:0.370035302382828,-0.846147929390917)
--(axis cs:0.371517815415925,-0.847338196019436)
--(axis cs:0.37683923915215,-0.851453325583162)
--(axis cs:0.376860644046929,-0.851469353127143)
--(axis cs:0.382160662888376,-0.855411057385383)
--(axis cs:0.384094792383762,-0.856790776863368)
--(axis cs:0.387482086624601,-0.859194363678914)
--(axis cs:0.391779334914353,-0.862112200599594)
--(axis cs:0.392803510360827,-0.862804976295683)
--(axis cs:0.398124934097052,-0.866266728580734)
--(axis cs:0.399999858361217,-0.867433624335819)
--(axis cs:0.403446357833278,-0.869575318567203)
--(axis cs:0.408767781569503,-0.872717747823569)
--(axis cs:0.408833514628718,-0.872755048072045)
--(axis cs:0.414089205305729,-0.875739531787018)
--(axis cs:0.418443180893259,-0.87807647180827)
--(axis cs:0.419410629041955,-0.878596873995931)
--(axis cs:0.42473205277818,-0.881331851831915)
--(axis cs:0.428994787122216,-0.883397895544496)
--(axis cs:0.430053476514406,-0.883913296712534)
--(axis cs:0.435374900250631,-0.886378731647902)
--(axis cs:0.440696323986857,-0.888689397760344)
--(axis cs:0.440768902783277,-0.888719319280721)
--(axis cs:0.446017747723082,-0.890899419964626)
--(axis cs:0.451339171459308,-0.892963663480919)
--(axis cs:0.454302193242258,-0.894040743016947)
--(axis cs:0.456660595195533,-0.894906390280946)
--(axis cs:0.461982018931759,-0.896734661740264)
--(axis cs:0.467303442667984,-0.898428001810704)
--(axis cs:0.470470665707827,-0.899362166753172)
--(axis cs:0.47262486640421,-0.900005669356101)
--(axis cs:0.477946290140436,-0.901475804335935)
--(axis cs:0.483267713876661,-0.902819642290198)
--(axis cs:0.488589137612887,-0.904040457681489)
--(axis cs:0.491688152447767,-0.904683590489398)
--(axis cs:0.493910561349112,-0.90515247625227)
--(axis cs:0.499231985085338,-0.90616002740858)
--(axis cs:0.504553408821563,-0.907049690975464)
--(axis cs:0.509874832557789,-0.907823591137616)
--(axis cs:0.515196256294014,-0.908483568566398)
--(axis cs:0.52051768003024,-0.909031187717843)
--(axis cs:0.525839103766465,-0.909467743014882)
--(axis cs:0.531160527502691,-0.909794263948045)
--(axis cs:0.536322378959647,-0.910005014225624)
--(axis cs:0.536481951238917,-0.91001168368152);

\path [draw=black, draw opacity=0.5]
(axis cs:0.504553408821563,-0.793130382549216)
--(axis cs:0.509874832557789,-0.794205683125803)
--(axis cs:0.515196256294014,-0.795122693025027)
--(axis cs:0.52051768003024,-0.795883585990422)
--(axis cs:0.525839103766465,-0.796490160566286)
--(axis cs:0.531160527502691,-0.796943847184883)
--(axis cs:0.536481951238917,-0.797245713789979)
--(axis cs:0.541803374975142,-0.797396470027695)
--(axis cs:0.547124798711368,-0.797396470027695)
--(axis cs:0.552446222447593,-0.797245713789979)
--(axis cs:0.557767646183819,-0.796943847184883)
--(axis cs:0.563089069920044,-0.796490160566286)
--(axis cs:0.56841049365627,-0.795883585990422)
--(axis cs:0.573731917392495,-0.795122693025027)
--(axis cs:0.579053341128721,-0.794205683125803)
--(axis cs:0.584374764864947,-0.793130382549216)
--(axis cs:0.585225952829222,-0.792933692028662)
--(axis cs:0.589696188601172,-0.791903663353142)
--(axis cs:0.595017612337398,-0.790516414721907)
--(axis cs:0.600339036073623,-0.788963525666389)
--(axis cs:0.604521833992469,-0.787612268292436)
--(axis cs:0.605660459809849,-0.787244318508097)
--(axis cs:0.610981883546074,-0.785364150455536)
--(axis cs:0.6163033072823,-0.783307279823728)
--(axis cs:0.618733937307576,-0.78229084455621)
--(axis cs:0.621624731018525,-0.781077748835329)
--(axis cs:0.626946154754751,-0.778669894096996)
--(axis cs:0.630441933775821,-0.776969420819985)
--(axis cs:0.632267578490976,-0.776076103369258)
--(axis cs:0.637589002227202,-0.773296455944861)
--(axis cs:0.640547505199891,-0.771647997083759)
--(axis cs:0.642910425963428,-0.770320383787623)
--(axis cs:0.648231849699653,-0.767143300987067)
--(axis cs:0.649527014987815,-0.766326573347534)
--(axis cs:0.653553273435879,-0.763760145747348)
--(axis cs:0.657635100966703,-0.761005149611308)
--(axis cs:0.658874697172104,-0.760158024048426)
--(axis cs:0.66419612090833,-0.756332049380569)
--(axis cs:0.665056495442609,-0.755683725875083)
--(axis cs:0.669517544644555,-0.752271676296958)
--(axis cs:0.671897800854695,-0.750362302138857)
--(axis cs:0.674838968380781,-0.74796345886917)
--(axis cs:0.678265873804035,-0.745040878402632)
--(axis cs:0.680160392117006,-0.743395269103273)
--(axis cs:0.684219129606712,-0.739719454666406)
--(axis cs:0.685481815853232,-0.738552701290013)
--(axis cs:0.689806090962294,-0.734398030930181)
--(axis cs:0.690803239589457,-0.733418832265031)
--(axis cs:0.695067169440058,-0.729076607193955)
--(axis cs:0.696124663325683,-0.727973940311823)
--(axis cs:0.700036071114928,-0.723755183457729)
--(axis cs:0.701446087061909,-0.722195175920758)
--(axis cs:0.704740914113287,-0.718433759721504)
--(axis cs:0.706767510798134,-0.716056176220276)
--(axis cs:0.709205123120952,-0.713112335985278)
--(axis cs:0.71208893453436,-0.709526613185149)
--(axis cs:0.71344814958434,-0.707790912249053)
--(axis cs:0.717410358270585,-0.702571663620143)
--(axis cs:0.717486054465145,-0.702469488512827)
--(axis cs:0.721326875671041,-0.697148064776602)
--(axis cs:0.722731782006811,-0.695134672183464)
--(axis cs:0.724990445370419,-0.691826641040376)
--(axis cs:0.728053205743036,-0.687175757673047)
--(axis cs:0.728486211321423,-0.686505217304151)
--(axis cs:0.731820567951331,-0.681183793567925)
--(axis cs:0.733374629479262,-0.678609328799246)
--(axis cs:0.735004839414823,-0.675862369831699)
--(axis cs:0.738044665278681,-0.670540946095474)
--(axis cs:0.738696053215487,-0.669360610671571)
--(axis cs:0.740948520788079,-0.665219522359248)
--(axis cs:0.74371936154216,-0.659898098623023)
--(axis cs:0.744017476951713,-0.65930536211076)
--(axis cs:0.74636740688824,-0.654576674886797)
--(axis cs:0.748891291178733,-0.649255251150572)
--(axis cs:0.749338900687939,-0.648275072539356)
--(axis cs:0.751302556098232,-0.643933827414346)
--(axis cs:0.753598423229461,-0.638612403678121)
--(axis cs:0.754660324424164,-0.63603999909945)
--(axis cs:0.755787079594492,-0.633290979941895)
--(axis cs:0.757871135077992,-0.62796955620567)
--(axis cs:0.759848007061728,-0.622648132469444)
--(axis cs:0.75998174816039,-0.62227207791751)
--(axis cs:0.761733078182199,-0.617326708733218)
--(axis cs:0.763517352188412,-0.612005284996993)
--(axis cs:0.7652027140978,-0.606683861260767)
--(axis cs:0.765303171896615,-0.606350526063345)
--(axis cs:0.766804332187677,-0.601362437524542)
--(axis cs:0.768312227659857,-0.596041013788316)
--(axis cs:0.769727897983487,-0.590719590052091)
--(axis cs:0.770624595632841,-0.587129710754102)
--(axis cs:0.771057720667044,-0.585398166315865)
--(axis cs:0.772307442602945,-0.58007674257964)
--(axis cs:0.773470212102306,-0.574755318843414)
--(axis cs:0.774547797493108,-0.569433895107189)
--(axis cs:0.775541830083739,-0.564112471370963)
--(axis cs:0.775946019369066,-0.561761714418205)
--(axis cs:0.776459448853915,-0.558791047634737)
--(axis cs:0.777299976011351,-0.553469623898512)
--(axis cs:0.778060179138959,-0.548148200162286)
--(axis cs:0.778741191623547,-0.542826776426061)
--(axis cs:0.779344025692588,-0.537505352689835)
--(axis cs:0.779869574922025,-0.53218392895361)
--(axis cs:0.780318616444099,-0.526862505217384)
--(axis cs:0.780691812862869,-0.521541081481159)
--(axis cs:0.780989713884017,-0.516219657744933)
--(axis cs:0.781212757664555,-0.510898234008707)
--(axis cs:0.781267443105292,-0.508940006311362)
--(axis cs:0.781362437475482,-0.505576810272482)
--(axis cs:0.781437561933666,-0.500255386536256)
--(axis cs:0.781437561933666,-0.494933962800031)
--(axis cs:0.781362437475482,-0.489612539063805)
--(axis cs:0.781267443105292,-0.486249343024925)
--(axis cs:0.781212757664555,-0.48429111532758)
--(axis cs:0.780989713884017,-0.478969691591354)
--(axis cs:0.780691812862869,-0.473648267855129)
--(axis cs:0.780318616444099,-0.468326844118903)
--(axis cs:0.779869574922025,-0.463005420382678)
--(axis cs:0.779344025692588,-0.457683996646452)
--(axis cs:0.778741191623547,-0.452362572910227)
--(axis cs:0.778060179138959,-0.447041149174001)
--(axis cs:0.777299976011351,-0.441719725437775)
--(axis cs:0.776459448853915,-0.43639830170155)
--(axis cs:0.775946019369066,-0.433427634918083)
--(axis cs:0.77554183008374,-0.431076877965324)
--(axis cs:0.774547797493108,-0.425755454229099)
--(axis cs:0.773470212102306,-0.420434030492873)
--(axis cs:0.772307442602945,-0.415112606756648)
--(axis cs:0.771057720667044,-0.409791183020422)
--(axis cs:0.770624595632841,-0.408059638582185)
--(axis cs:0.769727897983487,-0.404469759284197)
--(axis cs:0.768312227659857,-0.399148335547971)
--(axis cs:0.766804332187677,-0.393826911811746)
--(axis cs:0.765303171896615,-0.388838823272942)
--(axis cs:0.7652027140978,-0.38850548807552)
--(axis cs:0.763517352188412,-0.383184064339294)
--(axis cs:0.761733078182199,-0.377862640603069)
--(axis cs:0.75998174816039,-0.372917271418777)
--(axis cs:0.759848007061728,-0.372541216866843)
--(axis cs:0.757871135077992,-0.367219793130618)
--(axis cs:0.755787079594492,-0.361898369394392)
--(axis cs:0.754660324424164,-0.359149350236837)
--(axis cs:0.753598423229461,-0.356576945658167)
--(axis cs:0.751302556098232,-0.351255521921941)
--(axis cs:0.749338900687939,-0.346914276796932)
--(axis cs:0.748891291178733,-0.345934098185716)
--(axis cs:0.74636740688824,-0.34061267444949)
--(axis cs:0.744017476951713,-0.335883987225527)
--(axis cs:0.74371936154216,-0.335291250713264)
--(axis cs:0.740948520788079,-0.329969826977039)
--(axis cs:0.738696053215487,-0.325828738664716)
--(axis cs:0.738044665278681,-0.324648403240813)
--(axis cs:0.735004839414823,-0.319326979504588)
--(axis cs:0.733374629479262,-0.316580020537042)
--(axis cs:0.731820567951331,-0.314005555768362)
--(axis cs:0.728486211321423,-0.308684132032137)
--(axis cs:0.728053205743036,-0.30801359166324)
--(axis cs:0.724990445370419,-0.303362708295911)
--(axis cs:0.722731782006811,-0.300054677152823)
--(axis cs:0.721326875671041,-0.298041284559686)
--(axis cs:0.717486054465145,-0.29271986082346)
--(axis cs:0.717410358270585,-0.292617685716144)
--(axis cs:0.71344814958434,-0.287398437087234)
--(axis cs:0.71208893453436,-0.285662736151138)
--(axis cs:0.709205123120952,-0.282077013351009)
--(axis cs:0.706767510798134,-0.279133173116011)
--(axis cs:0.704740914113287,-0.276755589614783)
--(axis cs:0.701446087061909,-0.272994173415529)
--(axis cs:0.700036071114928,-0.271434165878558)
--(axis cs:0.696124663325683,-0.267215409024464)
--(axis cs:0.695067169440058,-0.266112742142332)
--(axis cs:0.690803239589457,-0.261770517071256)
--(axis cs:0.689806090962294,-0.260791318406107)
--(axis cs:0.685481815853232,-0.256636648046275)
--(axis cs:0.684219129606712,-0.255469894669881)
--(axis cs:0.680160392117006,-0.251794080233014)
--(axis cs:0.678265873804035,-0.250148470933656)
--(axis cs:0.674838968380781,-0.247225890467118)
--(axis cs:0.671897800854695,-0.24482704719743)
--(axis cs:0.669517544644555,-0.242917673039329)
--(axis cs:0.665056495442609,-0.239505623461205)
--(axis cs:0.66419612090833,-0.238857299955719)
--(axis cs:0.658874697172104,-0.235031325287862)
--(axis cs:0.657635100966703,-0.234184199724979)
--(axis cs:0.653553273435879,-0.231429203588939)
--(axis cs:0.649527014987815,-0.228862775988753)
--(axis cs:0.648231849699653,-0.22804604834922)
--(axis cs:0.642910425963428,-0.224868965548664)
--(axis cs:0.640547505199891,-0.223541352252528)
--(axis cs:0.637589002227202,-0.221892893391427)
--(axis cs:0.632267578490976,-0.21911324596703)
--(axis cs:0.630441933775821,-0.218219928516302)
--(axis cs:0.626946154754751,-0.216519455239292)
--(axis cs:0.621624731018525,-0.214111600500958)
--(axis cs:0.618733937307576,-0.212898504780077)
--(axis cs:0.6163033072823,-0.21188206951256)
--(axis cs:0.610981883546074,-0.209825198880751)
--(axis cs:0.605660459809849,-0.207945030828191)
--(axis cs:0.604521833992469,-0.207577081043851)
--(axis cs:0.600339036073623,-0.206225823669898)
--(axis cs:0.595017612337398,-0.204672934614381)
--(axis cs:0.589696188601172,-0.203285685983145)
--(axis cs:0.585225952829222,-0.202255657307626)
--(axis cs:0.584374764864947,-0.202058966787072)
--(axis cs:0.579053341128721,-0.200983666210485)
--(axis cs:0.573731917392495,-0.20006665631126)
--(axis cs:0.56841049365627,-0.199305763345866)
--(axis cs:0.563089069920044,-0.198699188770001)
--(axis cs:0.557767646183819,-0.198245502151404)
--(axis cs:0.552446222447593,-0.197943635546308)
--(axis cs:0.547124798711368,-0.197792879308592)
--(axis cs:0.541803374975142,-0.197792879308592)
--(axis cs:0.536481951238917,-0.197943635546308)
--(axis cs:0.531160527502691,-0.198245502151404)
--(axis cs:0.525839103766465,-0.198699188770001)
--(axis cs:0.52051768003024,-0.199305763345866)
--(axis cs:0.515196256294014,-0.20006665631126)
--(axis cs:0.509874832557789,-0.200983666210485)
--(axis cs:0.504553408821563,-0.202058966787072)
--(axis cs:0.503702220857287,-0.202255657307626)
--(axis cs:0.499231985085338,-0.203285685983145)
--(axis cs:0.493910561349112,-0.204672934614381)
--(axis cs:0.488589137612887,-0.206225823669898)
--(axis cs:0.484406339694041,-0.207577081043851)
--(axis cs:0.483267713876661,-0.207945030828191)
--(axis cs:0.477946290140436,-0.209825198880751)
--(axis cs:0.47262486640421,-0.21188206951256)
--(axis cs:0.470194236378934,-0.212898504780077)
--(axis cs:0.467303442667984,-0.214111600500958)
--(axis cs:0.461982018931759,-0.216519455239292)
--(axis cs:0.458486239910689,-0.218219928516302)
--(axis cs:0.456660595195533,-0.21911324596703)
--(axis cs:0.451339171459308,-0.221892893391427)
--(axis cs:0.448380668486619,-0.223541352252528)
--(axis cs:0.446017747723082,-0.224868965548664)
--(axis cs:0.440696323986857,-0.22804604834922)
--(axis cs:0.439401158698695,-0.228862775988753)
--(axis cs:0.435374900250631,-0.231429203588939)
--(axis cs:0.431293072719807,-0.234184199724979)
--(axis cs:0.430053476514406,-0.235031325287862)
--(axis cs:0.42473205277818,-0.238857299955719)
--(axis cs:0.423871678243901,-0.239505623461205)
--(axis cs:0.419410629041955,-0.242917673039329)
--(axis cs:0.417030372831815,-0.24482704719743)
--(axis cs:0.414089205305729,-0.247225890467118)
--(axis cs:0.410662299882475,-0.250148470933656)
--(axis cs:0.408767781569503,-0.251794080233014)
--(axis cs:0.404709044079798,-0.255469894669881)
--(axis cs:0.403446357833278,-0.256636648046275)
--(axis cs:0.399122082724216,-0.260791318406107)
--(axis cs:0.398124934097052,-0.261770517071256)
--(axis cs:0.393861004246452,-0.266112742142332)
--(axis cs:0.392803510360827,-0.267215409024464)
--(axis cs:0.388892102571581,-0.271434165878558)
--(axis cs:0.387482086624601,-0.272994173415529)
--(axis cs:0.384187259573223,-0.276755589614783)
--(axis cs:0.382160662888376,-0.279133173116011)
--(axis cs:0.379723050565557,-0.282077013351009)
--(axis cs:0.37683923915215,-0.285662736151138)
--(axis cs:0.375480024102169,-0.287398437087234)
--(axis cs:0.371517815415925,-0.292617685716144)
--(axis cs:0.371442119221364,-0.29271986082346)
--(axis cs:0.367601298015469,-0.298041284559686)
--(axis cs:0.366196391679699,-0.300054677152823)
--(axis cs:0.36393772831609,-0.303362708295911)
--(axis cs:0.360874967943474,-0.30801359166324)
--(axis cs:0.360441962365087,-0.308684132032137)
--(axis cs:0.357107605735179,-0.314005555768362)
--(axis cs:0.355553544207248,-0.316580020537042)
--(axis cs:0.353923334271686,-0.319326979504588)
--(axis cs:0.350883508407829,-0.324648403240813)
--(axis cs:0.350232120471022,-0.325828738664716)
--(axis cs:0.34797965289843,-0.329969826977039)
--(axis cs:0.34520881214435,-0.335291250713264)
--(axis cs:0.344910696734797,-0.335883987225527)
--(axis cs:0.34256076679827,-0.34061267444949)
--(axis cs:0.340036882507777,-0.345934098185716)
--(axis cs:0.339589272998571,-0.346914276796932)
--(axis cs:0.337625617588278,-0.351255521921941)
--(axis cs:0.335329750457049,-0.356576945658167)
--(axis cs:0.334267849262346,-0.359149350236837)
--(axis cs:0.333141094092017,-0.361898369394392)
--(axis cs:0.331057038608518,-0.367219793130618)
--(axis cs:0.329080166624782,-0.372541216866843)
--(axis cs:0.32894642552612,-0.372917271418777)
--(axis cs:0.327195095504311,-0.377862640603069)
--(axis cs:0.325410821498098,-0.383184064339294)
--(axis cs:0.32372545958871,-0.38850548807552)
--(axis cs:0.323625001789895,-0.388838823272942)
--(axis cs:0.322123841498833,-0.393826911811745)
--(axis cs:0.320615946026653,-0.399148335547971)
--(axis cs:0.319200275703023,-0.404469759284197)
--(axis cs:0.318303578053669,-0.408059638582185)
--(axis cs:0.317870453019466,-0.409791183020422)
--(axis cs:0.316620731083564,-0.415112606756648)
--(axis cs:0.315457961584203,-0.420434030492873)
--(axis cs:0.314380376193402,-0.425755454229099)
--(axis cs:0.31338634360277,-0.431076877965324)
--(axis cs:0.312982154317444,-0.433427634918082)
--(axis cs:0.312468724832595,-0.43639830170155)
--(axis cs:0.311628197675159,-0.441719725437775)
--(axis cs:0.31086799454755,-0.447041149174001)
--(axis cs:0.310186982062963,-0.452362572910227)
--(axis cs:0.309584147993922,-0.457683996646452)
--(axis cs:0.309058598764485,-0.463005420382678)
--(axis cs:0.308609557242411,-0.468326844118903)
--(axis cs:0.308236360823641,-0.473648267855129)
--(axis cs:0.307938459802492,-0.478969691591354)
--(axis cs:0.307715416021954,-0.48429111532758)
--(axis cs:0.307660730581218,-0.486249343024925)
--(axis cs:0.307565736211028,-0.489612539063805)
--(axis cs:0.307490611752843,-0.494933962800031)
--(axis cs:0.307490611752843,-0.500255386536256)
--(axis cs:0.307565736211028,-0.505576810272482)
--(axis cs:0.307660730581218,-0.508940006311362)
--(axis cs:0.307715416021954,-0.510898234008707)
--(axis cs:0.307938459802492,-0.516219657744933)
--(axis cs:0.308236360823641,-0.521541081481159)
--(axis cs:0.308609557242411,-0.526862505217384)
--(axis cs:0.309058598764485,-0.53218392895361)
--(axis cs:0.309584147993922,-0.537505352689835)
--(axis cs:0.310186982062963,-0.542826776426061)
--(axis cs:0.31086799454755,-0.548148200162286)
--(axis cs:0.311628197675159,-0.553469623898512)
--(axis cs:0.312468724832595,-0.558791047634737)
--(axis cs:0.312982154317444,-0.561761714418206)
--(axis cs:0.31338634360277,-0.564112471370963)
--(axis cs:0.314380376193402,-0.569433895107189)
--(axis cs:0.315457961584203,-0.574755318843414)
--(axis cs:0.316620731083564,-0.58007674257964)
--(axis cs:0.317870453019466,-0.585398166315865)
--(axis cs:0.318303578053669,-0.587129710754102)
--(axis cs:0.319200275703023,-0.590719590052091)
--(axis cs:0.320615946026653,-0.596041013788316)
--(axis cs:0.322123841498833,-0.601362437524542)
--(axis cs:0.323625001789895,-0.606350526063345)
--(axis cs:0.32372545958871,-0.606683861260767)
--(axis cs:0.325410821498098,-0.612005284996993)
--(axis cs:0.327195095504311,-0.617326708733218)
--(axis cs:0.32894642552612,-0.62227207791751)
--(axis cs:0.329080166624782,-0.622648132469444)
--(axis cs:0.331057038608518,-0.62796955620567)
--(axis cs:0.333141094092017,-0.633290979941895)
--(axis cs:0.334267849262346,-0.63603999909945)
--(axis cs:0.335329750457049,-0.638612403678121)
--(axis cs:0.337625617588278,-0.643933827414346)
--(axis cs:0.339589272998571,-0.648275072539356)
--(axis cs:0.340036882507777,-0.649255251150572)
--(axis cs:0.34256076679827,-0.654576674886797)
--(axis cs:0.344910696734797,-0.65930536211076)
--(axis cs:0.34520881214435,-0.659898098623023)
--(axis cs:0.34797965289843,-0.665219522359248)
--(axis cs:0.350232120471022,-0.669360610671571)
--(axis cs:0.350883508407829,-0.670540946095474)
--(axis cs:0.353923334271686,-0.675862369831699)
--(axis cs:0.355553544207248,-0.678609328799246)
--(axis cs:0.357107605735179,-0.681183793567925)
--(axis cs:0.360441962365087,-0.686505217304151)
--(axis cs:0.360874967943474,-0.687175757673047)
--(axis cs:0.36393772831609,-0.691826641040376)
--(axis cs:0.366196391679699,-0.695134672183464)
--(axis cs:0.367601298015469,-0.697148064776602)
--(axis cs:0.371442119221364,-0.702469488512827)
--(axis cs:0.371517815415925,-0.702571663620143)
--(axis cs:0.375480024102169,-0.707790912249053)
--(axis cs:0.37683923915215,-0.709526613185149)
--(axis cs:0.379723050565557,-0.713112335985278)
--(axis cs:0.382160662888376,-0.716056176220277)
--(axis cs:0.384187259573223,-0.718433759721504)
--(axis cs:0.387482086624601,-0.722195175920758)
--(axis cs:0.388892102571581,-0.723755183457729)
--(axis cs:0.392803510360827,-0.727973940311823)
--(axis cs:0.393861004246452,-0.729076607193955)
--(axis cs:0.398124934097052,-0.733418832265031)
--(axis cs:0.399122082724216,-0.734398030930181)
--(axis cs:0.403446357833278,-0.738552701290013)
--(axis cs:0.404709044079798,-0.739719454666406)
--(axis cs:0.408767781569503,-0.743395269103273)
--(axis cs:0.410662299882475,-0.745040878402632)
--(axis cs:0.414089205305729,-0.74796345886917)
--(axis cs:0.417030372831815,-0.750362302138857)
--(axis cs:0.419410629041954,-0.752271676296958)
--(axis cs:0.423871678243901,-0.755683725875083)
--(axis cs:0.42473205277818,-0.756332049380569)
--(axis cs:0.430053476514406,-0.760158024048426)
--(axis cs:0.431293072719807,-0.761005149611308)
--(axis cs:0.435374900250631,-0.763760145747348)
--(axis cs:0.439401158698695,-0.766326573347534)
--(axis cs:0.440696323986857,-0.767143300987067)
--(axis cs:0.446017747723082,-0.770320383787624)
--(axis cs:0.448380668486619,-0.771647997083759)
--(axis cs:0.451339171459308,-0.773296455944861)
--(axis cs:0.456660595195533,-0.776076103369258)
--(axis cs:0.458486239910689,-0.776969420819985)
--(axis cs:0.461982018931759,-0.778669894096996)
--(axis cs:0.467303442667984,-0.781077748835329)
--(axis cs:0.470194236378933,-0.78229084455621)
--(axis cs:0.47262486640421,-0.783307279823728)
--(axis cs:0.477946290140436,-0.785364150455536)
--(axis cs:0.483267713876661,-0.787244318508097)
--(axis cs:0.484406339694041,-0.787612268292436)
--(axis cs:0.488589137612887,-0.788963525666389)
--(axis cs:0.493910561349112,-0.790516414721907)
--(axis cs:0.499231985085338,-0.791903663353142)
--(axis cs:0.503702220857287,-0.792933692028662)
--(axis cs:0.504553408821563,-0.793130382549216);

\path [draw=black, draw opacity=0.5]
(axis cs:0.52051768003024,-0.702534535300391)
--(axis cs:0.525839103766465,-0.703414895470763)
--(axis cs:0.531160527502691,-0.704073359647694)
--(axis cs:0.536481951238917,-0.704511477805735)
--(axis cs:0.541803374975142,-0.704730279899329)
--(axis cs:0.547124798711368,-0.704730279899329)
--(axis cs:0.552446222447593,-0.704511477805735)
--(axis cs:0.557767646183819,-0.704073359647694)
--(axis cs:0.563089069920044,-0.703414895470763)
--(axis cs:0.56841049365627,-0.702534535300391)
--(axis cs:0.568725089402448,-0.702469488512827)
--(axis cs:0.573731917392495,-0.701422740822704)
--(axis cs:0.579053341128721,-0.70008226998843)
--(axis cs:0.584374764864947,-0.698510412299423)
--(axis cs:0.588392941743232,-0.697148064776602)
--(axis cs:0.589696188601172,-0.696699707164815)
--(axis cs:0.595017612337398,-0.69463615370529)
--(axis cs:0.600339036073623,-0.692326207592804)
--(axis cs:0.601383912376393,-0.691826641040376)
--(axis cs:0.605660459809849,-0.689744501018776)
--(axis cs:0.610981883546074,-0.686897353817789)
--(axis cs:0.611657817190681,-0.686505217304151)
--(axis cs:0.6163033072823,-0.68375301641155)
--(axis cs:0.62030390501628,-0.681183793567925)
--(axis cs:0.621624731018525,-0.68031574367725)
--(axis cs:0.626946154754751,-0.676556970220579)
--(axis cs:0.62786643921074,-0.675862369831699)
--(axis cs:0.632267578490976,-0.672453047523145)
--(axis cs:0.634583263553484,-0.670540946095474)
--(axis cs:0.637589002227202,-0.667988104961081)
--(axis cs:0.640661658039206,-0.665219522359248)
--(axis cs:0.642910425963428,-0.6631306792996)
--(axis cs:0.646205095151773,-0.659898098623023)
--(axis cs:0.648231849699653,-0.657843340936936)
--(axis cs:0.651294699686594,-0.654576674886797)
--(axis cs:0.653553273435879,-0.65208167719824)
--(axis cs:0.655994574969773,-0.649255251150572)
--(axis cs:0.658874697172104,-0.645793045760638)
--(axis cs:0.660355666939967,-0.643933827414346)
--(axis cs:0.66419612090833,-0.638915038617513)
--(axis cs:0.664418611053454,-0.638612403678121)
--(axis cs:0.668184010670492,-0.633290979941895)
--(axis cs:0.669517544644555,-0.631321586293787)
--(axis cs:0.671706181574764,-0.62796955620567)
--(axis cs:0.674838968380781,-0.622937467712881)
--(axis cs:0.67501318313751,-0.622648132469444)
--(axis cs:0.678082618329698,-0.617326708733218)
--(axis cs:0.680160392117007,-0.61353079622476)
--(axis cs:0.68097071551615,-0.612005284996993)
--(axis cs:0.68366125573377,-0.606683861260767)
--(axis cs:0.685481815853232,-0.602875552585465)
--(axis cs:0.686186043559001,-0.601362437524542)
--(axis cs:0.68853294791364,-0.596041013788316)
--(axis cs:0.69073631207817,-0.590719590052091)
--(axis cs:0.690803239589457,-0.590548354971546)
--(axis cs:0.692770112285764,-0.585398166315865)
--(axis cs:0.694667977067713,-0.58007674257964)
--(axis cs:0.696124663325683,-0.575692554885682)
--(axis cs:0.696429864212563,-0.574755318843414)
--(axis cs:0.698045517765212,-0.569433895107189)
--(axis cs:0.699535898295807,-0.564112471370963)
--(axis cs:0.700903252402651,-0.558791047634737)
--(axis cs:0.701446087061909,-0.556480447171684)
--(axis cs:0.702142062142272,-0.553469623898512)
--(axis cs:0.70325720317208,-0.548148200162286)
--(axis cs:0.70425617954536,-0.542826776426061)
--(axis cs:0.705140476097348,-0.537505352689835)
--(axis cs:0.705911403613487,-0.53218392895361)
--(axis cs:0.706570102068106,-0.526862505217384)
--(axis cs:0.706767510798134,-0.524946584584842)
--(axis cs:0.707114433213185,-0.521541081481159)
--(axis cs:0.707547540965543,-0.516219657744933)
--(axis cs:0.707871816424868,-0.510898234008707)
--(axis cs:0.708087735997287,-0.505576810272482)
--(axis cs:0.708195616640784,-0.500255386536256)
--(axis cs:0.708195616640784,-0.494933962800031)
--(axis cs:0.708087735997287,-0.489612539063805)
--(axis cs:0.707871816424868,-0.48429111532758)
--(axis cs:0.707547540965543,-0.478969691591354)
--(axis cs:0.707114433213185,-0.473648267855129)
--(axis cs:0.706767510798134,-0.470242764751446)
--(axis cs:0.706570102068106,-0.468326844118903)
--(axis cs:0.705911403613487,-0.463005420382678)
--(axis cs:0.705140476097348,-0.457683996646452)
--(axis cs:0.70425617954536,-0.452362572910227)
--(axis cs:0.70325720317208,-0.447041149174001)
--(axis cs:0.702142062142272,-0.441719725437775)
--(axis cs:0.701446087061909,-0.438708902164604)
--(axis cs:0.700903252402651,-0.43639830170155)
--(axis cs:0.699535898295807,-0.431076877965324)
--(axis cs:0.698045517765212,-0.425755454229099)
--(axis cs:0.696429864212563,-0.420434030492873)
--(axis cs:0.696124663325683,-0.419496794450606)
--(axis cs:0.694667977067713,-0.415112606756648)
--(axis cs:0.692770112285764,-0.409791183020422)
--(axis cs:0.690803239589457,-0.404640994364741)
--(axis cs:0.69073631207817,-0.404469759284197)
--(axis cs:0.68853294791364,-0.399148335547971)
--(axis cs:0.686186043559001,-0.393826911811745)
--(axis cs:0.685481815853232,-0.392313796750822)
--(axis cs:0.68366125573377,-0.38850548807552)
--(axis cs:0.680970715516149,-0.383184064339294)
--(axis cs:0.680160392117006,-0.381658553111528)
--(axis cs:0.678082618329698,-0.377862640603069)
--(axis cs:0.67501318313751,-0.372541216866843)
--(axis cs:0.674838968380781,-0.372251881623406)
--(axis cs:0.671706181574764,-0.367219793130618)
--(axis cs:0.669517544644555,-0.363867763042501)
--(axis cs:0.668184010670492,-0.361898369394392)
--(axis cs:0.664418611053454,-0.356576945658167)
--(axis cs:0.66419612090833,-0.356274310718775)
--(axis cs:0.660355666939967,-0.351255521921941)
--(axis cs:0.658874697172104,-0.34939630357565)
--(axis cs:0.655994574969773,-0.345934098185716)
--(axis cs:0.653553273435879,-0.343107672138048)
--(axis cs:0.651294699686594,-0.34061267444949)
--(axis cs:0.648231849699653,-0.337346008399352)
--(axis cs:0.646205095151773,-0.335291250713264)
--(axis cs:0.642910425963428,-0.332058670036687)
--(axis cs:0.640661658039206,-0.329969826977039)
--(axis cs:0.637589002227202,-0.327201244375207)
--(axis cs:0.634583263553484,-0.324648403240813)
--(axis cs:0.632267578490976,-0.322736301813142)
--(axis cs:0.62786643921074,-0.319326979504588)
--(axis cs:0.626946154754751,-0.318632379115708)
--(axis cs:0.621624731018525,-0.314873605659037)
--(axis cs:0.62030390501628,-0.314005555768362)
--(axis cs:0.6163033072823,-0.311436332924737)
--(axis cs:0.611657817190681,-0.308684132032137)
--(axis cs:0.610981883546074,-0.308291995518498)
--(axis cs:0.605660459809849,-0.305444848317511)
--(axis cs:0.601383912376393,-0.303362708295911)
--(axis cs:0.600339036073623,-0.302863141743483)
--(axis cs:0.595017612337398,-0.300553195630998)
--(axis cs:0.589696188601172,-0.298489642171472)
--(axis cs:0.588392941743232,-0.298041284559686)
--(axis cs:0.584374764864947,-0.296678937036865)
--(axis cs:0.579053341128721,-0.295107079347857)
--(axis cs:0.573731917392495,-0.293766608513583)
--(axis cs:0.568725089402448,-0.29271986082346)
--(axis cs:0.56841049365627,-0.292654814035896)
--(axis cs:0.563089069920044,-0.291774453865524)
--(axis cs:0.557767646183819,-0.291115989688593)
--(axis cs:0.552446222447593,-0.290677871530552)
--(axis cs:0.547124798711368,-0.290459069436958)
--(axis cs:0.541803374975142,-0.290459069436958)
--(axis cs:0.536481951238917,-0.290677871530552)
--(axis cs:0.531160527502691,-0.291115989688593)
--(axis cs:0.525839103766465,-0.291774453865524)
--(axis cs:0.52051768003024,-0.292654814035896)
--(axis cs:0.520203084284062,-0.29271986082346)
--(axis cs:0.515196256294014,-0.293766608513583)
--(axis cs:0.509874832557789,-0.295107079347857)
--(axis cs:0.504553408821563,-0.296678937036864)
--(axis cs:0.500535231943278,-0.298041284559686)
--(axis cs:0.499231985085338,-0.298489642171472)
--(axis cs:0.493910561349112,-0.300553195630998)
--(axis cs:0.488589137612887,-0.302863141743483)
--(axis cs:0.487544261310117,-0.303362708295911)
--(axis cs:0.483267713876661,-0.305444848317511)
--(axis cs:0.477946290140436,-0.308291995518498)
--(axis cs:0.477270356495829,-0.308684132032137)
--(axis cs:0.47262486640421,-0.311436332924737)
--(axis cs:0.46862426867023,-0.314005555768362)
--(axis cs:0.467303442667984,-0.314873605659037)
--(axis cs:0.461982018931759,-0.318632379115708)
--(axis cs:0.46106173447577,-0.319326979504588)
--(axis cs:0.456660595195533,-0.322736301813142)
--(axis cs:0.454344910133026,-0.324648403240813)
--(axis cs:0.451339171459308,-0.327201244375207)
--(axis cs:0.448266515647304,-0.329969826977039)
--(axis cs:0.446017747723082,-0.332058670036687)
--(axis cs:0.442723078534736,-0.335291250713264)
--(axis cs:0.440696323986857,-0.337346008399352)
--(axis cs:0.437633473999916,-0.34061267444949)
--(axis cs:0.435374900250631,-0.343107672138048)
--(axis cs:0.432933598716737,-0.345934098185716)
--(axis cs:0.430053476514406,-0.349396303575649)
--(axis cs:0.428572506746543,-0.351255521921941)
--(axis cs:0.42473205277818,-0.356274310718775)
--(axis cs:0.424509562633056,-0.356576945658167)
--(axis cs:0.420744163016017,-0.361898369394392)
--(axis cs:0.419410629041955,-0.363867763042501)
--(axis cs:0.417221992111746,-0.367219793130618)
--(axis cs:0.414089205305729,-0.372251881623406)
--(axis cs:0.413914990549,-0.372541216866843)
--(axis cs:0.410845555356812,-0.377862640603069)
--(axis cs:0.408767781569503,-0.381658553111528)
--(axis cs:0.40795745817036,-0.383184064339294)
--(axis cs:0.40526691795274,-0.38850548807552)
--(axis cs:0.403446357833278,-0.392313796750822)
--(axis cs:0.402742130127509,-0.393826911811745)
--(axis cs:0.40039522577287,-0.399148335547971)
--(axis cs:0.398191861608339,-0.404469759284197)
--(axis cs:0.398124934097052,-0.404640994364741)
--(axis cs:0.396158061400746,-0.409791183020422)
--(axis cs:0.394260196618797,-0.415112606756648)
--(axis cs:0.392803510360827,-0.419496794450605)
--(axis cs:0.392498309473947,-0.420434030492873)
--(axis cs:0.390882655921298,-0.425755454229099)
--(axis cs:0.389392275390703,-0.431076877965324)
--(axis cs:0.388024921283859,-0.43639830170155)
--(axis cs:0.387482086624601,-0.438708902164603)
--(axis cs:0.386786111544238,-0.441719725437775)
--(axis cs:0.38567097051443,-0.447041149174001)
--(axis cs:0.384671994141149,-0.452362572910227)
--(axis cs:0.383787697589162,-0.457683996646452)
--(axis cs:0.383016770073022,-0.463005420382678)
--(axis cs:0.382358071618404,-0.468326844118903)
--(axis cs:0.382160662888376,-0.470242764751444)
--(axis cs:0.381813740473324,-0.473648267855129)
--(axis cs:0.381380632720967,-0.478969691591354)
--(axis cs:0.381056357261642,-0.48429111532758)
--(axis cs:0.380840437689223,-0.489612539063805)
--(axis cs:0.380732557045726,-0.494933962800031)
--(axis cs:0.380732557045726,-0.500255386536256)
--(axis cs:0.380840437689223,-0.505576810272482)
--(axis cs:0.381056357261642,-0.510898234008707)
--(axis cs:0.381380632720967,-0.516219657744933)
--(axis cs:0.381813740473324,-0.521541081481159)
--(axis cs:0.382160662888376,-0.524946584584843)
--(axis cs:0.382358071618404,-0.526862505217384)
--(axis cs:0.383016770073022,-0.53218392895361)
--(axis cs:0.383787697589162,-0.537505352689835)
--(axis cs:0.384671994141149,-0.542826776426061)
--(axis cs:0.38567097051443,-0.548148200162286)
--(axis cs:0.386786111544238,-0.553469623898512)
--(axis cs:0.387482086624601,-0.556480447171684)
--(axis cs:0.388024921283858,-0.558791047634737)
--(axis cs:0.389392275390703,-0.564112471370963)
--(axis cs:0.390882655921298,-0.569433895107189)
--(axis cs:0.392498309473947,-0.574755318843414)
--(axis cs:0.392803510360827,-0.575692554885682)
--(axis cs:0.394260196618797,-0.58007674257964)
--(axis cs:0.396158061400746,-0.585398166315865)
--(axis cs:0.398124934097052,-0.590548354971546)
--(axis cs:0.398191861608339,-0.590719590052091)
--(axis cs:0.40039522577287,-0.596041013788316)
--(axis cs:0.402742130127509,-0.601362437524542)
--(axis cs:0.403446357833278,-0.602875552585465)
--(axis cs:0.40526691795274,-0.606683861260767)
--(axis cs:0.40795745817036,-0.612005284996993)
--(axis cs:0.408767781569503,-0.61353079622476)
--(axis cs:0.410845555356812,-0.617326708733218)
--(axis cs:0.413914990549,-0.622648132469444)
--(axis cs:0.414089205305729,-0.622937467712881)
--(axis cs:0.417221992111746,-0.62796955620567)
--(axis cs:0.419410629041955,-0.631321586293787)
--(axis cs:0.420744163016017,-0.633290979941895)
--(axis cs:0.424509562633056,-0.638612403678121)
--(axis cs:0.42473205277818,-0.638915038617513)
--(axis cs:0.428572506746543,-0.643933827414346)
--(axis cs:0.430053476514406,-0.645793045760638)
--(axis cs:0.432933598716737,-0.649255251150572)
--(axis cs:0.435374900250631,-0.65208167719824)
--(axis cs:0.437633473999916,-0.654576674886797)
--(axis cs:0.440696323986857,-0.657843340936936)
--(axis cs:0.442723078534736,-0.659898098623023)
--(axis cs:0.446017747723082,-0.6631306792996)
--(axis cs:0.448266515647304,-0.665219522359248)
--(axis cs:0.451339171459308,-0.667988104961081)
--(axis cs:0.454344910133026,-0.670540946095474)
--(axis cs:0.456660595195533,-0.672453047523145)
--(axis cs:0.461061734475769,-0.675862369831699)
--(axis cs:0.461982018931759,-0.676556970220579)
--(axis cs:0.467303442667984,-0.68031574367725)
--(axis cs:0.46862426867023,-0.681183793567925)
--(axis cs:0.47262486640421,-0.68375301641155)
--(axis cs:0.477270356495829,-0.686505217304151)
--(axis cs:0.477946290140436,-0.686897353817789)
--(axis cs:0.483267713876661,-0.689744501018776)
--(axis cs:0.487544261310117,-0.691826641040376)
--(axis cs:0.488589137612887,-0.692326207592804)
--(axis cs:0.493910561349112,-0.69463615370529)
--(axis cs:0.499231985085338,-0.696699707164815)
--(axis cs:0.500535231943278,-0.697148064776602)
--(axis cs:0.504553408821563,-0.698510412299423)
--(axis cs:0.509874832557789,-0.70008226998843)
--(axis cs:0.515196256294014,-0.701422740822704)
--(axis cs:0.520203084284062,-0.702469488512827)
--(axis cs:0.52051768003024,-0.702534535300391);

\path [draw=black, draw opacity=0.5]
(axis cs:0.52051768003024,-0.590724577232851)
--(axis cs:0.525839103766465,-0.59262270326151)
--(axis cs:0.531160527502691,-0.594042404010402)
--(axis cs:0.536481951238917,-0.594987021347025)
--(axis cs:0.541803374975142,-0.59545877593447)
--(axis cs:0.547124798711368,-0.59545877593447)
--(axis cs:0.552446222447593,-0.594987021347025)
--(axis cs:0.557767646183819,-0.594042404010402)
--(axis cs:0.563089069920044,-0.59262270326151)
--(axis cs:0.56841049365627,-0.590724577232851)
--(axis cs:0.568421683245545,-0.590719590052091)
--(axis cs:0.573731917392495,-0.588225213569193)
--(axis cs:0.578727234651058,-0.585398166315865)
--(axis cs:0.579053341128721,-0.585202734943226)
--(axis cs:0.584374764864947,-0.581479634272103)
--(axis cs:0.586126353084727,-0.58007674257964)
--(axis cs:0.589696188601172,-0.577030973597354)
--(axis cs:0.592065426950305,-0.574755318843414)
--(axis cs:0.595017612337398,-0.571717341612862)
--(axis cs:0.597015855088235,-0.569433895107189)
--(axis cs:0.600339036073623,-0.565339276468694)
--(axis cs:0.601245877462549,-0.564112471370963)
--(axis cs:0.60487242006199,-0.558791047634737)
--(axis cs:0.605660459809849,-0.55752766875008)
--(axis cs:0.607989168410615,-0.553469623898512)
--(axis cs:0.610754579256783,-0.548148200162286)
--(axis cs:0.610981883546074,-0.547661888684716)
--(axis cs:0.613079250241971,-0.542826776426061)
--(axis cs:0.615123402966473,-0.537505352689835)
--(axis cs:0.6163033072823,-0.533986161168087)
--(axis cs:0.616868414946256,-0.53218392895361)
--(axis cs:0.618297324794778,-0.526862505217384)
--(axis cs:0.619484885436723,-0.521541081481159)
--(axis cs:0.620432846108683,-0.516219657744933)
--(axis cs:0.621142601084548,-0.510898234008707)
--(axis cs:0.621615193093917,-0.505576810272482)
--(axis cs:0.621624731018525,-0.505361957929252)
--(axis cs:0.621838623210284,-0.500255386536256)
--(axis cs:0.621838623210284,-0.494933962800031)
--(axis cs:0.621624731018525,-0.489827391407035)
--(axis cs:0.621615193093917,-0.489612539063805)
--(axis cs:0.621142601084548,-0.48429111532758)
--(axis cs:0.620432846108683,-0.478969691591354)
--(axis cs:0.619484885436723,-0.473648267855129)
--(axis cs:0.618297324794778,-0.468326844118903)
--(axis cs:0.616868414946256,-0.463005420382678)
--(axis cs:0.6163033072823,-0.4612031881682)
--(axis cs:0.615123402966473,-0.457683996646452)
--(axis cs:0.613079250241971,-0.452362572910227)
--(axis cs:0.610981883546074,-0.447527460651571)
--(axis cs:0.610754579256783,-0.447041149174001)
--(axis cs:0.607989168410615,-0.441719725437775)
--(axis cs:0.605660459809849,-0.437661680586207)
--(axis cs:0.60487242006199,-0.43639830170155)
--(axis cs:0.601245877462549,-0.431076877965324)
--(axis cs:0.600339036073623,-0.429850072867594)
--(axis cs:0.597015855088235,-0.425755454229099)
--(axis cs:0.595017612337398,-0.423472007723426)
--(axis cs:0.592065426950305,-0.420434030492873)
--(axis cs:0.589696188601172,-0.418158375738933)
--(axis cs:0.586126353084727,-0.415112606756648)
--(axis cs:0.584374764864947,-0.413709715064184)
--(axis cs:0.579053341128721,-0.409986614393062)
--(axis cs:0.578727234651058,-0.409791183020422)
--(axis cs:0.573731917392495,-0.406964135767094)
--(axis cs:0.568421683245545,-0.404469759284197)
--(axis cs:0.56841049365627,-0.404464772103437)
--(axis cs:0.563089069920044,-0.402566646074778)
--(axis cs:0.557767646183819,-0.401146945325885)
--(axis cs:0.552446222447593,-0.400202327989262)
--(axis cs:0.547124798711368,-0.399730573401817)
--(axis cs:0.541803374975142,-0.399730573401817)
--(axis cs:0.536481951238917,-0.400202327989262)
--(axis cs:0.531160527502691,-0.401146945325885)
--(axis cs:0.525839103766465,-0.402566646074778)
--(axis cs:0.52051768003024,-0.404464772103437)
--(axis cs:0.520506490440964,-0.404469759284197)
--(axis cs:0.515196256294014,-0.406964135767094)
--(axis cs:0.510200939035452,-0.409791183020422)
--(axis cs:0.509874832557789,-0.409986614393062)
--(axis cs:0.504553408821563,-0.413709715064184)
--(axis cs:0.502801820601783,-0.415112606756648)
--(axis cs:0.499231985085338,-0.418158375738933)
--(axis cs:0.496862746736204,-0.420434030492873)
--(axis cs:0.493910561349112,-0.423472007723425)
--(axis cs:0.491912318598275,-0.425755454229099)
--(axis cs:0.488589137612887,-0.429850072867594)
--(axis cs:0.487682296223961,-0.431076877965324)
--(axis cs:0.484055753624519,-0.43639830170155)
--(axis cs:0.483267713876661,-0.437661680586207)
--(axis cs:0.480939005275895,-0.441719725437775)
--(axis cs:0.478173594429727,-0.447041149174001)
--(axis cs:0.477946290140436,-0.447527460651571)
--(axis cs:0.475848923444539,-0.452362572910227)
--(axis cs:0.473804770720036,-0.457683996646452)
--(axis cs:0.47262486640421,-0.4612031881682)
--(axis cs:0.472059758740253,-0.463005420382678)
--(axis cs:0.470630848891732,-0.468326844118903)
--(axis cs:0.469443288249787,-0.473648267855129)
--(axis cs:0.468495327577827,-0.478969691591354)
--(axis cs:0.467785572601961,-0.48429111532758)
--(axis cs:0.467312980592593,-0.489612539063805)
--(axis cs:0.467303442667984,-0.489827391407035)
--(axis cs:0.467089550476225,-0.494933962800031)
--(axis cs:0.467089550476225,-0.500255386536256)
--(axis cs:0.467303442667984,-0.505361957929252)
--(axis cs:0.467312980592593,-0.505576810272482)
--(axis cs:0.467785572601961,-0.510898234008707)
--(axis cs:0.468495327577827,-0.516219657744933)
--(axis cs:0.469443288249787,-0.521541081481159)
--(axis cs:0.470630848891732,-0.526862505217384)
--(axis cs:0.472059758740253,-0.53218392895361)
--(axis cs:0.47262486640421,-0.533986161168087)
--(axis cs:0.473804770720036,-0.537505352689835)
--(axis cs:0.475848923444539,-0.542826776426061)
--(axis cs:0.477946290140436,-0.547661888684717)
--(axis cs:0.478173594429727,-0.548148200162286)
--(axis cs:0.480939005275895,-0.553469623898512)
--(axis cs:0.483267713876661,-0.557527668750081)
--(axis cs:0.484055753624519,-0.558791047634737)
--(axis cs:0.487682296223961,-0.564112471370963)
--(axis cs:0.488589137612887,-0.565339276468694)
--(axis cs:0.491912318598275,-0.569433895107189)
--(axis cs:0.493910561349112,-0.571717341612862)
--(axis cs:0.496862746736204,-0.574755318843414)
--(axis cs:0.499231985085338,-0.577030973597354)
--(axis cs:0.502801820601783,-0.58007674257964)
--(axis cs:0.504553408821563,-0.581479634272104)
--(axis cs:0.509874832557789,-0.585202734943226)
--(axis cs:0.510200939035451,-0.585398166315865)
--(axis cs:0.515196256294014,-0.588225213569193)
--(axis cs:0.520506490440964,-0.590719590052091)
--(axis cs:0.52051768003024,-0.590724577232851);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.536481951238917,-0.92642866520447)
--(axis cs:0.541803374975142,-0.926947152234049)
--(axis cs:0.547124798711368,-0.927345125233537)
--(axis cs:0.552446222447593,-0.927623106787585)
--(axis cs:0.557767646183819,-0.927781305991494)
--(axis cs:0.563089069920044,-0.92781961934258)
--(axis cs:0.56841049365627,-0.927737630277804)
--(axis cs:0.573731917392495,-0.927534607354837)
--(axis cs:0.579053341128721,-0.927209501065513)
--(axis cs:0.584374764864947,-0.926760939262278)
--(axis cs:0.589696188601172,-0.926187221169808)
--(axis cs:0.591358036669183,-0.9259692854343)
--(axis cs:0.595017612337398,-0.925498204599593)
--(axis cs:0.600339036073623,-0.9246880762078)
--(axis cs:0.605660459809849,-0.923748754233174)
--(axis cs:0.610981883546074,-0.922677180536633)
--(axis cs:0.6163033072823,-0.921469923916113)
--(axis cs:0.619565094437226,-0.920647861698075)
--(axis cs:0.621624731018525,-0.920135557552132)
--(axis cs:0.626946154754751,-0.918680126511082)
--(axis cs:0.632267578490976,-0.917079581627996)
--(axis cs:0.637589002227202,-0.915328913395034)
--(axis cs:0.637596011834538,-0.915326437961849)
--(axis cs:0.642910425963428,-0.913465815383696)
--(axis cs:0.648231849699653,-0.911444594046228)
--(axis cs:0.651755841591142,-0.910005014225624)
--(axis cs:0.653553273435879,-0.909275149649346)
--(axis cs:0.658874697172104,-0.90696926715068)
--(axis cs:0.663783571508893,-0.904683590489398)
--(axis cs:0.66419612090833,-0.904492144977922)
--(axis cs:0.669517544644555,-0.901883492631845)
--(axis cs:0.674323927719906,-0.899362166753172)
--(axis cs:0.674838968380781,-0.899092181699884)
--(axis cs:0.680160392117006,-0.896158292216036)
--(axis cs:0.683777183471535,-0.894040743016947)
--(axis cs:0.685481815853232,-0.89304078039915)
--(axis cs:0.690803239589457,-0.889754365160617)
--(axis cs:0.69239949462637,-0.888719319280721)
--(axis cs:0.696124663325683,-0.886292675926938)
--(axis cs:0.700341568781851,-0.883397895544496)
--(axis cs:0.701446087061909,-0.882634849963138)
--(axis cs:0.706767510798134,-0.878790612140928)
--(axis cs:0.707715538306347,-0.87807647180827)
--(axis cs:0.71208893453436,-0.874752128044414)
--(axis cs:0.71460297028308,-0.872755048072045)
--(axis cs:0.717410358270585,-0.870500743379919)
--(axis cs:0.721075499889165,-0.867433624335819)
--(axis cs:0.722731782006811,-0.866030078974636)
--(axis cs:0.727180112001744,-0.862112200599594)
--(axis cs:0.728053205743036,-0.861332122952003)
--(axis cs:0.732956391054568,-0.856790776863368)
--(axis cs:0.733374629479262,-0.856397109998864)
--(axis cs:0.738437717764163,-0.851469353127143)
--(axis cs:0.738696053215487,-0.851213378325723)
--(axis cs:0.743652236912014,-0.846147929390917)
--(axis cs:0.744017476951713,-0.845767201569447)
--(axis cs:0.748623644070934,-0.840826505654692)
--(axis cs:0.749338900687939,-0.84004259236987)
--(axis cs:0.753371828002161,-0.835505081918466)
--(axis cs:0.754660324424164,-0.834021073743725)
--(axis cs:0.757913397112768,-0.83018365818224)
--(axis cs:0.75998174816039,-0.827681413661556)
--(axis cs:0.762262112077373,-0.824862234446015)
--(axis cs:0.765303171896615,-0.820999317382172)
--(axis cs:0.766429241947048,-0.819540810709789)
--(axis cs:0.770425922943899,-0.814219386973564)
--(axis cs:0.770624595632841,-0.813948902324245)
--(axis cs:0.77427308594063,-0.808897963237338)
--(axis cs:0.775946019369066,-0.806507016465615)
--(axis cs:0.777966800560133,-0.803576539501113)
--(axis cs:0.781267443105292,-0.798625544447493)
--(axis cs:0.781511333691719,-0.798255115764887)
--(axis cs:0.784934454772038,-0.792933692028662)
--(axis cs:0.786588866841517,-0.790270265212248)
--(axis cs:0.788223772631657,-0.787612268292436)
--(axis cs:0.791385369489263,-0.78229084455621)
--(axis cs:0.791910290577743,-0.781382710579396)
--(axis cs:0.794442961709536,-0.776969420819985)
--(axis cs:0.797231714313968,-0.771902035659376)
--(axis cs:0.797370796433067,-0.771647997083759)
--(axis cs:0.800212521099737,-0.766326573347534)
--(axis cs:0.802553138050194,-0.761746317700155)
--(axis cs:0.802930897641297,-0.761005149611308)
--(axis cs:0.805568292753364,-0.755683725875083)
--(axis cs:0.807874561786419,-0.750814286956262)
--(axis cs:0.808088611388953,-0.750362302138857)
--(axis cs:0.810539297349617,-0.745040878402632)
--(axis cs:0.812876522957835,-0.739719454666406)
--(axis cs:0.813195985522645,-0.73896928680635)
--(axis cs:0.81514850926669,-0.734398030930181)
--(axis cs:0.817321414218986,-0.729076607193955)
--(axis cs:0.818517409258871,-0.726027307598111)
--(axis cs:0.819413477793096,-0.723755183457729)
--(axis cs:0.821434393238062,-0.718433759721504)
--(axis cs:0.823359143940685,-0.713112335985278)
--(axis cs:0.823838832995096,-0.711736534408941)
--(axis cs:0.825226287276624,-0.707790912249053)
--(axis cs:0.827014768119159,-0.702469488512827)
--(axis cs:0.828715624497912,-0.697148064776602)
--(axis cs:0.829160256731322,-0.695700550354477)
--(axis cs:0.830364007293896,-0.691826641040376)
--(axis cs:0.831941083803169,-0.686505217304151)
--(axis cs:0.833437662068399,-0.681183793567925)
--(axis cs:0.834481680467547,-0.677282460092892)
--(axis cs:0.834867266261494,-0.675862369831699)
--(axis cs:0.836249711388437,-0.670540946095474)
--(axis cs:0.837557544579326,-0.665219522359248)
--(axis cs:0.83879312073986,-0.659898098623023)
--(axis cs:0.839803104203773,-0.655294169596784)
--(axis cs:0.839963374639406,-0.654576674886797)
--(axis cs:0.841094335601443,-0.649255251150572)
--(axis cs:0.842157476197625,-0.643933827414346)
--(axis cs:0.843154684173918,-0.638612403678121)
--(axis cs:0.844087730526544,-0.633290979941895)
--(axis cs:0.844958274155822,-0.62796955620567)
--(axis cs:0.845124527939998,-0.626884369875342)
--(axis cs:0.845788452726535,-0.622648132469444)
--(axis cs:0.846562651281618,-0.617326708733219)
--(axis cs:0.847276939477594,-0.612005284996993)
--(axis cs:0.847932594886447,-0.606683861260767)
--(axis cs:0.848530799135561,-0.601362437524542)
--(axis cs:0.849072640913247,-0.596041013788316)
--(axis cs:0.849559118725934,-0.590719590052091)
--(axis cs:0.849991143416799,-0.585398166315865)
--(axis cs:0.850369540454717,-0.58007674257964)
--(axis cs:0.850445951676224,-0.578831663942273)
--(axis cs:0.850703495740545,-0.574755318843414)
--(axis cs:0.850986086167163,-0.569433895107189)
--(axis cs:0.851215316121252,-0.564112471370963)
--(axis cs:0.851391693380136,-0.558791047634737)
--(axis cs:0.851515646128195,-0.553469623898512)
--(axis cs:0.851587524015931,-0.548148200162286)
--(axis cs:0.85160759902383,-0.542826776426061)
--(axis cs:0.851576066134006,-0.537505352689835)
--(axis cs:0.851493043811946,-0.53218392895361)
--(axis cs:0.851358574299998,-0.526862505217384)
--(axis cs:0.851172623723646,-0.521541081481159)
--(axis cs:0.850935082010902,-0.516219657744933)
--(axis cs:0.850645762624571,-0.510898234008707)
--(axis cs:0.850445951676224,-0.507780595117883)
--(axis cs:0.850309174463925,-0.505576810272482)
--(axis cs:0.849928744969718,-0.500255386536256)
--(axis cs:0.849497357638404,-0.494933962800031)
--(axis cs:0.849014541743894,-0.489612539063805)
--(axis cs:0.848479748765093,-0.48429111532758)
--(axis cs:0.847892351030391,-0.478969691591354)
--(axis cs:0.847251640162281,-0.473648267855129)
--(axis cs:0.846556825316709,-0.468326844118903)
--(axis cs:0.845807031211018,-0.463005420382678)
--(axis cs:0.845124527939998,-0.458493388570662)
--(axis cs:0.845005392892398,-0.457683996646452)
--(axis cs:0.844171418109979,-0.452362572910227)
--(axis cs:0.843281372849777,-0.447041149174001)
--(axis cs:0.842334073603197,-0.441719725437775)
--(axis cs:0.841328242737703,-0.43639830170155)
--(axis cs:0.840262505231806,-0.431076877965324)
--(axis cs:0.839803104203773,-0.428895849621587)
--(axis cs:0.839157125533201,-0.425755454229099)
--(axis cs:0.838005923928854,-0.420434030492873)
--(axis cs:0.836792354912317,-0.415112606756648)
--(axis cs:0.835514688575642,-0.409791183020422)
--(axis cs:0.834481680467547,-0.405689265971469)
--(axis cs:0.834180934668842,-0.404469759284197)
--(axis cs:0.832814327362243,-0.399148335547971)
--(axis cs:0.831380166310026,-0.393826911811745)
--(axis cs:0.829876322275417,-0.38850548807552)
--(axis cs:0.829160256731322,-0.386069953965105)
--(axis cs:0.828327085044826,-0.383184064339294)
--(axis cs:0.826728101295483,-0.377862640603069)
--(axis cs:0.825054866179576,-0.372541216866843)
--(axis cs:0.823838832995096,-0.368827256690257)
--(axis cs:0.823320790370135,-0.367219793130618)
--(axis cs:0.82154612341883,-0.361898369394392)
--(axis cs:0.819691728631485,-0.356576945658167)
--(axis cs:0.818517409258871,-0.353330685613116)
--(axis cs:0.817776790964606,-0.351255521921941)
--(axis cs:0.815812828456298,-0.345934098185716)
--(axis cs:0.813762649111613,-0.34061267444949)
--(axis cs:0.813195985522645,-0.339185371747942)
--(axis cs:0.811667068303237,-0.335291250713264)
--(axis cs:0.809497153205128,-0.329969826977039)
--(axis cs:0.80787456178642,-0.326135952790831)
--(axis cs:0.807250743490638,-0.324648403240813)
--(axis cs:0.804953428353574,-0.319326979504588)
--(axis cs:0.802557482666601,-0.314005555768362)
--(axis cs:0.802553138050194,-0.313996119875175)
--(axis cs:0.800123877767719,-0.308684132032137)
--(axis cs:0.797586402908591,-0.303362708295911)
--(axis cs:0.797231714313968,-0.302636575137592)
--(axis cs:0.794997882263767,-0.298041284559686)
--(axis cs:0.792308262022307,-0.29271986082346)
--(axis cs:0.791910290577743,-0.291950694262355)
--(axis cs:0.789561591500754,-0.287398437087234)
--(axis cs:0.786707812271744,-0.282077013351009)
--(axis cs:0.786588866841517,-0.281859687695896)
--(axis cs:0.783797659966689,-0.276755589614783)
--(axis cs:0.781267443105292,-0.272297504822854)
--(axis cs:0.780777075920825,-0.271434165878558)
--(axis cs:0.777684921162842,-0.266112742142332)
--(axis cs:0.775946019369066,-0.263211746050332)
--(axis cs:0.774491135306777,-0.260791318406107)
--(axis cs:0.771197991858362,-0.255469894669881)
--(axis cs:0.770624595632841,-0.254563194208275)
--(axis cs:0.767819251838287,-0.250148470933656)
--(axis cs:0.765303171896615,-0.246309700423557)
--(axis cs:0.764325087980345,-0.24482704719743)
--(axis cs:0.760728406799859,-0.239505623461205)
--(axis cs:0.75998174816039,-0.23842463535123)
--(axis cs:0.757027740619001,-0.234184199724979)
--(axis cs:0.754660324424164,-0.230877093644469)
--(axis cs:0.753203587220103,-0.228862775988753)
--(axis cs:0.749338900687939,-0.223654645476687)
--(axis cs:0.749253826468947,-0.223541352252528)
--(axis cs:0.745191102391667,-0.218219928516302)
--(axis cs:0.744017476951713,-0.216717633595402)
--(axis cs:0.740991832239951,-0.212898504780077)
--(axis cs:0.738696053215487,-0.210063993263233)
--(axis cs:0.736649874609986,-0.207577081043851)
--(axis cs:0.733374629479262,-0.203677696203703)
--(axis cs:0.732159137611496,-0.202255657307626)
--(axis cs:0.728053205743036,-0.197543308586725)
--(axis cs:0.727512189842457,-0.1969342335714)
--(axis cs:0.722731782006811,-0.191647100241837)
--(axis cs:0.722700118029547,-0.191612809835175)
--(axis cs:0.717714383384907,-0.186291386098949)
--(axis cs:0.717410358270585,-0.185971868757967)
--(axis cs:0.712538837901937,-0.180969962362724)
--(axis cs:0.71208893453436,-0.180514539735314)
--(axis cs:0.707159490421418,-0.175648538626498)
--(axis cs:0.706767510798134,-0.175266523355234)
--(axis cs:0.701560364308041,-0.170327114890272)
--(axis cs:0.701446087061909,-0.170219939655454)
--(axis cs:0.696124663325683,-0.165361444373546)
--(axis cs:0.695723177516614,-0.165005691154047)
--(axis cs:0.690803239589457,-0.160685990028759)
--(axis cs:0.689624581918162,-0.159684267417821)
--(axis cs:0.685481815853232,-0.156190624785914)
--(axis cs:0.683238139263621,-0.154362843681596)
--(axis cs:0.680160392117006,-0.151871485838717)
--(axis cs:0.676533554013691,-0.14904141994537)
--(axis cs:0.674838968380781,-0.147725648944498)
--(axis cs:0.669517544644555,-0.143750452054729)
--(axis cs:0.66947541797938,-0.143719996209145)
--(axis cs:0.66419612090833,-0.139913829701015)
--(axis cs:0.662002155931828,-0.138398572472919)
--(axis cs:0.658874697172104,-0.136241561596752)
--(axis cs:0.654073991017667,-0.133077148736694)
--(axis cs:0.653553273435879,-0.132733908117341)
--(axis cs:0.648231849699653,-0.129355431988206)
--(axis cs:0.645588910894412,-0.127755725000468)
--(axis cs:0.642910425963428,-0.126130937417122)
--(axis cs:0.637589002227202,-0.123055743796379)
--(axis cs:0.636464456510811,-0.122434301264242)
--(axis cs:0.632267578490976,-0.120104876246094)
--(axis cs:0.626946154754751,-0.117313318108523)
--(axis cs:0.626546185298991,-0.117112877528017)
--(axis cs:0.621624731018525,-0.1146303494073)
--(axis cs:0.6163033072823,-0.112106155820092)
--(axis cs:0.615605224410083,-0.111791453791791)
--(axis cs:0.610981883546074,-0.10968897000452)
--(axis cs:0.605660459809849,-0.107418983560892)
--(axis cs:0.603297464861916,-0.106470030055566)
--(axis cs:0.600339036073623,-0.105268959056359)
--(axis cs:0.595017612337398,-0.103242934811965)
--(axis cs:0.589696188601172,-0.10135954269229)
--(axis cs:0.589059343548486,-0.10114860631934)
--(axis cs:0.584374764864947,-0.0995753572928615)
--(axis cs:0.579053341128721,-0.0979233071432297)
--(axis cs:0.573731917392495,-0.0964048245243648)
--(axis cs:0.571529177035837,-0.0958271825831147)
--(axis cs:0.56841049365627,-0.0949954972694972)
--(axis cs:0.563089069920044,-0.093701586411277)
--(axis cs:0.557767646183819,-0.092535097258176)
--(axis cs:0.552446222447593,-0.0914934711350829)
--(axis cs:0.547124798711368,-0.0905744907732465)
--(axis cs:0.546668419438337,-0.0905057588468892)
--(axis cs:0.541803374975142,-0.089757276146437)
--(axis cs:0.536481951238917,-0.0890606802648354)
--(axis cs:0.531160527502691,-0.0884851932599379)
--(axis cs:0.525839103766465,-0.0880298300372948)
--(axis cs:0.52051768003024,-0.0876939208593069)
--(axis cs:0.515196256294014,-0.0874771084556351)
--(axis cs:0.509874832557789,-0.0873793464898721)
--(axis cs:0.504553408821563,-0.0874008993731985)
--(axis cs:0.499231985085338,-0.0875423434239163)
--(axis cs:0.493910561349112,-0.0878045693799145)
--(axis cs:0.488589137612887,-0.0881887862793419)
--(axis cs:0.483267713876661,-0.088696526733096)
--(axis cs:0.477946290140436,-0.089329653621264)
--(axis cs:0.47262486640421,-0.0900903682544219)
--(axis cs:0.470133415561788,-0.0905057588468892)
--(axis cs:0.467303442667984,-0.0909696355471992)
--(axis cs:0.461982018931759,-0.0919686953482266)
--(axis cs:0.456660595195533,-0.0931009295459954)
--(axis cs:0.451339171459308,-0.0943699474662225)
--(axis cs:0.446017747723082,-0.0957797531496497)
--(axis cs:0.445853529257764,-0.0958271825831147)
--(axis cs:0.440696323986857,-0.0972995572567602)
--(axis cs:0.435374900250631,-0.0989650403391885)
--(axis cs:0.430053476514406,-0.100782528518132)
--(axis cs:0.429055311835002,-0.10114860631934)
--(axis cs:0.42473205277818,-0.102721538476897)
--(axis cs:0.419410629041955,-0.104812786952536)
--(axis cs:0.415488459428889,-0.106470030055566)
--(axis cs:0.414089205305729,-0.107058099335157)
--(axis cs:0.408767781569503,-0.109438184936541)
--(axis cs:0.403866042931736,-0.111791453791791)
--(axis cs:0.403446357833278,-0.111992393268711)
--(axis cs:0.398124934097052,-0.114680474011163)
--(axis cs:0.393616411167294,-0.117112877528017)
--(axis cs:0.392803510360827,-0.117551419786033)
--(axis cs:0.387482086624601,-0.120571117751033)
--(axis cs:0.384381442404941,-0.122434301264242)
--(axis cs:0.382160662888376,-0.123772245750966)
--(axis cs:0.37683923915215,-0.127152138011481)
--(axis cs:0.37593072034929,-0.127755725000468)
--(axis cs:0.371517815415925,-0.130702997361984)
--(axis cs:0.368139806812124,-0.133077148736694)
--(axis cs:0.366196391679699,-0.134452637834432)
--(axis cs:0.360882277278418,-0.138398572472919)
--(axis cs:0.360874967943474,-0.138404047659843)
--(axis cs:0.355553544207248,-0.142542806670894)
--(axis cs:0.354103369161731,-0.143719996209145)
--(axis cs:0.350232120471022,-0.146898726394973)
--(axis cs:0.347725168815331,-0.14904141994537)
--(axis cs:0.344910696734797,-0.151478978113441)
--(axis cs:0.341703277265762,-0.154362843681596)
--(axis cs:0.339589272998571,-0.156292327180285)
--(axis cs:0.336000314934097,-0.159684267417821)
--(axis cs:0.334267849262346,-0.161349356166954)
--(axis cs:0.330584738744187,-0.165005691154047)
--(axis cs:0.32894642552612,-0.166662617962014)
--(axis cs:0.325429947280585,-0.170327114890272)
--(axis cs:0.323625001789895,-0.172246815213738)
--(axis cs:0.320513551603577,-0.175648538626498)
--(axis cs:0.318303578053669,-0.178119009612176)
--(axis cs:0.315816778607727,-0.180969962362724)
--(axis cs:0.312982154317444,-0.184298865155099)
--(axis cs:0.311323981234401,-0.186291386098949)
--(axis cs:0.307660730581218,-0.190808930307998)
--(axis cs:0.30702223547029,-0.191612809835175)
--(axis cs:0.302895680804928,-0.1969342335714)
--(axis cs:0.302339306844992,-0.197669476151648)
--(axis cs:0.298930542480722,-0.202255657307626)
--(axis cs:0.297017883108767,-0.20490903101015)
--(axis cs:0.295124766080138,-0.207577081043851)
--(axis cs:0.291696459372541,-0.212568671328263)
--(axis cs:0.291472999641961,-0.212898504780077)
--(axis cs:0.28794892498475,-0.218219928516302)
--(axis cs:0.286375035636316,-0.220678465001918)
--(axis cs:0.284562344811215,-0.223541352252528)
--(axis cs:0.281310550523899,-0.228862775988753)
--(axis cs:0.28105361190009,-0.229293892640613)
--(axis cs:0.278163356114564,-0.234184199724979)
--(axis cs:0.275732188163865,-0.23846805647879)
--(axis cs:0.275147073666552,-0.239505623461205)
--(axis cs:0.272228969035675,-0.24482704719743)
--(axis cs:0.270410764427639,-0.248275208429235)
--(axis cs:0.269426715036211,-0.250148470933656)
--(axis cs:0.26672034116497,-0.255469894669881)
--(axis cs:0.265089340691414,-0.258804937227943)
--(axis cs:0.264119087439353,-0.260791318406107)
--(axis cs:0.261605809946015,-0.266112742142332)
--(axis cs:0.259767916955188,-0.270173148602472)
--(axis cs:0.259196389008154,-0.271434165878558)
--(axis cs:0.256860046221907,-0.276755589614783)
--(axis cs:0.254632390659095,-0.282077013351009)
--(axis cs:0.254446493218963,-0.282534917910233)
--(axis cs:0.252463372437247,-0.287398437087234)
--(axis cs:0.250392088959447,-0.29271986082346)
--(axis cs:0.249125069482737,-0.296114927476365)
--(axis cs:0.248401220861876,-0.298041284559686)
--(axis cs:0.246475081055665,-0.303362708295911)
--(axis cs:0.244641566186763,-0.308684132032137)
--(axis cs:0.243803645746511,-0.311218695599078)
--(axis cs:0.24287316934592,-0.314005555768362)
--(axis cs:0.24117048777354,-0.319326979504588)
--(axis cs:0.239552496045075,-0.324648403240813)
--(axis cs:0.238482222010286,-0.328338991308006)
--(axis cs:0.238003144628602,-0.329969826977039)
--(axis cs:0.236504732404358,-0.335291250713264)
--(axis cs:0.235084412692518,-0.34061267444949)
--(axis cs:0.233739604361686,-0.345934098185716)
--(axis cs:0.23316079827406,-0.348339307962398)
--(axis cs:0.232447388523297,-0.351255521921941)
--(axis cs:0.231210784337778,-0.356576945658167)
--(axis cs:0.230044644031965,-0.361898369394392)
--(axis cs:0.228946885609569,-0.367219793130618)
--(axis cs:0.227915551274549,-0.372541216866843)
--(axis cs:0.227839374537835,-0.372956619835129)
--(axis cs:0.226921036861354,-0.377862640603069)
--(axis cs:0.225988827763001,-0.383184064339294)
--(axis cs:0.22511964217529,-0.38850548807552)
--(axis cs:0.224311937470991,-0.393826911811745)
--(axis cs:0.223564275208675,-0.399148335547971)
--(axis cs:0.222875317423011,-0.404469759284197)
--(axis cs:0.222517950801609,-0.40747184847532)
--(axis cs:0.222234817265455,-0.409791183020422)
--(axis cs:0.221640677606785,-0.415112606756648)
--(axis cs:0.221103533580719,-0.420434030492873)
--(axis cs:0.220622398221615,-0.425755454229099)
--(axis cs:0.220196372944677,-0.431076877965324)
--(axis cs:0.219824645290551,-0.43639830170155)
--(axis cs:0.219506486892875,-0.441719725437775)
--(axis cs:0.219241251661655,-0.447041149174001)
--(axis cs:0.219028374176145,-0.452362572910227)
--(axis cs:0.218867368281626,-0.457683996646452)
--(axis cs:0.218757825885234,-0.463005420382678)
--(axis cs:0.218699415946649,-0.468326844118903)
--(axis cs:0.218691883660158,-0.473648267855129)
--(axis cs:0.218735049825293,-0.478969691591354)
--(axis cs:0.218828810403836,-0.48429111532758)
--(axis cs:0.218973136261697,-0.489612539063805)
--(axis cs:0.21916807309476,-0.494933962800031)
--(axis cs:0.21941374153844,-0.500255386536256)
--(axis cs:0.219710337461329,-0.505576810272482)
--(axis cs:0.220058132443938,-0.510898234008707)
--(axis cs:0.220457474444175,-0.516219657744933)
--(axis cs:0.220908788651861,-0.521541081481159)
--(axis cs:0.221412578535212,-0.526862505217384)
--(axis cs:0.221969427082912,-0.53218392895361)
--(axis cs:0.222517950801609,-0.536966864414412)
--(axis cs:0.222577917622757,-0.537505352689835)
--(axis cs:0.223220605467186,-0.542826776426061)
--(axis cs:0.223916636484391,-0.548148200162286)
--(axis cs:0.22466688555031,-0.553469623898512)
--(axis cs:0.225472313129511,-0.558791047634737)
--(axis cs:0.226333967689446,-0.564112471370963)
--(axis cs:0.22725298834682,-0.569433895107189)
--(axis cs:0.227839374537835,-0.572636045253505)
--(axis cs:0.228217728546021,-0.574755318843414)
--(axis cs:0.229221018052867,-0.58007674257964)
--(axis cs:0.230283487760235,-0.585398166315865)
--(axis cs:0.231406606994761,-0.590719590052091)
--(axis cs:0.23259194880582,-0.596041013788316)
--(axis cs:0.23316079827406,-0.598477951303553)
--(axis cs:0.233819313437005,-0.601362437524542)
--(axis cs:0.235091824427893,-0.606683861260767)
--(axis cs:0.23642956838868,-0.612005284996993)
--(axis cs:0.23783449706674,-0.617326708733218)
--(axis cs:0.238482222010286,-0.619681013386494)
--(axis cs:0.239282800179413,-0.622648132469444)
--(axis cs:0.240779867804745,-0.62796955620567)
--(axis cs:0.242348187468076,-0.633290979941895)
--(axis cs:0.243803645746511,-0.638015307320761)
--(axis cs:0.243984472858746,-0.638612403678121)
--(axis cs:0.245650216240658,-0.643933827414346)
--(axis cs:0.247392134773096,-0.649255251150572)
--(axis cs:0.249125069482737,-0.654323499828894)
--(axis cs:0.249210364972316,-0.654576674886797)
--(axis cs:0.251056746834112,-0.659898098623023)
--(axis cs:0.252985173551327,-0.665219522359248)
--(axis cs:0.254446493218963,-0.66909888934965)
--(axis cs:0.254982996267154,-0.670540946095474)
--(axis cs:0.257024838910403,-0.675862369831699)
--(axis cs:0.259155657317156,-0.681183793567925)
--(axis cs:0.259767916955188,-0.682668311081968)
--(axis cs:0.261334541141981,-0.686505217304151)
--(axis cs:0.263589852587983,-0.691826641040376)
--(axis cs:0.265089340691414,-0.695241743384612)
--(axis cs:0.26591961334841,-0.697148064776602)
--(axis cs:0.268307755549999,-0.702469488512827)
--(axis cs:0.270410764427639,-0.706976868490092)
--(axis cs:0.270788255011023,-0.707790912249053)
--(axis cs:0.273318738337767,-0.713112335985278)
--(axis cs:0.275732188163865,-0.717988419523245)
--(axis cs:0.27595170152282,-0.718433759721504)
--(axis cs:0.278635320947576,-0.723755183457729)
--(axis cs:0.28105361190009,-0.728367769327366)
--(axis cs:0.281424444568558,-0.729076607193955)
--(axis cs:0.284273411871562,-0.734398030930181)
--(axis cs:0.286375035636316,-0.738187524412792)
--(axis cs:0.287224508846179,-0.739719454666406)
--(axis cs:0.290252607734254,-0.745040878402632)
--(axis cs:0.291696459372541,-0.74750502824705)
--(axis cs:0.293373792030411,-0.750362302138857)
--(axis cs:0.296596559374355,-0.755683725875083)
--(axis cs:0.297017883108767,-0.756365049624694)
--(axis cs:0.29989847651395,-0.761005149611308)
--(axis cs:0.302339306844992,-0.764813337904917)
--(axis cs:0.303314582213354,-0.766326573347534)
--(axis cs:0.306829523381466,-0.771647997083759)
--(axis cs:0.307660730581218,-0.772878279000967)
--(axis cs:0.310445846165927,-0.776969420819985)
--(axis cs:0.312982154317444,-0.780591621031021)
--(axis cs:0.31418302774095,-0.78229084455621)
--(axis cs:0.318038525064714,-0.787612268292436)
--(axis cs:0.318303578053669,-0.78797171525541)
--(axis cs:0.32200420954177,-0.792933692028662)
--(axis cs:0.323625001789895,-0.795054366970684)
--(axis cs:0.326103374989253,-0.798255115764887)
--(axis cs:0.32894642552612,-0.801843311461617)
--(axis cs:0.330340138986685,-0.803576539501113)
--(axis cs:0.334267849262346,-0.808356938636058)
--(axis cs:0.334719766087219,-0.808897963237338)
--(axis cs:0.339245286693803,-0.814219386973564)
--(axis cs:0.339589272998571,-0.814617238201129)
--(axis cs:0.343926444071534,-0.819540810709789)
--(axis cs:0.344910696734797,-0.820638234286463)
--(axis cs:0.348777383421448,-0.824862234446015)
--(axis cs:0.350232120471022,-0.826425340107959)
--(axis cs:0.353808642797184,-0.83018365818224)
--(axis cs:0.355553544207248,-0.831989771591791)
--(axis cs:0.359032602204458,-0.835505081918466)
--(axis cs:0.360874967943474,-0.837341365541264)
--(axis cs:0.36446371339322,-0.840826505654691)
--(axis cs:0.366196391679699,-0.842488676435461)
--(axis cs:0.37011877123971,-0.846147929390917)
--(axis cs:0.371517815415925,-0.847439060948404)
--(axis cs:0.376017234611975,-0.851469353127143)
--(axis cs:0.37683923915215,-0.852198751305204)
--(axis cs:0.382160662888376,-0.856773258026175)
--(axis cs:0.382181645947495,-0.856790776863368)
--(axis cs:0.387482086624601,-0.861184297796551)
--(axis cs:0.388642029778053,-0.862112200599594)
--(axis cs:0.392803510360827,-0.865421899548943)
--(axis cs:0.395430056689088,-0.867433624335819)
--(axis cs:0.398124934097052,-0.869488597497061)
--(axis cs:0.40258264639264,-0.872755048072045)
--(axis cs:0.403446357833278,-0.873386039479737)
--(axis cs:0.408767781569503,-0.877135527719276)
--(axis cs:0.410157950535317,-0.87807647180827)
--(axis cs:0.414089205305729,-0.880735151800619)
--(axis cs:0.41821349525572,-0.883397895544496)
--(axis cs:0.419410629041954,-0.88417122675952)
--(axis cs:0.42473205277818,-0.887470999666424)
--(axis cs:0.426840537017546,-0.888719319280721)
--(axis cs:0.430053476514406,-0.890626737853561)
--(axis cs:0.435374900250631,-0.893628532209148)
--(axis cs:0.436138708484093,-0.894040743016947)
--(axis cs:0.440696323986857,-0.896512495391221)
--(axis cs:0.446017747723082,-0.899235083140331)
--(axis cs:0.44627790672351,-0.899362166753172)
--(axis cs:0.451339171459308,-0.901852085044736)
--(axis cs:0.456660595195533,-0.904310934370064)
--(axis cs:0.457510577954316,-0.904683590489398)
--(axis cs:0.461982018931759,-0.906662213341091)
--(axis cs:0.467303442667984,-0.908869735287969)
--(axis cs:0.470218344707352,-0.910005014225624)
--(axis cs:0.47262486640421,-0.910953054459141)
--(axis cs:0.477946290140436,-0.912918789445656)
--(axis cs:0.483267713876661,-0.914743339067682)
--(axis cs:0.485093267011299,-0.915326437961849)
--(axis cs:0.488589137612887,-0.916459216666446)
--(axis cs:0.493910561349112,-0.918053601649198)
--(axis cs:0.499231985085338,-0.919515378999113)
--(axis cs:0.50374887707424,-0.920647861698075)
--(axis cs:0.504553408821563,-0.92085310072354)
--(axis cs:0.509874832557789,-0.922090528482931)
--(axis cs:0.515196256294014,-0.923201035469292)
--(axis cs:0.52051768003024,-0.924187029530126)
--(axis cs:0.525839103766465,-0.925050579935486)
--(axis cs:0.531160527502691,-0.925793426434651)
--(axis cs:0.532657962358408,-0.9259692854343)
--(axis cs:0.536481951238917,-0.92642866520447);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.525839103766465,-0.814693306326655)
--(axis cs:0.531160527502691,-0.815499753583238)
--(axis cs:0.536481951238917,-0.8161437528121)
--(axis cs:0.541803374975142,-0.816626039008156)
--(axis cs:0.547124798711368,-0.816946922110707)
--(axis cs:0.552446222447593,-0.817106288300576)
--(axis cs:0.557767646183819,-0.817103599458108)
--(axis cs:0.563089069920044,-0.81693789077864)
--(axis cs:0.56841049365627,-0.816607766530881)
--(axis cs:0.573731917392495,-0.816111393932294)
--(axis cs:0.579053341128721,-0.81544649510407)
--(axis cs:0.584374764864947,-0.814610337056459)
--(axis cs:0.586442391647764,-0.814219386973564)
--(axis cs:0.589696188601172,-0.813605841150296)
--(axis cs:0.595017612337398,-0.812428663328441)
--(axis cs:0.600339036073623,-0.811070719067086)
--(axis cs:0.605660459809849,-0.809527308089691)
--(axis cs:0.607604949894406,-0.808897963237338)
--(axis cs:0.610981883546074,-0.807802819171613)
--(axis cs:0.6163033072823,-0.805888750991557)
--(axis cs:0.621624731018525,-0.803773186756056)
--(axis cs:0.622080568267864,-0.803576539501113)
--(axis cs:0.626946154754751,-0.801465328374284)
--(axis cs:0.632267578490976,-0.798944058017279)
--(axis cs:0.633618727467024,-0.798255115764887)
--(axis cs:0.637589002227202,-0.796213079456997)
--(axis cs:0.642910425963428,-0.793255419625231)
--(axis cs:0.643453942386557,-0.792933692028662)
--(axis cs:0.648231849699653,-0.790072601123632)
--(axis cs:0.652066187447504,-0.787612268292436)
--(axis cs:0.653553273435879,-0.786645098215806)
--(axis cs:0.658874697172104,-0.782967150013463)
--(axis cs:0.659800416935509,-0.78229084455621)
--(axis cs:0.66419612090833,-0.779026234215764)
--(axis cs:0.666813827152522,-0.776969420819985)
--(axis cs:0.669517544644555,-0.774805503945736)
--(axis cs:0.673261192012596,-0.771647997083759)
--(axis cs:0.674838968380781,-0.770289756243199)
--(axis cs:0.679223724138638,-0.766326573347534)
--(axis cs:0.680160392117006,-0.765460699125079)
--(axis cs:0.684767010825963,-0.761005149611308)
--(axis cs:0.685481815853232,-0.760296587132237)
--(axis cs:0.689944262404768,-0.755683725875083)
--(axis cs:0.690803239589457,-0.754771787931709)
--(axis cs:0.694798776434388,-0.750362302138857)
--(axis cs:0.696124663325683,-0.748856267254095)
--(axis cs:0.699365827300699,-0.745040878402632)
--(axis cs:0.701446087061909,-0.742514976525186)
--(axis cs:0.703674129054381,-0.739719454666406)
--(axis cs:0.706767510798134,-0.735707123889453)
--(axis cs:0.707746977293825,-0.734398030930181)
--(axis cs:0.711600071768883,-0.729076607193955)
--(axis cs:0.71208893453436,-0.728379832131789)
--(axis cs:0.715248343445841,-0.723755183457729)
--(axis cs:0.717410358270585,-0.720464223904267)
--(axis cs:0.718712646991775,-0.718433759721504)
--(axis cs:0.722001011587284,-0.713112335985278)
--(axis cs:0.722731782006811,-0.711887067452322)
--(axis cs:0.725124416318497,-0.707790912249053)
--(axis cs:0.728053205743036,-0.702543440364684)
--(axis cs:0.728093730071372,-0.702469488512827)
--(axis cs:0.730916251476152,-0.697148064776602)
--(axis cs:0.733374629479262,-0.692278020843779)
--(axis cs:0.73359901722148,-0.691826641040376)
--(axis cs:0.736151198487253,-0.686505217304151)
--(axis cs:0.73857391847865,-0.681183793567925)
--(axis cs:0.738696053215487,-0.680905072343584)
--(axis cs:0.740879879554263,-0.675862369831699)
--(axis cs:0.743066050872742,-0.670540946095474)
--(axis cs:0.744017476951713,-0.668114207228038)
--(axis cs:0.745142334446643,-0.665219522359248)
--(axis cs:0.747111487644545,-0.659898098623023)
--(axis cs:0.748972133498211,-0.654576674886797)
--(axis cs:0.749338900687939,-0.653476186654737)
--(axis cs:0.750738006867877,-0.649255251150572)
--(axis cs:0.75240447787285,-0.643933827414346)
--(axis cs:0.75397201484318,-0.638612403678121)
--(axis cs:0.754660324424164,-0.636138146889866)
--(axis cs:0.755450745446907,-0.633290979941895)
--(axis cs:0.756841921168072,-0.62796955620567)
--(axis cs:0.758141891508228,-0.622648132469444)
--(axis cs:0.759353090653821,-0.617326708733218)
--(axis cs:0.759981748160389,-0.61436426080161)
--(axis cs:0.760483277522128,-0.612005284996993)
--(axis cs:0.761535259582854,-0.606683861260767)
--(axis cs:0.762504134189045,-0.601362437524542)
--(axis cs:0.763391744789493,-0.596041013788316)
--(axis cs:0.764199799934651,-0.590719590052091)
--(axis cs:0.7649298776527,-0.585398166315865)
--(axis cs:0.765303171896615,-0.582366612917106)
--(axis cs:0.765587091093296,-0.580076742579639)
--(axis cs:0.7661730813194,-0.574755318843414)
--(axis cs:0.766684209957669,-0.569433895107189)
--(axis cs:0.767121563832931,-0.564112471370963)
--(axis cs:0.767486115035835,-0.558791047634737)
--(axis cs:0.767778723356638,-0.553469623898512)
--(axis cs:0.768000138432841,-0.548148200162286)
--(axis cs:0.76815100161814,-0.542826776426061)
--(axis cs:0.768231847579207,-0.537505352689835)
--(axis cs:0.76824310562583,-0.53218392895361)
--(axis cs:0.768185100779041,-0.526862505217384)
--(axis cs:0.768058054580914,-0.521541081481159)
--(axis cs:0.767862085648846,-0.516219657744933)
--(axis cs:0.767597209976238,-0.510898234008707)
--(axis cs:0.767263340980611,-0.505576810272482)
--(axis cs:0.766860289299346,-0.500255386536256)
--(axis cs:0.766387762332345,-0.494933962800031)
--(axis cs:0.765845363530037,-0.489612539063805)
--(axis cs:0.765303171896615,-0.484902496829604)
--(axis cs:0.765233614743874,-0.48429111532758)
--(axis cs:0.764559841545916,-0.478969691591354)
--(axis cs:0.76381554440383,-0.473648267855129)
--(axis cs:0.762999929484103,-0.468326844118903)
--(axis cs:0.762112093407097,-0.463005420382678)
--(axis cs:0.761151021006959,-0.457683996646452)
--(axis cs:0.760115582805828,-0.452362572910227)
--(axis cs:0.75998174816039,-0.451718052235009)
--(axis cs:0.759017959058414,-0.447041149174001)
--(axis cs:0.757846445060563,-0.441719725437775)
--(axis cs:0.756597764162437,-0.43639830170155)
--(axis cs:0.75527034148058,-0.431076877965324)
--(axis cs:0.754660324424164,-0.428760568342319)
--(axis cs:0.753872607919583,-0.425755454229099)
--(axis cs:0.752401591434122,-0.420434030492873)
--(axis cs:0.750847669503022,-0.415112606756648)
--(axis cs:0.749338900687939,-0.410210030252395)
--(axis cs:0.749210276728345,-0.409791183020422)
--(axis cs:0.747504310458734,-0.404469759284197)
--(axis cs:0.745710153702868,-0.399148335547971)
--(axis cs:0.744017476951713,-0.394364119599473)
--(axis cs:0.74382733181202,-0.393826911811745)
--(axis cs:0.741869980693684,-0.38850548807552)
--(axis cs:0.739817915895749,-0.383184064339294)
--(axis cs:0.738696053215487,-0.380390721669099)
--(axis cs:0.737677682616934,-0.377862640603069)
--(axis cs:0.735448283300802,-0.372541216866843)
--(axis cs:0.733374629479262,-0.367802517451011)
--(axis cs:0.733118301280972,-0.367219793130618)
--(axis cs:0.730699760207694,-0.361898369394392)
--(axis cs:0.728172890157361,-0.356576945658167)
--(axis cs:0.728053205743036,-0.356332240469099)
--(axis cs:0.725550720865568,-0.351255521921941)
--(axis cs:0.722814521320145,-0.345934098185716)
--(axis cs:0.722731782006811,-0.345777568941876)
--(axis cs:0.71997406643854,-0.34061267444949)
--(axis cs:0.717410358270585,-0.335997391018394)
--(axis cs:0.717013391972504,-0.335291250713264)
--(axis cs:0.713936578999709,-0.329969826977039)
--(axis cs:0.71208893453436,-0.326882668825886)
--(axis cs:0.71073252698184,-0.324648403240813)
--(axis cs:0.70739813249448,-0.319326979504588)
--(axis cs:0.706767510798134,-0.318347136965027)
--(axis cs:0.70392649417785,-0.314005555768362)
--(axis cs:0.701446087061909,-0.310334577681445)
--(axis cs:0.700309971613068,-0.308684132032137)
--(axis cs:0.696541679261712,-0.303362708295911)
--(axis cs:0.696124663325683,-0.302787652901926)
--(axis cs:0.692609591343425,-0.298041284559686)
--(axis cs:0.690803239589457,-0.295668781947811)
--(axis cs:0.688505540547215,-0.29271986082346)
--(axis cs:0.685481815853232,-0.288938815155415)
--(axis cs:0.684218480356763,-0.287398437087234)
--(axis cs:0.680160392117006,-0.282569572956989)
--(axis cs:0.679734943371299,-0.282077013351009)
--(axis cs:0.675036805587378,-0.276755589614783)
--(axis cs:0.674838968380781,-0.276535949413591)
--(axis cs:0.670103475593911,-0.271434165878558)
--(axis cs:0.669517544644555,-0.270815590231214)
--(axis cs:0.664916396931106,-0.266112742142332)
--(axis cs:0.66419612090833,-0.265390184431017)
--(axis cs:0.659449709296442,-0.260791318406107)
--(axis cs:0.658874697172104,-0.260243640743256)
--(axis cs:0.653672682447154,-0.255469894669881)
--(axis cs:0.653553273435879,-0.255362008385843)
--(axis cs:0.648231849699653,-0.250730280364352)
--(axis cs:0.647534972982458,-0.250148470933656)
--(axis cs:0.642910425963428,-0.246338310969737)
--(axis cs:0.640991947422161,-0.24482704719743)
--(axis cs:0.637589002227202,-0.242177587478236)
--(axis cs:0.633989165355289,-0.239505623461205)
--(axis cs:0.632267578490976,-0.238240708903432)
--(axis cs:0.626946154754751,-0.23451927901136)
--(axis cs:0.62644325459854,-0.234184199724979)
--(axis cs:0.621624731018525,-0.230998821361372)
--(axis cs:0.618203334640352,-0.228862775988754)
--(axis cs:0.6163033072823,-0.227684068842813)
--(axis cs:0.610981883546074,-0.224563717421298)
--(axis cs:0.609131634145964,-0.223541352252528)
--(axis cs:0.605660459809849,-0.221631140325318)
--(axis cs:0.600339036073623,-0.218889124519967)
--(axis cs:0.59895332707584,-0.218219928516302)
--(axis cs:0.595017612337398,-0.216322690315158)
--(axis cs:0.589696188601172,-0.213939402793043)
--(axis cs:0.587190086835451,-0.212898504780077)
--(axis cs:0.584374764864946,-0.211728629894102)
--(axis cs:0.579053341128721,-0.209688744859406)
--(axis cs:0.573731917392495,-0.207825751126835)
--(axis cs:0.572953550590042,-0.207577081043851)
--(axis cs:0.56841049365627,-0.206120585444664)
--(axis cs:0.563089069920044,-0.204584329835797)
--(axis cs:0.557767646183819,-0.203216533607748)
--(axis cs:0.553517337410608,-0.202255657307626)
--(axis cs:0.552446222447593,-0.202011919477593)
--(axis cs:0.547124798711368,-0.200962302982329)
--(axis cs:0.541803374975142,-0.200076553324201)
--(axis cs:0.536481951238917,-0.199353305264607)
--(axis cs:0.531160527502691,-0.198791622805502)
--(axis cs:0.525839103766465,-0.19839099517077)
--(axis cs:0.52051768003024,-0.198151334637479)
--(axis cs:0.515196256294014,-0.19807297620394)
--(axis cs:0.509874832557789,-0.198156679092628)
--(axis cs:0.504553408821563,-0.198403630097166)
--(axis cs:0.499231985085338,-0.19881544879383)
--(axis cs:0.493910561349112,-0.199394194649392)
--(axis cs:0.488589137612887,-0.200142376068759)
--(axis cs:0.483267713876661,-0.201062961437852)
--(axis cs:0.477946290140436,-0.202159392229572)
--(axis cs:0.477541724223801,-0.202255657307626)
--(axis cs:0.47262486640421,-0.203424328022998)
--(axis cs:0.467303442667984,-0.204871035105699)
--(axis cs:0.461982018931759,-0.206505407254131)
--(axis cs:0.458847098713432,-0.207577081043851)
--(axis cs:0.456660595195533,-0.208326553693715)
--(axis cs:0.451339171459308,-0.210336450380759)
--(axis cs:0.446017747723082,-0.212550950713004)
--(axis cs:0.445246398895822,-0.212898504780077)
--(axis cs:0.440696323986857,-0.214962052984517)
--(axis cs:0.435374900250631,-0.217589296332723)
--(axis cs:0.434184853448083,-0.218219928516302)
--(axis cs:0.430053476514406,-0.220429859553468)
--(axis cs:0.42473205277818,-0.223502239331849)
--(axis cs:0.424668233860878,-0.223541352252528)
--(axis cs:0.419410629041955,-0.226803383308442)
--(axis cs:0.416305978514649,-0.228862775988753)
--(axis cs:0.414089205305729,-0.230354280244846)
--(axis cs:0.408767781569503,-0.234164028345792)
--(axis cs:0.408741003264965,-0.234184199724979)
--(axis cs:0.403446357833278,-0.238241577042087)
--(axis cs:0.401884404703483,-0.239505623461205)
--(axis cs:0.398124934097052,-0.24260694138172)
--(axis cs:0.395566823951404,-0.24482704719743)
--(axis cs:0.392803510360827,-0.247276611951162)
--(axis cs:0.389713004619377,-0.250148470933656)
--(axis cs:0.387482086624601,-0.252270313833791)
--(axis cs:0.384261989836684,-0.255469894669881)
--(axis cs:0.382160662888376,-0.257611396781386)
--(axis cs:0.379164210450384,-0.260791318406107)
--(axis cs:0.37683923915215,-0.263327298840324)
--(axis cs:0.374379264022981,-0.266112742142332)
--(axis cs:0.371517815415925,-0.269450097143472)
--(axis cs:0.369874203388382,-0.271434165878558)
--(axis cs:0.366196391679699,-0.276017162740259)
--(axis cs:0.365622205995474,-0.276755589614783)
--(axis cs:0.361606915309442,-0.282077013351009)
--(axis cs:0.360874967943474,-0.283078856927677)
--(axis cs:0.357806662556901,-0.287398437087234)
--(axis cs:0.355553544207248,-0.290691903188731)
--(axis cs:0.354201072184443,-0.29271986082346)
--(axis cs:0.350780280364357,-0.298041284559686)
--(axis cs:0.350232120471022,-0.298923233890445)
--(axis cs:0.347533599631105,-0.303362708295911)
--(axis cs:0.344910696734797,-0.30787117024531)
--(axis cs:0.344446985080531,-0.308684132032137)
--(axis cs:0.341514395817417,-0.314005555768362)
--(axis cs:0.339589272998571,-0.317660234222065)
--(axis cs:0.338725838381738,-0.319326979504588)
--(axis cs:0.336074647149453,-0.324648403240813)
--(axis cs:0.334267849262346,-0.328449384281838)
--(axis cs:0.333554942202095,-0.329969826977039)
--(axis cs:0.331158871841046,-0.335291250713264)
--(axis cs:0.32894642552612,-0.34046996555785)
--(axis cs:0.328886110902816,-0.34061267444949)
--(axis cs:0.326722884783821,-0.345934098185716)
--(axis cs:0.324674771900393,-0.351255521921941)
--(axis cs:0.323625001789895,-0.354121553131379)
--(axis cs:0.322732188865275,-0.356576945658167)
--(axis cs:0.320890816789047,-0.361898369394392)
--(axis cs:0.319153786684187,-0.367219793130618)
--(axis cs:0.318303578053669,-0.369969251781154)
--(axis cs:0.317511348842607,-0.372541216866843)
--(axis cs:0.315960466188252,-0.377862640603069)
--(axis cs:0.314505161919111,-0.383184064339294)
--(axis cs:0.313142711423552,-0.38850548807552)
--(axis cs:0.312982154317444,-0.389171230559704)
--(axis cs:0.311859287912979,-0.393826911811745)
--(axis cs:0.310662806437954,-0.399148335547971)
--(axis cs:0.309552637896035,-0.404469759284197)
--(axis cs:0.308526689422929,-0.409791183020422)
--(axis cs:0.307660730581218,-0.4146711280222)
--(axis cs:0.307582079343403,-0.415112606756648)
--(axis cs:0.306708421193524,-0.420434030492873)
--(axis cs:0.305914341386371,-0.425755454229099)
--(axis cs:0.305198294013487,-0.431076877965324)
--(axis cs:0.304558859232584,-0.43639830170155)
--(axis cs:0.303994739667384,-0.441719725437775)
--(axis cs:0.303504757130164,-0.447041149174001)
--(axis cs:0.303087849655388,-0.452362572910227)
--(axis cs:0.302743068834032,-0.457683996646452)
--(axis cs:0.302469577439238,-0.463005420382678)
--(axis cs:0.302339306844992,-0.466417872800238)
--(axis cs:0.302265604652462,-0.468326844118903)
--(axis cs:0.302130687838643,-0.473648267855129)
--(axis cs:0.302066181057156,-0.478969691591354)
--(axis cs:0.302071686558949,-0.48429111532758)
--(axis cs:0.302146911353142,-0.489612539063805)
--(axis cs:0.302291666476833,-0.494933962800031)
--(axis cs:0.302339306844992,-0.496117575093451)
--(axis cs:0.302503422100313,-0.500255386536256)
--(axis cs:0.302782882465988,-0.505576810272482)
--(axis cs:0.303130843857624,-0.510898234008707)
--(axis cs:0.303547509690373,-0.516219657744933)
--(axis cs:0.304033185984729,-0.521541081481159)
--(axis cs:0.304588282111404,-0.526862505217384)
--(axis cs:0.305213311791954,-0.53218392895361)
--(axis cs:0.305908894358629,-0.537505352689835)
--(axis cs:0.30667575627777,-0.542826776426061)
--(axis cs:0.307514732942044,-0.548148200162286)
--(axis cs:0.307660730581218,-0.549003561414912)
--(axis cs:0.308415904626529,-0.553469623898512)
--(axis cs:0.309387920049542,-0.558791047634737)
--(axis cs:0.310433976744546,-0.564112471370963)
--(axis cs:0.31155533104952,-0.569433895107189)
--(axis cs:0.312753359288986,-0.574755318843414)
--(axis cs:0.312982154317444,-0.575715042881691)
--(axis cs:0.314015689551806,-0.58007674257964)
--(axis cs:0.315353518434109,-0.585398166315865)
--(axis cs:0.316771569386747,-0.590719590052091)
--(axis cs:0.318271689698368,-0.596041013788316)
--(axis cs:0.318303578053669,-0.596149095177839)
--(axis cs:0.319836927909658,-0.601362437524542)
--(axis cs:0.321486616576226,-0.606683861260767)
--(axis cs:0.323223368345961,-0.612005284996993)
--(axis cs:0.323625001789895,-0.61318526868049)
--(axis cs:0.325033825338446,-0.617326708733218)
--(axis cs:0.326930499388529,-0.622648132469444)
--(axis cs:0.328920436777669,-0.627969556205669)
--(axis cs:0.32894642552612,-0.628036638287964)
--(axis cs:0.330986113376929,-0.633290979941895)
--(axis cs:0.333149228245701,-0.638612403678121)
--(axis cs:0.334267849262346,-0.641258792038937)
--(axis cs:0.335403323063765,-0.643933827414346)
--(axis cs:0.337750705163624,-0.649255251150572)
--(axis cs:0.339589272998571,-0.653256400786142)
--(axis cs:0.340199847852926,-0.654576674886797)
--(axis cs:0.342744403749464,-0.659898098623023)
--(axis cs:0.344910696734797,-0.664248430332397)
--(axis cs:0.345398458491294,-0.665219522359248)
--(axis cs:0.3481551048612,-0.670540946095474)
--(axis cs:0.350232120471022,-0.674400393881273)
--(axis cs:0.351027531402469,-0.675862369831699)
--(axis cs:0.354013425812082,-0.681183793567925)
--(axis cs:0.355553544207248,-0.683838041435113)
--(axis cs:0.357121730572855,-0.686505217304151)
--(axis cs:0.360356545630248,-0.691826641040376)
--(axis cs:0.360874967943474,-0.692656984150053)
--(axis cs:0.363722839372546,-0.697148064776602)
--(axis cs:0.366196391679699,-0.700921573291661)
--(axis cs:0.367228974047228,-0.702469488512827)
--(axis cs:0.370880770203998,-0.707790912249053)
--(axis cs:0.371517815415925,-0.708696016423072)
--(axis cs:0.374688661298585,-0.713112335985278)
--(axis cs:0.37683923915215,-0.716022708723966)
--(axis cs:0.378660409056016,-0.718433759721504)
--(axis cs:0.382160662888376,-0.722943922069476)
--(axis cs:0.382805606087643,-0.723755183457729)
--(axis cs:0.387138339588056,-0.729076607193955)
--(axis cs:0.387482086624601,-0.729489778194567)
--(axis cs:0.391675702657555,-0.734398030930181)
--(axis cs:0.392803510360827,-0.735688126150344)
--(axis cs:0.396430753322165,-0.739719454666406)
--(axis cs:0.398124934097052,-0.741562684678677)
--(axis cs:0.401422848774283,-0.745040878402632)
--(axis cs:0.403446357833278,-0.747133359466427)
--(axis cs:0.406675076338528,-0.750362302138857)
--(axis cs:0.408767781569503,-0.752417569724148)
--(axis cs:0.412214909531116,-0.755683725875083)
--(axis cs:0.414089205305729,-0.757430475260219)
--(axis cs:0.418075016729479,-0.761005149611308)
--(axis cs:0.419410629041955,-0.76218517346232)
--(axis cs:0.424294263450477,-0.766326573347534)
--(axis cs:0.42473205277818,-0.766692869806403)
--(axis cs:0.430053476514406,-0.770967191673167)
--(axis cs:0.430939816038984,-0.771647997083759)
--(axis cs:0.435374900250631,-0.775016921346352)
--(axis cs:0.438074983364519,-0.776969420819985)
--(axis cs:0.440696323986857,-0.778846870414659)
--(axis cs:0.445763355122,-0.78229084455621)
--(axis cs:0.446017747723082,-0.782462359599734)
--(axis cs:0.451339171459308,-0.785881691914168)
--(axis cs:0.454193774048683,-0.787612268292436)
--(axis cs:0.456660595195533,-0.789099117023463)
--(axis cs:0.461982018931759,-0.792122409306371)
--(axis cs:0.46349842044603,-0.792933692028662)
--(axis cs:0.467303442667984,-0.79496225701431)
--(axis cs:0.47262486640421,-0.797612557335241)
--(axis cs:0.47400409136505,-0.798255115764887)
--(axis cs:0.477946290140436,-0.800089442495482)
--(axis cs:0.483267713876661,-0.802385258834033)
--(axis cs:0.48625496169385,-0.803576539501113)
--(axis cs:0.488589137612887,-0.804508336684191)
--(axis cs:0.493910561349112,-0.806463970718036)
--(axis cs:0.499231985085338,-0.808244239835946)
--(axis cs:0.50138617313428,-0.808897963237338)
--(axis cs:0.504553408821563,-0.809863025100428)
--(axis cs:0.509874832557789,-0.811318369660154)
--(axis cs:0.515196256294014,-0.81260613127216)
--(axis cs:0.52051768003024,-0.813728723726486)
--(axis cs:0.523235050218551,-0.814219386973564)
--(axis cs:0.525839103766465,-0.814693306326655);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.52051768003024,-0.724632149978267)
--(axis cs:0.525839103766465,-0.725742895012875)
--(axis cs:0.531160527502691,-0.726627576921757)
--(axis cs:0.536481951238917,-0.727286640676165)
--(axis cs:0.541803374975142,-0.72771993136309)
--(axis cs:0.547124798711368,-0.72792669332234)
--(axis cs:0.552446222447593,-0.727905566661598)
--(axis cs:0.557767646183819,-0.727654581127841)
--(axis cs:0.563089069920044,-0.727171147297293)
--(axis cs:0.56841049365627,-0.726452045029616)
--(axis cs:0.573731917392495,-0.725493409115101)
--(axis cs:0.579053341128721,-0.724290712026126)
--(axis cs:0.581026078667969,-0.723755183457729)
--(axis cs:0.584374764864947,-0.722833322440444)
--(axis cs:0.589696188601172,-0.721115730372926)
--(axis cs:0.595017612337398,-0.719134244609861)
--(axis cs:0.596684532957642,-0.718433759721504)
--(axis cs:0.600339036073623,-0.716869710490786)
--(axis cs:0.605660459809849,-0.714317484233953)
--(axis cs:0.607931814480709,-0.713112335985278)
--(axis cs:0.610981883546074,-0.711458638805262)
--(axis cs:0.6163033072823,-0.708283383607)
--(axis cs:0.61706312455779,-0.707790912249053)
--(axis cs:0.621624731018525,-0.704759384188292)
--(axis cs:0.624798854589638,-0.702469488512827)
--(axis cs:0.626946154754751,-0.700877188625471)
--(axis cs:0.631611040381251,-0.697148064776602)
--(axis cs:0.632267578490976,-0.696607232094777)
--(axis cs:0.637589002227202,-0.691912311529483)
--(axis cs:0.637680263881203,-0.691826641040376)
--(axis cs:0.642910425963428,-0.686748850215431)
--(axis cs:0.643147007331723,-0.686505217304151)
--(axis cs:0.648131847152901,-0.681183793567925)
--(axis cs:0.648231849699653,-0.681072993143085)
--(axis cs:0.652689870746236,-0.675862369831699)
--(axis cs:0.653553273435879,-0.674811041828829)
--(axis cs:0.65689213062718,-0.670540946095474)
--(axis cs:0.658874697172104,-0.66789159871495)
--(axis cs:0.660786303731809,-0.665219522359248)
--(axis cs:0.66419612090833,-0.66022376473955)
--(axis cs:0.6644094402922,-0.659898098623023)
--(axis cs:0.667751267788044,-0.654576674886797)
--(axis cs:0.669517544644555,-0.651615211894293)
--(axis cs:0.670874136921812,-0.649255251150572)
--(axis cs:0.673781091713097,-0.643933827414346)
--(axis cs:0.674838968380781,-0.641893412258596)
--(axis cs:0.676485193221915,-0.638612403678121)
--(axis cs:0.679007780555525,-0.633290979941895)
--(axis cs:0.680160392117006,-0.630715717977361)
--(axis cs:0.681354510036766,-0.62796955620567)
--(axis cs:0.683534257080328,-0.622648132469444)
--(axis cs:0.685481815853232,-0.617560997293454)
--(axis cs:0.685569284654389,-0.617326708733219)
--(axis cs:0.687440327402895,-0.612005284996993)
--(axis cs:0.689178360601235,-0.606683861260767)
--(axis cs:0.69078696130322,-0.601362437524542)
--(axis cs:0.690803239589457,-0.601304531440452)
--(axis cs:0.692253208179933,-0.596041013788316)
--(axis cs:0.693598058916717,-0.590719590052091)
--(axis cs:0.694824526126818,-0.585398166315865)
--(axis cs:0.695935238140587,-0.58007674257964)
--(axis cs:0.696124663325683,-0.579071808388939)
--(axis cs:0.696925744311194,-0.574755318843414)
--(axis cs:0.697804724036972,-0.569433895107189)
--(axis cs:0.698575817852349,-0.564112471370963)
--(axis cs:0.699240853354316,-0.558791047634737)
--(axis cs:0.699801488231381,-0.553469623898512)
--(axis cs:0.700259214480933,-0.548148200162286)
--(axis cs:0.700615362195809,-0.542826776426061)
--(axis cs:0.700871102933451,-0.537505352689835)
--(axis cs:0.701027452679493,-0.53218392895361)
--(axis cs:0.70108527441619,-0.526862505217384)
--(axis cs:0.701045280304682,-0.521541081481159)
--(axis cs:0.700908033488741,-0.516219657744933)
--(axis cs:0.700673949526291,-0.510898234008707)
--(axis cs:0.700343297453715,-0.505576810272482)
--(axis cs:0.699916200486677,-0.500255386536256)
--(axis cs:0.699392636359907,-0.494933962800031)
--(axis cs:0.698772437307178,-0.489612539063805)
--(axis cs:0.698055289681426,-0.48429111532758)
--(axis cs:0.697240733213753,-0.478969691591354)
--(axis cs:0.696328159908748,-0.473648267855129)
--(axis cs:0.696124663325683,-0.47257494611815)
--(axis cs:0.695311927633648,-0.468326844118903)
--(axis cs:0.694194417856715,-0.463005420382678)
--(axis cs:0.692975854831427,-0.457683996646452)
--(axis cs:0.691655050588178,-0.452362572910227)
--(axis cs:0.690803239589457,-0.449174048712216)
--(axis cs:0.690226360472503,-0.447041149174001)
--(axis cs:0.688685658398305,-0.441719725437775)
--(axis cs:0.68703779662446,-0.43639830170155)
--(axis cs:0.685481815853232,-0.431681936995882)
--(axis cs:0.685279118525667,-0.431076877965324)
--(axis cs:0.683394501612564,-0.425755454229099)
--(axis cs:0.681396217019104,-0.420434030492873)
--(axis cs:0.680160392117006,-0.417313824305604)
--(axis cs:0.679272410402416,-0.415112606756648)
--(axis cs:0.677015818535328,-0.409791183020422)
--(axis cs:0.674838968380781,-0.404917528944513)
--(axis cs:0.674634710328532,-0.404469759284197)
--(axis cs:0.672099831332044,-0.399148335547971)
--(axis cs:0.669517544644555,-0.393988245308511)
--(axis cs:0.669434857968307,-0.393826911811745)
--(axis cs:0.666598181635271,-0.38850548807552)
--(axis cs:0.66419612090833,-0.384198586275772)
--(axis cs:0.663614968126587,-0.383184064339294)
--(axis cs:0.660448948569848,-0.377862640603069)
--(axis cs:0.658874697172104,-0.375318959178416)
--(axis cs:0.657103790854315,-0.372541216866843)
--(axis cs:0.653576232731314,-0.367219793130618)
--(axis cs:0.653553273435879,-0.367186243546638)
--(axis cs:0.649814169665959,-0.361898369394392)
--(axis cs:0.648231849699653,-0.359738474632506)
--(axis cs:0.645831900875085,-0.356576945658167)
--(axis cs:0.642910425963428,-0.352854452268585)
--(axis cs:0.641606276650889,-0.351255521921941)
--(axis cs:0.637589002227202,-0.346481753861094)
--(axis cs:0.637108539332596,-0.345934098185716)
--(axis cs:0.632301911913113,-0.34061267444949)
--(axis cs:0.632267578490976,-0.340575664608908)
--(axis cs:0.627138592123444,-0.335291250713264)
--(axis cs:0.626946154754751,-0.335098084024709)
--(axis cs:0.621624731018525,-0.330009782327385)
--(axis cs:0.621580730897937,-0.329969826977039)
--(axis cs:0.6163033072823,-0.325288626591207)
--(axis cs:0.615539889367855,-0.324648403240813)
--(axis cs:0.610981883546074,-0.320907580809124)
--(axis cs:0.608936097642005,-0.319326979504588)
--(axis cs:0.605660459809849,-0.316845692489946)
--(axis cs:0.601659062655324,-0.314005555768362)
--(axis cs:0.600339036073623,-0.313085290313451)
--(axis cs:0.595017612337398,-0.309618108184282)
--(axis cs:0.593475231677989,-0.308684132032137)
--(axis cs:0.589696188601172,-0.306430810018848)
--(axis cs:0.584374764864947,-0.303506479702042)
--(axis cs:0.584090418659806,-0.303362708295911)
--(axis cs:0.579053341128721,-0.30084858111116)
--(axis cs:0.573731917392495,-0.298436528264129)
--(axis cs:0.572767368129056,-0.298041284559686)
--(axis cs:0.56841049365627,-0.296274523226916)
--(axis cs:0.563089069920044,-0.294350750449684)
--(axis cs:0.557956554201012,-0.29271986082346)
--(axis cs:0.557767646183819,-0.292660311257604)
--(axis cs:0.552446222447593,-0.291206885885314)
--(axis cs:0.547124798711368,-0.289981458353118)
--(axis cs:0.541803374975142,-0.288982697685532)
--(axis cs:0.536481951238917,-0.288209876989736)
--(axis cs:0.531160527502691,-0.287662870475526)
--(axis cs:0.526771756643138,-0.287398437087234)
--(axis cs:0.525839103766465,-0.287342384688701)
--(axis cs:0.52051768003024,-0.287249436753497)
--(axis cs:0.515196256294014,-0.287384566241415)
--(axis cs:0.514993464073026,-0.287398437087234)
--(axis cs:0.509874832557789,-0.287751562528669)
--(axis cs:0.504553408821563,-0.288352900947414)
--(axis cs:0.499231985085338,-0.289192086663717)
--(axis cs:0.493910561349112,-0.290273340274754)
--(axis cs:0.488589137612887,-0.291601555946377)
--(axis cs:0.48481511410563,-0.29271986082346)
--(axis cs:0.483267713876661,-0.293185215582488)
--(axis cs:0.477946290140436,-0.295036648985181)
--(axis cs:0.47262486640421,-0.297156215763858)
--(axis cs:0.470644880474625,-0.298041284559686)
--(axis cs:0.467303442667984,-0.299563728623515)
--(axis cs:0.461982018931759,-0.302265918528216)
--(axis cs:0.460020195938165,-0.303362708295911)
--(axis cs:0.456660595195533,-0.305283602765895)
--(axis cs:0.451339171459308,-0.308623699814328)
--(axis cs:0.451250104148967,-0.308684132032137)
--(axis cs:0.446017747723082,-0.312327376571144)
--(axis cs:0.443790082562006,-0.314005555768362)
--(axis cs:0.440696323986857,-0.316403236216275)
--(axis cs:0.437186465959652,-0.319326979504588)
--(axis cs:0.435374900250631,-0.320883394147137)
--(axis cs:0.431273647812196,-0.324648403240813)
--(axis cs:0.430053476514406,-0.325806725475002)
--(axis cs:0.425927160116504,-0.329969826977039)
--(axis cs:0.42473205277818,-0.331220068539578)
--(axis cs:0.421052236566723,-0.335291250713264)
--(axis cs:0.419410629041954,-0.337179719163767)
--(axis cs:0.416575999003823,-0.34061267444949)
--(axis cs:0.414089205305729,-0.343753295559849)
--(axis cs:0.412441999863515,-0.345934098185716)
--(axis cs:0.408767781569503,-0.351022080163933)
--(axis cs:0.408606335923026,-0.351255521921941)
--(axis cs:0.405073143340065,-0.356576945658167)
--(axis cs:0.403446357833278,-0.359151510855962)
--(axis cs:0.401776788343767,-0.361898369394392)
--(axis cs:0.39870298512599,-0.367219793130618)
--(axis cs:0.398124934097052,-0.368270125674928)
--(axis cs:0.39585435925605,-0.372541216866843)
--(axis cs:0.393184969163835,-0.377862640603069)
--(axis cs:0.392803510360827,-0.378663379197827)
--(axis cs:0.390714935248546,-0.383184064339294)
--(axis cs:0.388404796660218,-0.38850548807552)
--(axis cs:0.387482086624601,-0.390761628280875)
--(axis cs:0.38626164646468,-0.393826911811745)
--(axis cs:0.384273633559141,-0.399148335547971)
--(axis cs:0.382422688934519,-0.404469759284197)
--(axis cs:0.382160662888376,-0.405274628331457)
--(axis cs:0.380723048882453,-0.409791183020422)
--(axis cs:0.379154311882617,-0.415112606756648)
--(axis cs:0.377709946274461,-0.420434030492873)
--(axis cs:0.37683923915215,-0.423926057312751)
--(axis cs:0.376391397757536,-0.425755454229099)
--(axis cs:0.375198594811773,-0.431076877965324)
--(axis cs:0.374120262538171,-0.43639830170155)
--(axis cs:0.373154046880323,-0.441719725437775)
--(axis cs:0.372297779134243,-0.447041149174001)
--(axis cs:0.371549470374348,-0.452362572910227)
--(axis cs:0.371517815415925,-0.452623562601879)
--(axis cs:0.370911655497063,-0.457683996646452)
--(axis cs:0.370377678669321,-0.463005420382678)
--(axis cs:0.369945881918636,-0.468326844118903)
--(axis cs:0.369614996846321,-0.473648267855129)
--(axis cs:0.369383911949086,-0.478969691591354)
--(axis cs:0.369251669811215,-0.48429111532758)
--(axis cs:0.369217464687041,-0.489612539063805)
--(axis cs:0.369280640465252,-0.494933962800031)
--(axis cs:0.36944068900792,-0.500255386536256)
--(axis cs:0.369697248858441,-0.505576810272482)
--(axis cs:0.370050104313881,-0.510898234008707)
--(axis cs:0.370499184858477,-0.516219657744933)
--(axis cs:0.371044564956295,-0.521541081481159)
--(axis cs:0.371517815415925,-0.525465641196156)
--(axis cs:0.371687400253556,-0.526862505217384)
--(axis cs:0.372430172867893,-0.53218392895361)
--(axis cs:0.37327067723657,-0.537505352689835)
--(axis cs:0.374209541185833,-0.542826776426061)
--(axis cs:0.375247542486937,-0.548148200162286)
--(axis cs:0.376385610750686,-0.553469623898512)
--(axis cs:0.37683923915215,-0.555422599460146)
--(axis cs:0.37763012605829,-0.558791047634737)
--(axis cs:0.378980513679522,-0.564112471370963)
--(axis cs:0.380435030183138,-0.569433895107189)
--(axis cs:0.381995211464991,-0.574755318843414)
--(axis cs:0.382160662888376,-0.575286119238547)
--(axis cs:0.383675109446822,-0.58007674257964)
--(axis cs:0.385466084820847,-0.585398166315865)
--(axis cs:0.387368783720012,-0.590719590052091)
--(axis cs:0.387482086624601,-0.591020626789489)
--(axis cs:0.389404218552004,-0.596041013788316)
--(axis cs:0.391557713099528,-0.601362437524542)
--(axis cs:0.392803510360827,-0.604289740618849)
--(axis cs:0.393842758072508,-0.606683861260767)
--(axis cs:0.396265651121899,-0.612005284996993)
--(axis cs:0.398124934097052,-0.615896349563413)
--(axis cs:0.39882399155922,-0.617326708733218)
--(axis cs:0.401538223255976,-0.622648132469444)
--(axis cs:0.403446357833278,-0.626225156425604)
--(axis cs:0.404400806379951,-0.62796955620567)
--(axis cs:0.40743211755954,-0.633290979941895)
--(axis cs:0.408767781569503,-0.635544342633731)
--(axis cs:0.41063851801524,-0.638612403678121)
--(axis cs:0.414017013013656,-0.643933827414346)
--(axis cs:0.414089205305729,-0.644043855860106)
--(axis cs:0.417617165737088,-0.649255251150572)
--(axis cs:0.419410629041955,-0.651808643992202)
--(axis cs:0.421422184718894,-0.654576674886797)
--(axis cs:0.42473205277818,-0.658975880001447)
--(axis cs:0.425452022271467,-0.659898098623023)
--(axis cs:0.429740300050911,-0.665219522359248)
--(axis cs:0.430053476514406,-0.665596974149504)
--(axis cs:0.434324184603789,-0.670540946095474)
--(axis cs:0.435374900250631,-0.671722186042788)
--(axis cs:0.43922124419997,-0.675862369831699)
--(axis cs:0.440696323986857,-0.67740731253889)
--(axis cs:0.444474976575322,-0.681183793567925)
--(axis cs:0.446017747723082,-0.682686969800319)
--(axis cs:0.450139284225757,-0.686505217304151)
--(axis cs:0.451339171459308,-0.687590946262183)
--(axis cs:0.456281257498784,-0.691826641040376)
--(axis cs:0.456660595195533,-0.692144782915977)
--(axis cs:0.461982018931759,-0.696363466857465)
--(axis cs:0.463034788784999,-0.697148064776602)
--(axis cs:0.467303442667985,-0.700269082408933)
--(axis cs:0.470523134535133,-0.702469488512827)
--(axis cs:0.47262486640421,-0.703881177109946)
--(axis cs:0.477946290140436,-0.707209445627581)
--(axis cs:0.478948379654079,-0.707790912249053)
--(axis cs:0.483267713876661,-0.710260364004491)
--(axis cs:0.488589137612887,-0.713054023119862)
--(axis cs:0.488710282684394,-0.713112335985278)
--(axis cs:0.493910561349112,-0.715584829726356)
--(axis cs:0.499231985085338,-0.717872761542285)
--(axis cs:0.500683645373709,-0.718433759721504)
--(axis cs:0.504553408821563,-0.719914598782038)
--(axis cs:0.509874832557789,-0.721719248743901)
--(axis cs:0.515196256294014,-0.723292322395886)
--(axis cs:0.517026646302142,-0.723755183457729)
--(axis cs:0.52051768003024,-0.724632149978267);

\path [draw=color0, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.525839103766465,-0.62807206705369)
--(axis cs:0.531160527502691,-0.629169863024269)
--(axis cs:0.536481951238917,-0.629868950367828)
--(axis cs:0.541803374975142,-0.630165276486464)
--(axis cs:0.547124798711368,-0.630053640388424)
--(axis cs:0.552446222447593,-0.629527667509833)
--(axis cs:0.557767646183819,-0.628579779135135)
--(axis cs:0.560133367728067,-0.62796955620567)
--(axis cs:0.563089069920044,-0.627174083313779)
--(axis cs:0.56841049365627,-0.625289742440791)
--(axis cs:0.573731917392495,-0.622935821648811)
--(axis cs:0.574276758850811,-0.622648132469444)
--(axis cs:0.579053341128721,-0.619999272266924)
--(axis cs:0.583165862894933,-0.617326708733218)
--(axis cs:0.584374764864947,-0.616497893380094)
--(axis cs:0.589696188601172,-0.612320603962532)
--(axis cs:0.590053223423617,-0.612005284996993)
--(axis cs:0.595017612337397,-0.607351250235853)
--(axis cs:0.595657674181012,-0.606683861260767)
--(axis cs:0.600339036073623,-0.601474525104373)
--(axis cs:0.600430663879603,-0.601362437524542)
--(axis cs:0.604498212059026,-0.596041013788316)
--(axis cs:0.605660459809849,-0.594400842308247)
--(axis cs:0.6080593826339,-0.590719590052091)
--(axis cs:0.610981883546074,-0.585845220913877)
--(axis cs:0.611230472089115,-0.585398166315865)
--(axis cs:0.613955830551202,-0.58007674257964)
--(axis cs:0.6163033072823,-0.575019310970905)
--(axis cs:0.616417897806704,-0.574755318843414)
--(axis cs:0.618515513492286,-0.569433895107189)
--(axis cs:0.62038523606491,-0.564112471370963)
--(axis cs:0.621624731018525,-0.560117186485904)
--(axis cs:0.622012646252917,-0.558791047634737)
--(axis cs:0.623373300929075,-0.553469623898512)
--(axis cs:0.624533038687094,-0.548148200162286)
--(axis cs:0.625495932410126,-0.542826776426061)
--(axis cs:0.626265712090605,-0.537505352689835)
--(axis cs:0.626845774991215,-0.53218392895361)
--(axis cs:0.626946154754751,-0.530831219133619)
--(axis cs:0.627226555946146,-0.526862505217384)
--(axis cs:0.627427187126744,-0.521541081481159)
--(axis cs:0.627454224403494,-0.516219657744933)
--(axis cs:0.627309583596893,-0.510898234008707)
--(axis cs:0.626994901807373,-0.505576810272482)
--(axis cs:0.626946154754751,-0.505041198803629)
--(axis cs:0.626492571926933,-0.500255386536256)
--(axis cs:0.625813517801169,-0.494933962800031)
--(axis cs:0.624960878821948,-0.489612539063805)
--(axis cs:0.623935373980029,-0.48429111532758)
--(axis cs:0.622737445501158,-0.478969691591354)
--(axis cs:0.621624731018525,-0.474648166001382)
--(axis cs:0.621355231459585,-0.473648267855129)
--(axis cs:0.619741153987587,-0.468326844118903)
--(axis cs:0.617947279983442,-0.463005420382678)
--(axis cs:0.6163033072823,-0.458573195712279)
--(axis cs:0.61595633694233,-0.457683996646452)
--(axis cs:0.613692571196375,-0.452362572910227)
--(axis cs:0.611238786389253,-0.447041149174001)
--(axis cs:0.610981883546074,-0.446523151698359)
--(axis cs:0.608462396153942,-0.441719725437775)
--(axis cs:0.605660459809849,-0.43673589406011)
--(axis cs:0.605458647294067,-0.43639830170155)
--(axis cs:0.602070956925577,-0.431076877965324)
--(axis cs:0.600339036073623,-0.428514655932182)
--(axis cs:0.598343815457341,-0.425755454229099)
--(axis cs:0.595017612337398,-0.421405692614893)
--(axis cs:0.594217438206727,-0.420434030492873)
--(axis cs:0.589696188601172,-0.415221902764892)
--(axis cs:0.589593313064499,-0.415112606756648)
--(axis cs:0.584374764864947,-0.409829885053846)
--(axis cs:0.584332918039742,-0.409791183020422)
--(axis cs:0.579053341128721,-0.405122654340689)
--(axis cs:0.578236923239081,-0.404469759284197)
--(axis cs:0.573731917392495,-0.401013979491246)
--(axis cs:0.571009880401269,-0.399148335547971)
--(axis cs:0.56841049365627,-0.397434131209831)
--(axis cs:0.563089069920044,-0.394344325929832)
--(axis cs:0.56205728698683,-0.393826911811745)
--(axis cs:0.557767646183819,-0.391749793677485)
--(axis cs:0.552446222447593,-0.38958074940438)
--(axis cs:0.549194459249187,-0.38850548807552)
--(axis cs:0.547124798711368,-0.387842395621476)
--(axis cs:0.541803374975142,-0.386536331589065)
--(axis cs:0.536481951238917,-0.385630286145495)
--(axis cs:0.531160527502691,-0.385127847915667)
--(axis cs:0.525839103766465,-0.385033754385206)
--(axis cs:0.52051768003024,-0.385353915043452)
--(axis cs:0.515196256294014,-0.386095439904312)
--(axis cs:0.509874832557789,-0.387266673589521)
--(axis cs:0.505773825387042,-0.38850548807552)
--(axis cs:0.504553408821563,-0.388890627823987)
--(axis cs:0.499231985085338,-0.391026448219815)
--(axis cs:0.493910561349112,-0.393643077617686)
--(axis cs:0.493592861687167,-0.393826911811745)
--(axis cs:0.488589137612887,-0.396871903548064)
--(axis cs:0.485360470383459,-0.399148335547971)
--(axis cs:0.483267713876661,-0.400707283623026)
--(axis cs:0.478822137445613,-0.404469759284197)
--(axis cs:0.477946290140436,-0.405256842342001)
--(axis cs:0.473435707148534,-0.409791183020422)
--(axis cs:0.47262486640421,-0.410661400536773)
--(axis cs:0.46886986711917,-0.415112606756648)
--(axis cs:0.467303442667985,-0.417106919438604)
--(axis cs:0.4649121674501,-0.420434030492873)
--(axis cs:0.461982018931759,-0.424842050282798)
--(axis cs:0.461421346777934,-0.425755454229099)
--(axis cs:0.458403093650644,-0.431076877965324)
--(axis cs:0.456660595195533,-0.434439767979567)
--(axis cs:0.455715176795755,-0.43639830170155)
--(axis cs:0.453375974623119,-0.441719725437775)
--(axis cs:0.451339171459308,-0.44688101807639)
--(axis cs:0.451279839828264,-0.447041149174001)
--(axis cs:0.449510773213449,-0.452362572910226)
--(axis cs:0.447956420747698,-0.457683996646452)
--(axis cs:0.446611857209181,-0.463005420382678)
--(axis cs:0.446017747723082,-0.465770976759339)
--(axis cs:0.445497779410597,-0.468326844118903)
--(axis cs:0.44460253652001,-0.473648267855129)
--(axis cs:0.443894968101018,-0.478969691591354)
--(axis cs:0.443371912699941,-0.48429111532758)
--(axis cs:0.443030520250009,-0.489612539063805)
--(axis cs:0.442868244359255,-0.494933962800031)
--(axis cs:0.442882835409805,-0.500255386536256)
--(axis cs:0.443072334443233,-0.505576810272482)
--(axis cs:0.443435067809547,-0.510898234008707)
--(axis cs:0.44396964256019,-0.516219657744933)
--(axis cs:0.444674942568139,-0.521541081481159)
--(axis cs:0.445550125360854,-0.526862505217384)
--(axis cs:0.446017747723082,-0.529244006793133)
--(axis cs:0.446620548111829,-0.53218392895361)
--(axis cs:0.447888079177625,-0.537505352689835)
--(axis cs:0.449331390398502,-0.542826776426061)
--(axis cs:0.450950588726817,-0.548148200162286)
--(axis cs:0.451339171459308,-0.549300827178135)
--(axis cs:0.452814183726757,-0.553469623898512)
--(axis cs:0.454881057654637,-0.558791047634738)
--(axis cs:0.456660595195533,-0.562997489762389)
--(axis cs:0.457158095124475,-0.564112471370963)
--(axis cs:0.459724377719348,-0.569433895107189)
--(axis cs:0.461982018931759,-0.573785205376327)
--(axis cs:0.462515726434271,-0.574755318843414)
--(axis cs:0.465645148192231,-0.58007674257964)
--(axis cs:0.467303442667985,-0.582724385692643)
--(axis cs:0.469089474659222,-0.585398166315865)
--(axis cs:0.47262486640421,-0.59038777822616)
--(axis cs:0.472877188554978,-0.590719590052091)
--(axis cs:0.47714917041627,-0.596041013788316)
--(axis cs:0.477946290140435,-0.596984348547102)
--(axis cs:0.481944969452566,-0.601362437524542)
--(axis cs:0.483267713876661,-0.602743011007113)
--(axis cs:0.487381731996298,-0.606683861260767)
--(axis cs:0.488589137612887,-0.607790120764478)
--(axis cs:0.493648664423586,-0.612005284996993)
--(axis cs:0.493910561349112,-0.612214647901367)
--(axis cs:0.499231985085338,-0.616043064233982)
--(axis cs:0.501243064375888,-0.617326708733218)
--(axis cs:0.504553408821563,-0.619361517723282)
--(axis cs:0.509874832557789,-0.622215603473639)
--(axis cs:0.510819838600816,-0.622648132469444)
--(axis cs:0.515196256294014,-0.624583916221322)
--(axis cs:0.52051768003024,-0.626532693817531)
--(axis cs:0.525474422220258,-0.62796955620567)
--(axis cs:0.525839103766465,-0.62807206705369);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.47262486640421,-0.820184509380119)
--(axis cs:0.477946290140436,-0.821048361579497)
--(axis cs:0.483267713876661,-0.821786487289979)
--(axis cs:0.488589137612887,-0.822402786786657)
--(axis cs:0.493910561349112,-0.822900635701354)
--(axis cs:0.499231985085338,-0.823282907910706)
--(axis cs:0.504553408821563,-0.823551994918382)
--(axis cs:0.509874832557789,-0.823709821914045)
--(axis cs:0.515196256294014,-0.82375786065956)
--(axis cs:0.52051768003024,-0.823697139322804)
--(axis cs:0.525839103766465,-0.82352824935061)
--(axis cs:0.531160527502691,-0.823251349444727)
--(axis cs:0.536481951238917,-0.822866166677745)
--(axis cs:0.541803374975142,-0.82237199475949)
--(axis cs:0.547124798711368,-0.821767689438008)
--(axis cs:0.552446222447593,-0.821051660992771)
--(axis cs:0.557767646183819,-0.820221863750662)
--(axis cs:0.561607712956706,-0.819540810709789)
--(axis cs:0.563089069920044,-0.819286234721349)
--(axis cs:0.56841049365627,-0.81826316065617)
--(axis cs:0.573731917392495,-0.817122629311642)
--(axis cs:0.579053341128721,-0.815860839893863)
--(axis cs:0.584374764864946,-0.814473459690395)
--(axis cs:0.585276765366854,-0.814219386973564)
--(axis cs:0.589696188601172,-0.813004262435575)
--(axis cs:0.595017612337398,-0.811414721980199)
--(axis cs:0.600339036073623,-0.809689306472359)
--(axis cs:0.602618190366347,-0.808897963237338)
--(axis cs:0.605660459809849,-0.807861559461754)
--(axis cs:0.610981883546074,-0.805919961055946)
--(axis cs:0.6163033072823,-0.803827789246949)
--(axis cs:0.616909286656015,-0.803576539501113)
--(axis cs:0.621624731018525,-0.801648340477894)
--(axis cs:0.626946154754751,-0.799316932131166)
--(axis cs:0.629237224714241,-0.798255115764887)
--(axis cs:0.632267578490976,-0.796864340020037)
--(axis cs:0.637589002227202,-0.79427429186637)
--(axis cs:0.640196699214257,-0.792933692028662)
--(axis cs:0.642910425963428,-0.791546489992689)
--(axis cs:0.648231849699653,-0.788673305215602)
--(axis cs:0.650104383989886,-0.787612268292436)
--(axis cs:0.653553273435879,-0.78566108321861)
--(axis cs:0.658874697172104,-0.782474506335656)
--(axis cs:0.659170357456858,-0.78229084455621)
--(axis cs:0.66419612090833,-0.77916086294491)
--(axis cs:0.667534904100604,-0.776969420819985)
--(axis cs:0.669517544644555,-0.775660740193693)
--(axis cs:0.674838968380781,-0.771983203860613)
--(axis cs:0.675307699578511,-0.771647997083759)
--(axis cs:0.680160392117007,-0.768143422890973)
--(axis cs:0.682569382787911,-0.766326573347534)
--(axis cs:0.685481815853232,-0.764101410345842)
--(axis cs:0.689375395454756,-0.761005149611308)
--(axis cs:0.690803239589457,-0.759851259919415)
--(axis cs:0.695774212622711,-0.755683725875083)
--(axis cs:0.696124663325683,-0.755384190313529)
--(axis cs:0.701446087061909,-0.750693995736064)
--(axis cs:0.701811695378109,-0.750362302138857)
--(axis cs:0.706767510798134,-0.745758810405909)
--(axis cs:0.707518776172458,-0.745040878402632)
--(axis cs:0.71208893453436,-0.740554516929405)
--(axis cs:0.712918398943747,-0.739719454666406)
--(axis cs:0.717410358270585,-0.735058534087407)
--(axis cs:0.718032983898172,-0.734398030930181)
--(axis cs:0.722731782006811,-0.729243218769782)
--(axis cs:0.722880786922392,-0.729076607193955)
--(axis cs:0.727489541579876,-0.723755183457729)
--(axis cs:0.728053205743036,-0.72307901336824)
--(axis cs:0.731868830975547,-0.718433759721504)
--(axis cs:0.733374629479262,-0.716520008048934)
--(axis cs:0.736024613426103,-0.713112335985278)
--(axis cs:0.738696053215487,-0.709513087554992)
--(axis cs:0.739963171588581,-0.707790912249053)
--(axis cs:0.743697283520323,-0.702469488512827)
--(axis cs:0.744017476951713,-0.701993648304527)
--(axis cs:0.747263477227308,-0.697148064776602)
--(axis cs:0.749338900687939,-0.693867951737396)
--(axis cs:0.7506285241384,-0.691826641040376)
--(axis cs:0.75381665609986,-0.686505217304151)
--(axis cs:0.754660324424164,-0.685021107422625)
--(axis cs:0.75684758096342,-0.681183793567925)
--(axis cs:0.759687647231074,-0.675862369831699)
--(axis cs:0.75998174816039,-0.675281960875453)
--(axis cs:0.762400688439538,-0.670540946095474)
--(axis cs:0.764924061227865,-0.665219522359248)
--(axis cs:0.765303171896615,-0.664372031319528)
--(axis cs:0.767326801587576,-0.659898098623023)
--(axis cs:0.769558061947305,-0.654576674886797)
--(axis cs:0.770624595632841,-0.651843391309857)
--(axis cs:0.77165001652732,-0.649255251150572)
--(axis cs:0.773607655162178,-0.643933827414346)
--(axis cs:0.775400858298584,-0.638612403678121)
--(axis cs:0.775946019369066,-0.636857829372285)
--(axis cs:0.777077452513249,-0.633290979941895)
--(axis cs:0.778617683297829,-0.62796955620567)
--(axis cs:0.780007388475524,-0.622648132469444)
--(axis cs:0.781251948371376,-0.617326708733218)
--(axis cs:0.781267443105292,-0.617252749372212)
--(axis cs:0.782397376994224,-0.612005284996993)
--(axis cs:0.783401231844714,-0.606683861260767)
--(axis cs:0.784266455802899,-0.601362437524542)
--(axis cs:0.784995927962811,-0.596041013788316)
--(axis cs:0.785591893296304,-0.590719590052091)
--(axis cs:0.786055979557324,-0.585398166315865)
--(axis cs:0.786389209471899,-0.58007674257964)
--(axis cs:0.786588866841517,-0.57483771540848)
--(axis cs:0.786592128599349,-0.574755318843414)
--(axis cs:0.786667074208932,-0.569433895107189)
--(axis cs:0.78660565302582,-0.564112471370963)
--(axis cs:0.786588866841517,-0.563661908626674)
--(axis cs:0.786413144105493,-0.558791047634737)
--(axis cs:0.786086537716585,-0.553469623898512)
--(axis cs:0.785622616687607,-0.548148200162286)
--(axis cs:0.785018128767755,-0.542826776426061)
--(axis cs:0.784269149836812,-0.537505352689835)
--(axis cs:0.783371053679191,-0.53218392895361)
--(axis cs:0.782318476133452,-0.526862505217384)
--(axis cs:0.781267443105292,-0.522242918275499)
--(axis cs:0.781110623141484,-0.521541081481159)
--(axis cs:0.779775041824764,-0.516219657744933)
--(axis cs:0.778269122727356,-0.510898234008707)
--(axis cs:0.776584232835989,-0.505576810272482)
--(axis cs:0.775946019369066,-0.50373799738823)
--(axis cs:0.774748186569767,-0.500255386536256)
--(axis cs:0.772737498885926,-0.494933962800031)
--(axis cs:0.770624595632841,-0.489855303611591)
--(axis cs:0.770523946418085,-0.489612539063805)
--(axis cs:0.768156499326511,-0.48429111532758)
--(axis cs:0.765561511353662,-0.478969691591354)
--(axis cs:0.765303171896615,-0.47847204561864)
--(axis cs:0.762789186032121,-0.473648267855129)
--(axis cs:0.75998174816039,-0.468691242902156)
--(axis cs:0.759773733535845,-0.468326844118903)
--(axis cs:0.756555978480377,-0.463005420382678)
--(axis cs:0.754660324424164,-0.460082486503625)
--(axis cs:0.753083395392625,-0.457683996646452)
--(axis cs:0.749344983954231,-0.452362572910227)
--(axis cs:0.749338900687939,-0.452354308349584)
--(axis cs:0.745351036018835,-0.447041149174001)
--(axis cs:0.744017476951713,-0.445362890181202)
--(axis cs:0.741053298078194,-0.441719725437775)
--(axis cs:0.738696053215487,-0.438968850978825)
--(axis cs:0.736431075659868,-0.43639830170155)
--(axis cs:0.733374629479262,-0.433088126035585)
--(axis cs:0.731456843413635,-0.431076877965324)
--(axis cs:0.728053205743036,-0.427653977310984)
--(axis cs:0.726095104688343,-0.425755454229099)
--(axis cs:0.722731782006811,-0.422613581248598)
--(axis cs:0.720300926151501,-0.420434030492873)
--(axis cs:0.717410358270585,-0.417925430621409)
--(axis cs:0.714018058572204,-0.415112606756648)
--(axis cs:0.71208893453436,-0.413557346296118)
--(axis cs:0.707176524065487,-0.409791183020422)
--(axis cs:0.706767510798134,-0.409484952283925)
--(axis cs:0.701446087061909,-0.405668513492303)
--(axis cs:0.699679625958567,-0.404469759284197)
--(axis cs:0.696124663325683,-0.402099865660178)
--(axis cs:0.69140764805458,-0.399148335547971)
--(axis cs:0.690803239589457,-0.398775243765095)
--(axis cs:0.685481815853232,-0.395647176943375)
--(axis cs:0.682165946453051,-0.393826911811745)
--(axis cs:0.680160392117006,-0.392734556086508)
--(axis cs:0.674838968380781,-0.390007723906945)
--(axis cs:0.671693897074805,-0.38850548807552)
--(axis cs:0.669517544644555,-0.38746823776118)
--(axis cs:0.66419612090833,-0.385093944506409)
--(axis cs:0.659552117675038,-0.383184064339294)
--(axis cs:0.658874697172104,-0.382904524785143)
--(axis cs:0.653553273435879,-0.380844584895536)
--(axis cs:0.648231849699653,-0.378960056387796)
--(axis cs:0.644861005536099,-0.377862640603069)
--(axis cs:0.642910425963427,-0.377220932149212)
--(axis cs:0.637589002227202,-0.375607471882454)
--(axis cs:0.632267578490976,-0.37414729412904)
--(axis cs:0.626946154754751,-0.372833053772276)
--(axis cs:0.625640521529307,-0.372541216866843)
--(axis cs:0.621624731018525,-0.371626380616772)
--(axis cs:0.6163033072823,-0.370546899262326)
--(axis cs:0.610981883546074,-0.36959958092221)
--(axis cs:0.605660459809849,-0.368779577370025)
--(axis cs:0.600339036073623,-0.368082607606937)
--(axis cs:0.595017612337398,-0.367504928480378)
--(axis cs:0.591740920095781,-0.367219793130618)
--(axis cs:0.589696188601172,-0.367036341170868)
--(axis cs:0.584374764864947,-0.366674170381312)
--(axis cs:0.579053341128721,-0.366427327587039)
--(axis cs:0.573731917392495,-0.366294004161853)
--(axis cs:0.56841049365627,-0.366272852242284)
--(axis cs:0.563089069920044,-0.366362975729371)
--(axis cs:0.557767646183819,-0.366563924297939)
--(axis cs:0.552446222447593,-0.366875690357759)
--(axis cs:0.54811543437334,-0.367219793130618)
--(axis cs:0.547124798711368,-0.367295579523008)
--(axis cs:0.541803374975142,-0.367809382115012)
--(axis cs:0.536481951238917,-0.368431880989595)
--(axis cs:0.531160527502691,-0.369164725629306)
--(axis cs:0.525839103766466,-0.37001001692364)
--(axis cs:0.52051768003024,-0.370970321105151)
--(axis cs:0.515196256294014,-0.37204868686541)
--(axis cs:0.512997117045964,-0.372541216866843)
--(axis cs:0.509874832557789,-0.373220972160101)
--(axis cs:0.504553408821563,-0.374494324724625)
--(axis cs:0.499231985085338,-0.375892294831725)
--(axis cs:0.493910561349112,-0.377419814554493)
--(axis cs:0.492475820447905,-0.377862640603069)
--(axis cs:0.488589137612887,-0.379036052218621)
--(axis cs:0.483267713876661,-0.380770690163449)
--(axis cs:0.477946290140436,-0.382646948077671)
--(axis cs:0.476513595337756,-0.383184064339294)
--(axis cs:0.47262486640421,-0.384617479385662)
--(axis cs:0.467303442667985,-0.38671851804906)
--(axis cs:0.46307476670069,-0.38850548807552)
--(axis cs:0.461982018931759,-0.38896136728892)
--(axis cs:0.456660595195533,-0.391302579962983)
--(axis cs:0.451339171459308,-0.393813952043657)
--(axis cs:0.451312867207848,-0.393826911811745)
--(axis cs:0.446017747723082,-0.396415802134964)
--(axis cs:0.440795444486302,-0.399148335547971)
--(axis cs:0.440696323986857,-0.399199958285433)
--(axis cs:0.435374900250631,-0.40208676224866)
--(axis cs:0.431240878383615,-0.404469759284197)
--(axis cs:0.430053476514406,-0.405153849487233)
--(axis cs:0.42473205277818,-0.408357069346469)
--(axis cs:0.422461797967686,-0.409791183020422)
--(axis cs:0.419410629041955,-0.411725553695631)
--(axis cs:0.41433601812369,-0.415112606756648)
--(axis cs:0.414089205305729,-0.415278447166251)
--(axis cs:0.408767781569503,-0.418980208754645)
--(axis cs:0.406768115968389,-0.420434030492873)
--(axis cs:0.403446357833278,-0.422875467554529)
--(axis cs:0.399690412922639,-0.425755454229099)
--(axis cs:0.398124934097052,-0.426972778827758)
--(axis cs:0.393049084231201,-0.431076877965324)
--(axis cs:0.392803510360827,-0.431278881203235)
--(axis cs:0.387482086624601,-0.435792186462007)
--(axis cs:0.386789925172283,-0.43639830170155)
--(axis cs:0.382160662888376,-0.44054006384417)
--(axis cs:0.3808818355623,-0.441719725437775)
--(axis cs:0.37683923915215,-0.445542179320587)
--(axis cs:0.375296794534005,-0.447041149174001)
--(axis cs:0.371517815415925,-0.450817947513862)
--(axis cs:0.370009372826783,-0.452362572910227)
--(axis cs:0.366196391679699,-0.456391368548453)
--(axis cs:0.364998655971441,-0.457683996646452)
--(axis cs:0.360874967943474,-0.462291728946581)
--(axis cs:0.360247722173139,-0.463005420382678)
--(axis cs:0.355738804812146,-0.468326844118903)
--(axis cs:0.355553544207248,-0.468553370674953)
--(axis cs:0.351443976442026,-0.473648267855129)
--(axis cs:0.350232120471022,-0.475218670907128)
--(axis cs:0.347368628213819,-0.478969691591354)
--(axis cs:0.344910696734797,-0.482347497540561)
--(axis cs:0.343507390602132,-0.48429111532758)
--(axis cs:0.339849924182047,-0.489612539063805)
--(axis cs:0.339589272998571,-0.490008050858085)
--(axis cs:0.336354554765055,-0.494933962800031)
--(axis cs:0.334267849262346,-0.498303025802144)
--(axis cs:0.33305935572253,-0.500255386536256)
--(axis cs:0.329935813291547,-0.505576810272482)
--(axis cs:0.32894642552612,-0.507357214330069)
--(axis cs:0.326971559168153,-0.510898234008707)
--(axis cs:0.324189828730377,-0.516219657744933)
--(axis cs:0.323625001789895,-0.517361828727802)
--(axis cs:0.321542105713723,-0.521541081481159)
--(axis cs:0.319072186114808,-0.526862505217384)
--(axis cs:0.318303578053669,-0.528626686869845)
--(axis cs:0.316735103697858,-0.53218392895361)
--(axis cs:0.314553636874126,-0.537505352689835)
--(axis cs:0.312982154317444,-0.54165121733142)
--(axis cs:0.31252930506195,-0.542826776426061)
--(axis cs:0.310618920296031,-0.548148200162286)
--(axis cs:0.308871661000611,-0.553469623898512)
--(axis cs:0.307660730581218,-0.557504285240796)
--(axis cs:0.307266100081055,-0.558791047634737)
--(axis cs:0.305770796978124,-0.564112471370963)
--(axis cs:0.304425396536844,-0.569433895107189)
--(axis cs:0.303224730585527,-0.574755318843414)
--(axis cs:0.302339306844992,-0.579191855891958)
--(axis cs:0.302157631692431,-0.58007674257964)
--(axis cs:0.301198549861774,-0.585398166315865)
--(axis cs:0.300378326457307,-0.590719590052091)
--(axis cs:0.299694282553107,-0.596041013788316)
--(axis cs:0.299144372680213,-0.601362437524542)
--(axis cs:0.298727169451448,-0.606683861260767)
--(axis cs:0.298441852892677,-0.612005284996993)
--(axis cs:0.298288204368055,-0.617326708733218)
--(axis cs:0.298266605035476,-0.622648132469444)
--(axis cs:0.298378038816228,-0.62796955620567)
--(axis cs:0.298624099910456,-0.633290979941895)
--(axis cs:0.299007004938022,-0.638612403678121)
--(axis cs:0.299529609833498,-0.643933827414346)
--(axis cs:0.300195431674824,-0.649255251150572)
--(axis cs:0.301008675678528,-0.654576674886797)
--(axis cs:0.301974267650876,-0.659898098623023)
--(axis cs:0.302339306844992,-0.661643868349041)
--(axis cs:0.303072427394631,-0.665219522359248)
--(axis cs:0.304317770475208,-0.670540946095474)
--(axis cs:0.305729835731797,-0.675862369831699)
--(axis cs:0.307316719458196,-0.681183793567925)
--(axis cs:0.307660730581218,-0.682234987585907)
--(axis cs:0.309043382948361,-0.686505217304151)
--(axis cs:0.310948116781408,-0.691826641040376)
--(axis cs:0.312982154317444,-0.696973996448771)
--(axis cs:0.313050591624698,-0.697148064776602)
--(axis cs:0.31530123897766,-0.702469488512827)
--(axis cs:0.317771938049233,-0.707790912249053)
--(axis cs:0.318303578053669,-0.708860991889501)
--(axis cs:0.320420623296679,-0.713112335985278)
--(axis cs:0.323300809069381,-0.718433759721504)
--(axis cs:0.323625001789895,-0.718998566238925)
--(axis cs:0.32637719477976,-0.723755183457729)
--(axis cs:0.32894642552612,-0.727873366181614)
--(axis cs:0.329706170538188,-0.729076607193955)
--(axis cs:0.333272561497285,-0.734398030930181)
--(axis cs:0.334267849262346,-0.73580010392034)
--(axis cs:0.337100141666805,-0.739719454666406)
--(axis cs:0.339589272998571,-0.74296432280221)
--(axis cs:0.341217570975558,-0.745040878402632)
--(axis cs:0.344910696734797,-0.749501380573687)
--(axis cs:0.345642402076082,-0.750362302138857)
--(axis cs:0.350232120471022,-0.755502941358867)
--(axis cs:0.350398518154964,-0.755683725875083)
--(axis cs:0.355516806138684,-0.761005149611308)
--(axis cs:0.355553544207248,-0.761041860244404)
--(axis cs:0.360874967943474,-0.766175165448045)
--(axis cs:0.36103815375003,-0.766326573347534)
--(axis cs:0.366196391679699,-0.770948686187482)
--(axis cs:0.367011738410554,-0.771647997083759)
--(axis cs:0.371517815415925,-0.775397557008776)
--(axis cs:0.37350056384003,-0.776969420819985)
--(axis cs:0.37683923915215,-0.779548776148574)
--(axis cs:0.380582536452544,-0.78229084455621)
--(axis cs:0.382160662888376,-0.78342233607138)
--(axis cs:0.387482086624601,-0.78704331004839)
--(axis cs:0.388361315314119,-0.787612268292436)
--(axis cs:0.392803510360827,-0.790442398950454)
--(axis cs:0.396983289781984,-0.792933692028662)
--(axis cs:0.398124934097052,-0.793606446904932)
--(axis cs:0.403446357833278,-0.796578663961628)
--(axis cs:0.40666153865221,-0.798255115764887)
--(axis cs:0.408767781569503,-0.799347116310709)
--(axis cs:0.414089205305729,-0.801937666353259)
--(axis cs:0.417714692863939,-0.803576539501113)
--(axis cs:0.419410629041955,-0.804343123370647)
--(axis cs:0.42473205277818,-0.806596534208787)
--(axis cs:0.430053476514406,-0.808663944992776)
--(axis cs:0.430698141671812,-0.808897963237338)
--(axis cs:0.435374900250631,-0.810607661839729)
--(axis cs:0.440696323986857,-0.812388776318113)
--(axis cs:0.446017747723082,-0.814009100510155)
--(axis cs:0.446767565403726,-0.814219386973564)
--(axis cs:0.451339171459308,-0.81551967914351)
--(axis cs:0.456660595195533,-0.816887946649201)
--(axis cs:0.461982018931759,-0.818113649090689)
--(axis cs:0.467303442667984,-0.81920296424103)
--(axis cs:0.469162312830835,-0.819540810709789)
--(axis cs:0.47262486640421,-0.820184509380119);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.483267713876661,-0.750829419877237)
--(axis cs:0.488589137612887,-0.752001565838286)
--(axis cs:0.493910561349112,-0.752991929725002)
--(axis cs:0.499231985085338,-0.753806446969591)
--(axis cs:0.504553408821563,-0.754450278479642)
--(axis cs:0.509874832557789,-0.754927846131811)
--(axis cs:0.515196256294014,-0.755242863033982)
--(axis cs:0.52051768003024,-0.755398358843925)
--(axis cs:0.525839103766465,-0.755396700384183)
--(axis cs:0.531160527502691,-0.755239607747656)
--(axis cs:0.536481951238917,-0.75492816604538)
--(axis cs:0.541803374975142,-0.754462832906884)
--(axis cs:0.547124798711368,-0.753843441803732)
--(axis cs:0.552446222447593,-0.75306920122794)
--(axis cs:0.557767646183819,-0.752138689718377)
--(axis cs:0.563089069920044,-0.751049846689707)
--(axis cs:0.566025429494852,-0.750362302138857)
--(axis cs:0.56841049365627,-0.749805980345983)
--(axis cs:0.573731917392495,-0.748407351557193)
--(axis cs:0.579053341128721,-0.746842889027892)
--(axis cs:0.584374764864947,-0.74510798567995)
--(axis cs:0.584563831337594,-0.745040878402632)
--(axis cs:0.589696188601172,-0.743214245692248)
--(axis cs:0.595017612337398,-0.741141988789954)
--(axis cs:0.598387683256554,-0.739719454666406)
--(axis cs:0.600339036073623,-0.738889806782539)
--(axis cs:0.605660459809849,-0.736456594875794)
--(axis cs:0.609837320546603,-0.734398030930181)
--(axis cs:0.610981883546074,-0.733827256026329)
--(axis cs:0.6163033072823,-0.73100190442164)
--(axis cs:0.619696042687775,-0.729076607193955)
--(axis cs:0.621624731018525,-0.72796405518999)
--(axis cs:0.626946154754751,-0.724706763355334)
--(axis cs:0.628418419126382,-0.723755183457729)
--(axis cs:0.632267578490976,-0.721214439842912)
--(axis cs:0.636247679794586,-0.718433759721504)
--(axis cs:0.637589002227202,-0.717473159750148)
--(axis cs:0.642910425963428,-0.713465348424841)
--(axis cs:0.643359158259771,-0.713112335985278)
--(axis cs:0.648231849699653,-0.709164023089391)
--(axis cs:0.649851571653527,-0.707790912249053)
--(axis cs:0.653553273435879,-0.704546007841686)
--(axis cs:0.655826454072929,-0.702469488512827)
--(axis cs:0.658874697172104,-0.699578600664992)
--(axis cs:0.66134353978284,-0.697148064776602)
--(axis cs:0.66419612090833,-0.694220372152601)
--(axis cs:0.666451367149587,-0.691826641040376)
--(axis cs:0.669517544644555,-0.68841927447485)
--(axis cs:0.671189155565226,-0.686505217304151)
--(axis cs:0.674838968380781,-0.682110182412157)
--(axis cs:0.675588285404029,-0.681183793567925)
--(axis cs:0.679673592787533,-0.675862369831699)
--(axis cs:0.680160392117006,-0.675192551558765)
--(axis cs:0.683468748982839,-0.670540946095474)
--(axis cs:0.685481815853232,-0.667523143026592)
--(axis cs:0.686990861961754,-0.665219522359248)
--(axis cs:0.690253293014629,-0.659898098623023)
--(axis cs:0.690803239589457,-0.658940042304937)
--(axis cs:0.693274309393594,-0.654576674886797)
--(axis cs:0.696055239599867,-0.649255251150572)
--(axis cs:0.696124663325683,-0.649112413432424)
--(axis cs:0.698619269427198,-0.643933827414346)
--(axis cs:0.700958689271844,-0.638612403678121)
--(axis cs:0.701446087061909,-0.63740211227464)
--(axis cs:0.703094464308012,-0.633290979941895)
--(axis cs:0.705022424347272,-0.62796955620567)
--(axis cs:0.706745273820584,-0.622648132469444)
--(axis cs:0.706767510798134,-0.622571060096299)
--(axis cs:0.708282694929122,-0.617326708733218)
--(axis cs:0.709622930142744,-0.612005284996993)
--(axis cs:0.710769716915798,-0.606683861260767)
--(axis cs:0.711726093184989,-0.601362437524542)
--(axis cs:0.71208893453436,-0.598851577237639)
--(axis cs:0.712498482811235,-0.596041013788316)
--(axis cs:0.713085460176782,-0.590719590052091)
--(axis cs:0.713483660654086,-0.585398166315865)
--(axis cs:0.713692778935729,-0.58007674257964)
--(axis cs:0.71371163585593,-0.574755318843414)
--(axis cs:0.713538169069346,-0.569433895107189)
--(axis cs:0.71316941700894,-0.564112471370963)
--(axis cs:0.712601495951235,-0.558791047634737)
--(axis cs:0.71208893453436,-0.555246185034439)
--(axis cs:0.711831701647543,-0.553469623898512)
--(axis cs:0.71085766321505,-0.548148200162286)
--(axis cs:0.709668034193653,-0.542826776426061)
--(axis cs:0.708254735041868,-0.537505352689835)
--(axis cs:0.706767510798134,-0.532690470234675)
--(axis cs:0.706609274423456,-0.53218392895361)
--(axis cs:0.704727920903123,-0.526862505217384)
--(axis cs:0.702591342867523,-0.521541081481159)
--(axis cs:0.701446087061909,-0.518979587743743)
--(axis cs:0.700187742275209,-0.516219657744933)
--(axis cs:0.697501204101243,-0.510898234008707)
--(axis cs:0.696124663325683,-0.50841482091792)
--(axis cs:0.694509860085214,-0.505576810272482)
--(axis cs:0.691193299579794,-0.500255386536256)
--(axis cs:0.690803239589457,-0.499674243561929)
--(axis cs:0.687514963504884,-0.494933962800031)
--(axis cs:0.685481815853232,-0.492224835948374)
--(axis cs:0.683445238328072,-0.489612539063805)
--(axis cs:0.680160392117006,-0.485688056987548)
--(axis cs:0.67893927937095,-0.48429111532758)
--(axis cs:0.674838968380781,-0.479890979041884)
--(axis cs:0.673937413784609,-0.478969691591354)
--(axis cs:0.669517544644555,-0.47470466309925)
--(axis cs:0.668361240402806,-0.473648267855129)
--(axis cs:0.66419612090833,-0.470032440701112)
--(axis cs:0.662108289271677,-0.468326844118903)
--(axis cs:0.658874697172104,-0.465801805290733)
--(axis cs:0.655044627120102,-0.463005420382678)
--(axis cs:0.653553273435879,-0.461958703388832)
--(axis cs:0.648231849699653,-0.458468738546477)
--(axis cs:0.646946947195087,-0.457683996646452)
--(axis cs:0.642910425963428,-0.455297257469933)
--(axis cs:0.637589002227202,-0.452412200525946)
--(axis cs:0.637490450525144,-0.452362572910227)
--(axis cs:0.632267578490976,-0.449798757232872)
--(axis cs:0.626946154754751,-0.447433592748667)
--(axis cs:0.625981606940704,-0.447041149174001)
--(axis cs:0.621624731018525,-0.445301615067094)
--(axis cs:0.6163033072823,-0.443391599179663)
--(axis cs:0.611065885384543,-0.441719725437775)
--(axis cs:0.610981883546074,-0.441693241270461)
--(axis cs:0.605660459809849,-0.440189980047254)
--(axis cs:0.600339036073623,-0.43888067568964)
--(axis cs:0.595017612337398,-0.43775789018944)
--(axis cs:0.589696188601172,-0.436815037009562)
--(axis cs:0.586824604605656,-0.43639830170155)
--(axis cs:0.584374764864947,-0.43604322118795)
--(axis cs:0.579053341128721,-0.435438078176228)
--(axis cs:0.573731917392495,-0.434998997674091)
--(axis cs:0.56841049365627,-0.434722504935119)
--(axis cs:0.563089069920044,-0.434605804450532)
--(axis cs:0.557767646183819,-0.434646760964679)
--(axis cs:0.552446222447593,-0.43484388496242)
--(axis cs:0.547124798711368,-0.43519632249207)
--(axis cs:0.541803374975142,-0.43570384922837)
--(axis cs:0.536481951238917,-0.436366868719526)
--(axis cs:0.536277172979218,-0.43639830170155)
--(axis cs:0.531160527502691,-0.437177318902849)
--(axis cs:0.525839103766465,-0.438143297377252)
--(axis cs:0.52051768003024,-0.43926732226538)
--(axis cs:0.515196256294014,-0.44055221053827)
--(axis cs:0.510902242573593,-0.441719725437775)
--(axis cs:0.509874832557789,-0.441998621274111)
--(axis cs:0.504553408821563,-0.443599622471234)
--(axis cs:0.499231985085338,-0.445371333990486)
--(axis cs:0.494662321199743,-0.447041149174001)
--(axis cs:0.493910561349112,-0.4473169277152)
--(axis cs:0.488589137612887,-0.449429000930469)
--(axis cs:0.483267713876661,-0.451727681644767)
--(axis cs:0.481896418111626,-0.452362572910227)
--(axis cs:0.477946290140436,-0.454208820003968)
--(axis cs:0.47262486640421,-0.456886226593942)
--(axis cs:0.471134858494253,-0.457683996646452)
--(axis cs:0.467303442667985,-0.459764376348016)
--(axis cs:0.461982018931759,-0.46285658077629)
--(axis cs:0.461738761888997,-0.463005420382678)
--(axis cs:0.456660595195533,-0.466171062493201)
--(axis cs:0.453403947603968,-0.468326844118903)
--(axis cs:0.451339171459308,-0.469724511957967)
--(axis cs:0.446017747723082,-0.473529640071389)
--(axis cs:0.445858961876645,-0.473648267855129)
--(axis cs:0.440696323986857,-0.477611135753844)
--(axis cs:0.439009537331023,-0.478969691591354)
--(axis cs:0.435374900250631,-0.481989020486618)
--(axis cs:0.432723014908968,-0.48429111532758)
--(axis cs:0.430053476514406,-0.486690782861757)
--(axis cs:0.426930852843213,-0.489612539063805)
--(axis cs:0.42473205277818,-0.491751594906114)
--(axis cs:0.421577272700622,-0.494933962800031)
--(axis cs:0.419410629041955,-0.497215902472316)
--(axis cs:0.416617041171606,-0.500255386536256)
--(axis cs:0.414089205305729,-0.503139487282286)
--(axis cs:0.412013726400211,-0.505576810272482)
--(axis cs:0.408767781569503,-0.509592155804481)
--(axis cs:0.40773832269231,-0.510898234008707)
--(axis cs:0.403767910110565,-0.516219657744933)
--(axis cs:0.403446357833278,-0.516675015691406)
--(axis cs:0.400080118776175,-0.521541081481159)
--(axis cs:0.398124934097052,-0.524560401221478)
--(axis cs:0.396659475570306,-0.526862505217384)
--(axis cs:0.393493115218095,-0.53218392895361)
--(axis cs:0.392803510360827,-0.533424808108722)
--(axis cs:0.39056394605168,-0.537505352689835)
--(axis cs:0.387870338028558,-0.542826776426061)
--(axis cs:0.387482086624601,-0.543654830050193)
--(axis cs:0.385391881712886,-0.548148200162286)
--(axis cs:0.383133131172988,-0.553469623898512)
--(axis cs:0.382160662888376,-0.555985137060561)
--(axis cs:0.381079586490302,-0.558791047634737)
--(axis cs:0.37922750315024,-0.564112471370963)
--(axis cs:0.377578927613059,-0.569433895107189)
--(axis cs:0.37683923915215,-0.572137910655345)
--(axis cs:0.376121549625122,-0.574755318843414)
--(axis cs:0.374853170937378,-0.58007674257964)
--(axis cs:0.373777622489579,-0.585398166315865)
--(axis cs:0.372892167046076,-0.590719590052091)
--(axis cs:0.372194954001502,-0.596041013788316)
--(axis cs:0.371685005771399,-0.601362437524542)
--(axis cs:0.371517815415925,-0.604120462834307)
--(axis cs:0.371360582040791,-0.606683861260767)
--(axis cs:0.371224363999842,-0.612005284996993)
--(axis cs:0.371279632609625,-0.617326708733218)
--(axis cs:0.371517815415925,-0.622415559789354)
--(axis cs:0.371528657929947,-0.622648132469444)
--(axis cs:0.371970804990806,-0.62796955620567)
--(axis cs:0.372612754875624,-0.633290979941895)
--(axis cs:0.373459816727341,-0.638612403678121)
--(axis cs:0.374518305285808,-0.643933827414346)
--(axis cs:0.375795590300323,-0.649255251150572)
--(axis cs:0.37683923915215,-0.652963356608933)
--(axis cs:0.37729763703518,-0.654576674886797)
--(axis cs:0.379030277708937,-0.659898098623023)
--(axis cs:0.381010599821759,-0.665219522359248)
--(axis cs:0.382160662888376,-0.667977426248906)
--(axis cs:0.383248774373988,-0.670540946095474)
--(axis cs:0.38575910987864,-0.675862369831699)
--(axis cs:0.387482086624601,-0.679164864093345)
--(axis cs:0.38856129979349,-0.681183793567925)
--(axis cs:0.391675222706835,-0.686505217304151)
--(axis cs:0.392803510360827,-0.68827982944366)
--(axis cs:0.395129631342429,-0.691826641040376)
--(axis cs:0.398124934097052,-0.696030072334413)
--(axis cs:0.398950885415186,-0.697148064776602)
--(axis cs:0.403180399133729,-0.702469488512827)
--(axis cs:0.403446357833278,-0.702783546615865)
--(axis cs:0.407874239646003,-0.707790912249053)
--(axis cs:0.408767781569503,-0.708740181887372)
--(axis cs:0.413088801579704,-0.713112335985278)
--(axis cs:0.414089205305729,-0.714069466430403)
--(axis cs:0.418906177406036,-0.718433759721504)
--(axis cs:0.419410629041955,-0.718868584395153)
--(axis cs:0.42473205277818,-0.72320357918544)
--(axis cs:0.425452332360469,-0.723755183457729)
--(axis cs:0.430053476514406,-0.727132932716421)
--(axis cs:0.432897533081548,-0.729076607193955)
--(axis cs:0.435374900250631,-0.7307086138127)
--(axis cs:0.440696323986857,-0.733960323584812)
--(axis cs:0.441465686704225,-0.734398030930181)
--(axis cs:0.446017747723082,-0.736911925903535)
--(axis cs:0.451339171459308,-0.739593424774829)
--(axis cs:0.451609665294318,-0.739719454666406)
--(axis cs:0.456660595195533,-0.742019383601038)
--(axis cs:0.461982018931759,-0.744207487497154)
--(axis cs:0.464217372138532,-0.745040878402632)
--(axis cs:0.467303442667985,-0.746172730977144)
--(axis cs:0.47262486640421,-0.747925620134353)
--(axis cs:0.477946290140436,-0.749474000406511)
--(axis cs:0.481423720887061,-0.750362302138857)
--(axis cs:0.483267713876661,-0.750829419877237);

\path [draw=red, dash pattern=on 6.4pt off 1.6pt on 1pt off 1.6pt]
(axis cs:0.504553408821563,-0.692829785780116)
--(axis cs:0.509874832557789,-0.693976639868853)
--(axis cs:0.515196256294014,-0.694847061718106)
--(axis cs:0.52051768003024,-0.695449273080919)
--(axis cs:0.525839103766465,-0.695790284277863)
--(axis cs:0.531160527502691,-0.695875944441676)
--(axis cs:0.536481951238917,-0.695710983479711)
--(axis cs:0.541803374975142,-0.695299046163956)
--(axis cs:0.547124798711368,-0.694642718680901)
--(axis cs:0.552446222447593,-0.693743547900193)
--(axis cs:0.557767646183819,-0.692602053550927)
--(axis cs:0.560750785995992,-0.691826641040376)
--(axis cs:0.563089069920044,-0.691201727875846)
--(axis cs:0.56841049365627,-0.689531307532586)
--(axis cs:0.573731917392496,-0.687609252512199)
--(axis cs:0.576437717466671,-0.686505217304151)
--(axis cs:0.579053341128721,-0.685400605322808)
--(axis cs:0.584374764864946,-0.682894107796056)
--(axis cs:0.587662108716954,-0.681183793567925)
--(axis cs:0.589696188601172,-0.680081917666132)
--(axis cs:0.595017612337398,-0.676928997207796)
--(axis cs:0.596677129739981,-0.675862369831699)
--(axis cs:0.600339036073623,-0.673396580987911)
--(axis cs:0.604266940828833,-0.670540946095474)
--(axis cs:0.605660459809849,-0.669473515965514)
--(axis cs:0.6108403940124,-0.665219522359248)
--(axis cs:0.610981883546074,-0.665096348143876)
--(axis cs:0.6163033072823,-0.660164825309095)
--(axis cs:0.616574969364368,-0.659898098623023)
--(axis cs:0.621624731018525,-0.654604455706274)
--(axis cs:0.621649876898618,-0.654576674886797)
--(axis cs:0.626138616608436,-0.649255251150572)
--(axis cs:0.626946154754751,-0.64821846108131)
--(axis cs:0.630132542919705,-0.643933827414346)
--(axis cs:0.632267578490976,-0.640797323939484)
--(axis cs:0.633694793916463,-0.638612403678121)
--(axis cs:0.636851128108492,-0.633290979941895)
--(axis cs:0.637589002227202,-0.631907775386273)
--(axis cs:0.639616772598445,-0.62796955620567)
--(axis cs:0.642044302577516,-0.622648132469444)
--(axis cs:0.642910425963428,-0.620474100177693)
--(axis cs:0.64412758792104,-0.617326708733218)
--(axis cs:0.645886766096491,-0.612005284996993)
--(axis cs:0.647346368018464,-0.606683861260767)
--(axis cs:0.648231849699653,-0.602625184798612)
--(axis cs:0.648501042456134,-0.601362437524542)
--(axis cs:0.649342656349586,-0.596041013788316)
--(axis cs:0.649890209225369,-0.590719590052091)
--(axis cs:0.650140940447016,-0.585398166315865)
--(axis cs:0.650090648560617,-0.58007674257964)
--(axis cs:0.649733656397143,-0.574755318843414)
--(axis cs:0.649062764545757,-0.569433895107189)
--(axis cs:0.648231849699653,-0.564975780248999)
--(axis cs:0.64806473951697,-0.564112471370963)
--(axis cs:0.646700985363683,-0.558791047634737)
--(axis cs:0.644980801221398,-0.553469623898512)
--(axis cs:0.642910425963428,-0.548201292338781)
--(axis cs:0.642888520050896,-0.548148200162286)
--(axis cs:0.640324486368078,-0.542826776426061)
--(axis cs:0.637589002227202,-0.537947857942624)
--(axis cs:0.637326039794391,-0.537505352689835)
--(axis cs:0.633752437649404,-0.53218392895361)
--(axis cs:0.632267578490976,-0.530213959785418)
--(axis cs:0.629562609876143,-0.526862505217384)
--(axis cs:0.626946154754751,-0.523937561089227)
--(axis cs:0.624630271675695,-0.521541081481159)
--(axis cs:0.621624731018525,-0.518700437810975)
--(axis cs:0.618761145836655,-0.516219657744933)
--(axis cs:0.6163033072823,-0.514253972144101)
--(axis cs:0.611674640759409,-0.510898234008707)
--(axis cs:0.610981883546074,-0.510430137900703)
--(axis cs:0.605660459809849,-0.50717830018957)
--(axis cs:0.602706176911647,-0.505576810272482)
--(axis cs:0.600339036073623,-0.504368137447788)
--(axis cs:0.595017612337398,-0.501976579412396)
--(axis cs:0.590569811756376,-0.500255386536256)
--(axis cs:0.589696188601172,-0.499933844962346)
--(axis cs:0.584374764864947,-0.498259825285083)
--(axis cs:0.579053341128721,-0.496883753744775)
--(axis cs:0.573731917392495,-0.495794845674226)
--(axis cs:0.56841049365627,-0.494983662864715)
--(axis cs:0.567926065145584,-0.494933962800031)
--(axis cs:0.563089069920044,-0.494455082975242)
--(axis cs:0.557767646183819,-0.494183132238912)
--(axis cs:0.552446222447593,-0.49416121024534)
--(axis cs:0.547124798711368,-0.49438514075671)
--(axis cs:0.541803374975142,-0.494851801605933)
--(axis cs:0.541186096073041,-0.494933962800031)
--(axis cs:0.536481951238917,-0.495574638101995)
--(axis cs:0.531160527502691,-0.496544305955932)
--(axis cs:0.525839103766465,-0.497758332009661)
--(axis cs:0.52051768003024,-0.499217356890193)
--(axis cs:0.517275020672431,-0.500255386536256)
--(axis cs:0.515196256294014,-0.500941379487249)
--(axis cs:0.509874832557789,-0.502948860172651)
--(axis cs:0.504553408821563,-0.505214352383381)
--(axis cs:0.503785964464106,-0.505576810272482)
--(axis cs:0.499231985085338,-0.507808914990337)
--(axis cs:0.493910561349112,-0.510688756789014)
--(axis cs:0.49355486425405,-0.510898234008707)
--(axis cs:0.488589137612887,-0.513951528374843)
--(axis cs:0.485191689020908,-0.516219657744933)
--(axis cs:0.483267713876661,-0.517568067518915)
--(axis cs:0.478007108050467,-0.521541081481159)
--(axis cs:0.477946290140436,-0.521589583044776)
--(axis cs:0.47262486640421,-0.526122957620121)
--(axis cs:0.471809145081526,-0.526862505217384)
--(axis cs:0.467303442667984,-0.53120600377125)
--(axis cs:0.466344731360056,-0.53218392895361)
--(axis cs:0.461982018931759,-0.536947532805946)
--(axis cs:0.461496549636239,-0.537505352689835)
--(axis cs:0.457195770115054,-0.542826776426061)
--(axis cs:0.456660595195533,-0.543545379615197)
--(axis cs:0.453382968327522,-0.548148200162286)
--(axis cs:0.451339171459308,-0.551295165518046)
--(axis cs:0.449982163953998,-0.553469623898512)
--(axis cs:0.446977562325743,-0.558791047634737)
--(axis cs:0.446017747723082,-0.560690902562671)
--(axis cs:0.44434709199045,-0.564112471370963)
--(axis cs:0.442056516178169,-0.569433895107189)
--(axis cs:0.440696323986857,-0.573082617796414)
--(axis cs:0.440090262795712,-0.574755318843414)
--(axis cs:0.438457044030994,-0.58007674257964)
--(axis cs:0.437121325656567,-0.585398166315865)
--(axis cs:0.43608246297406,-0.590719590052091)
--(axis cs:0.435374900250631,-0.595799964834555)
--(axis cs:0.43534201989932,-0.596041013788316)
--(axis cs:0.434911079027564,-0.601362437524542)
--(axis cs:0.434776800711169,-0.606683861260767)
--(axis cs:0.434943824132614,-0.612005284996993)
--(axis cs:0.435374900250631,-0.616843917226318)
--(axis cs:0.43541937667559,-0.617326708733218)
--(axis cs:0.436229475042588,-0.622648132469444)
--(axis cs:0.437373263397354,-0.62796955620567)
--(axis cs:0.438862435213646,-0.633290979941895)
--(axis cs:0.440696323986857,-0.638572129277357)
--(axis cs:0.440710970723255,-0.638612403678121)
--(axis cs:0.443005445855892,-0.643933827414346)
--(axis cs:0.445707214795146,-0.649255251150572)
--(axis cs:0.446017747723082,-0.649792757300197)
--(axis cs:0.448945500641002,-0.654576674886797)
--(axis cs:0.451339171459308,-0.658024523639484)
--(axis cs:0.452727955333583,-0.659898098623023)
--(axis cs:0.456660595195533,-0.664649114147183)
--(axis cs:0.457169069652615,-0.665219522359248)
--(axis cs:0.461982018931759,-0.670119263564531)
--(axis cs:0.462432363019598,-0.670540946095474)
--(axis cs:0.467303442667984,-0.674728070021529)
--(axis cs:0.468753543171747,-0.675862369831699)
--(axis cs:0.47262486640421,-0.678670745219689)
--(axis cs:0.476478431679783,-0.681183793567925)
--(axis cs:0.477946290140436,-0.682079671058906)
--(axis cs:0.483267713876661,-0.684987955563063)
--(axis cs:0.486424540156449,-0.686505217304151)
--(axis cs:0.488589137612887,-0.687488887438132)
--(axis cs:0.493910561349112,-0.689596591213114)
--(axis cs:0.499231985085338,-0.691383130672667)
--(axis cs:0.500813223435702,-0.691826641040376)
--(axis cs:0.504553408821563,-0.692829785780116);

\end{axis}

\end{tikzpicture}


==> fig/hsced-demo.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick pos=left,
title={Heteroscedastic Noise Model (Motorcycle Crash Data)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (milliseconds)},
xmin=-0.21652016238934, xmax=60.2165201623893,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accelerometer reading},
ymin=-180, ymax=110,
ytick style={color=black}
]

\path [draw=color0, semithick]
(axis cs:7.8,-180)
--(axis cs:7.8,110);

\path [draw=color0, semithick]
(axis cs:17.6,-180)
--(axis cs:17.6,110);

\path [draw=color0, semithick]
(axis cs:28.2,-180)
--(axis cs:28.2,110);

\path [draw=color0, semithick]
(axis cs:40.4,-180)
--(axis cs:40.4,110);

\addplot [semithick, black, mark=*, mark size=1, mark options={solid}, only marks]
table {%
2.4 -3.5527136788005e-15
2.6 -1.3
3.2 -2.7
3.6 -3.5527136788005e-15
4 -2.7
6.2 -2.7
6.6 -2.7
6.8 -1.3
7.8 -2.7
8.2 -2.7
8.8 -1.3
8.8 -2.7
9.6 -2.7
10 -2.7
10.2 -5.4
10.6 -2.7
11 -5.4
11.4 -3.5527136788005e-15
13.2 -2.7
13.6 -2.7
13.8 -3.5527136788005e-15
14.6 -13.3
14.6 -5.4
14.6 -5.4
14.6 -9.3
14.6 -16
14.6 -22.8
14.8 -2.7
15.4 -22.8
15.4 -32.1
15.4 -53.5
15.4 -54.9
15.6 -40.2
15.6 -21.5
15.8 -21.5
15.8 -50.8
16 -42.9
16 -26.8
16.2 -21.5
16.2 -50.8
16.2 -61.7
16.4 -5.4
16.4 -80.4
16.6 -59
16.8 -71
16.8 -91.1
16.8 -77.7
17.6 -37.5
17.6 -85.6
17.6 -123.1
17.6 -101.9
17.8 -99.1
17.8 -104.4
18.6 -112.5
18.6 -50.8
19.2 -123.1
19.4 -85.6
19.4 -72.3
19.6 -127.2
20.2 -123.1
20.4 -117.9
21.2 -134
21.4 -101.9
21.8 -108.4
22 -123.1
23.2 -123.1
23.4 -128.5
24 -112.5
24.2 -95.1
24.2 -81.8
24.6 -53.5
25 -64.4
25 -57.6
25.4 -72.3
25.4 -44.3
25.6 -26.8
26 -5.4
26.2 -107.1
26.2 -21.5
26.4 -65.6
27 -16
27.2 -45.6
27.2 -24.2
27.2 9.5
27.6 4
28.2 12
28.4 -21.5
28.4 37.5
28.6 46.9
29.4 -17.4
30.2 36.2
31 75
31.2 8.1
32 54.9
32 48.2
32.8 46.9
33.4 16
33.8 45.6
34.4 1.3
34.8 75
35.2 -16
35.2 -54.9
35.4 69.6
35.6 34.8
35.6 32.1
36.2 -37.5
36.2 22.8
38 46.9
38 10.7
39.2 5.4
39.4 -1.3
40 -21.5
40.4 -13.3
41.6 30.8
41.6 -10.7
42.4 29.4
42.8 -3.5527136788005e-15
42.8 -10.7
43 14.7
44 -1.3
44.4 -3.5527136788005e-15
45 10.7
46.6 10.7
47.8 -26.8
47.8 -14.7
48.8 -13.3
50.6 -3.5527136788005e-15
52 10.7
53.2 -14.7
55 -2.7
55 10.7
55.4 -2.7
57.6 10.7
};
\addlegendentry{training data}
\addplot [semithick, black]
table {%
-0.21652016238934 -1.26007604573342
0.0871634573331654 -0.705918250805158
0.390847077055671 -0.229230401670453
0.694530696778177 0.153128630047728
0.998214316500682 0.422019845905201
1.30189793622319 0.555760478306574
1.60558155594569 0.529832183526434
1.9092651756682 0.316558201915292
2.21294879539071 -0.115253665728186
2.51663241511321 -0.793345537617967
2.82031603483572 -1.4648163776002
3.12399965455823 -1.73754767957821
3.42768327428073 -1.46444650638781
3.73136689400324 -1.51936758849717
4.03505051372574 -2.21295927746271
4.33873413344825 -2.79612142840753
4.64241775317075 -3.16903647965292
4.94610137289326 -3.35832250112439
5.24978499261577 -3.3891581571871
5.55346861233827 -3.28560057027111
5.85715223206078 -3.07089530471811
6.16083585178329 -2.76778147482902
6.46451947150579 -2.39315497528616
6.76820309122829 -1.96086986441731
7.0718867109508 -1.86353217211373
7.37557033067331 -2.11086198393949
7.67925395039581 -2.43903429703909
7.98293757011832 -2.59689596122753
8.28662118984083 -2.49458668409264
8.59030480956333 -2.24762176623895
8.89398842928584 -2.12053069311041
9.19767204900834 -2.26830190411873
9.50135566873085 -2.64022825624694
9.80503928845336 -3.16474574262965
10.1087229081759 -3.71090515898699
10.4124065278984 -3.91355044622163
10.7160901476209 -3.71120448316818
11.0197737673434 -3.14547286354875
11.3234573870659 -2.0991523161207
11.6271410067884 -1.0879305129228
11.9308246265109 -0.347601588906958
12.2345082462334 0.103070285741779
12.5381918659559 0.242381797255515
12.8418754856784 0.0435274316057424
13.1455591054009 -0.525753192089713
13.4492427251234 -1.52487248680613
13.7529263448459 -3.16806518245044
14.0566099645684 -5.73399561042852
14.3602935842909 -9.36612806150183
14.6639772040135 -14.1570919621013
14.967660823736 -20.1268055498904
15.2713444434585 -26.8891369317824
15.575028063181 -33.8538309578527
15.8787116829035 -40.977248339485
16.182395302626 -48.533601764403
16.4860789223485 -56.5097798692805
16.789762542071 -64.5089419188195
17.0934461617935 -71.9729942278806
17.397129781516 -78.6836658995811
17.7008134012385 -84.514605001302
18.004497020961 -89.4015987469517
18.3081806406835 -93.5250766736087
18.611864260406 -97.16499978029
18.9155478801285 -100.547497875288
19.219231499851 -103.727255323427
19.5229151195735 -106.742308235055
19.8265987392961 -109.565279806557
20.1302823590186 -112.056662266794
20.4339659787411 -114.108974435097
20.7376495984636 -115.66314255986
21.0413332181861 -116.694630709911
21.3450168379086 -117.174569097919
21.6487004576311 -117.114415236607
21.9523840773536 -116.502127911854
22.2560676970761 -115.257772147013
22.5597513167986 -113.291741699959
22.8634349365211 -110.513785298822
23.1671185562436 -106.81950760834
23.4708021759661 -102.105256954986
23.7744857956886 -96.3987296412139
24.0781694154111 -89.8654551406313
24.3818530351336 -82.7244617091769
24.6855366548562 -75.2928175216274
24.9892202745787 -67.8418710917748
25.2929038943012 -60.5210883255346
25.5965875140237 -53.4065248022351
25.9002711337462 -46.5315618152611
26.2039547534687 -39.8006384440021
26.5076383731912 -32.9974804339527
26.8113219929137 -26.0931726688965
27.1150056126362 -19.2129054609068
27.4186892323587 -12.4797340867184
27.7223728520812 -6.02870763840611
28.0260564718037 0.0160863164842588
28.3297400915262 5.56425803419951
28.6334237112487 10.5427476835794
28.9371073309712 14.9495508382183
29.2407909506937 18.9113431068434
29.5444745704162 22.5674379069151
29.8481581901387 25.9589204738313
30.1518418098613 29.0229855926141
30.4555254295838 31.688980765196
30.7592090493063 33.9003788730612
31.0628926690288 35.6012520883985
31.3665762887513 36.7773056812728
31.6702599084738 37.4564122892393
31.9739435281963 37.6137400847741
32.2776271479188 37.229060047445
32.5813107676413 36.3555300191215
32.8849943873638 35.0643306443886
33.1886780070863 33.4351845310563
33.4923616268088 31.5701712424527
33.7960452465313 29.5451916489881
34.0997288662538 27.4025018872321
34.4034124859763 25.220864730624
34.7070961056989 23.0710589162114
35.0107797254214 20.9692869218625
35.3144633451439 19.0359740049928
35.6181469648664 17.2990618591328
35.9218305845889 15.6919289523061
36.2255142043114 14.290278500765
36.5291978240339 13.1491475989457
36.8328814437564 12.1972835842685
37.1365650634789 11.3394381761959
37.4402486832014 10.4799998870771
37.7439323029239 9.52179281219995
38.0476159226464 8.36501152300031
38.3512995423689 6.96777277866006
38.6549831620914 5.43995232239735
38.9586667818139 3.91260360723279
39.2623504015364 2.51551796220795
39.5660340212589 1.38400160650218
39.8697176409814 0.654964254616036
40.173401260704 0.452990354799937
40.4770848804265 0.802049139372162
40.780768500149 1.60003169250339
41.0844521198715 2.66144787666939
41.388135739594 3.79339783883232
41.6918193593165 4.80337562517881
41.995502979039 5.54627161899337
42.2991865987615 5.95683974543062
42.602870218484 5.99030389277499
42.9065538382065 5.80081968354589
43.210237457929 5.5360778329313
43.5139210776515 5.22234524161395
43.817604697374 4.92245495828788
44.1212883170965 4.69751420489344
44.424971936819 4.55434805333961
44.7286555565415 4.40720181320856
45.032339176264 4.09498802123916
45.3360227959866 3.47701052429097
45.6397064157091 2.5162107726615
45.9433900354316 1.18959046580058
46.2470736551541 -0.531756556234178
46.5507572748766 -2.68296280408886
46.8544408945991 -5.264332905832
47.1581245143216 -8.01088373042527
47.4618081340441 -10.5511976126884
47.7654917537666 -12.5116221898245
48.0691753734891 -13.5756179031652
48.3728589932116 -13.7766921764596
48.6765426129341 -13.2640937968882
48.9802262326566 -12.1789910883169
49.2839098523791 -10.6637932742998
49.5875934721016 -8.86226879876198
49.8912770918242 -6.91527498861069
50.1949607115467 -4.96248522645737
50.4986443312692 -3.14427767067237
50.8023279509917 -1.59869720495674
51.1060115707142 -0.410744511965227
51.4096951904367 0.366092405482085
51.7133788101592 0.67257344954978
52.0170624298817 0.442300174537735
52.3207460496042 -0.321846772522377
52.6244296693267 -1.3633719252453
52.9281132890492 -2.37522420388915
53.2317969087717 -3.0510671516268
53.5354805284942 -3.18074022447861
53.8391641482167 -2.8398910569207
54.1428477679392 -2.15217672904775
54.4465313876617 -1.23771658369546
54.7502150073842 -0.214675231106597
55.0538986271067 0.799405506050892
55.3575822468293 1.75338365701945
55.6612658665518 2.73689282594766
55.9649494862743 3.75171446366248
56.2686331059968 4.75716463833975
56.5723167257193 5.71113507465601
56.8760003454418 6.56958309168784
57.1796839651643 7.28592180814591
57.4833675848868 7.81038142628933
57.7870512046093 8.09317030307697
58.0907348243318 8.13392718897358
58.3944184440543 7.96757338882344
58.6981020637768 7.62586974762915
59.0017856834993 7.13690558365631
59.3054693032218 6.52547643710609
59.6091529229443 5.81342536416277
59.9128365426668 5.01995115461165
60.2165201623893 4.16188654682164
};
\addlegendentry{posterior mean (heuristic VI)}

\path [draw=black, fill=black, opacity=0.05]
(axis cs:-0.21652016238934,41.387013159862)
--(axis cs:-0.21652016238934,-43.9071652513288)
--(axis cs:0.0871634573331654,-38.9382377005534)
--(axis cs:0.390847077055671,-33.8423084030681)
--(axis cs:0.694530696778177,-28.6697952476883)
--(axis cs:0.998214316500682,-23.4926339851396)
--(axis cs:1.30189793622319,-18.4154103964186)
--(axis cs:1.60558155594569,-13.5984209680362)
--(axis cs:1.9092651756682,-9.31736201522795)
--(axis cs:2.21294879539071,-6.1520539042508)
--(axis cs:2.51663241511321,-5.25838373037478)
--(axis cs:2.82031603483572,-6.01319946614592)
--(axis cs:3.12399965455823,-6.13725363029868)
--(axis cs:3.42768327428073,-5.64699615377023)
--(axis cs:3.73136689400324,-5.5901050833932)
--(axis cs:4.03505051372574,-6.58435342955091)
--(axis cs:4.33873413344825,-8.69363916492905)
--(axis cs:4.64241775317075,-10.7976041250447)
--(axis cs:4.94610137289326,-12.0037402275982)
--(axis cs:5.24978499261577,-12.0097611718068)
--(axis cs:5.55346861233827,-10.8380608596923)
--(axis cs:5.85715223206078,-8.83149315461604)
--(axis cs:6.16083585178329,-6.91447297416672)
--(axis cs:6.46451947150579,-6.11910043897347)
--(axis cs:6.76820309122829,-5.75566613865772)
--(axis cs:7.0718867109508,-6.41201738755028)
--(axis cs:7.37557033067331,-7.01067082143917)
--(axis cs:7.67925395039581,-6.90280584399963)
--(axis cs:7.98293757011832,-6.8362760567963)
--(axis cs:8.28662118984083,-6.8840597199245)
--(axis cs:8.59030480956333,-6.75090964465096)
--(axis cs:8.89398842928584,-6.79161588560595)
--(axis cs:9.19767204900834,-7.56245098374053)
--(axis cs:9.50135566873085,-8.11114660850325)
--(axis cs:9.80503928845336,-8.72573495937688)
--(axis cs:10.1087229081759,-9.52230733651453)
--(axis cs:10.4124065278984,-10.2431283576066)
--(axis cs:10.7160901476209,-10.6090981159952)
--(axis cs:11.0197737673434,-10.7036071666205)
--(axis cs:11.3234573870659,-10.6576462093225)
--(axis cs:11.6271410067884,-11.2060765540156)
--(axis cs:11.9308246265109,-12.2489597174192)
--(axis cs:12.2345082462334,-13.2685629158596)
--(axis cs:12.5381918659559,-14.0870394064281)
--(axis cs:12.8418754856784,-14.840413145746)
--(axis cs:13.1455591054009,-15.913698369455)
--(axis cs:13.4492427251234,-17.7715249107077)
--(axis cs:13.7529263448459,-20.6955113424625)
--(axis cs:14.0566099645684,-24.847043012866)
--(axis cs:14.3602935842909,-30.2202722531445)
--(axis cs:14.6639772040135,-36.9927645410082)
--(axis cs:14.967660823736,-45.2556199109153)
--(axis cs:15.2713444434585,-54.4467327368097)
--(axis cs:15.575028063181,-63.9251506630109)
--(axis cs:15.8787116829035,-73.647869678063)
--(axis cs:16.182395302626,-83.8428746976143)
--(axis cs:16.4860789223485,-94.4354127202209)
--(axis cs:16.789762542071,-104.948597441426)
--(axis cs:17.0934461617935,-114.76001557349)
--(axis cs:17.397129781516,-123.58384452935)
--(axis cs:17.7008134012385,-131.285284120676)
--(axis cs:18.004497020961,-137.814240295598)
--(axis cs:18.3081806406835,-143.310792622007)
--(axis cs:18.611864260406,-148.030665470692)
--(axis cs:18.9155478801285,-152.220919221176)
--(axis cs:19.219231499851,-155.973298223179)
--(axis cs:19.5229151195735,-159.392169417843)
--(axis cs:19.8265987392961,-162.49550468793)
--(axis cs:20.1302823590186,-165.152006867514)
--(axis cs:20.4339659787411,-167.277759563589)
--(axis cs:20.7376495984636,-168.833236504633)
--(axis cs:21.0413332181861,-169.803440079164)
--(axis cs:21.3450168379086,-170.202665870044)
--(axis cs:21.6487004576311,-170.09298843554)
--(axis cs:21.9523840773536,-169.479457940529)
--(axis cs:22.2560676970761,-168.272657484297)
--(axis cs:22.5597513167986,-166.333642209158)
--(axis cs:22.8634349365211,-163.54279999681)
--(axis cs:23.1671185562436,-159.81150025199)
--(axis cs:23.4708021759661,-155.086554396853)
--(axis cs:23.7744857956886,-149.429807123319)
--(axis cs:24.0781694154111,-143.033027849632)
--(axis cs:24.3818530351336,-136.153283165609)
--(axis cs:24.6855366548562,-129.103964474527)
--(axis cs:24.9892202745787,-122.140054424233)
--(axis cs:25.2929038943012,-115.404764706771)
--(axis cs:25.5965875140237,-108.954630755959)
--(axis cs:25.9002711337462,-102.786964547213)
--(axis cs:26.2039547534687,-96.766042865531)
--(axis cs:26.5076383731912,-90.6571644610763)
--(axis cs:26.8113219929137,-84.425165458131)
--(axis cs:27.1150056126362,-78.2149695594357)
--(axis cs:27.4186892323587,-72.190668000802)
--(axis cs:27.7223728520812,-66.4896099869337)
--(axis cs:28.0260564718037,-61.2247809496054)
--(axis cs:28.3297400915262,-56.4920071485045)
--(axis cs:28.6334237112487,-52.3799021651452)
--(axis cs:28.9371073309712,-48.8634574094829)
--(axis cs:29.2407909506937,-45.7681220509307)
--(axis cs:29.5444745704162,-42.9260757918724)
--(axis cs:29.8481581901387,-40.279390516654)
--(axis cs:30.1518418098613,-37.8842679497241)
--(axis cs:30.4555254295838,-35.8253915074508)
--(axis cs:30.7592090493063,-34.1674780900268)
--(axis cs:31.0628926690288,-32.9850826306863)
--(axis cs:31.3665762887513,-32.320070879616)
--(axis cs:31.6702599084738,-32.1490155023829)
--(axis cs:31.9739435281963,-32.4989971043629)
--(axis cs:32.2776271479188,-33.3990287362134)
--(axis cs:32.5813107676413,-34.767708976182)
--(axis cs:32.8849943873638,-36.5073716323546)
--(axis cs:33.1886780070863,-38.5202026125306)
--(axis cs:33.4923616268088,-40.6842421658069)
--(axis cs:33.7960452465313,-42.9100517012259)
--(axis cs:34.0997288662538,-45.1364831776761)
--(axis cs:34.4034124859763,-47.264150707668)
--(axis cs:34.7070961056989,-49.2156861269754)
--(axis cs:35.0107797254214,-50.9735616075514)
--(axis cs:35.3144633451439,-52.4291139051307)
--(axis cs:35.6181469648664,-53.5787945115181)
--(axis cs:35.9218305845889,-54.5058357829793)
--(axis cs:36.2255142043114,-55.1214520427387)
--(axis cs:36.5291978240339,-55.3535579833017)
--(axis cs:36.8328814437564,-55.235933733018)
--(axis cs:37.1365650634789,-54.837512192697)
--(axis cs:37.4402486832014,-54.2535411517338)
--(axis cs:37.7439323029239,-53.6105494014839)
--(axis cs:38.0476159226464,-53.0656111697024)
--(axis cs:38.3512995423689,-52.7133477686314)
--(axis cs:38.6549831620914,-52.4493565918441)
--(axis cs:38.9586667818139,-52.1611883820324)
--(axis cs:39.2623504015364,-51.7676111526321)
--(axis cs:39.5660340212589,-51.1888385306603)
--(axis cs:39.8697176409814,-50.2917004350613)
--(axis cs:40.173401260704,-48.9425946711746)
--(axis cs:40.4770848804265,-47.1008937511321)
--(axis cs:40.780768500149,-44.8292806291851)
--(axis cs:41.0844521198715,-42.2653122542672)
--(axis cs:41.388135739594,-39.6001903544977)
--(axis cs:41.6918193593165,-37.0788824954893)
--(axis cs:41.995502979039,-34.8888405912276)
--(axis cs:42.2991865987615,-33.0936514798751)
--(axis cs:42.602870218484,-31.7869595239129)
--(axis cs:42.9065538382065,-30.8825525968827)
--(axis cs:43.210237457929,-30.2500817167008)
--(axis cs:43.5139210776515,-29.7693497870928)
--(axis cs:43.817604697374,-29.3101294846141)
--(axis cs:44.1212883170965,-28.8397864575947)
--(axis cs:44.424971936819,-28.4172630227106)
--(axis cs:44.7286555565415,-28.157069864704)
--(axis cs:45.032339176264,-28.19386550508)
--(axis cs:45.3360227959866,-28.6225076595761)
--(axis cs:45.6397064157091,-29.3453995369984)
--(axis cs:45.9433900354316,-30.283340282547)
--(axis cs:46.2470736551541,-31.4457720637472)
--(axis cs:46.5507572748766,-32.9346975187697)
--(axis cs:46.8544408945991,-34.8581667013085)
--(axis cs:47.1581245143216,-36.9515091573788)
--(axis cs:47.4618081340441,-38.8605327186865)
--(axis cs:47.7654917537666,-40.3353719970615)
--(axis cs:48.0691753734891,-41.2151060736049)
--(axis cs:48.3728589932116,-41.4609461983081)
--(axis cs:48.6765426129341,-41.1241589735932)
--(axis cs:48.9802262326566,-40.3381030478802)
--(axis cs:49.2839098523791,-39.1569968780356)
--(axis cs:49.5875934721016,-37.5664990872886)
--(axis cs:49.8912770918242,-35.627400539235)
--(axis cs:50.1949607115467,-33.5008865784589)
--(axis cs:50.4986443312692,-31.4449030836508)
--(axis cs:50.8023279509917,-29.7602062714224)
--(axis cs:51.1060115707142,-28.5144456535121)
--(axis cs:51.4096951904367,-27.6554150097043)
--(axis cs:51.7133788101592,-27.2236560938806)
--(axis cs:52.0170624298817,-27.3659379550692)
--(axis cs:52.3207460496042,-28.16344992739)
--(axis cs:52.6244296693267,-29.2758069903171)
--(axis cs:52.9281132890492,-30.3400580565579)
--(axis cs:53.2317969087717,-31.0844297087295)
--(axis cs:53.5354805284942,-31.3245987167709)
--(axis cs:53.8391641482167,-30.9971849694183)
--(axis cs:54.1428477679392,-30.1280241795523)
--(axis cs:54.4465313876617,-28.8611034028577)
--(axis cs:54.7502150073842,-27.4751307003262)
--(axis cs:55.0538986271067,-26.3639166657805)
--(axis cs:55.3575822468293,-25.7917101973824)
--(axis cs:55.6612658665518,-25.5996642149306)
--(axis cs:55.9649494862743,-25.5518605169491)
--(axis cs:56.2686331059968,-25.4606840134178)
--(axis cs:56.5723167257193,-25.2515036187977)
--(axis cs:56.8760003454418,-24.983917498815)
--(axis cs:57.1796839651643,-24.8567664690827)
--(axis cs:57.4833675848868,-25.1987418778403)
--(axis cs:57.7870512046093,-26.4059544682159)
--(axis cs:58.0907348243318,-28.574785697639)
--(axis cs:58.3944184440543,-31.5227370511797)
--(axis cs:58.6981020637768,-35.0443336650304)
--(axis cs:59.0017856834993,-38.9540077644323)
--(axis cs:59.3054693032218,-43.1000149430667)
--(axis cs:59.6091529229443,-47.3647560474505)
--(axis cs:59.9128365426668,-51.6598082566147)
--(axis cs:60.2165201623893,-55.9199595422162)
--(axis cs:60.2165201623893,64.2437326358595)
--(axis cs:60.2165201623893,64.2437326358595)
--(axis cs:59.9128365426668,61.699710565838)
--(axis cs:59.6091529229443,58.991606775776)
--(axis cs:59.3054693032218,56.1509678172789)
--(axis cs:59.0017856834993,53.2278189317449)
--(axis cs:58.6981020637768,50.2960731602887)
--(axis cs:58.3944184440543,47.4578838288265)
--(axis cs:58.0907348243318,44.8426400755862)
--(axis cs:57.7870512046093,42.5922950743698)
--(axis cs:57.4833675848868,40.8195047304189)
--(axis cs:57.1796839651643,39.4286100853745)
--(axis cs:56.8760003454418,38.1230836821906)
--(axis cs:56.5723167257193,36.6737737681098)
--(axis cs:56.2686331059968,34.9750132900973)
--(axis cs:55.9649494862743,33.0552894442741)
--(axis cs:55.6612658665518,31.0734498668259)
--(axis cs:55.3575822468293,29.2984775114213)
--(axis cs:55.0538986271067,27.9627276778823)
--(axis cs:54.7502150073842,27.045780238113)
--(axis cs:54.4465313876617,26.3856702354667)
--(axis cs:54.1428477679392,25.8236707214568)
--(axis cs:53.8391641482167,25.3174028555769)
--(axis cs:53.5354805284942,24.9631182678137)
--(axis cs:53.2317969087717,24.9822954054759)
--(axis cs:52.9281132890492,25.5896096487796)
--(axis cs:52.6244296693267,26.5490631398265)
--(axis cs:52.3207460496042,27.5197563823453)
--(axis cs:52.0170624298817,28.2505383041447)
--(axis cs:51.7133788101592,28.5688029929802)
--(axis cs:51.4096951904367,28.3875998206684)
--(axis cs:51.1060115707142,27.6929566295816)
--(axis cs:50.8023279509917,26.5628118615089)
--(axis cs:50.4986443312692,25.1563477423061)
--(axis cs:50.1949607115467,23.5759161255442)
--(axis cs:49.8912770918242,21.7968505620136)
--(axis cs:49.5875934721016,19.8419614897646)
--(axis cs:49.2839098523791,17.829410329436)
--(axis cs:48.9802262326566,15.9801208712463)
--(axis cs:48.6765426129341,14.5959713798168)
--(axis cs:48.3728589932116,13.9075618453888)
--(axis cs:48.0691753734891,14.0638702672745)
--(axis cs:47.7654917537666,15.3121276174125)
--(axis cs:47.4618081340441,17.7581374933097)
--(axis cs:47.1581245143216,20.9297416965283)
--(axis cs:46.8544408945991,24.3295008896445)
--(axis cs:46.5507572748766,27.5687719105919)
--(axis cs:46.2470736551541,30.3822589512788)
--(axis cs:45.9433900354316,32.6625212141482)
--(axis cs:45.6397064157091,34.3778210823214)
--(axis cs:45.3360227959866,35.5765287081581)
--(axis cs:45.032339176264,36.3838415475584)
--(axis cs:44.7286555565415,36.9714734911211)
--(axis cs:44.424971936819,37.5259591293898)
--(axis cs:44.1212883170965,38.2348148673816)
--(axis cs:43.817604697374,39.1550394011899)
--(axis cs:43.5139210776515,40.2140402703207)
--(axis cs:43.210237457929,41.3222373825634)
--(axis cs:42.9065538382065,42.4841919639745)
--(axis cs:42.602870218484,43.7675673094629)
--(axis cs:42.2991865987615,45.0073309707363)
--(axis cs:41.995502979039,45.9813838292143)
--(axis cs:41.6918193593165,46.6856337458469)
--(axis cs:41.388135739594,47.1869860321623)
--(axis cs:41.0844521198715,47.588208007606)
--(axis cs:40.780768500149,48.0293440141919)
--(axis cs:40.4770848804265,48.7049920298764)
--(axis cs:40.173401260704,49.8485753807744)
--(axis cs:39.8697176409814,51.6016289442933)
--(axis cs:39.5660340212589,53.9568417436647)
--(axis cs:39.2623504015364,56.798647077048)
--(axis cs:38.9586667818139,59.9863955964979)
--(axis cs:38.6549831620914,63.3292612366388)
--(axis cs:38.3512995423689,66.6488933259516)
--(axis cs:38.0476159226464,69.795634215703)
--(axis cs:37.7439323029239,72.6541350258838)
--(axis cs:37.4402486832014,75.213540925888)
--(axis cs:37.1365650634789,77.5163885450888)
--(axis cs:36.8328814437564,79.630500901555)
--(axis cs:36.5291978240339,81.6518531811931)
--(axis cs:36.2255142043114,83.7020090442686)
--(axis cs:35.9218305845889,85.8896936875915)
--(axis cs:35.6181469648664,88.1769182297838)
--(axis cs:35.3144633451439,90.5010619151164)
--(axis cs:35.0107797254214,92.9121354512765)
--(axis cs:34.7070961056989,95.3578039593982)
--(axis cs:34.4034124859763,97.705880168916)
--(axis cs:34.0997288662538,99.9414869521403)
--(axis cs:33.7960452465313,102.000434999202)
--(axis cs:33.4923616268088,103.824584650712)
--(axis cs:33.1886780070863,105.390571674643)
--(axis cs:32.8849943873638,106.636032921132)
--(axis cs:32.5813107676413,107.478769014425)
--(axis cs:32.2776271479188,107.857148831103)
--(axis cs:31.9739435281963,107.726477273911)
--(axis cs:31.6702599084738,107.061840080862)
--(axis cs:31.3665762887513,105.874682242162)
--(axis cs:31.0628926690288,104.187586807483)
--(axis cs:30.7592090493063,101.968235836149)
--(axis cs:30.4555254295838,99.2033530378428)
--(axis cs:30.1518418098613,95.9302391349522)
--(axis cs:29.8481581901387,92.1972314643165)
--(axis cs:29.5444745704162,88.0609516057026)
--(axis cs:29.2407909506937,83.5908082646174)
--(axis cs:28.9371073309712,78.7625590859195)
--(axis cs:28.6334237112487,73.465397532304)
--(axis cs:28.3297400915262,67.6205232169035)
--(axis cs:28.0260564718037,61.2569535825739)
--(axis cs:27.7223728520812,54.4321947101214)
--(axis cs:27.4186892323587,47.2311998273652)
--(axis cs:27.1150056126362,39.7891586376221)
--(axis cs:26.8113219929137,32.2388201203379)
--(axis cs:26.5076383731912,24.6622035931708)
--(axis cs:26.2039547534687,17.1647659775267)
--(axis cs:25.9002711337462,9.72384091669117)
--(axis cs:25.5965875140237,2.14158115148899)
--(axis cs:25.2929038943012,-5.63741194429766)
--(axis cs:24.9892202745787,-13.543687759317)
--(axis cs:24.6855366548562,-21.4816705687281)
--(axis cs:24.3818530351336,-29.2956402527451)
--(axis cs:24.0781694154111,-36.6978824316304)
--(axis cs:23.7744857956886,-43.367652159109)
--(axis cs:23.4708021759661,-49.1239595131187)
--(axis cs:23.1671185562436,-53.8275149646903)
--(axis cs:22.8634349365211,-57.484770600834)
--(axis cs:22.5597513167986,-60.2498411907589)
--(axis cs:22.2560676970761,-62.242886809729)
--(axis cs:21.9523840773536,-63.5247978831795)
--(axis cs:21.6487004576311,-64.1358420376734)
--(axis cs:21.3450168379086,-64.1464723257929)
--(axis cs:21.0413332181861,-63.5858213406573)
--(axis cs:20.7376495984636,-62.4930486150878)
--(axis cs:20.4339659787411,-60.940189306604)
--(axis cs:20.1302823590186,-58.9613176660731)
--(axis cs:19.8265987392961,-56.6350549251835)
--(axis cs:19.5229151195735,-54.0924470522666)
--(axis cs:19.219231499851,-51.4812124236744)
--(axis cs:18.9155478801285,-48.8740765293998)
--(axis cs:18.611864260406,-46.2993340898879)
--(axis cs:18.3081806406835,-43.7393607252105)
--(axis cs:18.004497020961,-40.9889571983051)
--(axis cs:17.7008134012385,-37.7439258819279)
--(axis cs:17.397129781516,-33.7834872698125)
--(axis cs:17.0934461617935,-29.1859728822708)
--(axis cs:16.789762542071,-24.0692863962126)
--(axis cs:16.4860789223485,-18.58414701834)
--(axis cs:16.182395302626,-13.2243288311917)
--(axis cs:15.8787116829035,-8.30662700090706)
--(axis cs:15.575028063181,-3.78251125269455)
--(axis cs:15.2713444434585,0.668458873244848)
--(axis cs:14.967660823736,5.00200881113444)
--(axis cs:14.6639772040135,8.67858061680568)
--(axis cs:14.3602935842909,11.4880161301408)
--(axis cs:14.0566099645684,13.379051792009)
--(axis cs:13.7529263448459,14.3593809775616)
--(axis cs:13.4492427251234,14.7217799370955)
--(axis cs:13.1455591054009,14.8621919852756)
--(axis cs:12.8418754856784,14.9274680089575)
--(axis cs:12.5381918659559,14.5718030009391)
--(axis cs:12.2345082462334,13.4747034873431)
--(axis cs:11.9308246265109,11.5537565396053)
--(axis cs:11.6271410067884,9.03021552817003)
--(axis cs:11.3234573870659,6.45934157708106)
--(axis cs:11.0197737673434,4.41266143952301)
--(axis cs:10.7160901476209,3.18668914965889)
--(axis cs:10.4124065278984,2.41602746516336)
--(axis cs:10.1087229081759,2.10049701854054)
--(axis cs:9.80503928845336,2.39624347411757)
--(axis cs:9.50135566873085,2.83069009600937)
--(axis cs:9.19767204900834,3.02584717550306)
--(axis cs:8.89398842928584,2.55055449938513)
--(axis cs:8.59030480956333,2.25566611217307)
--(axis cs:8.28662118984083,1.89488635173922)
--(axis cs:7.98293757011832,1.64248413434123)
--(axis cs:7.67925395039581,2.02473724992144)
--(axis cs:7.37557033067331,2.7889468535602)
--(axis cs:7.0718867109508,2.68495304332283)
--(axis cs:6.76820309122829,1.83392640982309)
--(axis cs:6.46451947150579,1.33279048840114)
--(axis cs:6.16083585178329,1.37891002450868)
--(axis cs:5.85715223206078,2.68970254517981)
--(axis cs:5.55346861233827,4.26685971915006)
--(axis cs:5.24978499261577,5.23144485743257)
--(axis cs:4.94610137289326,5.28709522534943)
--(axis cs:4.64241775317075,4.45953116573883)
--(axis cs:4.33873413344825,3.10139630811398)
--(axis cs:4.03505051372574,2.15843487462549)
--(axis cs:3.73136689400324,2.55136990639886)
--(axis cs:3.42768327428073,2.71810314099462)
--(axis cs:3.12399965455823,2.66215827114227)
--(axis cs:2.82031603483572,3.08356671094552)
--(axis cs:2.51663241511321,3.67169265513885)
--(axis cs:2.21294879539071,5.92154657279443)
--(axis cs:1.9092651756682,9.95047841905854)
--(axis cs:1.60558155594569,14.6580853350891)
--(axis cs:1.30189793622319,19.5269313530318)
--(axis cs:0.998214316500682,24.33667367695)
--(axis cs:0.694530696778177,28.9760525077838)
--(axis cs:0.390847077055671,33.3838475997272)
--(axis cs:0.0871634573331654,37.5264011989431)
--(axis cs:-0.21652016238934,41.387013159862)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.05}
\addlegendentry{95\% confidence (heuristic VI)}

\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-0.21652016238934 -1.35000174719553
0.0871634573331654 -0.793635568271466
0.390847077055671 -0.313739019806182
0.694530696778177 0.0729810617325697
0.998214316500682 0.347556160332505
1.30189793622319 0.488494461445796
1.60558155594569 0.4714912778519
1.9092651756682 0.269108673106111
2.21294879539071 -0.149578845515183
2.51663241511321 -0.812166909492607
2.82031603483572 -1.47100878062244
3.12399965455823 -1.73822087862699
3.42768327428073 -1.46599630197377
3.73136689400324 -1.52527035159455
4.03505051372574 -2.22259063567432
4.33873413344825 -2.80594216244625
4.64241775317075 -3.17623012087271
4.94610137289326 -3.36140863078864
5.24978499261577 -3.3879729502865
5.55346861233827 -3.2812945466287
5.85715223206078 -3.06594826513979
6.16083585178329 -2.76603476740383
6.46451947150579 -2.39859698226154
6.76820309122829 -1.97061201114953
7.0718867109508 -1.87216350284912
7.37557033067331 -2.11569915685645
7.67925395039581 -2.43994532109924
7.98293757011832 -2.59624982089534
8.28662118984083 -2.49654726349426
8.59030480956333 -2.2557272709887
8.89398842928584 -2.13434426291243
9.19767204900834 -2.28452704579288
9.50135566873085 -2.65509181680911
9.80503928845336 -3.17443930026527
10.1087229081759 -3.71449455433833
10.4124065278984 -3.91394693286471
10.7160901476209 -3.71367769790767
11.0197737673434 -3.15557994604079
11.3234573870659 -2.11984991202648
11.6271410067884 -1.11851615088506
11.9308246265109 -0.38643947537475
12.2345082462334 0.0570221790482321
12.5381918659559 0.189573805999927
12.8418754856784 -0.0161740469742
13.1455591054009 -0.593065217625828
13.4492427251234 -1.60094184458336
13.7529263448459 -3.25336871289301
14.0566099645684 -5.82789488149831
14.3602935842909 -9.46704898661643
14.6639772040135 -14.2625847442873
14.967660823736 -20.2342963233681
15.2713444434585 -26.9970541629019
15.575028063181 -33.9613626230812
15.8787116829035 -41.0855937038992
16.182395302626 -48.6462538407528
16.4860789223485 -56.631258235035
16.789762542071 -64.6431236273862
17.0934461617935 -72.1220404295249
17.397129781516 -78.8491697040835
17.7008134012385 -84.6979700086639
18.004497020961 -89.6037216981242
18.3081806406835 -93.7464257894568
18.611864260406 -97.4059901540486
18.9155478801285 -100.808227253553
19.219231499851 -104.006544321736
19.5229151195735 -107.037791214412
19.8265987392961 -109.873786136757
20.1302823590186 -112.374334434393
20.4339659787411 -114.431736139259
20.7376495984636 -115.987290175127
21.0413332181861 -117.017342446231
21.3450168379086 -117.493925561546
21.6487004576311 -117.429674486122
21.9523840773536 -116.813659582623
22.2560676970761 -115.566573654051
22.5597513167986 -113.599042117164
22.8634349365211 -110.820996310592
23.1671185562436 -107.128228815102
23.4708021759661 -102.417238196486
23.7744857956886 -96.7156892929832
24.0781694154111 -90.1891334586325
24.3818530351336 -83.0569095776276
24.6855366548562 -75.6368210130688
24.9892202745787 -68.2004938209494
25.2929038943012 -60.8968957183343
25.5965875140237 -53.801671144254
25.9002711337462 -46.9481577597327
26.2039547534687 -40.2398735392822
26.5076383731912 -33.4582092778295
26.8113219929137 -26.5739260118252
27.1150056126362 -19.7135617974294
27.4186892323587 -13.0013212332641
27.7223728520812 -6.57303471349188
28.0260564718037 -0.553216413704188
28.3297400915262 4.96775510346178
28.6334237112487 9.91695881539334
28.9371073309712 14.2928914419031
29.2407909506937 18.2238698810401
29.5444745704162 21.8510619155705
29.8481581901387 25.2165498785578
30.1518418098613 28.2576228351992
30.4555254295838 30.9037500578503
30.7592090493063 33.0986289838924
31.0628926690288 34.7866459084027
31.3665762887513 35.9541122599275
31.6702599084738 36.6292932534214
31.9739435281963 36.7871550446341
32.2776271479188 36.4072600797095
32.5813107676413 35.5422702725862
32.8849943873638 34.262831328364
33.1886780070863 32.6481749595707
33.4923616268088 30.7998986698898
33.7960452465313 28.7932203213277
34.0997288662538 26.6694337690908
34.4034124859763 24.5067509228616
34.7070961056989 22.3753995917126
35.0107797254214 20.2906671787116
35.3144633451439 18.373479274887
35.6181469648664 16.6514986958403
35.9218305845889 15.057363261496
36.2255142043114 13.668274641654
36.5291978240339 12.5406078201837
36.8328814437564 11.6029359449962
37.1365650634789 10.7595708525367
37.4402486832014 9.91448977681636
37.7439323029239 8.97012821188327
38.0476159226464 7.82630959286429
38.3512995423689 6.44095699770307
38.6549831620914 4.92417928536272
38.9586667818139 3.4073389894281
39.2623504015364 2.02055170874759
39.5660340212589 0.899572124312819
39.8697176409814 0.182064416295102
40.173401260704 -0.00657071958269739
40.4770848804265 0.357633294063454
40.780768500149 1.1716538901177
41.0844521198715 2.24863875674187
41.388135739594 3.39428593141134
41.6918193593165 4.41468523195785
41.995502979039 5.16366280577518
42.2991865987615 5.57548457293113
42.602870218484 5.60524989210727
42.9065538382065 5.41093536427897
43.210237457929 5.14330795645589
43.5139210776515 4.82903018913346
43.817604697374 4.53248856739755
44.1212883170965 4.31641312259362
44.424971936819 4.18861192971717
44.7286555565415 4.06285533264191
45.032339176264 3.7756953001991
45.3360227959866 3.18388301076388
45.6397064157091 2.24818420101345
45.9433900354316 0.943486590031558
46.2470736551541 -0.76125986767644
46.5507572748766 -2.90339013072962
46.8544408945991 -5.48482978237425
47.1581245143216 -8.23793580202545
47.4618081340441 -10.7869380533978
47.7654917537666 -12.7538449621694
48.0691753734891 -13.8187815742124
48.3728589932116 -14.0177196499134
48.6765426129341 -13.5043811658831
48.9802262326566 -12.4241601912758
49.2839098523791 -10.9197951525567
49.5875934721016 -9.13235002116534
49.8912770918242 -7.19992617963083
50.1949607115467 -5.25943611031501
50.4986443312692 -3.44845578243925
50.8023279509917 -1.90250699059846
51.1060115707142 -0.708118235070305
51.4096951904367 0.0770982146665951
51.7133788101592 0.389770715309819
52.0170624298817 0.159353351273683
52.3207460496042 -0.613679093495371
52.6244296693267 -1.66920828528588
52.9281132890492 -2.69532086047677
53.2317969087717 -3.38081052168737
53.5354805284942 -3.51280166837182
53.8391641482167 -3.17065125199725
54.1428477679392 -2.48285461612835
54.4465313876617 -1.57437129519181
54.7502150073842 -0.568270649693989
55.0538986271067 0.41288608195185
55.3575822468293 1.31651672784463
55.6612658665518 2.23899033235341
55.9649494862743 3.18643711988948
56.2686331059968 4.12111316893532
56.5723167257193 5.00382744086518
56.8760003454418 5.79347487582653
57.1796839651643 6.44646759014647
57.4833675848868 6.91613784379135
57.7870512046093 7.15573840427835
58.0907348243318 7.1652770594315
58.3944184440543 6.97812520473784
58.6981020637768 6.62461985021035
59.0017856834993 6.13158429515336
59.3054693032218 5.52268998980225
59.6091529229443 4.81878345520669
59.9128365426668 4.03818150061379
60.2165201623893 3.19693768564499
};
\addlegendentry{variational Gauss--Newton}
\addplot [semithick, color1, opacity=0.5, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0.21652016238934 -43.9681520764254
0.0871634573331654 -38.9956732504811
0.390847077055671 -33.8949093297347
0.694530696778177 -28.7160102825362
0.998214316500682 -23.5305204399749
1.30189793622319 -18.4423872543346
1.60558155594569 -13.6107250864235
1.9092651756682 -9.30884188589421
2.21294879539071 -6.11340130078022
2.51663241511321 -5.1948951898561
2.82031603483572 -5.94824625569692
3.12399965455823 -6.06610503290203
3.42768327428073 -5.57691572783021
3.73136689400324 -5.52843448846179
4.03505051372574 -6.52172248293788
4.33873413344825 -8.64486576186076
4.64241775317075 -10.7589603683203
4.94610137289326 -11.9675191532474
5.24978499261577 -11.9707548974357
5.55346861233827 -10.79297604141
5.85715223206078 -8.77846224394862
6.16083585178329 -6.85742099791654
6.46451947150579 -6.07307748460756
6.76820309122829 -5.71515609084982
7.0718867109508 -6.37761149563652
7.37557033067331 -6.97465437367739
7.67925395039581 -6.85834150238884
7.98293757011832 -6.78902942371704
8.28662118984083 -6.84080267475969
8.59030480956333 -6.71407808247841
8.89398842928584 -6.76004964135656
9.19767204900834 -7.53650068967235
9.50135566873085 -8.08199248423222
9.80503928845336 -8.68867563870818
10.1087229081759 -9.4771113864316
10.4124065278984 -10.194309948558
10.7160901476209 -10.5611381006811
11.0197737673434 -10.6614847972813
11.3234573870659 -10.6261363733678
11.6271410067884 -11.1867566979827
11.9308246265109 -12.2377245800518
12.2345082462334 -13.2603179533354
12.5381918659559 -14.078418110462
12.8418754856784 -14.8310248797376
13.1455591054009 -15.9073008465768
13.4492427251234 -17.7752519812004
13.7529263448459 -20.7139751300226
14.0566099645684 -24.8794754916379
14.3602935842909 -30.2622048545292
14.6639772040135 -37.0398259057006
14.967660823736 -45.3031126162336
15.2713444434585 -54.4907493972423
15.575028063181 -63.9658741364996
15.8787116829035 -73.686147065221
16.182395302626 -83.8769356060997
16.4860789223485 -94.4624471294323
16.789762542071 -104.966526407826
17.0934461617935 -114.767495242247
17.397129781516 -123.579542476303
17.7008134012385 -131.270908103383
18.004497020961 -137.794112464326
18.3081806406835 -143.286453743064
18.611864260406 -148.000434767846
18.9155478801285 -152.181342428782
19.219231499851 -155.919706405117
19.5229151195735 -159.320579196784
19.8265987392961 -162.402595333743
20.1302823590186 -165.034361424125
20.4339659787411 -167.132788809658
20.7376495984636 -168.658967177801
21.0413332181861 -169.598130473744
21.3450168379086 -169.967226864234
21.6487004576311 -169.831772588215
21.9523840773536 -169.199087742441
22.2560676970761 -167.980858187406
22.5597513167986 -166.036205918095
22.8634349365211 -163.244143401175
23.1671185562436 -159.517348376053
23.4708021759661 -154.805848769609
23.7744857956886 -149.172450559624
24.0781694154111 -142.808282973873
24.3818530351336 -135.969584482554
24.6855366548562 -128.965151461037
24.9892202745787 -122.044542033061
25.2929038943012 -115.347957230071
25.5965875140237 -108.931022379184
25.9002711337462 -102.791447442186
26.2039547534687 -96.7953175813689
26.5076383731912 -90.7103129358736
26.8113219929137 -84.5014082748748
27.1150056126362 -78.3141510064279
27.4186892323587 -72.3142349885847
27.7223728520812 -66.6374182537312
28.0260564718037 -61.3943583150072
28.3297400915262 -56.6808604021496
28.6334237112487 -52.5874511821034
28.9371073309712 -49.0894009702688
29.2407909506937 -46.0121013871898
29.5444745704162 -43.189059143305
29.8481581901387 -40.5626870348633
30.1518418098613 -38.1880857867527
30.4555254295838 -36.1496020285372
30.7592090493063 -34.5106573079936
31.0628926690288 -33.3449385440758
31.3665762887513 -32.6945494323833
31.6702599084738 -32.5351531547515
31.9739435281963 -32.8922329295314
32.2776271479188 -33.7944633234353
32.5813107676413 -35.1597966321813
32.8849943873638 -36.890914446625
33.1886780070863 -38.8913116593846
33.4923616268088 -41.0403933289074
33.7960452465313 -43.2495916115214
34.0997288662538 -45.4570790739189
34.4034124859763 -47.5625714495118
34.7070961056989 -49.4887176152539
35.0107797254214 -51.2181908978508
35.3144633451439 -52.6442426745782
35.6181469648664 -53.7656559041893
35.9218305845889 -54.6668729964936
36.2255142043114 -55.2598109960531
36.5291978240339 -55.4730603326871
36.8328814437564 -55.337737145504
37.1365650634789 -54.9194312807347
37.4402486832014 -54.3112680880988
37.7439323029239 -53.6395446151403
38.0476159226464 -53.0629643470131
38.3512995423689 -52.6779838100009
38.6549831620914 -52.3803019183876
38.9586667818139 -52.0586238597223
39.2623504015364 -51.635107248263
39.5660340212589 -51.0340212516975
39.8697176409814 -50.1228981050007
40.173401260704 -48.7676977550481
40.4770848804265 -46.9270706885207
40.780768500149 -44.6616737436946
41.0844521198715 -42.1055983577998
41.388135739594 -39.4480445592508
41.6918193593165 -36.9336897006524
41.995502979039 -34.7482062179775
42.2991865987615 -32.9514478446813
42.602870218484 -31.637300525361
42.9065538382065 -30.7232562985581
43.210237457929 -30.0813180721517
43.5139210776515 -29.5882419271621
43.817604697374 -29.1108922569406
44.1212883170965 -28.6186222263847
44.424971936819 -28.1751687280981
44.7286555565415 -27.8988116052725
45.032339176264 -27.9249188856905
45.3360227959866 -28.3463990684498
45.6397064157091 -29.0590134899092
45.9433900354316 -29.9776657064284
46.2470736551541 -31.1098777256762
46.5507572748766 -32.5610047455877
46.8544408945991 -34.4473950873064
47.1581245143216 -36.5107938283625
47.4618081340441 -38.3995880749528
47.7654917537666 -39.8639901258081
48.0691753734891 -40.7396832737263
48.3728589932116 -40.9811359667699
48.6765426129341 -40.6408697071832
48.9802262326566 -39.8623210522078
49.2839098523791 -38.7009005846685
49.5875934721016 -37.1338383087146
49.8912770918242 -35.2159681099193
50.1949607115467 -33.1068386331253
50.4986443312692 -31.0665678521996
50.8023279509917 -29.3985102420148
51.1060115707142 -28.1642981930806
51.4096951904367 -27.3030763255178
51.7133788101592 -26.8536414138822
52.0170624298817 -26.9702778988557
52.3207460496042 -27.7475927789981
52.6244296693267 -28.8517511796304
52.9281132890492 -29.9208729222605
53.2317969087717 -30.6812407948257
53.5354805284942 -30.9430804783465
53.8391641482167 -30.6350547725068
54.1428477679392 -29.7801654984642
54.4465313876617 -28.525565599867
54.7502150073842 -27.1583092263173
55.0538986271067 -26.0841794607444
55.3575822468293 -25.5740603978438
55.6612658665518 -25.4625832159576
55.9649494862743 -25.5021030425121
56.2686331059968 -25.4931103068087
56.5723167257193 -25.3529672154879
56.8760003454418 -25.1376572948728
57.1796839651643 -25.0472102127742
57.4833675848868 -25.416776038265
57.7870512046093 -26.6525755191359
58.0907348243318 -28.8558046103493
58.3944184440543 -31.8416061081982
58.6981020637768 -35.4007129726939
59.0017856834993 -39.3445224622229
59.3054693032218 -43.519523585172
59.6091529229443 -47.8073897994253
59.9128365426668 -52.1196392711559
60.2165201623893 -56.3913735212704
};
\addplot [semithick, color1, opacity=0.5, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0.21652016238934 41.2681485820343
0.0871634573331654 37.4084021139381
0.390847077055671 33.2674312901224
0.694530696778177 28.8619724060013
0.998214316500682 24.2256327606399
1.30189793622319 19.4193761772262
1.60558155594569 14.5537076421273
1.9092651756682 9.84705923210643
2.21294879539071 5.81424360974985
2.51663241511321 3.57056137087088
2.82031603483572 3.00622869445204
3.12399965455823 2.58966327564805
3.42768327428073 2.64492312388268
3.73136689400324 2.47789378527269
4.03505051372574 2.07654121158922
4.33873413344825 3.03298143696827
4.64241775317075 4.40650012657493
4.94610137289326 5.24470189167009
5.24978499261577 5.19480899686267
5.55346861233827 4.23038694815257
5.85715223206078 2.64656571366904
6.16083585178329 1.32535146310887
6.46451947150579 1.27588352008448
6.76820309122829 1.77393206855074
7.0718867109508 2.63328448993829
7.37557033067331 2.74325605996449
7.67925395039581 1.97845086019036
7.98293757011832 1.59652978192637
8.28662118984083 1.84770814777116
8.59030480956333 2.202623540501
8.89398842928584 2.4913611155317
9.19767204900834 2.96744659808658
9.50135566873085 2.771808850614
9.80503928845336 2.33979703817763
10.1087229081759 2.04812227775493
10.4124065278984 2.36641608282859
10.7160901476209 3.1337827048658
11.0197737673434 4.35032490519976
11.3234573870659 6.38643654931483
11.6271410067884 8.94972439621257
11.9308246265109 11.4648456293023
12.2345082462334 13.3743623114319
12.5381918659559 14.4575657224618
12.8418754856784 14.7986767857892
13.1455591054009 14.7211704113252
13.4492427251234 14.5733682920337
13.7529263448459 14.2072377042366
14.0566099645684 13.2236857286413
14.3602935842909 11.3281068812963
14.6639772040135 8.51465641712599
14.967660823736 4.83451996949738
15.2713444434585 0.496641071438578
15.575028063181 -3.95685110966278
15.8787116829035 -8.48504034257745
16.182395302626 -13.4155720754058
16.4860789223485 -18.8000693406377
16.789762542071 -24.3197208469468
17.0934461617935 -29.4765856168029
17.397129781516 -34.1187969318639
17.7008134012385 -38.1250319139445
18.004497020961 -41.4133309319223
18.3081806406835 -44.2063978358494
18.611864260406 -46.811545540251
18.9155478801285 -49.4351120783245
19.219231499851 -52.0933822383548
19.5229151195735 -54.7550032320395
19.8265987392961 -57.3449769397718
20.1302823590186 -59.7143074446606
20.4339659787411 -61.7306834688599
20.7376495984636 -63.3156131724537
21.0413332181861 -64.4365544187188
21.3450168379086 -65.0206242588582
21.6487004576311 -65.0275763840299
21.9523840773536 -64.4282314228043
22.2560676970761 -63.1522891206969
22.5597513167986 -61.1618783162318
22.8634349365211 -58.3978492200095
23.1671185562436 -54.7391092541504
23.4708021759661 -50.0286276233621
23.7744857956886 -44.2589280263429
24.0781694154111 -37.5699839433919
24.3818530351336 -30.1442346727007
24.6855366548562 -22.3084905651011
24.9892202745787 -14.356445608838
25.2929038943012 -6.44583420659791
25.5965875140237 1.32768009067652
25.9002711337462 8.89513192272067
26.2039547534687 16.3155705028046
26.5076383731912 23.7938943802146
26.8113219929137 31.3535562512243
27.1150056126362 38.887027411569
27.4186892323587 46.3115925220566
27.7223728520812 53.4913488267474
28.0260564718037 60.2879254875989
28.3297400915262 66.6163706090732
28.6334237112487 72.4213688128901
28.9371073309712 77.6751838540749
29.2407909506937 82.4598411492699
29.5444745704162 86.891182974446
29.8481581901387 90.9957867919789
30.1518418098613 94.7033314571511
30.4555254295838 97.9571021442378
30.7592090493063 100.707915275778
31.0628926690288 102.918230360881
31.3665762887513 104.602773952238
31.6702599084738 105.793739661594
31.9739435281963 106.4665430188
32.2776271479188 106.608983482854
32.5813107676413 106.244337177354
32.8849943873638 105.416577103353
33.1886780070863 104.187661578526
33.4923616268088 102.640190668687
33.7960452465313 100.836032254177
34.0997288662538 98.7959466121005
34.4034124859763 96.5760732952349
34.7070961056989 94.2395167986792
35.0107797254214 91.7995252552739
35.3144633451439 89.3912012243522
35.6181469648664 87.0686532958699
35.9218305845889 84.7815995194857
36.2255142043114 82.5963602793611
36.5291978240339 80.5542759730545
36.8328814437564 78.5436090354965
37.1365650634789 76.438572985808
37.4402486832014 74.1402476417315
37.7439323029239 71.5798010389068
38.0476159226464 68.7155835327417
38.3512995423689 65.5598978054071
38.6549831620914 62.228660489113
38.9586667818139 58.8733018385785
39.2623504015364 55.6762106657581
39.5660340212589 52.8331655003231
39.8697176409814 50.4870269375909
40.173401260704 48.7545563158827
40.4770848804265 47.6423372766476
40.780768500149 47.00498152393
41.0844521198715 46.6028758712835
41.388135739594 46.2366164220735
41.6918193593165 45.7630601645681
41.995502979039 45.0755318295278
42.2991865987615 44.1024169905435
42.602870218484 42.8478003095755
42.9065538382065 41.545127027116
43.210237457929 40.3679339850635
43.5139210776515 39.246302305429
43.817604697374 38.1758693917357
44.1212883170965 37.2514484715719
44.424971936819 36.5523925875325
44.7286555565415 36.0245222705563
45.032339176264 35.4763094860887
45.3360227959866 34.7141650899775
45.6397064157091 33.5553818919361
45.9433900354316 31.8646388864915
46.2470736551541 29.5873579903233
46.5507572748766 26.7542244841284
46.8544408945991 23.4777355225579
47.1581245143216 20.0349222243116
47.4618081340441 16.8257119681573
47.7654917537666 14.3563002014694
48.0691753734891 13.1021201253014
48.3728589932116 12.945696666943
48.6765426129341 13.632107375417
48.9802262326566 15.0140006696562
49.2839098523791 16.8613102795551
49.5875934721016 18.869138266384
49.8912770918242 20.8161157506577
50.1949607115467 22.5879664124952
50.4986443312692 24.1696562873211
50.8023279509917 25.5934962608178
51.1060115707142 26.74806172294
51.4096951904367 27.457272754851
51.7133788101592 27.6331828445018
52.0170624298817 27.2889846014031
52.3207460496042 26.5202345920074
52.6244296693267 25.5133346090587
52.9281132890492 24.530231201307
53.2317969087717 23.9196197514509
53.5354805284942 23.9174771416028
53.8391641482167 24.2937522685123
54.1428477679392 24.8144562662075
54.4465313876617 25.3768230094833
54.7502150073842 26.0217679269293
55.0538986271067 26.9099516246481
55.3575822468293 28.2070938535331
55.6612658665518 29.9405638806644
55.9649494862743 31.874977282291
56.2686331059968 33.7353366446794
56.5723167257193 35.3606220972183
56.8760003454418 36.7246070465259
57.1796839651643 37.9401453930671
57.4833675848868 39.2490517258477
57.7870512046093 40.9640523276926
58.0907348243318 43.1863587292123
58.3944184440543 45.7978565176739
58.6981020637768 48.6499526731146
59.0017856834993 51.6076910525296
59.3054693032218 54.5649035647765
59.6091529229443 57.4449567098387
59.9128365426668 60.1960022723835
60.2165201623893 62.7852488925604
};
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-0.21652016238934 0.443810200161863
0.0871634573331654 0.936578457947714
0.390847077055671 1.32964984571008
0.694530696778177 1.60287365712192
0.998214316500682 1.73342362674102
1.30189793622319 1.69549114600623
1.60558155594569 1.45994586228468
1.9092651756682 0.993960349670424
2.21294879539071 0.260595214389262
2.51663241511321 -0.771073745911686
2.82031603483572 -1.72455726845552
3.12399965455823 -1.99710523611367
3.42768327428073 -1.35548152448816
3.73136689400324 -1.30594507525602
4.03505051372574 -2.35758397391005
4.33873413344825 -3.19010477724952
4.64241775317075 -3.65008914504118
4.94610137289326 -3.81001815682097
5.24978499261577 -3.73940691540906
5.55346861233827 -3.5056973072171
5.85715223206078 -3.1751335863552
6.16083585178329 -2.81362928896771
6.46451947150579 -2.44291333909118
6.76820309122829 -1.88299947268735
7.0718867109508 -1.71141331962944
7.37557033067331 -2.02446578294623
7.67925395039581 -2.45952973131212
7.98293757011832 -2.67179983297833
8.28662118984083 -2.54811163605107
8.59030480956333 -2.23949980074704
8.89398842928584 -2.05635106482463
9.19767204900834 -2.18180611068388
9.50135566873085 -2.56272573005951
9.80503928845336 -3.12520242020594
10.1087229081759 -3.76185022758131
10.4124065278984 -4.00446630883734
10.7160901476209 -3.80615625407937
11.0197737673434 -3.23876764387926
11.3234573870659 -2.05503905772691
11.6271410067884 -0.926877976679851
11.9308246265109 -0.148960852454849
12.2345082462334 0.28517507299382
12.5381918659559 0.379061072072737
12.8418754856784 0.13074479379836
13.1455591054009 -0.467238927147374
13.4492427251234 -1.45455147391484
13.7529263448459 -3.06219910721194
14.0566099645684 -5.60290326172896
14.3602935842909 -9.23212089448872
14.6639772040135 -14.043728056216
14.967660823736 -20.0606431802389
15.2713444434585 -26.8761047640131
15.575028063181 -33.8565165056093
15.8787116829035 -40.9646908733403
16.182395302626 -48.5113129435534
16.4860789223485 -56.4992296510266
16.789762542071 -64.5240563966542
17.0934461617935 -72.0097130261222
17.397129781516 -78.7329614929385
17.7008134012385 -84.5663813169212
18.004497020961 -89.4451611123723
18.3081806406835 -93.5531521317407
18.611864260406 -97.1760440503014
18.9155478801285 -100.544527180341
19.219231499851 -103.71366726876
19.5229151195735 -106.721816600719
19.8265987392961 -109.541040787656
20.1302823590186 -112.029266372532
20.4339659787411 -114.077789156829
20.7376495984636 -115.627928548115
21.0413332181861 -116.656645865345
21.3450168379086 -117.136733934434
21.6487004576311 -117.082679929892
21.9523840773536 -116.483547006395
22.2560676970761 -115.256766250032
22.5597513167986 -113.307985484235
22.8634349365211 -110.542149319662
23.1671185562436 -106.849991342528
23.4708021759661 -102.123291782651
23.7744857956886 -96.3896121351409
24.0781694154111 -89.8196672473014
24.3818530351336 -82.6404550327784
24.6855366548562 -75.1807774878465
24.9892202745787 -67.7201815732954
25.2929038943012 -60.4094122645673
25.5965875140237 -53.3224207296273
25.9002711337462 -46.4892100124852
26.2039547534687 -39.803906173463
26.5076383731912 -33.0328029247147
26.8113219929137 -26.142007985666
27.1150056126362 -19.2615537877771
27.4186892323587 -12.5191253951358
27.7223728520812 -6.0554967872343
28.0260564718037 -5.95750376142234e-05
28.3297400915262 5.55358398539724
28.6334237112487 10.5300019698757
28.9371073309712 14.9274329750375
29.2407909506937 18.8794940129744
29.5444745704162 22.5334918531027
29.8481581901387 25.9329870952568
30.1518418098613 29.011796471675
30.4555254295838 31.6957728866771
30.7592090493063 33.9254936191804
31.0628926690288 35.6423741085756
31.3665762887513 36.831688739779
31.6702599084738 37.5220220439364
31.9739435281963 37.686190931784
32.2776271479188 37.3019245998437
32.5813107676413 36.4228304756093
32.8849943873638 35.1212966219775
33.1886780070863 33.4787898677476
33.4923616268088 31.6001490783243
33.7960452465313 29.5627010909958
34.0997288662538 27.4083057618352
34.4034124859763 25.2175141804049
34.7070961056989 23.0626115535894
35.0107797254214 20.9584363619356
35.3144633451439 19.0304934869707
35.6181469648664 17.3065982561486
35.9218305845889 15.7150951265365
36.2255142043114 14.335866452375
36.5291978240339 13.2269080719775
36.8328814437564 12.3120264112148
37.1365650634789 11.4895349768236
37.4402486832014 10.6573581963843
37.7439323029239 9.71174509004288
38.0476159226464 8.54612817739258
38.3512995423689 7.11563376932921
38.6549831620914 5.53705675398932
38.9586667818139 3.94972345114099
39.2623504015364 2.4915792765378
39.5660340212589 1.30699928659431
39.8697176409814 0.544013296811109
40.173401260704 0.338236986393746
40.4770848804265 0.71637152973382
40.780768500149 1.56854532224875
41.0844521198715 2.69444161101952
41.388135739594 3.88565526424689
41.6918193593165 4.93417083493007
41.995502979039 5.68400448445413
42.2991865987615 6.06688984996323
42.602870218484 6.0379310627464
42.9065538382065 5.77990347426786
43.210237457929 5.46549990875483
43.5139210776515 5.1265075727821
43.817604697374 4.83809452635559
44.1212883170965 4.67405014365897
44.424971936819 4.64434202418084
44.7286555565415 4.64834258272987
45.032339176264 4.49262726316115
45.3360227959866 4.00545369804234
45.6397064157091 3.13167135163511
45.9433900354316 1.83201053934816
46.2470736551541 0.0604908698893922
46.5507572748766 -2.23611929742818
46.8544408945991 -5.06867603650961
47.1581245143216 -8.12638005505411
47.4618081340441 -10.9695313610913
47.7654917537666 -13.1560191199864
48.0691753734891 -14.3124848573687
48.3728589932116 -14.4852509311789
48.6765426129341 -13.859777706745
48.9802262326566 -12.6115967242156
49.2839098523791 -10.9052682467919
49.5875934721016 -8.89729496398549
49.8912770918242 -6.74081905821259
50.1949607115467 -4.58775805396455
50.4986443312692 -2.59086073219655
50.8023279509917 -0.901200223736737
51.1060115707142 0.378495801403961
51.4096951904367 1.17357629496577
51.7133788101592 1.40260839734892
52.0170624298817 0.975732296900521
52.3207460496042 -0.107598047469345
52.6244296693267 -1.52281742064501
52.9281132890492 -2.88009396593569
53.2317969087717 -3.78996429678307
53.5354805284942 -3.9879875758088
53.8391641482167 -3.58223560828308
54.1428477679392 -2.74321669568032
54.4465313876617 -1.63675238160582
54.7502150073842 -0.4261581287297
55.0538986271067 0.725931963752217
55.3575822468293 1.75125246127064
55.6612658665518 2.78325183784999
55.9649494862743 3.83906447448389
56.2686331059968 4.87889791975534
56.5723167257193 5.86141988580685
56.8760003454418 6.74328312738957
57.1796839651643 7.4785234503177
57.4833675848868 8.01792807228745
57.7870512046093 8.31220314923002
58.0907348243318 8.36143234068285
58.3944184440543 8.20093410248275
58.6981020637768 7.86282306006557
59.0017856834993 7.37550326457301
59.3054693032218 6.7640498634797
59.6091529229443 6.05055394364785
59.9128365426668 5.25443395922243
60.2165201623893 4.39271684931797
};
\addlegendentry{variational quasi-Newton}
\addplot [semithick, red, opacity=0.5, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0.21652016238934 -40.7395658319268
0.0871634573331654 -35.7657691297871
0.390847077055671 -30.6909602186695
0.694530696778177 -25.5710629371007
0.998214316500682 -20.4838709976351
1.30189793622319 -15.539208033715
1.60558155594569 -10.8990069645182
1.9092651756682 -6.82950879583812
2.21294879539071 -3.90394816904405
2.51663241511321 -3.54289737591833
2.82031603483572 -4.74535336501882
3.12399965455823 -4.72266438860852
3.42768327428073 -3.97807658185451
3.73136689400324 -3.899823138407
4.03505051372574 -5.11550087837263
4.33873413344825 -7.66701118006862
4.64241775317075 -10.0923328685644
4.94610137289326 -11.3877050499168
5.24978499261577 -11.2957763734223
5.55346861233827 -9.88269242058796
5.85715223206078 -7.5373426943635
6.16083585178329 -5.41716708641408
6.46451947150579 -4.91170332884186
6.76820309122829 -4.30598936831632
7.0718867109508 -4.98942878662016
7.37557033067331 -5.6761397333851
7.67925395039581 -5.46092384698397
7.98293757011832 -5.49495101386231
8.28662118984083 -5.56599964959062
8.59030480956333 -5.44697001368233
8.89398842928584 -5.35879629399055
9.19767204900834 -6.11280102801092
9.50135566873085 -6.45401032453446
9.80503928845336 -7.07661864526354
10.1087229081759 -7.94156656939419
10.4124065278984 -8.70996586003969
10.7160901476209 -9.03361716668744
11.0197737673434 -9.02284004153324
11.3234573870659 -8.65933457952053
11.6271410067884 -9.00458220016185
11.9308246265109 -10.0330650807005
12.2345082462334 -11.0460396415843
12.5381918659559 -11.7980907355323
12.8418754856784 -12.4418225606467
13.1455591054009 -13.4417194167792
13.4492427251234 -15.3172680132844
13.7529263448459 -18.2861376131377
14.0566099645684 -22.4747642984075
14.3602935842909 -27.8603213218639
14.6639772040135 -34.6997502960805
14.967660823736 -43.1244778541042
15.2713444434585 -52.4781098390924
15.575028063181 -62.0723716193823
15.8787116829035 -71.8732412304792
16.182395302626 -82.1250902604797
16.4860789223485 -92.7696062772759
16.789762542071 -103.323085950286
17.0934461617935 -113.140805968065
17.397129781516 -121.924299298497
17.7008134012385 -129.552716457283
18.004497020961 -135.990670809926
18.3081806406835 -141.367785218342
18.611864260406 -145.940391661718
18.9155478801285 -149.971422217418
19.219231499851 -153.563770313562
19.5229151195735 -156.843580848733
19.8265987392961 -159.834635620081
20.1302823590186 -162.384566980626
20.4339659787411 -164.392797352583
20.7376495984636 -165.812492221935
21.0413332181861 -166.633660160272
21.3450168379086 -166.896460610517
21.6487004576311 -166.692968990471
21.9523840773536 -166.037193855408
22.2560676970761 -164.829338789663
22.5597513167986 -162.901193478726
22.8634349365211 -160.112776051781
23.1671185562436 -156.375012448275
23.4708021759661 -151.647077997899
23.7744857956886 -145.992102256168
24.0781694154111 -139.59582070691
24.3818530351336 -132.717712973415
24.6855366548562 -125.670072202773
24.9892202745787 -118.706946480625
25.2929038943012 -111.973570907958
25.5965875140237 -105.528906329673
25.9002711337462 -99.3734762147131
26.2039547534687 -93.3736659254215
26.5076383731912 -87.2903163439454
26.8113219929137 -81.0683289460235
27.1150056126362 -74.836552901358
27.4186892323587 -68.7551903444554
27.7223728520812 -62.9610514221066
28.0260564718037 -57.5716101034259
28.3297400915262 -52.6987881849705
28.6334237112487 -48.457099894475
28.9371073309712 -44.831965936427
29.2407909506937 -41.6373013006671
29.5444745704162 -38.6973294745404
29.8481581901387 -35.9507197315923
30.1518418098613 -33.4540069682306
30.4555254295838 -31.2995752586756
30.7592090493063 -29.5592433516642
31.0628926690288 -28.3194015454893
31.3665762887513 -27.6309773524888
31.6702599084738 -27.4592641247035
31.9739435281963 -27.8192193734823
32.2776271479188 -28.7354051304499
32.5813107676413 -30.1193804916938
32.8849943873638 -31.8721188110728
33.1886780070863 -33.9005341132638
33.4923616268088 -36.088336865832
33.7960452465313 -38.3494349281992
34.0997288662538 -40.6175794979187
34.4034124859763 -42.7833603233521
34.7070961056989 -44.7639259979644
35.0107797254214 -46.5388577004645
35.3144633451439 -47.9932346719529
35.6181469648664 -49.1261268537085
35.9218305845889 -50.0244816151429
36.2255142043114 -50.5913308932183
36.5291978240339 -50.7513260144522
36.8328814437564 -50.5371537808791
37.1365650634789 -50.0212739803658
37.4402486832014 -49.3132915821038
37.7439323029239 -48.5671206337626
38.0476159226464 -47.9771938839803
38.3512995423689 -47.6579698713457
38.6549831620914 -47.4753900748894
38.9586667818139 -47.2879660747053
39.2623504015364 -47.0024433225941
39.5660340212589 -46.5358524398784
39.8697176409814 -45.7382719942303
40.173401260704 -44.4606626730356
40.4770848804265 -42.6556546078511
40.780768500149 -40.3832511833511
41.0844521198715 -37.7849797601375
41.388135739594 -35.0720412891768
41.6918193593165 -32.5253407433596
41.995502979039 -30.3464440773983
42.2991865987615 -28.5787021647163
42.602870218484 -27.3196171326533
42.9065538382065 -26.4801862402602
43.210237457929 -25.9155886898052
43.5139210776515 -25.4599027732979
43.817604697374 -24.9338875370946
44.1212883170965 -24.2934272543029
44.424971936819 -23.6215837964277
44.7286555565415 -23.0795125990517
45.032339176264 -22.8612376346577
45.3360227959866 -23.1123568481133
45.6397064157091 -23.7098673182795
45.9433900354316 -24.5511973328145
46.2470736551541 -25.6627017481134
46.5507572748766 -27.206191654791
46.8544408945991 -29.3475508699435
47.1581245143216 -31.7322770058742
47.4618081340441 -33.8938539893587
47.7654917537666 -35.5427062082546
48.0691753734891 -36.5189312819519
48.3728589932116 -36.7426698676537
48.6765426129341 -36.2663611288004
48.9802262326566 -35.3131607756754
49.2839098523791 -33.9715598737092
49.5875934721016 -32.1792179413148
49.8912770918242 -29.9707124285352
50.1949607115467 -27.5272285343075
50.4986443312692 -25.174534929308
50.8023279509917 -23.298120564273
51.1060115707142 -21.9473409818421
51.4096951904367 -21.0098197047835
51.7133788101592 -20.5308941227738
52.0170624298817 -20.7346173811911
52.3207460496042 -21.7600008211067
52.6244296693267 -23.1537555430931
52.9281132890492 -24.4693123802612
53.2317969087717 -25.4418578962619
53.5354805284942 -25.9053790631198
53.8391641482167 -25.7168327916523
54.1428477679392 -24.826462650746
54.4465313876617 -23.3686314523446
54.7502150073842 -21.6959354229956
55.0538986271067 -20.3577046339915
55.3575822468293 -19.7311726584146
55.6612658665518 -19.5935781234355
55.9649494862743 -19.6109045202556
56.2686331059968 -19.5008309622004
56.5723167257193 -19.1323590240946
56.8760003454418 -18.5552013391067
57.1796839651643 -18.0148502691431
57.4833675848868 -17.9575800355798
57.7870512046093 -18.9491060914695
58.0907348243318 -21.146576187372
58.3944184440543 -24.302581347646
58.6981020637768 -28.1338024445377
59.0017856834993 -32.3963990641135
59.3054693032218 -36.9033834839963
59.6091529229443 -41.5184694970004
59.9128365426668 -46.1444214670525
60.2165201623893 -50.7125802999969
};
\addplot [semithick, red, opacity=0.5, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
-0.21652016238934 41.6271862322505
0.0871634573331654 37.6389260456826
0.390847077055671 33.3502599100896
0.694530696778177 28.7768102513446
0.998214316500682 23.9507182511172
1.30189793622319 18.9301903257274
1.60558155594569 13.8188986890875
1.9092651756682 8.81742949517896
2.21294879539071 4.42513859782257
2.51663241511321 2.00074988409496
2.82031603483572 1.29623882810778
3.12399965455823 0.728453916381181
3.42768327428073 1.26711353287819
3.73136689400324 1.28793298789497
4.03505051372574 0.400332930552537
4.33873413344825 1.28680162556957
4.64241775317075 2.79215457848202
4.94610137289326 3.7676687362749
5.24978499261577 3.8169625426042
5.55346861233827 2.87129780615376
5.85715223206078 1.18707552165309
6.16083585178329 -0.210091491521347
6.46451947150579 0.0258766506594945
6.76820309122829 0.539990422941621
7.0718867109508 1.56660214736128
7.37557033067331 1.62720816749263
7.67925395039581 0.541864384359723
7.98293757011832 0.151351347905639
8.28662118984083 0.469776377488486
8.59030480956333 0.967970412188254
8.89398842928584 1.24609416434129
9.19767204900834 1.74918880664316
9.50135566873085 1.32855886441543
9.80503928845336 0.826213804851651
10.1087229081759 0.417866114231558
10.4124065278984 0.701033242365003
10.7160901476209 1.4213046585287
11.0197737673434 2.54530475377471
11.3234573870659 4.54925646406671
11.6271410067884 7.15082624680215
11.9308246265109 9.73514337579078
12.2345082462334 11.6163897875719
12.5381918659559 12.5562128796778
12.8418754856784 12.7033121482434
13.1455591054009 12.5072415624844
13.4492427251234 12.4081650654547
13.7529263448459 12.1617393987138
14.0566099645684 11.2689577749496
14.3602935842909 9.3960795328865
14.6639772040135 6.61229418364857
14.967660823736 3.00319149362637
15.2713444434585 -1.27409968893372
15.575028063181 -5.64066139183631
15.8787116829035 -10.0561405162014
16.182395302626 -14.8975356266271
16.4860789223485 -20.2288530247773
16.789762542071 -25.7250268430226
17.0934461617935 -30.8786200841797
17.397129781516 -35.5416236873796
17.7008134012385 -39.5800461765592
18.004497020961 -42.8996514148182
18.3081806406835 -45.7385190451395
18.611864260406 -48.4116964388847
18.9155478801285 -51.1176321432638
19.219231499851 -53.8635642239579
19.5229151195735 -56.600052352704
19.8265987392961 -59.2474459552306
20.1302823590186 -61.6739657644376
20.4339659787411 -63.7627809610745
20.7376495984636 -65.4433648742945
21.0413332181861 -66.6796315704175
21.3450168379086 -67.3770072583516
21.6487004576311 -67.4723908693124
21.9523840773536 -66.9299001573834
22.2560676970761 -65.6841937104007
22.5597513167986 -63.7147774897442
22.8634349365211 -60.9715225875418
23.1671185562436 -57.3249702367801
23.4708021759661 -52.5995055674019
23.7744857956886 -46.7871220141141
24.0781694154111 -40.0435137876928
24.3818530351336 -32.5631970921416
24.6855366548562 -24.6914827729198
24.9892202745787 -16.7334166659655
25.2929038943012 -8.8452536211768
25.5965875140237 -1.11593512958204
25.9002711337462 6.39505618974275
26.2039547534687 13.7658535784954
26.5076383731912 21.224710494516
26.8113219929137 28.7843129746915
27.1150056126362 36.3134453258037
27.4186892323587 43.7169395541837
27.7223728520812 50.850057847638
28.0260564718037 57.5714909533506
28.3297400915262 63.8059561557649
28.6334237112487 69.5171038342264
28.9371073309712 74.6868318865019
29.2407909506937 79.3962893266159
29.5444745704162 83.7643131807458
29.8481581901387 87.8166939221058
30.1518418098613 91.4775999115807
30.4555254295838 94.6911210320297
30.7592090493063 97.4102305900251
31.0628926690288 99.6041497626405
31.3665762887513 101.294354832047
31.6702599084738 102.503308212576
31.9739435281963 103.19160123705
32.2776271479188 103.339254330137
32.5813107676413 102.965041442912
32.8849943873638 102.114712055028
33.1886780070863 100.858113848759
33.4923616268088 99.2886350224806
33.7960452465313 97.4748371101908
34.0997288662538 95.4341910215891
34.4034124859763 93.218388684162
34.7070961056989 90.8891491051431
35.0107797254214 88.4557304243358
35.3144633451439 86.0542216458943
35.6181469648664 83.7393233660056
35.9218305845889 81.4546718682158
36.2255142043114 79.2630637979683
36.5291978240339 77.2051421584072
36.8328814437564 75.1612066033087
37.1365650634789 73.000343934013
37.4402486832014 70.6280079748723
37.7439323029239 67.9906108138484
38.0476159226464 65.0694502387654
38.3512995423689 61.8892374100041
38.6549831620914 58.549503582868
38.9586667818139 55.1874129769873
39.2623504015364 51.9856018756697
39.5660340212589 49.149851013067
39.8697176409814 46.8262985878525
40.173401260704 45.137136645823
40.4770848804265 44.0883976673188
40.780768500149 43.5203418278486
41.0844521198715 43.1738629821766
41.388135739594 42.8433518176705
41.6918193593165 42.3936824132198
41.995502979039 41.7144530463065
42.2991865987615 40.7124818646427
42.602870218484 39.3954792581461
42.9065538382065 38.0399931887959
43.210237457929 36.8465885073148
43.5139210776515 35.7129179188621
43.817604697374 34.6100765898058
44.1212883170965 33.6415275416208
44.424971936819 32.9102678447894
44.7286555565415 32.3761977645114
45.032339176264 31.84649216098
45.3360227959866 31.123264244198
45.6397064157091 29.9732100215497
45.9433900354316 28.2152184115109
46.2470736551541 25.7836834878921
46.5507572748766 22.7339530599347
46.8544408945991 19.2101987969243
47.1581245143216 15.479516895766
47.4618081340441 11.9547912671762
47.7654917537666 9.23066796828184
48.0691753734891 7.89396156721453
48.3728589932116 7.77216800529597
48.6765426129341 8.54680571531043
48.9802262326566 10.0899673272443
49.2839098523791 12.1610233801254
49.5875934721016 14.3846280133438
49.8912770918242 16.48907431211
50.1949607115467 18.3517124263784
50.4986443312692 19.9928134649149
50.8023279509917 21.4957201167996
51.1060115707142 22.70433258465
51.4096951904367 23.3569722947151
51.7133788101592 23.3361109174716
52.0170624298817 22.6860819749922
52.3207460496042 21.544804726168
52.6244296693267 20.1081207018031
52.9281132890492 18.7091244483899
53.2317969087717 17.8619293026958
53.5354805284942 17.9294039115022
53.8391641482167 18.5523615750861
54.1428477679392 19.3400292593854
54.4465313876617 20.0951266891329
54.7502150073842 20.8436191655362
55.0538986271067 21.8095685614959
55.3575822468293 23.2336775809559
55.6612658665518 25.1600817991355
55.9649494862743 27.2890334692233
56.2686331059968 29.258626801711
56.5723167257193 30.8551987957083
56.8760003454418 32.0417675938858
57.1796839651643 32.9718971697785
57.4833675848868 33.9934361801547
57.7870512046093 35.5735123899296
58.0907348243318 37.8694408687376
58.3944184440543 40.7044495526115
58.6981020637768 43.8594485646688
59.0017856834993 47.1474055932595
59.3054693032218 50.4314832109557
59.6091529229443 53.6195773842961
59.9128365426668 56.6532893854974
60.2165201623893 59.4980139986329
};
\end{axis}

\end{tikzpicture}


==> fig/hsced-newton-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (Newton)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-24.5, xmax=514.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=62, ymax=120,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 94.6017210357658
10 63.9506019142359
20 66.1247748171824
30 66.774485439138
40 66.9211034089153
50 66.9501647134724
60 66.9559036278152
70 66.9570648308675
80 66.9573053261316
90 66.9573560514724
100 66.9573669012473
110 66.9573692475833
120 66.9573697595551
130 66.9573698721159
140 66.9573698970262
150 66.9573699025728
160 66.9573699038139
170 66.9573699040932
180 66.9573699041567
190 66.9573699041698
200 66.9573699041729
210 66.9573699041754
220 66.9573699041758
230 66.9573699041756
240 66.9573699041757
250 66.9573699041758
260 66.9573699041757
270 66.9573699041758
280 66.9573699041758
290 66.9573699041756
300 66.9573699041757
310 66.9573699041757
320 66.9573699041757
330 66.9573699041758
340 66.9573699041757
350 66.9573699041758
360 66.9573699041758
370 66.9573699041758
380 66.9573699041758
390 66.9573699041759
400 66.9573699041759
410 66.9573699041757
420 66.9573699041758
430 66.9573699041758
440 66.9573699041757
450 66.9573699041757
460 66.9573699041758
470 66.9573699041757
480 66.9573699041758
490 66.9573699041758
};
\addlegendentry{heuristic Newton}
\addplot [very thick, color1, dashed]
table {%
0 185.504834885082
10 80.9109903590356
20 73.7305215607612
30 76.9503563328751
40 80.1048653240769
50 82.5907343925605
60 83.8551705890017
70 84.0433643808112
80 84.2444156623629
90 84.4180381984239
100 84.5712994715693
110 84.7471199661863
120 84.9038583611272
130 84.9038583611272
140 84.9038583611272
150 84.9038583611272
160 84.9038583611272
170 84.9038583611272
180 84.9038583611272
190 84.9038583611272
200 84.9038583611272
210 84.9038583611272
220 84.9038583611272
230 84.9038583611272
240 84.9038583611272
250 84.9038583611272
260 84.9038583611272
270 84.9038583611272
280 84.9038583611272
290 84.9038583611272
300 84.9038583611272
310 84.9038583611272
320 84.9038583611272
330 84.9038583611272
340 84.9038583611272
350 84.9038583611272
360 84.9038583611272
370 84.9038583611272
380 84.9038583611272
390 84.9038583611272
400 84.9038583611272
410 84.9038583611272
420 84.9038583611272
430 84.9038583611272
440 84.9038583611272
450 84.9038583611272
460 84.9038583611272
470 84.9038583611272
480 84.9038583611272
490 84.9038583611272
};
\addlegendentry{Riemannian grads Newton}
\addplot [very thick, color2]
table {%
0 110.938629658403
10 63.4113406255307
20 64.934906784698
30 66.3395246662522
40 66.9199463558037
50 67.1859203483545
60 67.3131100868088
70 67.374188993577
80 67.403397782074
90 67.417309679196
100 67.4239186611278
110 67.4270537336126
120 67.4285397471317
130 67.4292438305689
140 67.4295773628833
150 67.4297353450913
160 67.4298101718716
170 67.4298456120138
180 67.4298623973007
190 67.4298703471648
200 67.4298741123755
210 67.4298758956518
220 67.4298767402453
230 67.4298771402581
240 67.4298773297146
250 67.4298774194426
260 67.4298774619391
270 67.4298774820677
280 67.4298774916008
290 67.4298774961141
300 67.4298774982526
310 67.4298774992652
320 67.4298774997455
330 67.4298774999728
340 67.4298775000806
350 67.4298775001306
360 67.4298775001551
370 67.4298775001662
380 67.4298775001723
390 67.4298775001743
400 67.4298775001754
410 67.4298775001757
420 67.4298775001759
430 67.4298775001761
440 67.4298775001761
450 67.4298775001762
460 67.4298775001761
470 67.4298775001761
480 67.4298775001761
490 67.4298775001761
};
\addlegendentry{Gauss-Newton}
\addplot [very thick, color3]
table {%
0 187.863370299047
10 162.259518250551
20 131.647389296858
30 119.631526598162
40 105.254958064624
50 79.7308165504288
60 68.1272083021333
70 74.6753270969991
80 75.5823816570908
90 75.7357115054368
100 76.3714643055354
110 77.7967608648784
120 76.4711829417277
130 74.7847247607988
140 73.8704918364601
150 73.6626737671975
160 73.5000083740268
170 73.4869293737514
180 73.4869293737455
190 73.4869293737523
200 73.4869293737487
210 73.4869293737485
220 73.4869293737516
230 73.4869293737507
240 73.4869293737524
250 73.4869293737468
260 73.4869293737494
270 73.4869293737523
280 73.4869293737491
290 73.4869293737537
300 73.4869293737507
310 73.4869293737505
320 73.4869293737491
330 73.4869293737472
340 73.4869293737504
350 73.4869293737519
360 73.4869293737456
370 73.4869293737498
380 73.4869293737514
390 73.4869293737506
400 73.4869293737475
410 73.4869293737493
420 73.4869293737481
430 73.486929373743
440 73.4869293737504
450 73.4869293737488
460 73.4869293737536
470 73.4869293737471
480 73.4869293737448
490 73.4869293737483
};
\addlegendentry{quasi-Newton}
\end{axis}

\end{tikzpicture}


==> fig/hsced-newton-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (Newton)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-24.5, xmax=514.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.31, ymax=1,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 0.942549931649287
10 0.373818867868403
20 0.37623829429658
30 0.381027523856301
40 0.382102469609124
50 0.382323016742215
60 0.382370497090926
70 0.382380892754627
80 0.382383180776538
90 0.382383685959312
100 0.382383797860728
110 0.382383822736923
120 0.382383828288956
130 0.382383829533365
140 0.382383829813514
150 0.382383829876874
160 0.382383829891262
170 0.382383829894549
180 0.382383829895305
190 0.382383829895469
200 0.382383829895507
210 0.382383829895531
220 0.382383829895534
230 0.382383829895534
240 0.382383829895534
250 0.382383829895534
260 0.382383829895534
270 0.382383829895534
280 0.382383829895534
290 0.382383829895534
300 0.382383829895534
310 0.382383829895534
320 0.382383829895534
330 0.382383829895534
340 0.382383829895534
350 0.382383829895534
360 0.382383829895534
370 0.382383829895534
380 0.382383829895534
390 0.382383829895534
400 0.382383829895534
410 0.382383829895534
420 0.382383829895534
430 0.382383829895534
440 0.382383829895534
450 0.382383829895534
460 0.382383829895534
470 0.382383829895534
480 0.382383829895534
490 0.382383829895534
};
\addplot [very thick, color1, dashed]
table {%
0 1.50526676106506
10 0.584723368760057
20 0.390355500268957
30 0.386047929699894
40 0.386945952829159
50 0.386682259424048
60 0.386995184871831
70 0.387231814528306
80 0.387413002215486
90 0.38755130052757
100 0.387656021664604
110 0.387734061663259
120 0.387792588025028
130 0.387792588025028
140 0.387792588025028
150 0.387792588025028
160 0.387792588025028
170 0.387792588025028
180 0.387792588025028
190 0.387792588025028
200 0.387792588025028
210 0.387792588025028
220 0.387792588025028
230 0.387792588025028
240 0.387792588025028
250 0.387792588025028
260 0.387792588025028
270 0.387792588025028
280 0.387792588025028
290 0.387792588025028
300 0.387792588025028
310 0.387792588025028
320 0.387792588025028
330 0.387792588025028
340 0.387792588025028
350 0.387792588025028
360 0.387792588025028
370 0.387792588025028
380 0.387792588025028
390 0.387792588025028
400 0.387792588025028
410 0.387792588025028
420 0.387792588025028
430 0.387792588025028
440 0.387792588025028
450 0.387792588025028
460 0.387792588025028
470 0.387792588025028
480 0.387792588025028
490 0.387792588025028
};
\addplot [very thick, color2]
table {%
0 0.984609382560311
10 0.41356346864779
20 0.358229750988971
30 0.370599387997344
40 0.385479699545568
50 0.39484638334119
60 0.399840208394259
70 0.402333744887649
80 0.403543847937683
90 0.40412354560543
100 0.40439958065815
110 0.404530648806604
120 0.404592799950754
130 0.404622252707693
140 0.404636205859662
150 0.404642815180087
160 0.404645945667264
170 0.404647428366666
180 0.404648130610094
190 0.404648463207708
200 0.404648620732554
210 0.40464869533934
220 0.404648730674517
230 0.404648747409901
240 0.404648755336106
250 0.404648759090091
260 0.404648760868047
270 0.404648761710126
280 0.404648762108952
290 0.40464876229783
300 0.404648762387293
310 0.404648762429662
320 0.404648762449732
330 0.404648762459237
340 0.404648762463741
350 0.404648762465869
360 0.404648762466879
370 0.404648762467353
380 0.404648762467584
390 0.404648762467689
400 0.404648762467736
410 0.40464876246776
420 0.404648762467771
430 0.404648762467775
440 0.404648762467776
450 0.404648762467777
460 0.404648762467777
470 0.404648762467777
480 0.404648762467777
490 0.404648762467777
};
\addplot [very thick, color3]
table {%
0 1.5308438635698
10 1.22080575410101
20 0.949068019890152
30 0.861109884843033
40 0.800938532430496
50 0.629088471668863
60 0.362799388152785
70 0.374531681979159
80 0.380259612916808
90 0.378030031599832
100 0.382630111741056
110 0.390192468125916
120 0.390373057279134
130 0.385015908581966
140 0.382159318759953
150 0.380574571264602
160 0.379964799158598
170 0.379893478657806
180 0.379893479169203
190 0.379893479577063
200 0.379893479867557
210 0.379893480085913
220 0.379893480259717
230 0.379893480405564
240 0.379893480533501
250 0.379893480649637
260 0.379893480757739
270 0.379893480860133
280 0.379893480958269
290 0.379893481053091
300 0.379893481145217
310 0.379893481235014
320 0.379893481322782
330 0.379893481408687
340 0.379893481492902
350 0.379893481575464
360 0.379893481656482
370 0.379893481736009
380 0.379893481814081
390 0.379893481890759
400 0.37989348196605
410 0.379893482040005
420 0.379893482112647
430 0.379893482184005
440 0.37989348225408
450 0.379893482322931
460 0.379893482390559
470 0.379893482457007
480 0.379893482522269
490 0.379893482586377
};
\end{axis}

\end{tikzpicture}


==> fig/hsced-pep-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (PEP)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-24.5, xmax=514.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=62, ymax=120,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 138.18930109732
10 77.9657333775572
20 74.7461156866694
30 74.3900470696912
40 74.3336270547311
50 74.3214025036516
60 74.3182050215383
70 74.317268285115
80 74.3169714569193
90 74.3168715749755
100 74.3168363329248
110 74.3168234281428
120 74.3168185664596
130 74.3168166954617
140 74.3168159640518
150 74.3168156748666
160 74.316815559594
170 74.3168155133778
180 74.3168154947719
190 74.3168154872599
200 74.3168154842204
210 74.3168154829888
220 74.3168154824893
230 74.3168154822867
240 74.3168154822043
250 74.3168154821708
260 74.3168154821572
270 74.3168154821517
280 74.3168154821495
290 74.3168154821487
300 74.3168154821483
310 74.3168154821481
320 74.316815482148
330 74.316815482148
340 74.316815482148
350 74.316815482148
360 74.316815482148
370 74.3168154821481
380 74.316815482148
390 74.3168154821479
400 74.316815482148
410 74.316815482148
420 74.316815482148
430 74.3168154821479
440 74.316815482148
450 74.316815482148
460 74.316815482148
470 74.316815482148
480 74.316815482148
490 74.316815482148
};
\addlegendentry{heuristic PEP}
\addplot [very thick, color1, dashed]
table {%
0 184.594644260846
10 111.654311726311
20 80.8260280528049
30 78.3773063175711
40 79.9570568311326
50 82.116059158423
60 84.9690034765099
70 86.3667155697458
80 87.8538685908043
90 87.8538685908043
100 87.8538685908043
110 87.8538685908043
120 87.8538685908043
130 87.8538685908043
140 87.8538685908043
150 87.8538685908043
160 87.8538685908043
170 87.8538685908043
180 87.8538685908043
190 87.8538685908043
200 87.8538685908043
210 87.8538685908043
220 87.8538685908043
230 87.8538685908043
240 87.8538685908043
250 87.8538685908043
260 87.8538685908043
270 87.8538685908043
280 87.8538685908043
290 87.8538685908043
300 87.8538685908043
310 87.8538685908043
320 87.8538685908043
330 87.8538685908043
340 87.8538685908043
350 87.8538685908043
360 87.8538685908043
370 87.8538685908043
380 87.8538685908043
390 87.8538685908043
400 87.8538685908043
410 87.8538685908043
420 87.8538685908043
430 87.8538685908043
440 87.8538685908043
450 87.8538685908043
460 87.8538685908043
470 87.8538685908043
480 87.8538685908043
490 87.8538685908043
};
\addlegendentry{Riemannian grads PEP}
\addplot [very thick, color2, forget plot]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
};
\addplot [very thick, color3]
table {%
0 167.310517733466
10 186.126137218983
20 156.605831314398
30 135.446133750421
40 126.64785938292
50 116.635669773087
60 103.364616428405
70 88.5244125614508
80 81.6185569507672
90 81.0020750904034
100 80.5768991797783
110 79.7695614434059
120 79.1871986760429
130 78.7961327467048
140 78.3416413763433
150 78.1729732689636
160 78.1280628384773
170 78.0505671869606
180 78.0483859607795
190 78.2222689130971
200 78.3417389349107
210 78.3847124931619
220 78.426149835783
230 78.4552020971082
240 78.5389711876882
250 78.5569280015631
260 78.7360015715078
270 78.723975401333
280 78.8676151330392
290 79.0555879779162
300 79.1118455527945
310 78.9836933947264
320 79.0497233097835
330 79.0424026297043
340 79.0977955215603
350 78.9770969035599
360 79.0877871447082
370 79.0892371241242
380 79.1828327753988
390 79.0371276511458
400 78.9236602415021
410 79.0344764074446
420 78.9224753167518
430 79.0700915405141
440 79.0651087093626
450 78.9438327863675
460 78.9108588223296
470 78.9192726342591
480 78.9493252027355
490 79.1967627090485
};
\addlegendentry{PEP quasi-Newton}
\end{axis}

\end{tikzpicture}


==> fig/hsced-pep-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (PEP)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-24.5, xmax=514.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.31, ymax=1,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.27026630111306
10 0.527669944374846
20 0.434698813737232
30 0.41222287947429
40 0.405718191774957
50 0.403608052545637
60 0.402873613111721
70 0.402605804753435
80 0.402504975546812
90 0.402466157920414
100 0.402450977959191
110 0.402444975642752
120 0.402442583517575
130 0.402441624803829
140 0.402441239020836
150 0.402441083332931
160 0.402441020371677
170 0.402440994871278
180 0.40244098453189
190 0.402440980336361
200 0.402440978632916
210 0.402440977941003
220 0.402440977659873
230 0.402440977545622
240 0.402440977499184
250 0.402440977480306
260 0.402440977472631
270 0.40244097746951
280 0.402440977468242
290 0.402440977467726
300 0.402440977467516
310 0.402440977467431
320 0.402440977467396
330 0.402440977467382
340 0.402440977467377
350 0.402440977467374
360 0.402440977467373
370 0.402440977467373
380 0.402440977467373
390 0.402440977467373
400 0.402440977467373
410 0.402440977467373
420 0.402440977467373
430 0.402440977467373
440 0.402440977467373
450 0.402440977467373
460 0.402440977467373
470 0.402440977467373
480 0.402440977467373
490 0.402440977467373
};
\addplot [very thick, color1, dashed]
table {%
0 1.53222702805757
10 0.885027829984683
20 0.475789788431622
30 0.414574768563283
40 0.404878036646235
50 0.401696405260786
60 0.399818823731182
70 0.399327656560185
80 0.399128730180288
90 0.399128730180288
100 0.399128730180288
110 0.399128730180288
120 0.399128730180288
130 0.399128730180288
140 0.399128730180288
150 0.399128730180288
160 0.399128730180288
170 0.399128730180288
180 0.399128730180288
190 0.399128730180288
200 0.399128730180288
210 0.399128730180288
220 0.399128730180288
230 0.399128730180288
240 0.399128730180288
250 0.399128730180288
260 0.399128730180288
270 0.399128730180288
280 0.399128730180288
290 0.399128730180288
300 0.399128730180288
310 0.399128730180288
320 0.399128730180288
330 0.399128730180288
340 0.399128730180288
350 0.399128730180288
360 0.399128730180288
370 0.399128730180288
380 0.399128730180288
390 0.399128730180288
400 0.399128730180288
410 0.399128730180288
420 0.399128730180288
430 0.399128730180288
440 0.399128730180288
450 0.399128730180288
460 0.399128730180288
470 0.399128730180288
480 0.399128730180288
490 0.399128730180288
};
\addplot [very thick, color2]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
};
\addplot [very thick, color3]
table {%
0 1.51573621526773
10 1.38523919948486
20 1.13272593154447
30 0.931170173018682
40 0.880279479980962
50 0.848575779555826
60 0.776933196813402
70 0.64277158210454
80 0.550872616210666
90 0.52618213340473
100 0.508825751394018
110 0.493674717033811
120 0.479724623541331
130 0.47038186641802
140 0.455678589486433
150 0.446964979438121
160 0.438468333265495
170 0.432985569696065
180 0.423876187037591
190 0.417820172404449
200 0.414578774625144
210 0.411185377349959
220 0.408011726849929
230 0.406483230862136
240 0.406760245830023
250 0.409430750963774
260 0.409523097649959
270 0.405646430574324
280 0.405737771623115
290 0.405533878054703
300 0.407266732370758
310 0.406254413840269
320 0.409098542833174
330 0.40764378282798
340 0.407411570640846
350 0.41100159430206
360 0.410128132563734
370 0.4095814807712
380 0.412609537109765
390 0.410972756812061
400 0.412989841481886
410 0.408982462649801
420 0.409655933245084
430 0.409636807065454
440 0.406804103871411
450 0.406946294994875
460 0.405930251965241
470 0.405470999886905
480 0.404392353967396
490 0.407108833311557
};
\end{axis}

\end{tikzpicture}


==> fig/hsced-pl2-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (PL2)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-24.5, xmax=514.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=62, ymax=120,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 111.524336689331
10 104.929661932953
20 104.954106475365
30 104.957055432058
40 104.95720228855
50 104.957208231526
60 104.957208450092
70 104.957208457698
80 104.957208457953
90 104.957208457961
100 104.957208457962
110 104.957208457963
120 104.957208457962
130 104.957208457962
140 104.957208457963
150 104.957208457962
160 104.957208457962
170 104.957208457961
180 104.957208457961
190 104.957208457963
200 104.957208457963
210 104.957208457961
220 104.957208457962
230 104.957208457963
240 104.957208457962
250 104.957208457962
260 104.957208457962
270 104.957208457963
280 104.957208457964
290 104.957208457963
300 104.957208457961
310 104.957208457962
320 104.957208457963
330 104.957208457962
340 104.957208457962
350 104.95720845796
360 104.957208457961
370 104.957208457961
380 104.957208457961
390 104.957208457961
400 104.957208457961
410 104.957208457962
420 104.957208457963
430 104.957208457963
440 104.957208457964
450 104.957208457964
460 104.957208457962
470 104.957208457961
480 104.957208457961
490 104.957208457959
};
\addlegendentry{PL}
\addplot [very thick, color1, dashed, forget plot]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
};
\addplot [very thick, color2]
table {%
0 105.876377948056
10 75.103676661711
20 76.9693275904691
30 78.016879824497
40 78.5397021949731
50 78.8099781275398
60 78.948754062891
70 79.0184627068594
80 79.0528771240095
90 79.0696910744676
100 79.0778597430445
110 79.0818168013361
120 79.083730886361
130 79.0846560882877
140 79.0851031396212
150 79.0853191145154
160 79.085423445494
170 79.0854738426771
180 79.085498186306
190 79.0855099454932
200 79.085515625492
210 79.0855183686405
220 79.085519694059
230 79.0855203338747
240 79.0855206434725
250 79.0855207926939
260 79.0855208651633
270 79.0855208998806
280 79.0855209166519
290 79.0855209246309
300 79.0855209286598
310 79.0855209305561
320 79.0855209311441
330 79.0855209320857
340 79.0855209319645
350 79.085520932159
360 79.0855209318877
370 79.0855209319129
380 79.0855209322118
390 79.085520932034
400 79.0855209322426
410 79.0855209323463
420 79.0855209323945
430 79.0855209324194
440 79.0855209324279
450 79.0855209324296
460 79.0855209324351
470 79.0855209324343
480 79.0855209324402
490 79.0855209324336
};
\addlegendentry{PL2 Gauss-Newton}
\addplot [very thick, color3]
table {%
0 187.7865913842
10 165.58872795763
20 134.323645953774
30 122.751574126902
40 111.62944447628
50 94.6517592185864
60 77.4984676247914
70 78.2431074083785
80 79.934943164749
90 79.9131147682143
100 80.0959934451164
110 80.4978235005133
120 80.9967733470718
130 81.3150976882372
140 81.7136156337807
150 81.5482860663743
160 81.4068021353778
170 80.9907361885618
180 81.5902407500795
190 82.2053945611245
200 81.9926247482164
210 81.0910128211314
220 81.6268108313126
230 81.7570095646815
240 82.856456561095
250 81.8596719157897
260 81.5290996982991
270 81.2805428237989
280 81.5966258380257
290 82.6278846308461
300 82.2534243885854
310 82.1244276669032
320 81.9722704236419
330 81.5318130126743
340 81.5299361700707
350 82.033657225186
360 82.5883059759486
370 83.1653252284372
380 83.0202558828895
390 82.3947185431312
400 81.6440284278898
410 82.2709058029834
420 83.2775422342395
430 83.3328060196771
440 83.3413845555772
450 82.6291425361459
460 82.2314874969878
470 82.2908787529369
480 82.8310312376302
490 83.4300847581794
};
\addlegendentry{PL2 quasi-Newton}
\addplot [very thick, color4, dashed]
table {%
0 102.985961115877
10 76.3769702399156
20 77.5498732180926
30 77.9219554388594
40 77.9982439867494
50 78.013344667675
60 78.0163975153279
70 78.0170289359208
80 78.0171617861659
90 78.0171900748624
100 78.0171961490967
110 78.0171974612103
120 78.0171977459127
130 78.017197807822
140 78.0171978213682
150 78.0171978243795
160 78.0171978249642
170 78.0171978251628
180 78.0171978251435
190 78.0171978250784
200 78.017197825122
210 78.0171978251314
220 78.0171978251327
230 78.0171978251338
240 78.0171978251337
250 78.0171978251339
260 78.0171978251341
270 78.017197825134
280 78.017197825134
290 78.0171978251342
300 78.017197825134
310 78.017197825134
320 78.017197825134
330 78.017197825134
340 78.0171978251336
350 78.0171978251341
360 78.0171978251339
370 78.0171978251341
380 78.0171978251338
390 78.0171978251342
400 78.0171978251339
410 78.0171978251339
420 78.0171978251339
430 78.017197825134
440 78.0171978251342
450 78.0171978251341
460 78.0171978251342
470 78.0171978251338
480 78.017197825134
490 78.017197825134
};
\addlegendentry{heuristic PL2}
\end{axis}

\end{tikzpicture}


==> fig/hsced-pl2-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (PL2)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-24.5, xmax=514.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.31, ymax=1,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.07191624932715
10 0.954872204782482
20 0.954958386385451
30 0.955008527535692
40 0.955011290406905
50 0.955011406478405
60 0.95501141083128
70 0.95501141098458
80 0.955011410989767
90 0.955011410989938
100 0.955011410989944
110 0.955011410989944
120 0.955011410989944
130 0.955011410989944
140 0.955011410989944
150 0.955011410989944
160 0.955011410989944
170 0.955011410989944
180 0.955011410989944
190 0.955011410989944
200 0.955011410989944
210 0.955011410989944
220 0.955011410989944
230 0.955011410989944
240 0.955011410989944
250 0.955011410989944
260 0.955011410989944
270 0.955011410989944
280 0.955011410989944
290 0.955011410989944
300 0.955011410989944
310 0.955011410989944
320 0.955011410989944
330 0.955011410989944
340 0.955011410989944
350 0.955011410989944
360 0.955011410989944
370 0.955011410989944
380 0.955011410989944
390 0.955011410989944
400 0.955011410989944
410 0.955011410989944
420 0.955011410989944
430 0.955011410989944
440 0.955011410989944
450 0.955011410989944
460 0.955011410989944
470 0.955011410989944
480 0.955011410989944
490 0.955011410989944
};
\addplot [very thick, color1, dashed]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
300 nan
310 nan
320 nan
330 nan
340 nan
350 nan
360 nan
370 nan
380 nan
390 nan
400 nan
410 nan
420 nan
430 nan
440 nan
450 nan
460 nan
470 nan
480 nan
490 nan
};
\addplot [very thick, color2]
table {%
0 0.975266809706321
10 0.399324646763277
20 0.363305970512693
30 0.377587105215023
40 0.391862769115198
50 0.400729225064725
60 0.405512418804
70 0.407943559199523
80 0.40914645589245
90 0.409734216269072
100 0.410019700305343
110 0.41015796750701
120 0.410224841337091
130 0.410257163690659
140 0.410272781111597
150 0.410280325910807
160 0.410283970538427
170 0.410285731065552
180 0.410286581468159
190 0.410286992241936
200 0.410287190659013
210 0.41028728650072
220 0.410287332795236
230 0.410287355156919
240 0.410287365958289
250 0.410287371175687
260 0.410287373695847
270 0.410287374913162
280 0.410287375501164
290 0.410287375785188
300 0.41028737592238
310 0.410287375988648
320 0.410287376020662
330 0.410287376036117
340 0.41028737604359
350 0.410287376047196
360 0.410287376048944
370 0.410287376049785
380 0.410287376050187
390 0.410287376050387
400 0.410287376050478
410 0.410287376050522
420 0.410287376050542
430 0.410287376050552
440 0.410287376050556
450 0.410287376050559
460 0.41028737605056
470 0.41028737605056
480 0.410287376050561
490 0.410287376050561
};
\addplot [very thick, color3]
table {%
0 1.55613583936095
10 1.27043123908483
20 0.977295633670686
30 0.866303640816546
40 0.817535649671965
50 0.700877431430585
60 0.482762054466504
70 0.373453111884532
80 0.382715146836315
90 0.387493756432469
100 0.384904244636106
110 0.383572235532929
120 0.381215037239365
130 0.387205584991715
140 0.38782619936113
150 0.385174818476938
160 0.378621290750297
170 0.389726910609271
180 0.38680050511166
190 0.389022450272736
200 0.38298195101556
210 0.391363311945353
220 0.396159005736161
230 0.390667114487307
240 0.387169162268674
250 0.397840089259621
260 0.392847791537297
270 0.38440379617735
280 0.380760311815326
290 0.377182177857307
300 0.404359536863514
310 0.391954568022224
320 0.382457727945509
330 0.391594523042808
340 0.393146218716523
350 0.386076810390012
360 0.389448208854602
370 0.393729499022342
380 0.393210010170352
390 0.387623058853231
400 0.389054082599509
410 0.384656346146665
420 0.392977708184947
430 0.385461227005169
440 0.379566016607007
450 0.388662471053338
460 0.394507973404442
470 0.397349992845599
480 0.400490652366021
490 0.392826962093358
};
\addplot [very thick, color4, dashed]
table {%
0 0.955830821073266
10 0.376989935878443
20 0.381798537194223
30 0.385150389532196
40 0.385981456200981
50 0.386167758363936
60 0.386208706556739
70 0.386217675099714
80 0.386219636729273
90 0.386220065648605
100 0.386220159461561
110 0.386220179994152
120 0.38622018449219
130 0.386220185478605
140 0.386220185695166
150 0.38622018574276
160 0.386220185753234
170 0.386220185755539
180 0.386220185756049
190 0.386220185756163
200 0.386220185756187
210 0.386220185756192
220 0.386220185756193
230 0.386220185756193
240 0.386220185756193
250 0.386220185756193
260 0.386220185756193
270 0.386220185756193
280 0.386220185756193
290 0.386220185756193
300 0.386220185756193
310 0.386220185756193
320 0.386220185756193
330 0.386220185756193
340 0.386220185756193
350 0.386220185756193
360 0.386220185756193
370 0.386220185756193
380 0.386220185756193
390 0.386220185756193
400 0.386220185756193
410 0.386220185756193
420 0.386220185756193
430 0.386220185756193
440 0.386220185756193
450 0.386220185756193
460 0.386220185756193
470 0.386220185756193
480 0.386220185756193
490 0.386220185756193
};
\end{axis}

\end{tikzpicture}


==> fig/hsced-vi-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (VI)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-24.5, xmax=514.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=62, ymax=120,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 125.95054334865
10 84.8376370397111
20 76.6203655922732
30 75.1582904915146
40 74.8533737956721
50 74.7869809690654
60 74.7716704097895
70 74.7678875176347
80 74.766886362495
90 74.7666049287764
100 74.7665220544379
110 74.7664968291832
120 74.7664889822831
130 74.7664865095249
140 74.7664857256203
150 74.7664854772011
160 74.7664853990927
170 74.7664853750046
180 74.7664853678752
190 74.7664853659492
200 74.7664853655451
210 74.7664853655399
220 74.7664853656105
230 74.7664853656746
240 74.7664853657189
250 74.7664853657467
260 74.7664853657634
270 74.7664853657732
280 74.7664853657788
290 74.7664853657821
300 74.766485365784
310 74.7664853657851
320 74.7664853657856
330 74.766485365786
340 74.7664853657863
350 74.7664853657863
360 74.7664853657863
370 74.7664853657864
380 74.7664853657864
390 74.7664853657865
400 74.7664853657864
410 74.7664853657865
420 74.7664853657865
430 74.7664853657864
440 74.7664853657864
450 74.7664853657865
460 74.7664853657865
470 74.7664853657864
480 74.7664853657864
490 74.7664853657864
};
\addlegendentry{heuristic VI}
\addplot [very thick, color1, dashed]
table {%
0 240.153333134871
10 146.867948884316
20 98.2888655570521
30 82.2280066359114
40 78.5100467892068
50 78.0325141669307
60 78.3436232189339
70 78.7431292109904
80 78.875603520327
90 79.1170362544749
100 79.2465119082602
110 79.1288544999222
120 79.0146692923671
130 79.0134255912552
140 79.080198992986
150 79.1870710134736
160 79.3207721499611
170 79.3552332173341
180 79.5040139337997
190 79.537127592231
200 79.5702774392056
210 79.6034980366127
220 79.6354653466826
230 79.6691644708048
240 79.6994816858253
250 79.7333107131522
260 79.7627617795134
270 79.7958420243754
280 79.8256680149994
290 79.8572810249877
300 79.8876352930583
310 79.9174018639939
320 79.9495070065318
330 79.9797544508022
340 80.0096920666594
350 80.041500866226
360 80.0721036842869
370 80.097110426504
380 80.113457859083
390 80.1614454880047
400 80.1753891843835
410 80.1922205802047
420 80.2103601036994
430 80.2214739502758
440 80.2312929734157
450 80.2623126242842
460 80.2566554586506
470 80.240425934126
480 80.2901183870905
490 80.2901183870905
};
\addlegendentry{Riemannian grads VI}
\addplot [very thick, color2]
table {%
0 150.769505859671
10 87.7002782679278
20 77.7117863142287
30 75.4953453254777
40 74.8886285625978
50 74.7285036832507
60 74.6872864164059
70 74.6765714402957
80 74.6737278094915
90 74.6729721439333
100 74.6727841795939
110 74.6727496936349
120 74.6727532311794
130 74.6727631300982
140 74.6727716260681
150 74.6727775757509
160 74.6727814316083
170 74.6727838418221
180 74.6727853212219
190 74.6727862208524
200 74.672786765389
210 74.6727870942989
220 74.672787292822
230 74.6727874126455
240 74.6727874849926
250 74.6727875286959
260 74.6727875551097
270 74.6727875710821
280 74.6727875807448
290 74.6727875865927
300 74.6727875901331
310 74.672787592277
320 74.6727875935756
330 74.6727875943624
340 74.6727875948391
350 74.6727875951279
360 74.672787595303
370 74.6727875954091
380 74.6727875954735
390 74.6727875955124
400 74.6727875955361
410 74.6727875955504
420 74.6727875955591
430 74.6727875955644
440 74.6727875955675
450 74.6727875955695
460 74.6727875955707
470 74.6727875955714
480 74.6727875955717
490 74.6727875955721
};
\addlegendentry{variational Gauss-Newton}
\addplot [very thick, color3]
table {%
0 176.581867085947
10 164.943346523145
20 137.326877406739
30 125.267674421643
40 114.002810693443
50 97.6713245797151
60 84.2874785125375
70 80.0257258867112
80 78.2949229805829
90 77.4080280091218
100 77.2170825060646
110 77.192874058512
120 77.2773057617108
130 77.4209139791086
140 77.4455202883532
150 77.5770126367841
160 77.8128458270438
170 77.7747277980336
180 78.0148431418632
190 78.1417976444471
200 78.2380113794123
210 78.288788884512
220 78.3766167402994
230 78.3876901321215
240 78.3777769968127
250 78.493484650105
260 78.5160748323576
270 78.5015383753365
280 78.5973417299178
290 78.5720759441238
300 78.6086512640867
310 78.64176416495
320 78.6021967656801
330 78.6484481766024
340 78.6284402643612
350 78.6937210767927
360 78.7451618381216
370 78.7021821025187
380 78.7329390105198
390 78.7116236654307
400 78.618500386376
410 78.5917221122531
420 78.6256466809512
430 78.5597936068277
440 78.5846422617994
450 78.6162521039117
460 78.6361293642692
470 78.6313658522862
480 78.5668969707498
490 78.6548796433025
};
\addlegendentry{variational quasi-Newton}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 559.514616158418
10 292.384613134885
20 195.099392232684
30 176.649091947635
40 176.927000996841
50 175.839865954668
60 173.220642484927
70 171.181103869958
80 168.688058156863
90 164.287499952806
100 154.377364219027
110 144.262446960777
120 140.455915878809
130 135.147670475069
140 128.861242438556
150 121.534748102092
160 116.320766274359
170 112.663565354967
180 108.834034712508
190 105.299395062961
200 100.767086113136
210 96.7586022822021
220 93.7277128391025
230 89.1153332323034
240 87.1538666284322
250 86.1796095015545
260 85.4485375684822
270 84.2935804920565
280 82.8478098566676
290 81.9644086014419
300 81.432649286017
310 80.9377959943161
320 80.3911945765828
330 80.8014972493421
340 79.8835579471522
350 79.5424073195077
360 79.3288759812175
370 79.1793866418308
380 79.0844042711372
390 79.4094596644951
400 79.883279662344
410 79.6561359781074
420 79.787739448659
430 79.0620090834695
440 79.1503798639673
450 78.8200499416498
460 78.8177803839294
470 78.1930937065707
480 78.3756016010454
490 78.0360626953708
};
\addlegendentry{first-order VI}
\end{axis}

\end{tikzpicture}


==> fig/hsced-vi-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (VI)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-24.5, xmax=514.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.31, ymax=1,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.04507490996386
10 0.637980806539876
20 0.479036368262427
30 0.427656661718154
40 0.407362727226052
50 0.39856198964135
60 0.394471922800135
70 0.392473089522325
80 0.391460553952773
90 0.390934063364445
100 0.390654784588001
110 0.3905043464386
120 0.390422333243829
130 0.390377201021797
140 0.390352181001949
150 0.390338230243699
160 0.390330416176159
170 0.39032602377143
180 0.390323547822588
190 0.390322149088279
200 0.390321357536403
210 0.390320908982684
220 0.39032065452523
230 0.390320510053409
240 0.390320427972717
250 0.390320381314523
260 0.390320354780939
270 0.39032033968684
280 0.390320331098051
290 0.390320326209878
300 0.390320323427395
310 0.390320321843323
320 0.390320320941415
330 0.390320320427862
340 0.390320320135423
350 0.390320319968886
360 0.390320319874044
370 0.39032031982003
380 0.390320319789268
390 0.390320319771747
400 0.390320319761768
410 0.390320319756084
420 0.390320319752847
430 0.390320319751003
440 0.390320319749953
450 0.390320319749355
460 0.390320319749014
470 0.39032031974882
480 0.39032031974871
490 0.390320319748647
};
\addplot [very thick, color1, dashed]
table {%
0 1.58812487301727
10 1.08235942289137
20 0.70986008669961
30 0.52819833302972
40 0.446419538098774
50 0.416308287431628
60 0.403030391295143
70 0.396547864085366
80 0.393226911529614
90 0.391500919306819
100 0.390538555670851
110 0.389930296851062
120 0.38967516410431
130 0.389547958063539
140 0.389342893548613
150 0.389095087482858
160 0.388885575656998
170 0.388712826279869
180 0.388578121321989
190 0.388499444627263
200 0.388433655852154
210 0.388380254207115
220 0.388334916408078
230 0.388296454707596
240 0.388264408755689
250 0.388235447364923
260 0.388212130189797
270 0.388189951091168
280 0.388172100432872
290 0.388155222680848
300 0.388141024375671
310 0.388128341086825
320 0.388116943739728
330 0.388107282250059
340 0.388098299859448
350 0.388090733077802
360 0.388083808805178
370 0.388077800367681
380 0.388072538352548
390 0.388067771461484
400 0.388063452207187
410 0.388059531721873
420 0.388056195366561
430 0.388053211890576
440 0.388050516583342
450 0.388048183997612
460 0.388045993461168
470 0.388043780510298
480 0.388041903230448
490 0.388041903230448
};
\addplot [very thick, color2]
table {%
0 1.37405793255524
10 0.677886616759615
20 0.50288257138915
30 0.441790743357275
40 0.41440275742103
50 0.401430278870174
60 0.395022966573461
70 0.391728473442714
80 0.389976981855215
90 0.389020895417731
100 0.388487980505391
110 0.388185944141707
120 0.388012455798439
130 0.387911728346818
140 0.387852739518773
150 0.387817954548114
160 0.387797328590365
170 0.387785044123507
180 0.387777701801621
190 0.387773300935804
200 0.387770657156376
210 0.387769066050528
220 0.387768107083724
230 0.387767528436256
240 0.387767178949381
250 0.38776696771029
260 0.387766839954543
270 0.387766762651225
280 0.387766715857649
290 0.387766687523396
300 0.387766670362178
310 0.387766659965995
320 0.387766653666989
330 0.387766649849934
340 0.387766647536634
350 0.387766646134551
360 0.387766645284693
370 0.387766644769531
380 0.387766644457239
390 0.387766644267919
400 0.387766644153145
410 0.387766644083563
420 0.387766644041376
430 0.3877666440158
440 0.387766644000293
450 0.387766643990892
460 0.387766643985191
470 0.387766643981736
480 0.38776664397964
490 0.387766643978369
};
\addplot [very thick, color3]
table {%
0 1.41444876523496
10 1.22872151728005
20 0.982534178501148
30 0.869911430373378
40 0.82399078820057
50 0.720776934206165
60 0.578446532233142
70 0.502514907844254
80 0.462764468714663
90 0.436195277678388
100 0.417844217259967
110 0.40342502833908
120 0.393386146883044
130 0.386320273787149
140 0.377948443727436
150 0.372845520124856
160 0.368116387580113
170 0.366400323490057
180 0.364378476887112
190 0.363150974209166
200 0.363069122346061
210 0.3631472281851
220 0.363320366060383
230 0.364201820105861
240 0.364181504235435
250 0.364238267026156
260 0.364194376699261
270 0.364140975582712
280 0.364236393039499
290 0.364311906985767
300 0.364920203840023
310 0.364318487503444
320 0.363924755436652
330 0.363879723325317
340 0.363725204189813
350 0.364690521833316
360 0.363666181699843
370 0.363814657332036
380 0.364902470901352
390 0.365379836882427
400 0.365491792958708
410 0.36467458879665
420 0.364940231906845
430 0.365426113700123
440 0.365094983459374
450 0.364569103478405
460 0.364745670610532
470 0.36462678345043
480 0.364435127201513
490 0.365028322748045
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1.46389826406696
10 1.44577036627437
20 1.4977999828531
30 1.58425349011803
40 1.63813719412644
50 1.62925257560177
60 1.58949168367121
70 1.55259712491429
80 1.51629442627031
90 1.45136558886416
100 1.33382224968692
110 1.17077207511269
120 1.15544775707169
130 1.08511788413133
140 0.997679220525326
150 0.944664701009361
160 0.873356542178694
170 0.835139367041672
180 0.803646672173904
190 0.775911670389367
200 0.734764306237052
210 0.688346543026843
220 0.643713549479384
230 0.625482083461103
240 0.610272061142421
250 0.598480723165636
260 0.576283170101709
270 0.569208029817714
280 0.550698058564312
290 0.544017301597915
300 0.528390594548729
310 0.52311752614896
320 0.508546556872312
330 0.526367487862296
340 0.489459263958747
350 0.487897703728194
360 0.482608292627086
370 0.47620317271086
380 0.480633545839384
390 0.478621995173765
400 0.499994456731871
410 0.490303845884524
420 0.488786298142029
430 0.480927314629223
440 0.471401314253472
450 0.474122858079528
460 0.473046449984723
470 0.457596722454573
480 0.453516661389931
490 0.455017122104679
};
\end{axis}

\end{tikzpicture}


==> fig/mcycle_combined.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=both,
title={EP: full posterior},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (milliseconds)},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-172.796096231708, ymax=136.789558181148,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,4.24928002604655)
--(axis cs:2.4,-5.27903172764659)
--(axis cs:2.4,-5.27903172764659)
--(axis cs:2.6,-5.32588877832376)
--(axis cs:2.67738693467337,-5.45983620825102)
--(axis cs:2.95477386934673,-5.82604904497942)
--(axis cs:3.2,-5.67540034944846)
--(axis cs:3.2321608040201,-5.63073087875711)
--(axis cs:3.50954773869347,-5.20989783434189)
--(axis cs:3.6,-5.14756246019547)
--(axis cs:3.78693467336683,-5.30839402624947)
--(axis cs:4,-5.85324746515565)
--(axis cs:4.0643216080402,-6.11232517813415)
--(axis cs:4.34170854271357,-7.61286357096975)
--(axis cs:4.61909547738694,-9.08613711639164)
--(axis cs:4.8964824120603,-9.97613155198515)
--(axis cs:5.17386934673367,-10.0639168249443)
--(axis cs:5.45125628140703,-9.32521443651178)
--(axis cs:5.7286432160804,-7.90117213856976)
--(axis cs:6.00603015075377,-6.19323070176896)
--(axis cs:6.2,-5.3068646570039)
--(axis cs:6.28341708542714,-5.10196866326984)
--(axis cs:6.5608040201005,-4.52557473855343)
--(axis cs:6.6,-4.43092346886307)
--(axis cs:6.8,-4.10797683739469)
--(axis cs:6.83819095477387,-4.11443635514803)
--(axis cs:7.11557788944723,-4.66373724029579)
--(axis cs:7.3929648241206,-5.11459191190234)
--(axis cs:7.67035175879397,-5.02539280145057)
--(axis cs:7.8,-4.96180711761166)
--(axis cs:7.94773869346734,-5.00720462560765)
--(axis cs:8.2,-5.01290908384368)
--(axis cs:8.22512562814071,-5.01186388138496)
--(axis cs:8.50251256281407,-4.90221652696865)
--(axis cs:8.77989949748744,-4.56509048678202)
--(axis cs:8.8,-4.56537245141862)
--(axis cs:8.8,-4.56537245141896)
--(axis cs:9.0572864321608,-5.02299681638554)
--(axis cs:9.33467336683417,-5.58193097217202)
--(axis cs:9.6,-5.95735145487705)
--(axis cs:9.61206030150754,-5.98056441979009)
--(axis cs:9.88944723618091,-6.66531929983067)
--(axis cs:10,-6.97650243406955)
--(axis cs:10.1668341708543,-7.4846959435748)
--(axis cs:10.2,-7.57668872423197)
--(axis cs:10.4442211055276,-8.02734938736007)
--(axis cs:10.6,-8.14438820455249)
--(axis cs:10.721608040201,-8.21002434312022)
--(axis cs:10.9989949748744,-8.08445895852853)
--(axis cs:11,-8.08304242263321)
--(axis cs:11.2763819095477,-7.54983333840014)
--(axis cs:11.4,-7.36885788028333)
--(axis cs:11.5537688442211,-7.36683685201076)
--(axis cs:11.8311557788945,-7.80213921953387)
--(axis cs:12.1085427135678,-8.39877799897767)
--(axis cs:12.3859296482412,-8.89629359564813)
--(axis cs:12.6633165829146,-9.26509462489427)
--(axis cs:12.9407035175879,-9.68757928823992)
--(axis cs:13.2,-10.4530983322373)
--(axis cs:13.2180904522613,-10.5291341977915)
--(axis cs:13.4954773869347,-12.1656646406369)
--(axis cs:13.6,-13.043532449016)
--(axis cs:13.772864321608,-14.8718230563224)
--(axis cs:13.8,-15.2046478987293)
--(axis cs:14.0502512562814,-18.8823436179639)
--(axis cs:14.3276381909548,-24.2634906887099)
--(axis cs:14.6,-31.0846849361523)
--(axis cs:14.6,-31.0846849361524)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6050251256281,-31.2268025045714)
--(axis cs:14.8,-37.2064592352337)
--(axis cs:14.8824120603015,-39.9913459657339)
--(axis cs:15.1597989949749,-50.277949964561)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4371859296482,-61.5469965770564)
--(axis cs:15.6,-68.4220169357634)
--(axis cs:15.6,-68.4220169357634)
--(axis cs:15.7145728643216,-73.3599694466009)
--(axis cs:15.8,-77.0894043351769)
--(axis cs:15.8,-77.0894043351769)
--(axis cs:15.991959798995,-85.5760037917055)
--(axis cs:16,-85.933365447083)
--(axis cs:16,-85.933365447083)
--(axis cs:16.2,-94.809501093939)
--(axis cs:16.2,-94.8095010939389)
--(axis cs:16.2,-94.8095010939389)
--(axis cs:16.2693467336683,-97.8573204045858)
--(axis cs:16.4,-103.504147298856)
--(axis cs:16.4,-103.504147298857)
--(axis cs:16.5467336683417,-109.629999179383)
--(axis cs:16.6,-111.787885622651)
--(axis cs:16.8,-119.54457813194)
--(axis cs:16.8,-119.54457813194)
--(axis cs:16.8,-119.54457813194)
--(axis cs:16.8241206030151,-120.441320153095)
--(axis cs:17.1015075376884,-130.091291056208)
--(axis cs:17.3788944723618,-138.379947915972)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6562814070352,-145.131486082256)
--(axis cs:17.8,-147.999980850394)
--(axis cs:17.8,-147.999980850394)
--(axis cs:17.9336683417085,-150.311016925816)
--(axis cs:18.2110552763819,-154.085816442854)
--(axis cs:18.4884422110553,-156.608708664273)
--(axis cs:18.6,-157.308537195225)
--(axis cs:18.6,-157.308537195225)
--(axis cs:18.7658291457286,-158.054856513305)
--(axis cs:19.043216080402,-158.65734833657)
--(axis cs:19.2,-158.724021031123)
--(axis cs:19.3206030150754,-158.677329596195)
--(axis cs:19.4,-158.610711822002)
--(axis cs:19.4,-158.610711822002)
--(axis cs:19.5979899497487,-158.354608903483)
--(axis cs:19.6,-158.351471477616)
--(axis cs:19.8753768844221,-157.854352767686)
--(axis cs:20.1527638190955,-157.290362089246)
--(axis cs:20.2,-157.194626768176)
--(axis cs:20.4,-156.802198443562)
--(axis cs:20.4301507537688,-156.745060380252)
--(axis cs:20.7075376884422,-156.223566039003)
--(axis cs:20.9849246231156,-155.655363368307)
--(axis cs:21.2,-155.154958588409)
--(axis cs:21.2623115577889,-154.999676061103)
--(axis cs:21.4,-154.646841711595)
--(axis cs:21.5396984924623,-154.285479423651)
--(axis cs:21.8,-153.609210198946)
--(axis cs:21.8170854271357,-153.564753716997)
--(axis cs:22,-153.078677783608)
--(axis cs:22.094472361809,-152.809934673287)
--(axis cs:22.3718592964824,-151.851545468245)
--(axis cs:22.6492462311558,-150.472417252505)
--(axis cs:22.9266331658291,-148.495555685826)
--(axis cs:23.2,-145.833288522134)
--(axis cs:23.2040201005025,-145.788332743847)
--(axis cs:23.4,-143.382885239157)
--(axis cs:23.4814070351759,-142.260229179947)
--(axis cs:23.7587939698492,-137.970225274052)
--(axis cs:24,-133.817194651256)
--(axis cs:24.0361809045226,-133.173252356909)
--(axis cs:24.2,-130.232177280687)
--(axis cs:24.2,-130.232177280687)
--(axis cs:24.313567839196,-128.200903952111)
--(axis cs:24.5909547738693,-123.37953069485)
--(axis cs:24.6,-123.227280635207)
--(axis cs:24.8683417085427,-118.914678667426)
--(axis cs:25,-116.974662035751)
--(axis cs:25,-116.974662035751)
--(axis cs:25.1457286432161,-114.989167593544)
--(axis cs:25.4,-111.892484016296)
--(axis cs:25.4,-111.892484016296)
--(axis cs:25.4231155778895,-111.631002713374)
--(axis cs:25.6,-109.705199385336)
--(axis cs:25.7005025125628,-108.640968526482)
--(axis cs:25.9778894472362,-105.572318882517)
--(axis cs:26,-105.307246849233)
--(axis cs:26.2,-102.668405839541)
--(axis cs:26.2,-102.668405839541)
--(axis cs:26.2552763819095,-101.845731310722)
--(axis cs:26.4,-99.4906072820064)
--(axis cs:26.5326633165829,-97.0984993911366)
--(axis cs:26.8100502512563,-91.5339601579586)
--(axis cs:27,-87.4333541183651)
--(axis cs:27.0874371859297,-85.5059889201849)
--(axis cs:27.2,-83.0150512610765)
--(axis cs:27.2,-83.0150512610765)
--(axis cs:27.2,-83.0150512610765)
--(axis cs:27.364824120603,-79.3935657411114)
--(axis cs:27.6,-74.3628436783358)
--(axis cs:27.6422110552764,-73.4850819839941)
--(axis cs:27.9195979899498,-67.9445878155473)
--(axis cs:28.1969849246231,-62.828196035165)
--(axis cs:28.2,-62.7750854643107)
--(axis cs:28.4,-59.3690297602934)
--(axis cs:28.4,-59.3690297602933)
--(axis cs:28.4743718592965,-58.1556515448343)
--(axis cs:28.6,-56.1614061285537)
--(axis cs:28.7517587939699,-53.8300735136195)
--(axis cs:29.0291457286432,-49.722122958164)
--(axis cs:29.3065326633166,-45.7073872574614)
--(axis cs:29.4,-44.3550856266237)
--(axis cs:29.58391959799,-41.6828552695702)
--(axis cs:29.8613065326633,-37.6977009910551)
--(axis cs:30.1386934673367,-33.9001654916817)
--(axis cs:30.2,-33.1016103898493)
--(axis cs:30.4160804020101,-30.4321852401481)
--(axis cs:30.6934673366834,-27.3339969585677)
--(axis cs:30.9708542713568,-24.6065449503609)
--(axis cs:31,-24.341952584128)
--(axis cs:31.2,-22.6461233113622)
--(axis cs:31.2482412060302,-22.2705241774184)
--(axis cs:31.5256281407035,-20.4316175052919)
--(axis cs:31.8030150753769,-19.3086149693872)
--(axis cs:32,-19.0777149503303)
--(axis cs:32,-19.0777149503303)
--(axis cs:32.0804020100502,-19.1417833873424)
--(axis cs:32.3577889447236,-20.0782493534)
--(axis cs:32.635175879397,-22.0996293885226)
--(axis cs:32.8,-23.8132673170241)
--(axis cs:32.9125628140704,-25.2050681893237)
--(axis cs:33.1899497487437,-29.3618260875623)
--(axis cs:33.4,-33.1507260689335)
--(axis cs:33.4673366834171,-34.4753985806825)
--(axis cs:33.7447236180905,-40.4522694269056)
--(axis cs:33.8,-41.7365520880109)
--(axis cs:34.0221105527638,-47.1608527065964)
--(axis cs:34.2994974874372,-54.3327469478987)
--(axis cs:34.4,-56.9762786076916)
--(axis cs:34.5768844221106,-61.600346724526)
--(axis cs:34.8,-67.21167585359)
--(axis cs:34.8542713567839,-68.5115254509205)
--(axis cs:35.1316582914573,-74.5429788300751)
--(axis cs:35.2,-75.8312619823146)
--(axis cs:35.2,-75.8312619823147)
--(axis cs:35.4,-79.0556226159882)
--(axis cs:35.4090452261307,-79.1818279740914)
--(axis cs:35.6,-81.4417837698556)
--(axis cs:35.6,-81.4417837698556)
--(axis cs:35.686432160804,-82.2079775342852)
--(axis cs:35.9638190954774,-83.6161061443521)
--(axis cs:36.2,-83.6221239623159)
--(axis cs:36.2,-83.6221239623159)
--(axis cs:36.2412060301508,-83.5174674490172)
--(axis cs:36.5185929648241,-82.0923921773521)
--(axis cs:36.7959798994975,-79.636844541279)
--(axis cs:37.0733668341709,-76.4541440455021)
--(axis cs:37.3507537688442,-72.8297824114128)
--(axis cs:37.6281407035176,-69.0272448197943)
--(axis cs:37.905527638191,-65.285992468325)
--(axis cs:38,-64.0647862863343)
--(axis cs:38,-64.0647862863343)
--(axis cs:38.1829145728643,-61.8143068938483)
--(axis cs:38.4603015075377,-58.7172523653577)
--(axis cs:38.7376884422111,-56.0282838648488)
--(axis cs:39.0150753768844,-53.7695898827736)
--(axis cs:39.2,-52.5129733951737)
--(axis cs:39.2924623115578,-51.9609701530026)
--(axis cs:39.4,-51.3774641842438)
--(axis cs:39.5698492462312,-50.5613662924529)
--(axis cs:39.8472361809045,-49.3791244005726)
--(axis cs:40,-48.7384825505058)
--(axis cs:40.1246231155779,-48.1926011849367)
--(axis cs:40.4,-46.8760855251383)
--(axis cs:40.4020100502513,-46.8658363885442)
--(axis cs:40.6793969849246,-45.3498706524996)
--(axis cs:40.956783919598,-43.6165047366582)
--(axis cs:41.2341708542714,-41.6628647140341)
--(axis cs:41.5115577889447,-39.5147598648134)
--(axis cs:41.6,-38.7969602007793)
--(axis cs:41.6,-38.7969602007793)
--(axis cs:41.7889447236181,-37.2255469588836)
--(axis cs:42.0663316582915,-34.8700856314375)
--(axis cs:42.3437185929648,-32.5432324520658)
--(axis cs:42.4,-32.0848731121972)
--(axis cs:42.6211055276382,-30.3587946713803)
--(axis cs:42.8,-29.0675081360853)
--(axis cs:42.8,-29.0675081360853)
--(axis cs:42.8984924623116,-28.4039152959807)
--(axis cs:43,-27.7613644705675)
--(axis cs:43.1758793969849,-26.7562320447702)
--(axis cs:43.4532663316583,-25.4185901625922)
--(axis cs:43.7306532663317,-24.3402990325331)
--(axis cs:44,-23.5340327320871)
--(axis cs:44.008040201005,-23.5139279664417)
--(axis cs:44.2854271356784,-22.9795936118438)
--(axis cs:44.4,-22.8584296668704)
--(axis cs:44.5628140703518,-22.8006458892543)
--(axis cs:44.8402010050251,-23.0378055179863)
--(axis cs:45,-23.3877197977232)
--(axis cs:45.1175879396985,-23.7534994671842)
--(axis cs:45.3949748743719,-24.9244361464613)
--(axis cs:45.6723618090452,-26.4140846453162)
--(axis cs:45.9497487437186,-28.1152593172256)
--(axis cs:46.227135678392,-29.9644491403188)
--(axis cs:46.5045226130653,-31.9368432823887)
--(axis cs:46.6,-32.644117100734)
--(axis cs:46.7819095477387,-34.0230368997987)
--(axis cs:47.0592964824121,-36.0927561917846)
--(axis cs:47.3366834170854,-37.9511052942231)
--(axis cs:47.6140703517588,-39.4384901835608)
--(axis cs:47.8,-40.1638346098917)
--(axis cs:47.8,-40.1638346098917)
--(axis cs:47.8914572864322,-40.4292730334063)
--(axis cs:48.1688442211055,-40.8778735420377)
--(axis cs:48.4462311557789,-40.8484517858293)
--(axis cs:48.7236180904523,-40.4374171897277)
--(axis cs:48.8,-40.2733314251951)
--(axis cs:49.0010050251256,-39.7600643645085)
--(axis cs:49.278391959799,-38.8573865731587)
--(axis cs:49.5557788944724,-37.7389262402898)
--(axis cs:49.8331658291457,-36.450322997276)
--(axis cs:50.1105527638191,-35.0825803473358)
--(axis cs:50.3879396984925,-33.7704971241716)
--(axis cs:50.6,-32.9082626361498)
--(axis cs:50.6653266331658,-32.6807617885763)
--(axis cs:50.9427135678392,-31.9157135552633)
--(axis cs:51.2201005025126,-31.4281601325411)
--(axis cs:51.4974874371859,-31.1735992034919)
--(axis cs:51.7748743718593,-31.1387280632158)
--(axis cs:52,-31.2821582509977)
--(axis cs:52.0522613065327,-31.3391223052727)
--(axis cs:52.329648241206,-31.7392819425888)
--(axis cs:52.6070351758794,-32.1573388907572)
--(axis cs:52.8844221105528,-32.412167862052)
--(axis cs:53.1618090452261,-32.3503125031753)
--(axis cs:53.2,-32.3094925835918)
--(axis cs:53.4391959798995,-31.8570220915817)
--(axis cs:53.7165829145729,-30.9304553447441)
--(axis cs:53.9939698492462,-29.625890223218)
--(axis cs:54.2713567839196,-28.0350847574116)
--(axis cs:54.548743718593,-26.299628219138)
--(axis cs:54.8261306532663,-24.6166636280617)
--(axis cs:55,-23.6954692603589)
--(axis cs:55,-23.6954692603589)
--(axis cs:55.1035175879397,-23.2245005275373)
--(axis cs:55.3809045226131,-22.226401167015)
--(axis cs:55.4,-22.1696248699642)
--(axis cs:55.6582914572864,-21.5081846068609)
--(axis cs:55.9356783919598,-20.9156291677392)
--(axis cs:56.2130653266332,-20.3156817302788)
--(axis cs:56.4904522613065,-19.6394613691601)
--(axis cs:56.7678391959799,-18.9016299810764)
--(axis cs:57.0452261306533,-18.2098713099695)
--(axis cs:57.3226130653266,-17.7667357968133)
--(axis cs:57.6,-17.8551551692388)
--(axis cs:57.6,-17.8551551692388)
--(axis cs:57.6,36.6961758339987)
--(axis cs:57.6,36.6961758339987)
--(axis cs:57.6,36.6961758339987)
--(axis cs:57.3226130653266,35.0053384496)
--(axis cs:57.0452261306533,33.656328024962)
--(axis cs:56.7678391959799,32.4257446401083)
--(axis cs:56.4904522613065,31.1698949099483)
--(axis cs:56.2130653266332,29.8394931252186)
--(axis cs:55.9356783919598,28.478030724602)
--(axis cs:55.6582914572864,27.2125107608804)
--(axis cs:55.4,26.2879090597549)
--(axis cs:55.3809045226131,26.234277467239)
--(axis cs:55.1035175879397,25.7074647746896)
--(axis cs:55,25.6249263543106)
--(axis cs:55,25.6249263543105)
--(axis cs:54.8261306532663,25.6092680444901)
--(axis cs:54.548743718593,25.8227331929676)
--(axis cs:54.2713567839196,26.2073824682724)
--(axis cs:53.9939698492462,26.6666021548066)
--(axis cs:53.7165829145729,27.1599568546918)
--(axis cs:53.4391959798995,27.6978308544958)
--(axis cs:53.2,28.2336340002396)
--(axis cs:53.1618090452261,28.3282668850889)
--(axis cs:52.8844221105528,29.0592826305496)
--(axis cs:52.6070351758794,29.750193078819)
--(axis cs:52.329648241206,30.256496608774)
--(axis cs:52.0522613065327,30.4611299838541)
--(axis cs:52,30.4579118481453)
--(axis cs:51.7748743718593,30.2781527404058)
--(axis cs:51.4974874371859,29.6986361125866)
--(axis cs:51.2201005025126,28.7580423670259)
--(axis cs:50.9427135678392,27.5188823898526)
--(axis cs:50.6653266331658,26.0728198328967)
--(axis cs:50.6,25.7140615557491)
--(axis cs:50.3879396984925,24.5230099685845)
--(axis cs:50.1105527638191,22.9099833687649)
--(axis cs:49.8331658291457,21.2525891806523)
--(axis cs:49.5557788944724,19.6013985233864)
--(axis cs:49.278391959799,18.0509679783263)
--(axis cs:49.0010050251256,16.7420783717576)
--(axis cs:48.8,16.0451140085306)
--(axis cs:48.7236180904523,15.8529798577798)
--(axis cs:48.4462311557789,15.5173532926411)
--(axis cs:48.1688442211055,15.769638050076)
--(axis cs:47.8914572864322,16.6636013444737)
--(axis cs:47.8,17.1123768038911)
--(axis cs:47.8,17.1123768038911)
--(axis cs:47.6140703517588,18.2590781064034)
--(axis cs:47.3366834170854,20.3846940522769)
--(axis cs:47.0592964824121,22.7320838436429)
--(axis cs:46.7819095477387,25.0252625107168)
--(axis cs:46.6,26.3837292123307)
--(axis cs:46.5045226130653,27.026999139447)
--(axis cs:46.227135678392,28.6017228655526)
--(axis cs:45.9497487437186,29.7429824419801)
--(axis cs:45.6723618090452,30.4784256293879)
--(axis cs:45.3949748743719,30.8722605710511)
--(axis cs:45.1175879396985,31.0302249830691)
--(axis cs:45,31.0596038488477)
--(axis cs:44.8402010050251,31.0938034172309)
--(axis cs:44.5628140703518,31.2301452127911)
--(axis cs:44.4,31.4215486645992)
--(axis cs:44.2854271356784,31.6327844330962)
--(axis cs:44.008040201005,32.431990890841)
--(axis cs:44,32.4614820447923)
--(axis cs:43.7306532663317,33.6407988904026)
--(axis cs:43.4532663316583,35.1609863483576)
--(axis cs:43.1758793969849,36.9066371894967)
--(axis cs:43,38.1103369608015)
--(axis cs:42.8984924623116,38.8364482941665)
--(axis cs:42.8,39.562243029115)
--(axis cs:42.8,39.562243029115)
--(axis cs:42.6211055276382,40.9166986637174)
--(axis cs:42.4,42.5384606359845)
--(axis cs:42.3437185929648,42.9218480305398)
--(axis cs:42.0663316582915,44.576314566213)
--(axis cs:41.7889447236181,45.8156759089064)
--(axis cs:41.6,46.4138714410982)
--(axis cs:41.6,46.4138714410982)
--(axis cs:41.5115577889447,46.6260659453445)
--(axis cs:41.2341708542714,47.0678678388437)
--(axis cs:40.956783919598,47.3117818596217)
--(axis cs:40.6793969849246,47.5640015109638)
--(axis cs:40.4020100502513,48.0600438887416)
--(axis cs:40.4,48.0651559469203)
--(axis cs:40.1246231155779,49.0377614761833)
--(axis cs:40,49.6764011773893)
--(axis cs:39.8472361809045,50.6516990677309)
--(axis cs:39.5698492462312,53.0055531348693)
--(axis cs:39.4,54.8504728136724)
--(axis cs:39.2924623115578,56.1902742593641)
--(axis cs:39.2,57.4495180661464)
--(axis cs:39.0150753768844,60.2554907183101)
--(axis cs:38.7376884422111,65.1010271182048)
--(axis cs:38.4603015075377,70.5750057915643)
--(axis cs:38.1829145728643,76.5238288466175)
--(axis cs:38,80.6276435192074)
--(axis cs:38,80.6276435192074)
--(axis cs:37.905527638191,82.7839364049343)
--(axis cs:37.6281407035176,89.1919076333846)
--(axis cs:37.3507537688442,95.5901996535651)
--(axis cs:37.0733668341709,101.79880332729)
--(axis cs:36.7959798994975,107.613410306435)
--(axis cs:36.5185929648241,112.807633052301)
--(axis cs:36.2412060301508,117.137385759848)
--(axis cs:36.2,117.69132900121)
--(axis cs:36.2,117.69132900121)
--(axis cs:35.9638190954774,120.355749810168)
--(axis cs:35.686432160804,122.265841264949)
--(axis cs:35.6,122.567570619921)
--(axis cs:35.6,122.567570619921)
--(axis cs:35.4090452261307,122.717482980564)
--(axis cs:35.4,122.707175231393)
--(axis cs:35.2,122.093106130403)
--(axis cs:35.2,122.093106130403)
--(axis cs:35.1316582914573,121.721292351836)
--(axis cs:34.8542713567839,119.508678604064)
--(axis cs:34.8,118.966833824619)
--(axis cs:34.5768844221106,116.482293370331)
--(axis cs:34.4,114.343469400347)
--(axis cs:34.2994974874372,113.111676143637)
--(axis cs:34.0221105527638,109.796452030384)
--(axis cs:33.8,107.365437588407)
--(axis cs:33.7447236180905,106.806274515605)
--(axis cs:33.4673366834171,104.322365991643)
--(axis cs:33.4,103.805318068494)
--(axis cs:33.1899497487437,102.414519919466)
--(axis cs:32.9125628140704,101.056129906435)
--(axis cs:32.8,100.648795903923)
--(axis cs:32.635175879397,100.190610140363)
--(axis cs:32.3577889447236,99.7263656244754)
--(axis cs:32.0804020100502,99.5600434051824)
--(axis cs:32,99.5569352819552)
--(axis cs:32,99.5569352819552)
--(axis cs:31.8030150753769,99.6125634345506)
--(axis cs:31.5256281407035,99.7289825792365)
--(axis cs:31.2482412060302,99.711123276704)
--(axis cs:31.2,99.6799774179837)
--(axis cs:31,99.4204957330041)
--(axis cs:30.9708542713568,99.361896160164)
--(axis cs:30.6934673366834,98.5242645751344)
--(axis cs:30.4160804020101,97.2197524280903)
--(axis cs:30.2,95.9212698521194)
--(axis cs:30.1386934673367,95.5129064903849)
--(axis cs:29.8613065326633,93.4336044547431)
--(axis cs:29.58391959799,90.9234686517318)
--(axis cs:29.4,88.9888188609334)
--(axis cs:29.3065326633166,87.9160781369392)
--(axis cs:29.0291457286432,84.3683147978221)
--(axis cs:28.7517587939699,80.2741723814152)
--(axis cs:28.6,77.804029282616)
--(axis cs:28.4743718592965,75.6395787905608)
--(axis cs:28.4,74.3127610951788)
--(axis cs:28.4,74.3127610951788)
--(axis cs:28.2,70.6072449538069)
--(axis cs:28.1969849246231,70.5500824458668)
--(axis cs:27.9195979899498,65.1528083968465)
--(axis cs:27.6422110552764,59.5074458241817)
--(axis cs:27.6,58.6293428674377)
--(axis cs:27.364824120603,53.6467020381102)
--(axis cs:27.2,50.0480471440312)
--(axis cs:27.2,50.0480471440312)
--(axis cs:27.2,50.0480471440312)
--(axis cs:27.0874371859297,47.528789154162)
--(axis cs:27,45.5247438264269)
--(axis cs:26.8100502512563,40.9802092534019)
--(axis cs:26.5326633165829,33.7221176872346)
--(axis cs:26.4,29.9255673779939)
--(axis cs:26.2552763819095,25.5029387634229)
--(axis cs:26.2,23.7292408398964)
--(axis cs:26.2,23.7292408398965)
--(axis cs:26,16.9169374692371)
--(axis cs:25.9778894472362,16.1287760155115)
--(axis cs:25.7005025125628,5.79227633248001)
--(axis cs:25.6,1.90222556891679)
--(axis cs:25.4231155778895,-5.02714055748648)
--(axis cs:25.4,-5.9348833567461)
--(axis cs:25.4,-5.93488335674613)
--(axis cs:25.1457286432161,-15.8590378873959)
--(axis cs:25,-21.4486606469944)
--(axis cs:25,-21.4486606469944)
--(axis cs:24.8683417085427,-26.4052347394576)
--(axis cs:24.6,-36.200583315732)
--(axis cs:24.5909547738693,-36.5230982227304)
--(axis cs:24.313567839196,-46.0972009368844)
--(axis cs:24.2,-49.7928743913678)
--(axis cs:24.2,-49.7928743913678)
--(axis cs:24.0361809045226,-54.8335672560436)
--(axis cs:24,-55.8977085528337)
--(axis cs:23.7587939698492,-62.5175180059779)
--(axis cs:23.4814070351759,-69.0827633668718)
--(axis cs:23.4,-70.7876240171451)
--(axis cs:23.2040201005025,-74.4622354346172)
--(axis cs:23.2,-74.5312248930107)
--(axis cs:22.9266331658291,-78.6427839414935)
--(axis cs:22.6492462311558,-81.7382300373002)
--(axis cs:22.3718592964824,-83.8557753026291)
--(axis cs:22.094472361809,-85.0520686938654)
--(axis cs:22,-85.2516073116607)
--(axis cs:21.8170854271357,-85.3421388822077)
--(axis cs:21.8,-85.331640352092)
--(axis cs:21.5396984924623,-84.7998453806424)
--(axis cs:21.4,-84.2413143675555)
--(axis cs:21.2623115577889,-83.5114974132322)
--(axis cs:21.2,-83.1197037072289)
--(axis cs:20.9849246231156,-81.4577002816981)
--(axis cs:20.7075376884422,-78.5990441807181)
--(axis cs:20.4301507537688,-74.8953673457719)
--(axis cs:20.4,-74.4385322402405)
--(axis cs:20.2,-71.1287643301407)
--(axis cs:20.1527638190955,-70.277207320377)
--(axis cs:19.8753768844221,-64.7955233294877)
--(axis cs:19.6,-58.6974552471123)
--(axis cs:19.5979899497487,-58.651106702441)
--(axis cs:19.4,-54.0015976962023)
--(axis cs:19.4,-54.0015976962023)
--(axis cs:19.3206030150754,-52.1088499514301)
--(axis cs:19.2,-49.21879840435)
--(axis cs:19.043216080402,-45.4511849647183)
--(axis cs:18.7658291457286,-38.8781220979971)
--(axis cs:18.6,-35.0928388081402)
--(axis cs:18.6,-35.0928388081402)
--(axis cs:18.4884422110553,-32.6393377614243)
--(axis cs:18.2110552763819,-26.8907865599684)
--(axis cs:17.9336683417085,-21.6437651008468)
--(axis cs:17.8,-19.2885798876643)
--(axis cs:17.8,-19.2885798876643)
--(axis cs:17.6562814070352,-16.8825484453861)
--(axis cs:17.6,-15.9818303552957)
--(axis cs:17.6,-15.9818303552957)
--(axis cs:17.6,-15.9818303552956)
--(axis cs:17.6,-15.9818303552956)
--(axis cs:17.3788944723618,-12.6978713402918)
--(axis cs:17.1015075376884,-9.14015321406742)
--(axis cs:16.8241206030151,-6.15713369432329)
--(axis cs:16.8,-5.92216762720512)
--(axis cs:16.8,-5.92216762720511)
--(axis cs:16.8,-5.92216762720507)
--(axis cs:16.6,-4.13069616348971)
--(axis cs:16.5467336683417,-3.70847028345103)
--(axis cs:16.4,-2.68536903736034)
--(axis cs:16.4,-2.68536903736028)
--(axis cs:16.2693467336683,-1.95314556337942)
--(axis cs:16.2,-1.62170595617285)
--(axis cs:16.2,-1.62170595617289)
--(axis cs:16.2,-1.62170595617293)
--(axis cs:16,-0.818270624416147)
--(axis cs:16,-0.818270624416147)
--(axis cs:15.991959798995,-0.789257912755801)
--(axis cs:15.8,-0.125480787448634)
--(axis cs:15.8,-0.125480787448634)
--(axis cs:15.7145728643216,0.171320270980036)
--(axis cs:15.6,0.591281845023545)
--(axis cs:15.6,0.591281845023556)
--(axis cs:15.4371859296482,1.25783599354686)
--(axis cs:15.4,1.42393161643725)
--(axis cs:15.4,1.42393161643725)
--(axis cs:15.4,1.42393161643727)
--(axis cs:15.4,1.42393161643728)
--(axis cs:15.1597989949749,2.61673466878827)
--(axis cs:14.8824120603015,4.1235617116726)
--(axis cs:14.8,4.56494459148272)
--(axis cs:14.6050251256281,5.56174110443678)
--(axis cs:14.6,5.58672874210872)
--(axis cs:14.6,5.58672874210871)
--(axis cs:14.6,5.58672874210868)
--(axis cs:14.6,5.58672874210871)
--(axis cs:14.6,5.5867287421087)
--(axis cs:14.6,5.58672874210875)
--(axis cs:14.3276381909548,6.86042424486248)
--(axis cs:14.0502512562814,7.83566458309674)
--(axis cs:13.8,8.32163229683483)
--(axis cs:13.772864321608,8.35319227676671)
--(axis cs:13.6,8.49116139878289)
--(axis cs:13.4954773869347,8.54996318657056)
--(axis cs:13.2180904522613,8.75013621354839)
--(axis cs:13.2,8.77071445477988)
--(axis cs:12.9407035175879,9.17405418986723)
--(axis cs:12.6633165829146,9.53328387412768)
--(axis cs:12.3859296482412,9.42606701065087)
--(axis cs:12.1085427135678,8.63159028520943)
--(axis cs:11.8311557788945,7.13887685566764)
--(axis cs:11.5537688442211,5.16552142397151)
--(axis cs:11.4,4.02182905965617)
--(axis cs:11.2763819095477,3.14705964753641)
--(axis cs:11,1.5174144994861)
--(axis cs:10.9989949748744,1.51283566495893)
--(axis cs:10.721608040201,0.599274702100359)
--(axis cs:10.6,0.318177898839192)
--(axis cs:10.4442211055276,0.0126560505112003)
--(axis cs:10.2,-0.258287608135774)
--(axis cs:10.1668341708543,-0.254341578603444)
--(axis cs:10,-0.0933285133723594)
--(axis cs:9.88944723618091,0.0777878354980288)
--(axis cs:9.61206030150754,0.50651446322917)
--(axis cs:9.6,0.526864747297775)
--(axis cs:9.33467336683417,0.963819375603656)
--(axis cs:9.0572864321608,0.881093135269417)
--(axis cs:8.8,0.425211701414899)
--(axis cs:8.8,0.42521170141525)
--(axis cs:8.77989949748744,0.40445831430581)
--(axis cs:8.50251256281407,0.241170586770547)
--(axis cs:8.22512562814071,-0.199771844828046)
--(axis cs:8.2,-0.233336199191648)
--(axis cs:7.94773869346734,-0.343487492635038)
--(axis cs:7.8,-0.227271179426989)
--(axis cs:7.67035175879397,0.115926240574684)
--(axis cs:7.3929648241206,1.01119242938917)
--(axis cs:7.11557788944723,1.19750191587998)
--(axis cs:6.83819095477387,0.565861892000687)
--(axis cs:6.8,0.460884149763267)
--(axis cs:6.6,0.0192595028214306)
--(axis cs:6.5608040201005,-0.0332382831646285)
--(axis cs:6.28341708542714,-0.244534736004699)
--(axis cs:6.2,-0.220624933228283)
--(axis cs:6.00603015075377,0.288302887989765)
--(axis cs:5.7286432160804,1.56866277429037)
--(axis cs:5.45125628140703,2.72255194144362)
--(axis cs:5.17386934673367,3.37715453781782)
--(axis cs:4.8964824120603,3.42046930775449)
--(axis cs:4.61909547738694,2.90654690256004)
--(axis cs:4.34170854271357,2.08482080895545)
--(axis cs:4.0643216080402,1.54264745738483)
--(axis cs:4,1.55303149710086)
--(axis cs:3.78693467336683,1.93120788058281)
--(axis cs:3.6,2.2629146704774)
--(axis cs:3.50954773869347,2.34464747678877)
--(axis cs:3.2321608040201,2.40050292841448)
--(axis cs:3.2,2.41623135664024)
--(axis cs:2.95477386934673,2.72409995689362)
--(axis cs:2.67738693467337,3.1877837165598)
--(axis cs:2.6,3.37587746027473)
--(axis cs:2.4,4.24928002604655)
--(axis cs:2.4,4.24928002604655)
--cycle;

\path [draw=white, fill=white, opacity=0.85]
(axis cs:2.4,2.15853227110192)
--(axis cs:2.4,-3.18828397270196)
--(axis cs:2.4,-3.18828397270196)
--(axis cs:2.6,-3.13911095615224)
--(axis cs:2.67738693467337,-3.34935837389517)
--(axis cs:2.95477386934673,-3.98007653099966)
--(axis cs:3.2,-3.88009798610359)
--(axis cs:3.2321608040201,-3.84056849526015)
--(axis cs:3.50954773869347,-3.47299321619652)
--(axis cs:3.6,-3.43049173775459)
--(axis cs:3.78693467336683,-3.68435738420323)
--(axis cs:4,-4.45238146739912)
--(axis cs:4.0643216080402,-4.82279889521724)
--(axis cs:4.34170854271357,-6.78078955478158)
--(axis cs:4.61909547738694,-8.50545246920993)
--(axis cs:4.8964824120603,-9.51554280275986)
--(axis cs:5.17386934673367,-9.65175346479273)
--(axis cs:5.45125628140703,-8.90727475533112)
--(axis cs:5.7286432160804,-7.40793253434849)
--(axis cs:6.00603015075377,-5.48888922133901)
--(axis cs:6.2,-4.3779275101066)
--(axis cs:6.28341708542714,-4.12755971949825)
--(axis cs:6.5608040201005,-3.49434224337984)
--(axis cs:6.6,-3.39183112020512)
--(axis cs:6.8,-3.15764892059261)
--(axis cs:6.83819095477387,-3.20741248555631)
--(axis cs:7.11557788944723,-4.02419503633863)
--(axis cs:7.3929648241206,-4.51374902342104)
--(axis cs:7.67035175879397,-4.2550448645221)
--(axis cs:7.8,-4.07399536065379)
--(axis cs:7.94773869346734,-4.07006896042286)
--(axis cs:8.2,-4.04647115760693)
--(axis cs:8.22512562814071,-4.0480579536753)
--(axis cs:8.50251256281407,-3.93661773117161)
--(axis cs:8.77989949748744,-3.37988095792308)
--(axis cs:8.8,-3.37507766521976)
--(axis cs:8.8,-3.37507766522009)
--(axis cs:9.0572864321608,-3.97530341293225)
--(axis cs:9.33467336683417,-4.50824909140713)
--(axis cs:9.6,-4.63088006812993)
--(axis cs:9.61206030150754,-4.64208701215237)
--(axis cs:9.88944723618091,-5.07620268014299)
--(axis cs:10,-5.2806459038382)
--(axis cs:10.1668341708543,-5.67346655423038)
--(axis cs:10.2,-5.74973488140009)
--(axis cs:10.4442211055276,-6.09842572830922)
--(axis cs:10.6,-6.11535281687474)
--(axis cs:10.721608040201,-6.10281407711433)
--(axis cs:10.9989949748744,-5.77823614564146)
--(axis cs:11,-5.77620500856239)
--(axis cs:11.2763819095477,-5.16277048991628)
--(axis cs:11.4,-5.01139583498354)
--(axis cs:11.5537688442211,-5.10607305781511)
--(axis cs:11.8311557788945,-5.69107594427207)
--(axis cs:12.1085427135678,-6.27679247679738)
--(axis cs:12.3859296482412,-6.5709079648805)
--(axis cs:12.6633165829146,-6.50414395261556)
--(axis cs:12.9407035175879,-6.19653832753074)
--(axis cs:13.2,-6.01551267491702)
--(axis cs:13.2180904522613,-6.0197489572994)
--(axis cs:13.4954773869347,-6.51141589579436)
--(axis cs:13.6,-6.93488945818808)
--(axis cs:13.772864321608,-7.97362371680891)
--(axis cs:13.8,-8.17531425929048)
--(axis cs:14.0502512562814,-10.4697683382651)
--(axis cs:14.3276381909548,-13.7578635573442)
--(axis cs:14.6,-17.9060312700833)
--(axis cs:14.6,-17.9060312700834)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6050251256281,-17.9943892168411)
--(axis cs:14.8,-21.7804884905012)
--(axis cs:14.8824120603015,-23.5661236933173)
--(axis cs:15.1597989949749,-30.0974522326452)
--(axis cs:15.4,-36.0991194280291)
--(axis cs:15.4,-36.0991194280291)
--(axis cs:15.4,-36.0991194280292)
--(axis cs:15.4,-36.0991194280292)
--(axis cs:15.4371859296482,-37.0426296034338)
--(axis cs:15.6,-41.2123123015543)
--(axis cs:15.6,-41.2123123015543)
--(axis cs:15.7145728643216,-44.1909773975616)
--(axis cs:15.8,-46.4377647426513)
--(axis cs:15.8,-46.4377647426513)
--(axis cs:15.991959798995,-51.5703643054495)
--(axis cs:16,-51.7878476008595)
--(axis cs:16,-51.7878476008595)
--(axis cs:16.2,-57.255434711058)
--(axis cs:16.2,-57.255434711058)
--(axis cs:16.2,-57.2554347110579)
--(axis cs:16.2693467336683,-59.1725300040119)
--(axis cs:16.4,-62.8001147056121)
--(axis cs:16.4,-62.8001147056122)
--(axis cs:16.5467336683417,-66.873942544665)
--(axis cs:16.6,-68.3450798820446)
--(axis cs:16.8,-73.7883903540138)
--(axis cs:16.8,-73.7883903540139)
--(axis cs:16.8,-73.7883903540139)
--(axis cs:16.8241206030151,-74.43322905471)
--(axis cs:17.1015075376884,-81.606752906723)
--(axis cs:17.3788944723618,-88.254961752033)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6562814070352,-94.3209854805113)
--(axis cs:17.8,-97.2300379838085)
--(axis cs:17.8,-97.2300379838085)
--(axis cs:17.9336683417085,-99.7890887944571)
--(axis cs:18.2110552763819,-104.65593074782)
--(axis cs:18.4884422110553,-108.96957602598)
--(axis cs:18.6,-110.569999893831)
--(axis cs:18.6,-110.569999893831)
--(axis cs:18.7658291457286,-112.828181030583)
--(axis cs:19.043216080402,-116.29988729197)
--(axis cs:19.2,-118.110116006317)
--(axis cs:19.3206030150754,-119.440687509843)
--(axis cs:19.4,-120.292747067996)
--(axis cs:19.4,-120.292747067996)
--(axis cs:19.5979899497487,-122.340527355523)
--(axis cs:19.6,-122.360637397948)
--(axis cs:19.8753768844221,-124.950392603517)
--(axis cs:20.1527638190955,-127.170616952597)
--(axis cs:20.2,-127.505997842375)
--(axis cs:20.4,-128.784180441988)
--(axis cs:20.4301507537688,-128.956777123061)
--(axis cs:20.7075376884422,-130.286687532667)
--(axis cs:20.9849246231156,-131.146643476997)
--(axis cs:21.2,-131.524942621273)
--(axis cs:21.2623115577889,-131.596262752611)
--(axis cs:21.4,-131.708108499055)
--(axis cs:21.5396984924623,-131.772002894352)
--(axis cs:21.8,-131.748461187922)
--(axis cs:21.8170854271357,-131.739824581594)
--(axis cs:22,-131.575267469615)
--(axis cs:22.094472361809,-131.423412300644)
--(axis cs:22.3718592964824,-130.585113174071)
--(axis cs:22.6492462311558,-128.962999157048)
--(axis cs:22.9266331658291,-126.379538767155)
--(axis cs:23.2,-122.810910319111)
--(axis cs:23.2040201005025,-122.750758468655)
--(axis cs:23.4,-119.552613797054)
--(axis cs:23.4814070351759,-118.074163983158)
--(axis cs:23.7587939698492,-112.437967288335)
--(axis cs:24,-106.910126325176)
--(axis cs:24.0361809045226,-106.041810805085)
--(axis cs:24.2,-102.018474526361)
--(axis cs:24.2,-102.018474526361)
--(axis cs:24.313567839196,-99.166775484098)
--(axis cs:24.5909547738693,-92.095872153525)
--(axis cs:24.6,-91.8646360839333)
--(axis cs:24.8683417085427,-85.041476170121)
--(axis cs:25,-81.7379117947253)
--(axis cs:25,-81.7379117947253)
--(axis cs:25.1457286432161,-78.1353846172116)
--(axis cs:25.4,-71.9961549165309)
--(axis cs:25.4,-71.9961549165309)
--(axis cs:25.4231155778895,-71.448018725253)
--(axis cs:25.6,-67.3111928327557)
--(axis cs:25.7005025125628,-65.0050483812991)
--(axis cs:25.9778894472362,-58.774625562614)
--(axis cs:26,-58.2852045769435)
--(axis cs:26.2,-53.8930503411127)
--(axis cs:26.2,-53.8930503411127)
--(axis cs:26.2552763819095,-52.686132145545)
--(axis cs:26.4,-49.5329401112484)
--(axis cs:26.5326633165829,-46.6481925830539)
--(axis cs:26.8100502512563,-40.6471971144769)
--(axis cs:27,-36.5915514340516)
--(axis cs:27.0874371859297,-34.7502093469146)
--(axis cs:27.2,-32.4104075385543)
--(axis cs:27.2,-32.4104075385544)
--(axis cs:27.2,-32.4104075385543)
--(axis cs:27.364824120603,-29.0569368601878)
--(axis cs:27.6,-24.4376290241915)
--(axis cs:27.6422110552764,-23.6312330915784)
--(axis cs:27.9195979899498,-18.5178941930486)
--(axis cs:28.1969849246231,-13.7584069782819)
--(axis cs:28.2,-13.708858358229)
--(axis cs:28.4,-10.5366593722446)
--(axis cs:28.4,-10.5366593722446)
--(axis cs:28.4743718592965,-9.41603910147877)
--(axis cs:28.6,-7.59501206192083)
--(axis cs:28.7517587939699,-5.50866708806256)
--(axis cs:29.0291457286432,-1.94894821425901)
--(axis cs:29.3065326633166,1.38254557467998)
--(axis cs:29.4,2.4696193126042)
--(axis cs:29.58391959799,4.56799627773631)
--(axis cs:29.8613065326633,7.62453337656859)
--(axis cs:30.1386934673367,10.5147586601305)
--(axis cs:30.2,11.1244549826872)
--(axis cs:30.4160804020101,13.1709964923538)
--(axis cs:30.6934673366834,15.5350346053755)
--(axis cs:30.9708542713568,17.5344461733945)
--(axis cs:31,17.7193020383729)
--(axis cs:31.2,18.8468078058058)
--(axis cs:31.2482412060302,19.0826875810029)
--(axis cs:31.5256281407035,20.1650827945136)
--(axis cs:31.8030150753769,20.7542759371163)
--(axis cs:32,20.841012316838)
--(axis cs:32,20.841012316838)
--(axis cs:32.0804020100502,20.7905119802088)
--(axis cs:32.3577889447236,20.2622874799548)
--(axis cs:32.635175879397,19.2623305268706)
--(axis cs:32.8,18.476555211863)
--(axis cs:32.9125628140704,17.8659062475137)
--(axis cs:33.1899497487437,16.1530535988561)
--(axis cs:33.4,14.7053221114461)
--(axis cs:33.4673366834171,14.2199001157055)
--(axis cs:33.7447236180905,12.1337820295179)
--(axis cs:33.8,11.7036835707093)
--(axis cs:34.0221105527638,9.93932443825057)
--(axis cs:34.2994974874372,7.69624876752316)
--(axis cs:34.4,6.88199555451909)
--(axis cs:34.5768844221106,5.45314891252961)
--(axis cs:34.8,3.65980397892358)
--(axis cs:34.8542713567839,3.22465944417387)
--(axis cs:35.1316582914573,1.01985061573478)
--(axis cs:35.2,0.48511354236911)
--(axis cs:35.2,0.485113542369106)
--(axis cs:35.4,-1.05643566205586)
--(axis cs:35.4090452261307,-1.12549450641602)
--(axis cs:35.6,-2.57164676325834)
--(axis cs:35.6,-2.57164676325834)
--(axis cs:35.686432160804,-3.21765590559552)
--(axis cs:35.9638190954774,-5.22703311959827)
--(axis cs:36.2,-6.82184264015865)
--(axis cs:36.2,-6.82184264015866)
--(axis cs:36.2412060301508,-7.08624311934749)
--(axis cs:36.5185929648241,-8.7423409031821)
--(axis cs:36.7959798994975,-10.1633524231569)
--(axis cs:37.0733668341709,-11.3413014946286)
--(axis cs:37.3507537688442,-12.2946694988308)
--(axis cs:37.6281407035176,-13.0692512934222)
--(axis cs:37.905527638191,-13.7376718277503)
--(axis cs:38,-13.9577061161056)
--(axis cs:38,-13.9577061161056)
--(axis cs:38.1829145728643,-14.3872436773165)
--(axis cs:38.4603015075377,-15.0130979483024)
--(axis cs:38.7376884422111,-15.559800817828)
--(axis cs:39.0150753768844,-16.00189536454)
--(axis cs:39.2,-16.2413580144527)
--(axis cs:39.2924623115578,-16.3470369433931)
--(axis cs:39.4,-16.456659980627)
--(axis cs:39.5698492462312,-16.5916959282749)
--(axis cs:39.8472361809045,-16.6571635623473)
--(axis cs:40,-16.5825196766364)
--(axis cs:40.1246231155779,-16.4524887299462)
--(axis cs:40.4,-15.9302886834903)
--(axis cs:40.4020100502513,-15.9252687281949)
--(axis cs:40.6793969849246,-15.0657482711509)
--(axis cs:40.956783919598,-13.8953709082592)
--(axis cs:41.2341708542714,-12.4874510665461)
--(axis cs:41.5115577889447,-10.9784479619833)
--(axis cs:41.6,-10.5066317196877)
--(axis cs:41.6,-10.5066317196877)
--(axis cs:41.7889447236181,-9.55219787394468)
--(axis cs:42.0663316582915,-8.29792159834115)
--(axis cs:42.3437185929648,-7.27569494080822)
--(axis cs:42.4,-7.10751982350975)
--(axis cs:42.6211055276382,-6.59877818360875)
--(axis cs:42.8,-6.34991143033579)
--(axis cs:42.8,-6.34991143033578)
--(axis cs:42.8984924623116,-6.2703847105064)
--(axis cs:43,-6.22858774570727)
--(axis cs:43.1758793969849,-6.23800511690985)
--(axis cs:43.4532663316583,-6.35151534119516)
--(axis cs:43.7306532663317,-6.4664512725551)
--(axis cs:44,-6.5684842394717)
--(axis cs:44.008040201005,-6.57223844736309)
--(axis cs:44.2854271356784,-6.76583796643102)
--(axis cs:44.4,-6.89769739356974)
--(axis cs:44.5628140703518,-7.15941910395803)
--(axis cs:44.8402010050251,-7.83149622566867)
--(axis cs:45,-8.3716253317888)
--(axis cs:45.1175879396985,-8.85099612772314)
--(axis cs:45.3949748743719,-10.1786120359036)
--(axis cs:45.6723618090452,-11.6410477360458)
--(axis cs:45.9497487437186,-13.1344074129292)
--(axis cs:46.227135678392,-14.6371903094796)
--(axis cs:46.5045226130653,-16.2029296049824)
--(axis cs:46.6,-16.7759988964262)
--(axis cs:46.7819095477387,-17.9280721256452)
--(axis cs:47.0592964824121,-19.7142091402248)
--(axis cs:47.3366834170854,-21.3613030823714)
--(axis cs:47.6140703517588,-22.7538434719609)
--(axis cs:47.8,-23.5283823518968)
--(axis cs:47.8,-23.5283823518968)
--(axis cs:47.8914572864322,-23.8629857693612)
--(axis cs:48.1688442211055,-24.666933893208)
--(axis cs:48.4462311557789,-25.1117092571083)
--(axis cs:48.7236180904523,-25.2018839700843)
--(axis cs:48.8,-25.173549939911)
--(axis cs:49.0010050251256,-25.000615515691)
--(axis cs:49.278391959799,-24.4779263742622)
--(axis cs:49.5557788944724,-23.5828943828565)
--(axis cs:49.8331658291457,-22.3405888587391)
--(axis cs:50.1105527638191,-20.8551334688483)
--(axis cs:50.3879396984925,-19.3047268215179)
--(axis cs:50.6,-18.2222358752343)
--(axis cs:50.6653266331658,-17.9266045049333)
--(axis cs:50.9427135678392,-16.8739093287062)
--(axis cs:51.2201005025126,-16.0863663108146)
--(axis cs:51.4974874371859,-15.5187616733945)
--(axis cs:51.7748743718593,-15.1907717069703)
--(axis cs:52,-15.1565296750399)
--(axis cs:52.0522613065327,-15.1852424707579)
--(axis cs:52.329648241206,-15.5168857535129)
--(axis cs:52.6070351758794,-15.9752330038837)
--(axis cs:52.8844221105528,-16.3605811944748)
--(axis cs:53.1618090452261,-16.5292199426294)
--(axis cs:53.2,-16.5295691150058)
--(axis cs:53.4391959798995,-16.380380488566)
--(axis cs:53.7165829145729,-15.8331677437911)
--(axis cs:53.9939698492462,-14.849870884879)
--(axis cs:54.2713567839196,-13.4698486217267)
--(axis cs:54.548743718593,-11.8390804597436)
--(axis cs:54.8261306532663,-10.2447796398193)
--(axis cs:55,-9.45346400952674)
--(axis cs:55,-9.45346400952671)
--(axis cs:55.1035175879397,-9.11309644113081)
--(axis cs:55.3809045226131,-8.64790473715106)
--(axis cs:55.4,-8.6353187530187)
--(axis cs:55.6582914572864,-8.60494169894021)
--(axis cs:55.9356783919598,-8.62323626807807)
--(axis cs:56.2130653266332,-8.44433155187022)
--(axis cs:56.4904522613065,-7.96879828010331)
--(axis cs:56.7678391959799,-7.24322056600466)
--(axis cs:57.0452261306533,-6.46398359063305)
--(axis cs:57.3226130653266,-5.98802596152471)
--(axis cs:57.6,-6.29077944940969)
--(axis cs:57.6,-6.29077944940972)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.3226130653266,23.2266286143114)
--(axis cs:57.0452261306533,21.9104403056255)
--(axis cs:56.7678391959799,20.7673352250366)
--(axis cs:56.4904522613065,19.4992318208915)
--(axis cs:56.2130653266332,17.9681429468101)
--(axis cs:55.9356783919598,16.1856378249409)
--(axis cs:55.6582914572864,14.3092678529597)
--(axis cs:55.4,12.7536029428094)
--(axis cs:55.3809045226131,12.655781037375)
--(axis cs:55.1035175879397,11.5960606882832)
--(axis cs:55,11.3829211034784)
--(axis cs:55,11.3829211034784)
--(axis cs:54.8261306532663,11.2373840562478)
--(axis cs:54.548743718593,11.3621854335731)
--(axis cs:54.2713567839196,11.6421463325876)
--(axis cs:53.9939698492462,11.8905828164676)
--(axis cs:53.7165829145729,12.0626692537388)
--(axis cs:53.4391959798995,12.2211892514801)
--(axis cs:53.2,12.4537105316536)
--(axis cs:53.1618090452261,12.5071743245431)
--(axis cs:52.8844221105528,13.0076959629724)
--(axis cs:52.6070351758794,13.5680871919455)
--(axis cs:52.329648241206,14.0341004196981)
--(axis cs:52.0522613065327,14.3072501493393)
--(axis cs:52,14.3322832721875)
--(axis cs:51.7748743718593,14.3301963841603)
--(axis cs:51.4974874371859,14.0437985824892)
--(axis cs:51.2201005025126,13.4162485452994)
--(axis cs:50.9427135678392,12.4770781632955)
--(axis cs:50.6653266331658,11.3186625492537)
--(axis cs:50.6,11.0280347948336)
--(axis cs:50.3879396984925,10.0572396659308)
--(axis cs:50.1105527638191,8.68253649027728)
--(axis cs:49.8331658291457,7.14285504211542)
--(axis cs:49.5557788944724,5.44536666595307)
--(axis cs:49.278391959799,3.67150777942977)
--(axis cs:49.0010050251256,1.98262952294002)
--(axis cs:48.8,0.945332523246538)
--(axis cs:48.7236180904523,0.617446638136386)
--(axis cs:48.4462311557789,-0.219389236079927)
--(axis cs:48.1688442211055,-0.441301598753753)
--(axis cs:47.8914572864322,0.097314080428653)
--(axis cs:47.8,0.476924545896242)
--(axis cs:47.8,0.47692454589626)
--(axis cs:47.6140703517588,1.57443139480348)
--(axis cs:47.3366834170854,3.79489184042512)
--(axis cs:47.0592964824121,6.35353679208313)
--(axis cs:46.7819095477387,8.93029773656333)
--(axis cs:46.6,10.5156110080229)
--(axis cs:46.5045226130653,11.2930854620407)
--(axis cs:46.227135678392,13.2744640347135)
--(axis cs:45.9497487437186,14.7621305376838)
--(axis cs:45.6723618090452,15.7053887201175)
--(axis cs:45.3949748743719,16.1264364604934)
--(axis cs:45.1175879396985,16.127721643608)
--(axis cs:45,16.0435093829134)
--(axis cs:44.8402010050251,15.8874941249133)
--(axis cs:44.5628140703518,15.5889184274948)
--(axis cs:44.4,15.4608163912986)
--(axis cs:44.2854271356784,15.4190287876834)
--(axis cs:44.008040201005,15.4903013717624)
--(axis cs:44,15.4959335521769)
--(axis cs:43.7306532663317,15.7669511304246)
--(axis cs:43.4532663316583,16.0939115269606)
--(axis cs:43.1758793969849,16.3884102616363)
--(axis cs:43,16.5775602359413)
--(axis cs:42.8984924623116,16.7029177086923)
--(axis cs:42.8,16.8446463233655)
--(axis cs:42.8,16.8446463233655)
--(axis cs:42.6211055276382,17.1566821759458)
--(axis cs:42.4,17.5611073472971)
--(axis cs:42.3437185929648,17.6543105192822)
--(axis cs:42.0663316582915,18.0041505331167)
--(axis cs:41.7889447236181,18.1423268239675)
--(axis cs:41.6,18.1235429600066)
--(axis cs:41.6,18.1235429600066)
--(axis cs:41.5115577889447,18.0897540425143)
--(axis cs:41.2341708542714,17.8924541913557)
--(axis cs:40.956783919598,17.5906480312227)
--(axis cs:40.6793969849246,17.2798791296151)
--(axis cs:40.4020100502513,17.1194762283924)
--(axis cs:40.4,17.1193591052723)
--(axis cs:40.1246231155779,17.2976490211927)
--(axis cs:40,17.5204383035199)
--(axis cs:39.8472361809045,17.9297382295056)
--(axis cs:39.5698492462312,19.0358827706914)
--(axis cs:39.4,19.9296686100555)
--(axis cs:39.2924623115578,20.5763410497545)
--(axis cs:39.2,21.1779026854253)
--(axis cs:39.0150753768844,22.4877962000765)
--(axis cs:38.7376884422111,24.632544071184)
--(axis cs:38.4603015075377,26.870851374509)
--(axis cs:38.1829145728643,29.0967656300857)
--(axis cs:38,30.5205633489787)
--(axis cs:38,30.5205633489787)
--(axis cs:37.905527638191,31.2356157643596)
--(axis cs:37.6281407035176,33.2339141070125)
--(axis cs:37.3507537688442,35.0550867409831)
--(axis cs:37.0733668341709,36.6859607764161)
--(axis cs:36.7959798994975,38.1399181883124)
--(axis cs:36.5185929648241,39.4575817781312)
--(axis cs:36.2412060301508,40.7061614301778)
--(axis cs:36.2,40.891047679053)
--(axis cs:36.2,40.891047679053)
--(axis cs:35.9638190954774,41.9666767854143)
--(axis cs:35.686432160804,43.2755196362595)
--(axis cs:35.6,43.6974336133234)
--(axis cs:35.6,43.6974336133234)
--(axis cs:35.4090452261307,44.6611495128882)
--(axis cs:35.4,44.7079882774605)
--(axis cs:35.2,45.7767306057197)
--(axis cs:35.2,45.7767306057197)
--(axis cs:35.1316582914573,46.1584629060262)
--(axis cs:34.8542713567839,47.7724937089693)
--(axis cs:34.8,48.0953539921052)
--(axis cs:34.5768844221106,49.4287977332753)
--(axis cs:34.4,50.4851952381363)
--(axis cs:34.2994974874372,51.0826804282152)
--(axis cs:34.0221105527638,52.6962748855368)
--(axis cs:33.8,53.9252019296868)
--(axis cs:33.7447236180905,54.2202230591817)
--(axis cs:33.4673366834171,55.6270672952555)
--(axis cs:33.4,55.9492698881146)
--(axis cs:33.1899497487437,56.899640233048)
--(axis cs:32.9125628140704,57.9851554695979)
--(axis cs:32.8,58.3589733750358)
--(axis cs:32.635175879397,58.8286502249699)
--(axis cs:32.3577889447236,59.3858287911206)
--(axis cs:32.0804020100502,59.6277480376313)
--(axis cs:32,59.6382080147869)
--(axis cs:32,59.6382080147869)
--(axis cs:31.8030150753769,59.5496725280471)
--(axis cs:31.5256281407035,59.132282279431)
--(axis cs:31.2482412060302,58.3579115182827)
--(axis cs:31.2,58.1870463008157)
--(axis cs:31,57.3592411105032)
--(axis cs:30.9708542713568,57.2209050364086)
--(axis cs:30.6934673366834,55.6552330111912)
--(axis cs:30.4160804020101,53.6165706955884)
--(axis cs:30.2,51.6952044795829)
--(axis cs:30.1386934673367,51.0979823385727)
--(axis cs:29.8613065326633,48.1113700871194)
--(axis cs:29.58391959799,44.6726171044252)
--(axis cs:29.4,42.1641139217055)
--(axis cs:29.3065326633166,40.8261453047978)
--(axis cs:29.0291457286432,36.5951400539171)
--(axis cs:28.7517587939699,31.9527659558583)
--(axis cs:28.6,29.2376352159831)
--(axis cs:28.4743718592965,26.8999663472053)
--(axis cs:28.4,25.48039070713)
--(axis cs:28.4,25.48039070713)
--(axis cs:28.2,21.5410178477253)
--(axis cs:28.1969849246231,21.4802933889837)
--(axis cs:27.9195979899498,15.7261147743477)
--(axis cs:27.6422110552764,9.65359693176608)
--(axis cs:27.6,8.70412821329342)
--(axis cs:27.364824120603,3.31007315718662)
--(axis cs:27.2,-0.556596578490971)
--(axis cs:27.2,-0.556596578491003)
--(axis cs:27.2,-0.556596578490971)
--(axis cs:27.0874371859297,-3.22699041910838)
--(axis cs:27,-5.31705885788671)
--(axis cs:26.8100502512563,-9.90655379007985)
--(axis cs:26.5326633165829,-16.7281891208481)
--(axis cs:26.4,-20.0320997927642)
--(axis cs:26.2552763819095,-23.6566604017545)
--(axis cs:26.2,-25.0461146585317)
--(axis cs:26.2,-25.0461146585317)
--(axis cs:26,-30.1051048030526)
--(axis cs:25.9778894472362,-30.6689173043915)
--(axis cs:25.7005025125628,-37.8436438127024)
--(axis cs:25.6,-40.4917809836639)
--(axis cs:25.4231155778895,-45.2101245456075)
--(axis cs:25.4,-45.8312124565115)
--(axis cs:25.4,-45.8312124565115)
--(axis cs:25.1457286432161,-52.7128208637285)
--(axis cs:25,-56.68541088802)
--(axis cs:25,-56.68541088802)
--(axis cs:24.8683417085427,-60.2784372367626)
--(axis cs:24.6,-67.5632278670062)
--(axis cs:24.5909547738693,-67.8067567640553)
--(axis cs:24.313567839196,-75.1313294048977)
--(axis cs:24.2,-78.0065771456941)
--(axis cs:24.2,-78.0065771456942)
--(axis cs:24.0361809045226,-81.9650088078676)
--(axis cs:24,-82.8047768789137)
--(axis cs:23.7587939698492,-88.049775991695)
--(axis cs:23.4814070351759,-93.2688285636612)
--(axis cs:23.4,-94.6178954592489)
--(axis cs:23.2040201005025,-97.4998097098089)
--(axis cs:23.2,-97.5536030960337)
--(axis cs:22.9266331658291,-100.758800860164)
--(axis cs:22.6492462311558,-103.247648132756)
--(axis cs:22.3718592964824,-105.122207596802)
--(axis cs:22.094472361809,-106.438591066508)
--(axis cs:22,-106.755017625653)
--(axis cs:21.8170854271357,-107.167068017611)
--(axis cs:21.8,-107.192389363116)
--(axis cs:21.5396984924623,-107.313321909942)
--(axis cs:21.4,-107.180047580095)
--(axis cs:21.2623115577889,-106.914910721725)
--(axis cs:21.2,-106.749719674365)
--(axis cs:20.9849246231156,-105.966420173008)
--(axis cs:20.7075376884422,-104.535922687054)
--(axis cs:20.4301507537688,-102.683650602963)
--(axis cs:20.4,-102.456550241814)
--(axis cs:20.2,-100.817393255941)
--(axis cs:20.1527638190955,-100.396952457027)
--(axis cs:19.8753768844221,-97.6994834936564)
--(axis cs:19.6,-94.6882893267797)
--(axis cs:19.5979899497487,-94.6651882504012)
--(axis cs:19.4,-92.3195624502085)
--(axis cs:19.4,-92.3195624502085)
--(axis cs:19.3206030150754,-91.3454920377823)
--(axis cs:19.2,-89.8327034291565)
--(axis cs:19.043216080402,-87.8086460093181)
--(axis cs:18.7658291457286,-84.1047975807195)
--(axis cs:18.6,-81.8313761095335)
--(axis cs:18.6,-81.8313761095335)
--(axis cs:18.4884422110553,-80.2784703997166)
--(axis cs:18.2110552763819,-76.3206722550032)
--(axis cs:17.9336683417085,-72.1656932322055)
--(axis cs:17.8,-70.0585227542502)
--(axis cs:17.8,-70.0585227542502)
--(axis cs:17.6562814070352,-67.6930490471313)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.3788944723618,-62.8228575042309)
--(axis cs:17.1015075376884,-57.6246913635524)
--(axis cs:16.8241206030151,-52.165224792708)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.6,-47.5735019040962)
--(axis cs:16.5467336683417,-46.4645269181687)
--(axis cs:16.4,-43.3894016306046)
--(axis cs:16.4,-43.3894016306046)
--(axis cs:16.2693467336683,-40.6379359639533)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16,-34.9637884706396)
--(axis cs:16,-34.9637884706396)
--(axis cs:15.991959798995,-34.7948973990118)
--(axis cs:15.8,-30.7771203799742)
--(axis cs:15.8,-30.7771203799742)
--(axis cs:15.7145728643216,-28.9976717780593)
--(axis cs:15.6,-26.6184227891856)
--(axis cs:15.6,-26.6184227891856)
--(axis cs:15.4371859296482,-23.2465309800757)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.1597989949749,-17.5637630631275)
--(axis cs:14.8824120603015,-12.301660560744)
--(axis cs:14.8,-10.8610261532497)
--(axis cs:14.6050251256281,-7.67067218329349)
--(axis cs:14.6,-7.59192492396023)
--(axis cs:14.6,-7.59192492396025)
--(axis cs:14.6,-7.59192492396031)
--(axis cs:14.6,-7.59192492396027)
--(axis cs:14.6,-7.59192492396028)
--(axis cs:14.6,-7.59192492396028)
--(axis cs:14.3276381909548,-3.64520288650325)
--(axis cs:14.0502512562814,-0.576910696602035)
--(axis cs:13.8,1.29229865739602)
--(axis cs:13.772864321608,1.45499293725326)
--(axis cs:13.6,2.38251840795498)
--(axis cs:13.4954773869347,2.89571444172797)
--(axis cs:13.2180904522613,4.24075097305629)
--(axis cs:13.2,4.33312879745963)
--(axis cs:12.9407035175879,5.68301322915805)
--(axis cs:12.6633165829146,6.77233320184897)
--(axis cs:12.3859296482412,7.10068137988324)
--(axis cs:12.1085427135678,6.50960476302913)
--(axis cs:11.8311557788945,5.02781358040584)
--(axis cs:11.5537688442211,2.90475762977586)
--(axis cs:11.4,1.66436701435637)
--(axis cs:11.2763819095477,0.759996799052548)
--(axis cs:11,-0.789422914584716)
--(axis cs:10.9989949748744,-0.793387147928129)
--(axis cs:10.721608040201,-1.50793556390554)
--(axis cs:10.6,-1.71085748883856)
--(axis cs:10.4442211055276,-1.91626760853965)
--(axis cs:10.2,-2.08524145096765)
--(axis cs:10.1668341708543,-2.06557096794787)
--(axis cs:10,-1.78918504360371)
--(axis cs:9.88944723618091,-1.51132878418965)
--(axis cs:9.61206030150754,-0.831962944408552)
--(axis cs:9.6,-0.799606639449344)
--(axis cs:9.33467336683417,-0.109862505161239)
--(axis cs:9.0572864321608,-0.166600268183874)
--(axis cs:8.8,-0.765083084783971)
--(axis cs:8.8,-0.765083084783608)
--(axis cs:8.77989949748744,-0.780751214553121)
--(axis cs:8.50251256281407,-0.724428209026495)
--(axis cs:8.22512562814071,-1.1635777725377)
--(axis cs:8.2,-1.1997741254284)
--(axis cs:7.94773869346734,-1.28062315781983)
--(axis cs:7.8,-1.11508293638486)
--(axis cs:7.67035175879397,-0.65442169635379)
--(axis cs:7.3929648241206,0.410349540907866)
--(axis cs:7.11557788944723,0.557959711922813)
--(axis cs:6.83819095477387,-0.341161977591035)
--(axis cs:6.8,-0.489443767038814)
--(axis cs:6.6,-1.01983284583652)
--(axis cs:6.5608040201005,-1.06447077833822)
--(axis cs:6.28341708542714,-1.2189436797763)
--(axis cs:6.2,-1.14956208012559)
--(axis cs:6.00603015075377,-0.416038592440174)
--(axis cs:5.7286432160804,1.0754231700691)
--(axis cs:5.45125628140703,2.30461226026296)
--(axis cs:5.17386934673367,2.96499117766621)
--(axis cs:4.8964824120603,2.95988055852921)
--(axis cs:4.61909547738694,2.32586225537833)
--(axis cs:4.34170854271357,1.25274679276727)
--(axis cs:4.0643216080402,0.253121174467921)
--(axis cs:4,0.152165499344328)
--(axis cs:3.78693467336683,0.307171238536565)
--(axis cs:3.6,0.545843948036531)
--(axis cs:3.50954773869347,0.607742858643405)
--(axis cs:3.2321608040201,0.610340544917513)
--(axis cs:3.2,0.620928993295362)
--(axis cs:2.95477386934673,0.878127442913854)
--(axis cs:2.67738693467337,1.07730588220396)
--(axis cs:2.6,1.1890996381032)
--(axis cs:2.4,2.15853227110192)
--(axis cs:2.4,2.15853227110192)
--cycle;

\addplot [semithick, black, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
2.4 0
2.6 -1.3
3.2 -2.7
3.6 0
4 -2.7
6.2 -2.7
6.6 -2.7
6.8 -1.3
7.8 -2.7
8.2 -2.7
8.8 -1.3
8.8 -2.7
9.6 -2.7
10 -2.7
10.2 -5.4
10.6 -2.7
11 -5.4
11.4 0
13.2 -2.7
13.6 -2.7
13.8 0
14.6 -13.3
14.6 -5.4
14.6 -5.4
14.6 -9.3
14.6 -16
14.6 -22.8
14.8 -2.7
15.4 -22.8
15.4 -32.1
15.4 -53.5
15.4 -54.9
15.6 -40.2
15.6 -21.5
15.8 -21.5
15.8 -50.8
16 -42.9
16 -26.8
16.2 -21.5
16.2 -50.8
16.2 -61.7
16.4 -5.4
16.4 -80.4
16.6 -59
16.8 -71
16.8 -91.1
16.8 -77.7
17.6 -37.5
17.6 -85.6
17.6 -123.1
17.6 -101.9
17.8 -99.1
17.8 -104.4
18.6 -112.5
18.6 -50.8
19.2 -123.1
19.4 -85.6
19.4 -72.3
19.6 -127.2
20.2 -123.1
20.4 -117.9
21.2 -134
21.4 -101.9
21.8 -108.4
22 -123.1
23.2 -123.1
23.4 -128.5
24 -112.5
24.2 -95.1
24.2 -81.8
24.6 -53.5
25 -64.4
25 -57.6
25.4 -72.3
25.4 -44.3
25.6 -26.8
26 -5.4
26.2 -107.1
26.2 -21.5
26.4 -65.6
27 -16
27.2 -45.6
27.2 -24.2
27.2 9.5
27.6 4
28.2 12
28.4 -21.5
28.4 37.5
28.6 46.9
29.4 -17.4
30.2 36.2
31 75
31.2 8.1
32 54.9
32 48.2
32.8 46.9
33.4 16
33.8 45.6
34.4 1.3
34.8 75
35.2 -16
35.2 -54.9
35.4 69.6
35.6 34.8
35.6 32.1
36.2 -37.5
36.2 22.8
38 46.9
38 10.7
39.2 5.4
39.4 -1.3
40 -21.5
40.4 -13.3
41.6 30.8
41.6 -10.7
42.4 29.4
42.8 0
42.8 -10.7
43 14.7
44 -1.3
44.4 0
45 10.7
46.6 10.7
47.8 -26.8
47.8 -14.7
48.8 -13.3
50.6 0
52 10.7
53.2 -14.7
55 -2.7
55 10.7
55.4 -2.7
57.6 10.7
};
\addplot [line width=0.32pt, black]
table {%
2.4 -0.514875850800021
2.4 -0.514875850800021
2.6 -0.975005659024518
2.67738693467337 -1.13602624584561
2.95477386934673 -1.55097454404291
3.2 -1.62958449640411
3.2321608040201 -1.61511397517132
3.50954773869347 -1.43262517877656
3.6 -1.44232389485903
3.78693467336683 -1.68859307283333
4 -2.1501079840274
4.0643216080402 -2.28483886037466
4.34170854271357 -2.76402138100715
4.61909547738694 -3.0897951069158
4.8964824120603 -3.27783112211533
5.17386934673367 -3.34338114356326
5.45125628140703 -3.30133124753408
5.7286432160804 -3.1662546821397
6.00603015075377 -2.95246390688959
6.2 -2.76374479511609
6.28341708542714 -2.67325169963727
6.5608040201005 -2.27940651085903
6.6 -2.20583198302082
6.8 -1.82354634381571
6.83819095477387 -1.77428723157367
7.11557788944723 -1.73311766220791
7.3929648241206 -2.05169974125658
7.67035175879397 -2.45473328043795
7.8 -2.59453914851932
7.94773869346734 -2.67534605912135
8.2 -2.62312264151766
8.22512562814071 -2.6058178631065
8.50251256281407 -2.33052297009905
8.77989949748744 -2.0803160862381
8.8 -2.07008037500169
8.8 -2.07008037500203
9.0572864321608 -2.07095184055806
9.33467336683417 -2.30905579828418
9.6 -2.71524335378964
9.61206030150754 -2.73702497828046
9.88944723618091 -3.29376573216632
10 -3.53491547372095
10.1668341708543 -3.86951876108913
10.2 -3.91748816618388
10.4442211055276 -4.00734666842444
10.6 -3.91310515285665
10.721608040201 -3.80537482050993
10.9989949748744 -3.28581164678479
11 -3.28281396157355
11.2763819095477 -2.20138684543187
11.4 -1.67351441031358
11.5537688442211 -1.10065771401963
11.8311557788945 -0.331631181933115
12.1085427135678 0.116406143115878
12.3859296482412 0.264886707501372
12.6633165829146 0.134094624616701
12.9407035175879 -0.256762549186345
13.2 -0.841191938728691
13.2180904522613 -0.889498992121549
13.4954773869347 -1.80785072703319
13.6 -2.27618552511655
13.772864321608 -3.25931538977783
13.8 -3.44150780094724
14.0502512562814 -5.52333951743357
14.3276381909548 -8.7015332219237
14.6 -12.7489780970218
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6050251256281 -12.8325307000673
14.8 -16.3207573218755
14.8824120603015 -17.9338921270307
15.1597989949749 -23.8306076478864
15.4 -29.2880347599442
15.4 -29.2880347599443
15.4 -29.2880347599443
15.4 -29.2880347599443
15.4371859296482 -30.1445802917548
15.6 -33.9153675453699
15.6 -33.9153675453699
15.7145728643216 -36.5943245878104
15.8 -38.6074425613128
15.8 -38.6074425613128
15.991959798995 -43.1826308522307
16 -43.3758180357496
16 -43.3758180357496
16.2 -48.215603525056
16.2 -48.2156035250559
16.2 -48.2156035250559
16.2693467336683 -49.9052329839826
16.4 -53.0947581681084
16.4 -53.0947581681084
16.5467336683417 -56.6692347314169
16.6 -57.9592908930704
16.8 -62.7333728795724
16.8 -62.7333728795725
16.8 -62.7333728795725
16.8241206030151 -63.299226923709
17.1015075376884 -69.6157221351377
17.3788944723618 -75.5389096281319
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6562814070352 -81.0070172638213
17.8 -83.6442803690293
17.8 -83.6442803690293
17.9336683417085 -85.9773910133314
18.2110552763819 -90.4883015014114
18.4884422110553 -94.6240232128485
18.6 -96.2006880016825
18.6 -96.2006880016825
18.7658291457286 -98.4664893056511
19.043216080402 -102.054266650644
19.2 -103.971409717737
19.3206030150754 -105.393089773813
19.4 -106.306154759102
19.4 -106.306154759102
19.5979899497487 -108.502857802962
19.6 -108.524463362364
19.8753768844221 -111.324938048587
20.1527638190955 -113.783784704812
20.2 -114.161695549158
20.4 -115.620365341901
20.4301507537688 -115.820213863012
20.7075376884422 -117.411305109861
20.9849246231156 -118.556531825002
21.2 -119.137331147819
21.2623115577889 -119.255586737168
21.4 -119.444078039575
21.5396984924623 -119.542662402147
21.8 -119.470425275519
21.8170854271357 -119.453446299602
22 -119.165142547634
22.094472361809 -118.931001683576
22.3718592964824 -117.853660385437
22.6492462311558 -116.105323644902
22.9266331658291 -113.56916981366
23.2 -110.182256707572
23.2040201005025 -110.125284089232
23.4 -107.085254628151
23.4814070351759 -105.67149627341
23.7587939698492 -100.243871640015
24 -94.8574516020449
24.0361809045226 -94.0034098064763
24.2 -90.0125258360276
24.2 -90.0125258360276
24.313567839196 -87.1490524444978
24.5909547738693 -79.9513144587901
24.6 -79.7139319754697
24.8683417085427 -72.6599567034418
25 -69.2116613413726
25 -69.2116613413726
25.1457286432161 -65.4241027404701
25.4 -58.9136836865212
25.4 -58.9136836865212
25.4231155778895 -58.3290716354302
25.6 -53.9014869082098
25.7005025125628 -51.4243460970008
25.9778894472362 -44.7217714335028
26 -44.195154689998
26.2 -39.4695824998222
26.2 -39.4695824998222
26.2552763819095 -38.1713962736498
26.4 -34.7825199520063
26.5326633165829 -31.688190851951
26.8100502512563 -25.2768754522784
27 -20.9543051459691
27.0874371859297 -18.9885998830115
27.2 -16.4835020585227
27.2 -16.4835020585227
27.2 -16.4835020585227
27.364824120603 -12.8734318515006
27.6 -7.86675040544905
27.6422110552764 -6.98881807990618
27.9195979899498 -1.39588970935041
28.1969849246231 3.86094320535091
28.2 3.91607974474812
28.4 7.47186566744271
28.4 7.47186566744274
28.4743718592965 8.74196362286326
28.6 10.8213115770312
28.7517587939699 13.2220494338979
29.0291457286432 17.3230959198291
29.3065326633166 21.1043454397389
29.4 22.3168666171548
29.58391959799 24.6203066910808
29.8613065326633 27.867951731844
30.1386934673367 30.8063704993516
30.2 31.4098297311351
30.4160804020101 33.3937835939711
30.6934673366834 35.5951338082833
30.9708542713568 37.3776756049015
31 37.539271574438
31.2 38.5169270533107
31.2482412060302 38.7202995496428
31.5256281407035 39.6486825369723
31.8030150753769 40.1519742325817
32 40.2396101658125
32 40.2396101658125
32.0804020100502 40.20913000892
32.3577889447236 39.8240581355377
32.635175879397 39.0454903759203
32.8 38.4177642934494
32.9125628140704 37.9255308585558
33.1899497487437 36.526346915952
33.4 35.3272959997803
33.4673366834171 34.9234837054805
33.7447236180905 33.1770025443498
33.8 32.8144427501981
34.0221105527638 31.3177996618937
34.2994974874372 29.3894645978692
34.4 28.6835953963277
34.5768844221106 27.4409733229024
34.8 25.8775789855144
34.8542713567839 25.4985765765716
35.1316582914573 23.5891567608805
35.2 23.1309220740444
35.2 23.1309220740444
35.4 21.8257763077023
35.4090452261307 21.7678275032361
35.6 20.5628934250325
35.6 20.5628934250325
35.686432160804 20.028931865332
35.9638190954774 18.369821832908
36.2 17.0346025194472
36.2 17.0346025194472
36.2412060301508 16.8099591554152
36.5185929648241 15.3576204374746
36.7959798994975 13.9882828825777
37.0733668341709 12.6723296408937
37.3507537688442 11.3802086210761
37.6281407035176 10.0823314067951
37.905527638191 8.74897196830464
38 8.28142861643654
38 8.28142861643654
38.1829145728643 7.3547609763846
38.4603015075377 5.92887671310328
38.7376884422111 4.53637162667799
39.0150753768844 3.24295041776824
39.2 2.46827233548633
39.2924623115578 2.11465205318075
39.4 1.73650431471429
39.5698492462312 1.22209342120823
39.8472361809045 0.636287333579148
40 0.468959313441754
40.1246231155779 0.422580145623268
40.4 0.594535210890982
40.4020100502513 0.597103750098714
40.6793969849246 1.10706542923209
40.956783919598 1.84763856148175
41.2341708542714 2.70250156240479
41.5115577889447 3.55565304026551
41.6 3.80845562015946
41.6 3.80845562015947
41.7889447236181 4.29506447501141
42.0663316582915 4.85311446738777
42.3437185929648 5.18930778923701
42.4 5.22679376189366
42.6211055276382 5.27895199616851
42.8 5.24736744651484
42.8 5.24736744651484
42.8984924623116 5.21626649909293
43 5.17448624511701
43.1758793969849 5.07520257236322
43.4532663316583 4.8711980928827
43.7306532663317 4.65024992893474
44 4.46372465635259
44.008040201005 4.45903146219966
44.2854271356784 4.3265954106262
44.4 4.28155949886442
44.5628140703518 4.21474966176839
44.8402010050251 4.02799894962229
45 3.83594202556228
45.1175879396985 3.63836275794242
45.3949748743719 2.9739122122949
45.6723618090452 2.03217049203583
45.9497487437186 0.813861562377287
46.227135678392 -0.681363137383087
46.5045226130653 -2.45492207147084
46.6 -3.13019394420163
46.7819095477387 -4.49888719454095
47.0592964824121 -6.68033617407081
47.3366834170854 -8.78320562097313
47.6140703517588 -10.5897060385787
47.8 -11.5257289030003
47.8 -11.5257289030003
47.8914572864322 -11.8828358444663
48.1688442211055 -12.5541177459809
48.4462311557789 -12.6655492465941
48.7236180904523 -12.292218665974
48.8 -12.1141087083322
49.0010050251256 -11.5089929963755
49.278391959799 -10.4032092974162
49.5557788944724 -9.0687638584517
49.8331658291457 -7.59886690831183
50.1105527638191 -6.08629848928549
50.3879396984925 -4.62374357779357
50.6 -3.59710054020033
50.6653266331658 -3.30397097783978
50.9427135678392 -2.19841558270535
51.2201005025126 -1.33505888275757
51.4974874371859 -0.737481545452628
51.7748743718593 -0.430287661405046
52 -0.412123201426194
52.0522613065327 -0.438996160709301
52.329648241206 -0.741392666907402
52.6070351758794 -1.20357290596911
52.8844221105528 -1.67644261575119
53.1618090452261 -2.01102280904318
53.2 -2.03792929167611
53.4391959798995 -2.07959561854295
53.7165829145729 -1.88524924502613
53.9939698492462 -1.47964403420567
54.2713567839196 -0.913851144569559
54.548743718593 -0.238447513085237
54.8261306532663 0.49630220821421
55 0.964728546975831
55 0.964728546975845
55.1035175879397 1.24148212357618
55.3809045226131 2.00393815011198
55.4 2.05914209489533
55.6582914572864 2.85216307700977
55.9356783919598 3.78120077843139
56.2130653266332 4.76190569746992
56.4904522613065 5.76521677039411
56.7678391959799 6.76205732951597
57.0452261306533 7.72322835749622
57.3226130653266 8.61930132639334
57.6 9.42051033237995
57.6 9.42051033237995
};
\end{axis}

\end{tikzpicture}


==> fig/mcycle_f1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick pos=both,
title={EP: \(\displaystyle x_{1}\) (mean component)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-144.45, ymax=85.45,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,2.15853227110192)
--(axis cs:2.4,-3.18828397270196)
--(axis cs:2.4,-3.18828397270196)
--(axis cs:2.6,-3.13911095615224)
--(axis cs:2.67738693467337,-3.34935837389517)
--(axis cs:2.95477386934673,-3.98007653099966)
--(axis cs:3.2,-3.88009798610359)
--(axis cs:3.2321608040201,-3.84056849526015)
--(axis cs:3.50954773869347,-3.47299321619652)
--(axis cs:3.6,-3.43049173775459)
--(axis cs:3.78693467336683,-3.68435738420323)
--(axis cs:4,-4.45238146739912)
--(axis cs:4.0643216080402,-4.82279889521724)
--(axis cs:4.34170854271357,-6.78078955478158)
--(axis cs:4.61909547738694,-8.50545246920993)
--(axis cs:4.8964824120603,-9.51554280275986)
--(axis cs:5.17386934673367,-9.65175346479273)
--(axis cs:5.45125628140703,-8.90727475533112)
--(axis cs:5.7286432160804,-7.40793253434849)
--(axis cs:6.00603015075377,-5.48888922133901)
--(axis cs:6.2,-4.3779275101066)
--(axis cs:6.28341708542714,-4.12755971949825)
--(axis cs:6.5608040201005,-3.49434224337984)
--(axis cs:6.6,-3.39183112020512)
--(axis cs:6.8,-3.15764892059261)
--(axis cs:6.83819095477387,-3.20741248555631)
--(axis cs:7.11557788944723,-4.02419503633863)
--(axis cs:7.3929648241206,-4.51374902342104)
--(axis cs:7.67035175879397,-4.2550448645221)
--(axis cs:7.8,-4.07399536065379)
--(axis cs:7.94773869346734,-4.07006896042286)
--(axis cs:8.2,-4.04647115760693)
--(axis cs:8.22512562814071,-4.0480579536753)
--(axis cs:8.50251256281407,-3.93661773117161)
--(axis cs:8.77989949748744,-3.37988095792308)
--(axis cs:8.8,-3.37507766521976)
--(axis cs:8.8,-3.37507766522009)
--(axis cs:9.0572864321608,-3.97530341293225)
--(axis cs:9.33467336683417,-4.50824909140713)
--(axis cs:9.6,-4.63088006812993)
--(axis cs:9.61206030150754,-4.64208701215237)
--(axis cs:9.88944723618091,-5.07620268014299)
--(axis cs:10,-5.2806459038382)
--(axis cs:10.1668341708543,-5.67346655423038)
--(axis cs:10.2,-5.74973488140009)
--(axis cs:10.4442211055276,-6.09842572830922)
--(axis cs:10.6,-6.11535281687474)
--(axis cs:10.721608040201,-6.10281407711433)
--(axis cs:10.9989949748744,-5.77823614564146)
--(axis cs:11,-5.77620500856239)
--(axis cs:11.2763819095477,-5.16277048991628)
--(axis cs:11.4,-5.01139583498354)
--(axis cs:11.5537688442211,-5.10607305781511)
--(axis cs:11.8311557788945,-5.69107594427207)
--(axis cs:12.1085427135678,-6.27679247679738)
--(axis cs:12.3859296482412,-6.5709079648805)
--(axis cs:12.6633165829146,-6.50414395261556)
--(axis cs:12.9407035175879,-6.19653832753074)
--(axis cs:13.2,-6.01551267491702)
--(axis cs:13.2180904522613,-6.0197489572994)
--(axis cs:13.4954773869347,-6.51141589579436)
--(axis cs:13.6,-6.93488945818808)
--(axis cs:13.772864321608,-7.97362371680891)
--(axis cs:13.8,-8.17531425929048)
--(axis cs:14.0502512562814,-10.4697683382651)
--(axis cs:14.3276381909548,-13.7578635573442)
--(axis cs:14.6,-17.9060312700833)
--(axis cs:14.6,-17.9060312700834)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6050251256281,-17.9943892168411)
--(axis cs:14.8,-21.7804884905012)
--(axis cs:14.8824120603015,-23.5661236933173)
--(axis cs:15.1597989949749,-30.0974522326452)
--(axis cs:15.4,-36.0991194280291)
--(axis cs:15.4,-36.0991194280291)
--(axis cs:15.4,-36.0991194280292)
--(axis cs:15.4,-36.0991194280292)
--(axis cs:15.4371859296482,-37.0426296034338)
--(axis cs:15.6,-41.2123123015543)
--(axis cs:15.6,-41.2123123015543)
--(axis cs:15.7145728643216,-44.1909773975616)
--(axis cs:15.8,-46.4377647426513)
--(axis cs:15.8,-46.4377647426513)
--(axis cs:15.991959798995,-51.5703643054495)
--(axis cs:16,-51.7878476008595)
--(axis cs:16,-51.7878476008595)
--(axis cs:16.2,-57.255434711058)
--(axis cs:16.2,-57.255434711058)
--(axis cs:16.2,-57.2554347110579)
--(axis cs:16.2693467336683,-59.1725300040119)
--(axis cs:16.4,-62.8001147056121)
--(axis cs:16.4,-62.8001147056122)
--(axis cs:16.5467336683417,-66.873942544665)
--(axis cs:16.6,-68.3450798820446)
--(axis cs:16.8,-73.7883903540138)
--(axis cs:16.8,-73.7883903540139)
--(axis cs:16.8,-73.7883903540139)
--(axis cs:16.8241206030151,-74.43322905471)
--(axis cs:17.1015075376884,-81.606752906723)
--(axis cs:17.3788944723618,-88.254961752033)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6562814070352,-94.3209854805113)
--(axis cs:17.8,-97.2300379838085)
--(axis cs:17.8,-97.2300379838085)
--(axis cs:17.9336683417085,-99.7890887944571)
--(axis cs:18.2110552763819,-104.65593074782)
--(axis cs:18.4884422110553,-108.96957602598)
--(axis cs:18.6,-110.569999893831)
--(axis cs:18.6,-110.569999893831)
--(axis cs:18.7658291457286,-112.828181030583)
--(axis cs:19.043216080402,-116.29988729197)
--(axis cs:19.2,-118.110116006317)
--(axis cs:19.3206030150754,-119.440687509843)
--(axis cs:19.4,-120.292747067996)
--(axis cs:19.4,-120.292747067996)
--(axis cs:19.5979899497487,-122.340527355523)
--(axis cs:19.6,-122.360637397948)
--(axis cs:19.8753768844221,-124.950392603517)
--(axis cs:20.1527638190955,-127.170616952597)
--(axis cs:20.2,-127.505997842375)
--(axis cs:20.4,-128.784180441988)
--(axis cs:20.4301507537688,-128.956777123061)
--(axis cs:20.7075376884422,-130.286687532667)
--(axis cs:20.9849246231156,-131.146643476997)
--(axis cs:21.2,-131.524942621273)
--(axis cs:21.2623115577889,-131.596262752611)
--(axis cs:21.4,-131.708108499055)
--(axis cs:21.5396984924623,-131.772002894352)
--(axis cs:21.8,-131.748461187922)
--(axis cs:21.8170854271357,-131.739824581594)
--(axis cs:22,-131.575267469615)
--(axis cs:22.094472361809,-131.423412300644)
--(axis cs:22.3718592964824,-130.585113174071)
--(axis cs:22.6492462311558,-128.962999157048)
--(axis cs:22.9266331658291,-126.379538767155)
--(axis cs:23.2,-122.810910319111)
--(axis cs:23.2040201005025,-122.750758468655)
--(axis cs:23.4,-119.552613797054)
--(axis cs:23.4814070351759,-118.074163983158)
--(axis cs:23.7587939698492,-112.437967288335)
--(axis cs:24,-106.910126325176)
--(axis cs:24.0361809045226,-106.041810805085)
--(axis cs:24.2,-102.018474526361)
--(axis cs:24.2,-102.018474526361)
--(axis cs:24.313567839196,-99.166775484098)
--(axis cs:24.5909547738693,-92.095872153525)
--(axis cs:24.6,-91.8646360839333)
--(axis cs:24.8683417085427,-85.041476170121)
--(axis cs:25,-81.7379117947253)
--(axis cs:25,-81.7379117947253)
--(axis cs:25.1457286432161,-78.1353846172116)
--(axis cs:25.4,-71.9961549165309)
--(axis cs:25.4,-71.9961549165309)
--(axis cs:25.4231155778895,-71.448018725253)
--(axis cs:25.6,-67.3111928327557)
--(axis cs:25.7005025125628,-65.0050483812991)
--(axis cs:25.9778894472362,-58.774625562614)
--(axis cs:26,-58.2852045769435)
--(axis cs:26.2,-53.8930503411127)
--(axis cs:26.2,-53.8930503411127)
--(axis cs:26.2552763819095,-52.686132145545)
--(axis cs:26.4,-49.5329401112484)
--(axis cs:26.5326633165829,-46.6481925830539)
--(axis cs:26.8100502512563,-40.6471971144769)
--(axis cs:27,-36.5915514340516)
--(axis cs:27.0874371859297,-34.7502093469146)
--(axis cs:27.2,-32.4104075385543)
--(axis cs:27.2,-32.4104075385544)
--(axis cs:27.2,-32.4104075385543)
--(axis cs:27.364824120603,-29.0569368601878)
--(axis cs:27.6,-24.4376290241915)
--(axis cs:27.6422110552764,-23.6312330915784)
--(axis cs:27.9195979899498,-18.5178941930486)
--(axis cs:28.1969849246231,-13.7584069782819)
--(axis cs:28.2,-13.708858358229)
--(axis cs:28.4,-10.5366593722446)
--(axis cs:28.4,-10.5366593722446)
--(axis cs:28.4743718592965,-9.41603910147877)
--(axis cs:28.6,-7.59501206192083)
--(axis cs:28.7517587939699,-5.50866708806256)
--(axis cs:29.0291457286432,-1.94894821425901)
--(axis cs:29.3065326633166,1.38254557467998)
--(axis cs:29.4,2.4696193126042)
--(axis cs:29.58391959799,4.56799627773631)
--(axis cs:29.8613065326633,7.62453337656859)
--(axis cs:30.1386934673367,10.5147586601305)
--(axis cs:30.2,11.1244549826872)
--(axis cs:30.4160804020101,13.1709964923538)
--(axis cs:30.6934673366834,15.5350346053755)
--(axis cs:30.9708542713568,17.5344461733945)
--(axis cs:31,17.7193020383729)
--(axis cs:31.2,18.8468078058058)
--(axis cs:31.2482412060302,19.0826875810029)
--(axis cs:31.5256281407035,20.1650827945136)
--(axis cs:31.8030150753769,20.7542759371163)
--(axis cs:32,20.841012316838)
--(axis cs:32,20.841012316838)
--(axis cs:32.0804020100502,20.7905119802088)
--(axis cs:32.3577889447236,20.2622874799548)
--(axis cs:32.635175879397,19.2623305268706)
--(axis cs:32.8,18.476555211863)
--(axis cs:32.9125628140704,17.8659062475137)
--(axis cs:33.1899497487437,16.1530535988561)
--(axis cs:33.4,14.7053221114461)
--(axis cs:33.4673366834171,14.2199001157055)
--(axis cs:33.7447236180905,12.1337820295179)
--(axis cs:33.8,11.7036835707093)
--(axis cs:34.0221105527638,9.93932443825057)
--(axis cs:34.2994974874372,7.69624876752316)
--(axis cs:34.4,6.88199555451909)
--(axis cs:34.5768844221106,5.45314891252961)
--(axis cs:34.8,3.65980397892358)
--(axis cs:34.8542713567839,3.22465944417387)
--(axis cs:35.1316582914573,1.01985061573478)
--(axis cs:35.2,0.48511354236911)
--(axis cs:35.2,0.485113542369106)
--(axis cs:35.4,-1.05643566205586)
--(axis cs:35.4090452261307,-1.12549450641602)
--(axis cs:35.6,-2.57164676325834)
--(axis cs:35.6,-2.57164676325834)
--(axis cs:35.686432160804,-3.21765590559552)
--(axis cs:35.9638190954774,-5.22703311959827)
--(axis cs:36.2,-6.82184264015865)
--(axis cs:36.2,-6.82184264015866)
--(axis cs:36.2412060301508,-7.08624311934749)
--(axis cs:36.5185929648241,-8.7423409031821)
--(axis cs:36.7959798994975,-10.1633524231569)
--(axis cs:37.0733668341709,-11.3413014946286)
--(axis cs:37.3507537688442,-12.2946694988308)
--(axis cs:37.6281407035176,-13.0692512934222)
--(axis cs:37.905527638191,-13.7376718277503)
--(axis cs:38,-13.9577061161056)
--(axis cs:38,-13.9577061161056)
--(axis cs:38.1829145728643,-14.3872436773165)
--(axis cs:38.4603015075377,-15.0130979483024)
--(axis cs:38.7376884422111,-15.559800817828)
--(axis cs:39.0150753768844,-16.00189536454)
--(axis cs:39.2,-16.2413580144527)
--(axis cs:39.2924623115578,-16.3470369433931)
--(axis cs:39.4,-16.456659980627)
--(axis cs:39.5698492462312,-16.5916959282749)
--(axis cs:39.8472361809045,-16.6571635623473)
--(axis cs:40,-16.5825196766364)
--(axis cs:40.1246231155779,-16.4524887299462)
--(axis cs:40.4,-15.9302886834903)
--(axis cs:40.4020100502513,-15.9252687281949)
--(axis cs:40.6793969849246,-15.0657482711509)
--(axis cs:40.956783919598,-13.8953709082592)
--(axis cs:41.2341708542714,-12.4874510665461)
--(axis cs:41.5115577889447,-10.9784479619833)
--(axis cs:41.6,-10.5066317196877)
--(axis cs:41.6,-10.5066317196877)
--(axis cs:41.7889447236181,-9.55219787394468)
--(axis cs:42.0663316582915,-8.29792159834115)
--(axis cs:42.3437185929648,-7.27569494080822)
--(axis cs:42.4,-7.10751982350975)
--(axis cs:42.6211055276382,-6.59877818360875)
--(axis cs:42.8,-6.34991143033579)
--(axis cs:42.8,-6.34991143033578)
--(axis cs:42.8984924623116,-6.2703847105064)
--(axis cs:43,-6.22858774570727)
--(axis cs:43.1758793969849,-6.23800511690985)
--(axis cs:43.4532663316583,-6.35151534119516)
--(axis cs:43.7306532663317,-6.4664512725551)
--(axis cs:44,-6.5684842394717)
--(axis cs:44.008040201005,-6.57223844736309)
--(axis cs:44.2854271356784,-6.76583796643102)
--(axis cs:44.4,-6.89769739356974)
--(axis cs:44.5628140703518,-7.15941910395803)
--(axis cs:44.8402010050251,-7.83149622566867)
--(axis cs:45,-8.3716253317888)
--(axis cs:45.1175879396985,-8.85099612772314)
--(axis cs:45.3949748743719,-10.1786120359036)
--(axis cs:45.6723618090452,-11.6410477360458)
--(axis cs:45.9497487437186,-13.1344074129292)
--(axis cs:46.227135678392,-14.6371903094796)
--(axis cs:46.5045226130653,-16.2029296049824)
--(axis cs:46.6,-16.7759988964262)
--(axis cs:46.7819095477387,-17.9280721256452)
--(axis cs:47.0592964824121,-19.7142091402248)
--(axis cs:47.3366834170854,-21.3613030823714)
--(axis cs:47.6140703517588,-22.7538434719609)
--(axis cs:47.8,-23.5283823518968)
--(axis cs:47.8,-23.5283823518968)
--(axis cs:47.8914572864322,-23.8629857693612)
--(axis cs:48.1688442211055,-24.666933893208)
--(axis cs:48.4462311557789,-25.1117092571083)
--(axis cs:48.7236180904523,-25.2018839700843)
--(axis cs:48.8,-25.173549939911)
--(axis cs:49.0010050251256,-25.000615515691)
--(axis cs:49.278391959799,-24.4779263742622)
--(axis cs:49.5557788944724,-23.5828943828565)
--(axis cs:49.8331658291457,-22.3405888587391)
--(axis cs:50.1105527638191,-20.8551334688483)
--(axis cs:50.3879396984925,-19.3047268215179)
--(axis cs:50.6,-18.2222358752343)
--(axis cs:50.6653266331658,-17.9266045049333)
--(axis cs:50.9427135678392,-16.8739093287062)
--(axis cs:51.2201005025126,-16.0863663108146)
--(axis cs:51.4974874371859,-15.5187616733945)
--(axis cs:51.7748743718593,-15.1907717069703)
--(axis cs:52,-15.1565296750399)
--(axis cs:52.0522613065327,-15.1852424707579)
--(axis cs:52.329648241206,-15.5168857535129)
--(axis cs:52.6070351758794,-15.9752330038837)
--(axis cs:52.8844221105528,-16.3605811944748)
--(axis cs:53.1618090452261,-16.5292199426294)
--(axis cs:53.2,-16.5295691150058)
--(axis cs:53.4391959798995,-16.380380488566)
--(axis cs:53.7165829145729,-15.8331677437911)
--(axis cs:53.9939698492462,-14.849870884879)
--(axis cs:54.2713567839196,-13.4698486217267)
--(axis cs:54.548743718593,-11.8390804597436)
--(axis cs:54.8261306532663,-10.2447796398193)
--(axis cs:55,-9.45346400952674)
--(axis cs:55,-9.45346400952671)
--(axis cs:55.1035175879397,-9.11309644113081)
--(axis cs:55.3809045226131,-8.64790473715106)
--(axis cs:55.4,-8.6353187530187)
--(axis cs:55.6582914572864,-8.60494169894021)
--(axis cs:55.9356783919598,-8.62323626807807)
--(axis cs:56.2130653266332,-8.44433155187022)
--(axis cs:56.4904522613065,-7.96879828010331)
--(axis cs:56.7678391959799,-7.24322056600466)
--(axis cs:57.0452261306533,-6.46398359063305)
--(axis cs:57.3226130653266,-5.98802596152471)
--(axis cs:57.6,-6.29077944940969)
--(axis cs:57.6,-6.29077944940972)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.3226130653266,23.2266286143114)
--(axis cs:57.0452261306533,21.9104403056255)
--(axis cs:56.7678391959799,20.7673352250366)
--(axis cs:56.4904522613065,19.4992318208915)
--(axis cs:56.2130653266332,17.9681429468101)
--(axis cs:55.9356783919598,16.1856378249409)
--(axis cs:55.6582914572864,14.3092678529597)
--(axis cs:55.4,12.7536029428094)
--(axis cs:55.3809045226131,12.655781037375)
--(axis cs:55.1035175879397,11.5960606882832)
--(axis cs:55,11.3829211034784)
--(axis cs:55,11.3829211034784)
--(axis cs:54.8261306532663,11.2373840562478)
--(axis cs:54.548743718593,11.3621854335731)
--(axis cs:54.2713567839196,11.6421463325876)
--(axis cs:53.9939698492462,11.8905828164676)
--(axis cs:53.7165829145729,12.0626692537388)
--(axis cs:53.4391959798995,12.2211892514801)
--(axis cs:53.2,12.4537105316536)
--(axis cs:53.1618090452261,12.5071743245431)
--(axis cs:52.8844221105528,13.0076959629724)
--(axis cs:52.6070351758794,13.5680871919455)
--(axis cs:52.329648241206,14.0341004196981)
--(axis cs:52.0522613065327,14.3072501493393)
--(axis cs:52,14.3322832721875)
--(axis cs:51.7748743718593,14.3301963841603)
--(axis cs:51.4974874371859,14.0437985824892)
--(axis cs:51.2201005025126,13.4162485452994)
--(axis cs:50.9427135678392,12.4770781632955)
--(axis cs:50.6653266331658,11.3186625492537)
--(axis cs:50.6,11.0280347948336)
--(axis cs:50.3879396984925,10.0572396659308)
--(axis cs:50.1105527638191,8.68253649027728)
--(axis cs:49.8331658291457,7.14285504211542)
--(axis cs:49.5557788944724,5.44536666595307)
--(axis cs:49.278391959799,3.67150777942977)
--(axis cs:49.0010050251256,1.98262952294002)
--(axis cs:48.8,0.945332523246538)
--(axis cs:48.7236180904523,0.617446638136386)
--(axis cs:48.4462311557789,-0.219389236079927)
--(axis cs:48.1688442211055,-0.441301598753753)
--(axis cs:47.8914572864322,0.097314080428653)
--(axis cs:47.8,0.476924545896242)
--(axis cs:47.8,0.47692454589626)
--(axis cs:47.6140703517588,1.57443139480348)
--(axis cs:47.3366834170854,3.79489184042512)
--(axis cs:47.0592964824121,6.35353679208313)
--(axis cs:46.7819095477387,8.93029773656333)
--(axis cs:46.6,10.5156110080229)
--(axis cs:46.5045226130653,11.2930854620407)
--(axis cs:46.227135678392,13.2744640347135)
--(axis cs:45.9497487437186,14.7621305376838)
--(axis cs:45.6723618090452,15.7053887201175)
--(axis cs:45.3949748743719,16.1264364604934)
--(axis cs:45.1175879396985,16.127721643608)
--(axis cs:45,16.0435093829134)
--(axis cs:44.8402010050251,15.8874941249133)
--(axis cs:44.5628140703518,15.5889184274948)
--(axis cs:44.4,15.4608163912986)
--(axis cs:44.2854271356784,15.4190287876834)
--(axis cs:44.008040201005,15.4903013717624)
--(axis cs:44,15.4959335521769)
--(axis cs:43.7306532663317,15.7669511304246)
--(axis cs:43.4532663316583,16.0939115269606)
--(axis cs:43.1758793969849,16.3884102616363)
--(axis cs:43,16.5775602359413)
--(axis cs:42.8984924623116,16.7029177086923)
--(axis cs:42.8,16.8446463233655)
--(axis cs:42.8,16.8446463233655)
--(axis cs:42.6211055276382,17.1566821759458)
--(axis cs:42.4,17.5611073472971)
--(axis cs:42.3437185929648,17.6543105192822)
--(axis cs:42.0663316582915,18.0041505331167)
--(axis cs:41.7889447236181,18.1423268239675)
--(axis cs:41.6,18.1235429600066)
--(axis cs:41.6,18.1235429600066)
--(axis cs:41.5115577889447,18.0897540425143)
--(axis cs:41.2341708542714,17.8924541913557)
--(axis cs:40.956783919598,17.5906480312227)
--(axis cs:40.6793969849246,17.2798791296151)
--(axis cs:40.4020100502513,17.1194762283924)
--(axis cs:40.4,17.1193591052723)
--(axis cs:40.1246231155779,17.2976490211927)
--(axis cs:40,17.5204383035199)
--(axis cs:39.8472361809045,17.9297382295056)
--(axis cs:39.5698492462312,19.0358827706914)
--(axis cs:39.4,19.9296686100555)
--(axis cs:39.2924623115578,20.5763410497545)
--(axis cs:39.2,21.1779026854253)
--(axis cs:39.0150753768844,22.4877962000765)
--(axis cs:38.7376884422111,24.632544071184)
--(axis cs:38.4603015075377,26.870851374509)
--(axis cs:38.1829145728643,29.0967656300857)
--(axis cs:38,30.5205633489787)
--(axis cs:38,30.5205633489787)
--(axis cs:37.905527638191,31.2356157643596)
--(axis cs:37.6281407035176,33.2339141070125)
--(axis cs:37.3507537688442,35.0550867409831)
--(axis cs:37.0733668341709,36.6859607764161)
--(axis cs:36.7959798994975,38.1399181883124)
--(axis cs:36.5185929648241,39.4575817781312)
--(axis cs:36.2412060301508,40.7061614301778)
--(axis cs:36.2,40.891047679053)
--(axis cs:36.2,40.891047679053)
--(axis cs:35.9638190954774,41.9666767854143)
--(axis cs:35.686432160804,43.2755196362595)
--(axis cs:35.6,43.6974336133234)
--(axis cs:35.6,43.6974336133234)
--(axis cs:35.4090452261307,44.6611495128882)
--(axis cs:35.4,44.7079882774605)
--(axis cs:35.2,45.7767306057197)
--(axis cs:35.2,45.7767306057197)
--(axis cs:35.1316582914573,46.1584629060262)
--(axis cs:34.8542713567839,47.7724937089693)
--(axis cs:34.8,48.0953539921052)
--(axis cs:34.5768844221106,49.4287977332753)
--(axis cs:34.4,50.4851952381363)
--(axis cs:34.2994974874372,51.0826804282152)
--(axis cs:34.0221105527638,52.6962748855368)
--(axis cs:33.8,53.9252019296868)
--(axis cs:33.7447236180905,54.2202230591817)
--(axis cs:33.4673366834171,55.6270672952555)
--(axis cs:33.4,55.9492698881146)
--(axis cs:33.1899497487437,56.899640233048)
--(axis cs:32.9125628140704,57.9851554695979)
--(axis cs:32.8,58.3589733750358)
--(axis cs:32.635175879397,58.8286502249699)
--(axis cs:32.3577889447236,59.3858287911206)
--(axis cs:32.0804020100502,59.6277480376313)
--(axis cs:32,59.6382080147869)
--(axis cs:32,59.6382080147869)
--(axis cs:31.8030150753769,59.5496725280471)
--(axis cs:31.5256281407035,59.132282279431)
--(axis cs:31.2482412060302,58.3579115182827)
--(axis cs:31.2,58.1870463008157)
--(axis cs:31,57.3592411105032)
--(axis cs:30.9708542713568,57.2209050364086)
--(axis cs:30.6934673366834,55.6552330111912)
--(axis cs:30.4160804020101,53.6165706955884)
--(axis cs:30.2,51.6952044795829)
--(axis cs:30.1386934673367,51.0979823385727)
--(axis cs:29.8613065326633,48.1113700871194)
--(axis cs:29.58391959799,44.6726171044252)
--(axis cs:29.4,42.1641139217055)
--(axis cs:29.3065326633166,40.8261453047978)
--(axis cs:29.0291457286432,36.5951400539171)
--(axis cs:28.7517587939699,31.9527659558583)
--(axis cs:28.6,29.2376352159831)
--(axis cs:28.4743718592965,26.8999663472053)
--(axis cs:28.4,25.48039070713)
--(axis cs:28.4,25.48039070713)
--(axis cs:28.2,21.5410178477253)
--(axis cs:28.1969849246231,21.4802933889837)
--(axis cs:27.9195979899498,15.7261147743477)
--(axis cs:27.6422110552764,9.65359693176608)
--(axis cs:27.6,8.70412821329342)
--(axis cs:27.364824120603,3.31007315718662)
--(axis cs:27.2,-0.556596578490971)
--(axis cs:27.2,-0.556596578491003)
--(axis cs:27.2,-0.556596578490971)
--(axis cs:27.0874371859297,-3.22699041910838)
--(axis cs:27,-5.31705885788671)
--(axis cs:26.8100502512563,-9.90655379007985)
--(axis cs:26.5326633165829,-16.7281891208481)
--(axis cs:26.4,-20.0320997927642)
--(axis cs:26.2552763819095,-23.6566604017545)
--(axis cs:26.2,-25.0461146585317)
--(axis cs:26.2,-25.0461146585317)
--(axis cs:26,-30.1051048030526)
--(axis cs:25.9778894472362,-30.6689173043915)
--(axis cs:25.7005025125628,-37.8436438127024)
--(axis cs:25.6,-40.4917809836639)
--(axis cs:25.4231155778895,-45.2101245456075)
--(axis cs:25.4,-45.8312124565115)
--(axis cs:25.4,-45.8312124565115)
--(axis cs:25.1457286432161,-52.7128208637285)
--(axis cs:25,-56.68541088802)
--(axis cs:25,-56.68541088802)
--(axis cs:24.8683417085427,-60.2784372367626)
--(axis cs:24.6,-67.5632278670062)
--(axis cs:24.5909547738693,-67.8067567640553)
--(axis cs:24.313567839196,-75.1313294048977)
--(axis cs:24.2,-78.0065771456941)
--(axis cs:24.2,-78.0065771456942)
--(axis cs:24.0361809045226,-81.9650088078676)
--(axis cs:24,-82.8047768789137)
--(axis cs:23.7587939698492,-88.049775991695)
--(axis cs:23.4814070351759,-93.2688285636612)
--(axis cs:23.4,-94.6178954592489)
--(axis cs:23.2040201005025,-97.4998097098089)
--(axis cs:23.2,-97.5536030960337)
--(axis cs:22.9266331658291,-100.758800860164)
--(axis cs:22.6492462311558,-103.247648132756)
--(axis cs:22.3718592964824,-105.122207596802)
--(axis cs:22.094472361809,-106.438591066508)
--(axis cs:22,-106.755017625653)
--(axis cs:21.8170854271357,-107.167068017611)
--(axis cs:21.8,-107.192389363116)
--(axis cs:21.5396984924623,-107.313321909942)
--(axis cs:21.4,-107.180047580095)
--(axis cs:21.2623115577889,-106.914910721725)
--(axis cs:21.2,-106.749719674365)
--(axis cs:20.9849246231156,-105.966420173008)
--(axis cs:20.7075376884422,-104.535922687054)
--(axis cs:20.4301507537688,-102.683650602963)
--(axis cs:20.4,-102.456550241814)
--(axis cs:20.2,-100.817393255941)
--(axis cs:20.1527638190955,-100.396952457027)
--(axis cs:19.8753768844221,-97.6994834936564)
--(axis cs:19.6,-94.6882893267797)
--(axis cs:19.5979899497487,-94.6651882504012)
--(axis cs:19.4,-92.3195624502085)
--(axis cs:19.4,-92.3195624502085)
--(axis cs:19.3206030150754,-91.3454920377823)
--(axis cs:19.2,-89.8327034291565)
--(axis cs:19.043216080402,-87.8086460093181)
--(axis cs:18.7658291457286,-84.1047975807195)
--(axis cs:18.6,-81.8313761095335)
--(axis cs:18.6,-81.8313761095335)
--(axis cs:18.4884422110553,-80.2784703997166)
--(axis cs:18.2110552763819,-76.3206722550032)
--(axis cs:17.9336683417085,-72.1656932322055)
--(axis cs:17.8,-70.0585227542502)
--(axis cs:17.8,-70.0585227542502)
--(axis cs:17.6562814070352,-67.6930490471313)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.3788944723618,-62.8228575042309)
--(axis cs:17.1015075376884,-57.6246913635524)
--(axis cs:16.8241206030151,-52.165224792708)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.6,-47.5735019040962)
--(axis cs:16.5467336683417,-46.4645269181687)
--(axis cs:16.4,-43.3894016306046)
--(axis cs:16.4,-43.3894016306046)
--(axis cs:16.2693467336683,-40.6379359639533)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16,-34.9637884706396)
--(axis cs:16,-34.9637884706396)
--(axis cs:15.991959798995,-34.7948973990118)
--(axis cs:15.8,-30.7771203799742)
--(axis cs:15.8,-30.7771203799742)
--(axis cs:15.7145728643216,-28.9976717780593)
--(axis cs:15.6,-26.6184227891856)
--(axis cs:15.6,-26.6184227891856)
--(axis cs:15.4371859296482,-23.2465309800757)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.1597989949749,-17.5637630631275)
--(axis cs:14.8824120603015,-12.301660560744)
--(axis cs:14.8,-10.8610261532497)
--(axis cs:14.6050251256281,-7.67067218329349)
--(axis cs:14.6,-7.59192492396023)
--(axis cs:14.6,-7.59192492396025)
--(axis cs:14.6,-7.59192492396031)
--(axis cs:14.6,-7.59192492396027)
--(axis cs:14.6,-7.59192492396028)
--(axis cs:14.6,-7.59192492396028)
--(axis cs:14.3276381909548,-3.64520288650325)
--(axis cs:14.0502512562814,-0.576910696602035)
--(axis cs:13.8,1.29229865739602)
--(axis cs:13.772864321608,1.45499293725326)
--(axis cs:13.6,2.38251840795498)
--(axis cs:13.4954773869347,2.89571444172797)
--(axis cs:13.2180904522613,4.24075097305629)
--(axis cs:13.2,4.33312879745963)
--(axis cs:12.9407035175879,5.68301322915805)
--(axis cs:12.6633165829146,6.77233320184897)
--(axis cs:12.3859296482412,7.10068137988324)
--(axis cs:12.1085427135678,6.50960476302913)
--(axis cs:11.8311557788945,5.02781358040584)
--(axis cs:11.5537688442211,2.90475762977586)
--(axis cs:11.4,1.66436701435637)
--(axis cs:11.2763819095477,0.759996799052548)
--(axis cs:11,-0.789422914584716)
--(axis cs:10.9989949748744,-0.793387147928129)
--(axis cs:10.721608040201,-1.50793556390554)
--(axis cs:10.6,-1.71085748883856)
--(axis cs:10.4442211055276,-1.91626760853965)
--(axis cs:10.2,-2.08524145096765)
--(axis cs:10.1668341708543,-2.06557096794787)
--(axis cs:10,-1.78918504360371)
--(axis cs:9.88944723618091,-1.51132878418965)
--(axis cs:9.61206030150754,-0.831962944408552)
--(axis cs:9.6,-0.799606639449344)
--(axis cs:9.33467336683417,-0.109862505161239)
--(axis cs:9.0572864321608,-0.166600268183874)
--(axis cs:8.8,-0.765083084783971)
--(axis cs:8.8,-0.765083084783608)
--(axis cs:8.77989949748744,-0.780751214553121)
--(axis cs:8.50251256281407,-0.724428209026495)
--(axis cs:8.22512562814071,-1.1635777725377)
--(axis cs:8.2,-1.1997741254284)
--(axis cs:7.94773869346734,-1.28062315781983)
--(axis cs:7.8,-1.11508293638486)
--(axis cs:7.67035175879397,-0.65442169635379)
--(axis cs:7.3929648241206,0.410349540907866)
--(axis cs:7.11557788944723,0.557959711922813)
--(axis cs:6.83819095477387,-0.341161977591035)
--(axis cs:6.8,-0.489443767038814)
--(axis cs:6.6,-1.01983284583652)
--(axis cs:6.5608040201005,-1.06447077833822)
--(axis cs:6.28341708542714,-1.2189436797763)
--(axis cs:6.2,-1.14956208012559)
--(axis cs:6.00603015075377,-0.416038592440174)
--(axis cs:5.7286432160804,1.0754231700691)
--(axis cs:5.45125628140703,2.30461226026296)
--(axis cs:5.17386934673367,2.96499117766621)
--(axis cs:4.8964824120603,2.95988055852921)
--(axis cs:4.61909547738694,2.32586225537833)
--(axis cs:4.34170854271357,1.25274679276727)
--(axis cs:4.0643216080402,0.253121174467921)
--(axis cs:4,0.152165499344328)
--(axis cs:3.78693467336683,0.307171238536565)
--(axis cs:3.6,0.545843948036531)
--(axis cs:3.50954773869347,0.607742858643405)
--(axis cs:3.2321608040201,0.610340544917513)
--(axis cs:3.2,0.620928993295362)
--(axis cs:2.95477386934673,0.878127442913854)
--(axis cs:2.67738693467337,1.07730588220396)
--(axis cs:2.6,1.1890996381032)
--(axis cs:2.4,2.15853227110192)
--(axis cs:2.4,2.15853227110192)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.1}
\addlegendentry{95\% confidence}

\addplot [line width=0.32pt, black]
table {%
2.4 -0.514875850800021
2.4 -0.514875850800021
2.6 -0.975005659024518
2.67738693467337 -1.13602624584561
2.95477386934673 -1.55097454404291
3.2 -1.62958449640411
3.2321608040201 -1.61511397517132
3.50954773869347 -1.43262517877656
3.6 -1.44232389485903
3.78693467336683 -1.68859307283333
4 -2.1501079840274
4.0643216080402 -2.28483886037466
4.34170854271357 -2.76402138100715
4.61909547738694 -3.0897951069158
4.8964824120603 -3.27783112211533
5.17386934673367 -3.34338114356326
5.45125628140703 -3.30133124753408
5.7286432160804 -3.1662546821397
6.00603015075377 -2.95246390688959
6.2 -2.76374479511609
6.28341708542714 -2.67325169963727
6.5608040201005 -2.27940651085903
6.6 -2.20583198302082
6.8 -1.82354634381571
6.83819095477387 -1.77428723157367
7.11557788944723 -1.73311766220791
7.3929648241206 -2.05169974125658
7.67035175879397 -2.45473328043795
7.8 -2.59453914851932
7.94773869346734 -2.67534605912135
8.2 -2.62312264151766
8.22512562814071 -2.6058178631065
8.50251256281407 -2.33052297009905
8.77989949748744 -2.0803160862381
8.8 -2.07008037500169
8.8 -2.07008037500203
9.0572864321608 -2.07095184055806
9.33467336683417 -2.30905579828418
9.6 -2.71524335378964
9.61206030150754 -2.73702497828046
9.88944723618091 -3.29376573216632
10 -3.53491547372095
10.1668341708543 -3.86951876108913
10.2 -3.91748816618388
10.4442211055276 -4.00734666842444
10.6 -3.91310515285665
10.721608040201 -3.80537482050993
10.9989949748744 -3.28581164678479
11 -3.28281396157355
11.2763819095477 -2.20138684543187
11.4 -1.67351441031358
11.5537688442211 -1.10065771401963
11.8311557788945 -0.331631181933115
12.1085427135678 0.116406143115878
12.3859296482412 0.264886707501372
12.6633165829146 0.134094624616701
12.9407035175879 -0.256762549186345
13.2 -0.841191938728691
13.2180904522613 -0.889498992121549
13.4954773869347 -1.80785072703319
13.6 -2.27618552511655
13.772864321608 -3.25931538977783
13.8 -3.44150780094724
14.0502512562814 -5.52333951743357
14.3276381909548 -8.7015332219237
14.6 -12.7489780970218
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6050251256281 -12.8325307000673
14.8 -16.3207573218755
14.8824120603015 -17.9338921270307
15.1597989949749 -23.8306076478864
15.4 -29.2880347599442
15.4 -29.2880347599443
15.4 -29.2880347599443
15.4 -29.2880347599443
15.4371859296482 -30.1445802917548
15.6 -33.9153675453699
15.6 -33.9153675453699
15.7145728643216 -36.5943245878104
15.8 -38.6074425613128
15.8 -38.6074425613128
15.991959798995 -43.1826308522307
16 -43.3758180357496
16 -43.3758180357496
16.2 -48.215603525056
16.2 -48.2156035250559
16.2 -48.2156035250559
16.2693467336683 -49.9052329839826
16.4 -53.0947581681084
16.4 -53.0947581681084
16.5467336683417 -56.6692347314169
16.6 -57.9592908930704
16.8 -62.7333728795724
16.8 -62.7333728795725
16.8 -62.7333728795725
16.8241206030151 -63.299226923709
17.1015075376884 -69.6157221351377
17.3788944723618 -75.5389096281319
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6562814070352 -81.0070172638213
17.8 -83.6442803690293
17.8 -83.6442803690293
17.9336683417085 -85.9773910133314
18.2110552763819 -90.4883015014114
18.4884422110553 -94.6240232128485
18.6 -96.2006880016825
18.6 -96.2006880016825
18.7658291457286 -98.4664893056511
19.043216080402 -102.054266650644
19.2 -103.971409717737
19.3206030150754 -105.393089773813
19.4 -106.306154759102
19.4 -106.306154759102
19.5979899497487 -108.502857802962
19.6 -108.524463362364
19.8753768844221 -111.324938048587
20.1527638190955 -113.783784704812
20.2 -114.161695549158
20.4 -115.620365341901
20.4301507537688 -115.820213863012
20.7075376884422 -117.411305109861
20.9849246231156 -118.556531825002
21.2 -119.137331147819
21.2623115577889 -119.255586737168
21.4 -119.444078039575
21.5396984924623 -119.542662402147
21.8 -119.470425275519
21.8170854271357 -119.453446299602
22 -119.165142547634
22.094472361809 -118.931001683576
22.3718592964824 -117.853660385437
22.6492462311558 -116.105323644902
22.9266331658291 -113.56916981366
23.2 -110.182256707572
23.2040201005025 -110.125284089232
23.4 -107.085254628151
23.4814070351759 -105.67149627341
23.7587939698492 -100.243871640015
24 -94.8574516020449
24.0361809045226 -94.0034098064763
24.2 -90.0125258360276
24.2 -90.0125258360276
24.313567839196 -87.1490524444978
24.5909547738693 -79.9513144587901
24.6 -79.7139319754697
24.8683417085427 -72.6599567034418
25 -69.2116613413726
25 -69.2116613413726
25.1457286432161 -65.4241027404701
25.4 -58.9136836865212
25.4 -58.9136836865212
25.4231155778895 -58.3290716354302
25.6 -53.9014869082098
25.7005025125628 -51.4243460970008
25.9778894472362 -44.7217714335028
26 -44.195154689998
26.2 -39.4695824998222
26.2 -39.4695824998222
26.2552763819095 -38.1713962736498
26.4 -34.7825199520063
26.5326633165829 -31.688190851951
26.8100502512563 -25.2768754522784
27 -20.9543051459691
27.0874371859297 -18.9885998830115
27.2 -16.4835020585227
27.2 -16.4835020585227
27.2 -16.4835020585227
27.364824120603 -12.8734318515006
27.6 -7.86675040544905
27.6422110552764 -6.98881807990618
27.9195979899498 -1.39588970935041
28.1969849246231 3.86094320535091
28.2 3.91607974474812
28.4 7.47186566744271
28.4 7.47186566744274
28.4743718592965 8.74196362286326
28.6 10.8213115770312
28.7517587939699 13.2220494338979
29.0291457286432 17.3230959198291
29.3065326633166 21.1043454397389
29.4 22.3168666171548
29.58391959799 24.6203066910808
29.8613065326633 27.867951731844
30.1386934673367 30.8063704993516
30.2 31.4098297311351
30.4160804020101 33.3937835939711
30.6934673366834 35.5951338082833
30.9708542713568 37.3776756049015
31 37.539271574438
31.2 38.5169270533107
31.2482412060302 38.7202995496428
31.5256281407035 39.6486825369723
31.8030150753769 40.1519742325817
32 40.2396101658125
32 40.2396101658125
32.0804020100502 40.20913000892
32.3577889447236 39.8240581355377
32.635175879397 39.0454903759203
32.8 38.4177642934494
32.9125628140704 37.9255308585558
33.1899497487437 36.526346915952
33.4 35.3272959997803
33.4673366834171 34.9234837054805
33.7447236180905 33.1770025443498
33.8 32.8144427501981
34.0221105527638 31.3177996618937
34.2994974874372 29.3894645978692
34.4 28.6835953963277
34.5768844221106 27.4409733229024
34.8 25.8775789855144
34.8542713567839 25.4985765765716
35.1316582914573 23.5891567608805
35.2 23.1309220740444
35.2 23.1309220740444
35.4 21.8257763077023
35.4090452261307 21.7678275032361
35.6 20.5628934250325
35.6 20.5628934250325
35.686432160804 20.028931865332
35.9638190954774 18.369821832908
36.2 17.0346025194472
36.2 17.0346025194472
36.2412060301508 16.8099591554152
36.5185929648241 15.3576204374746
36.7959798994975 13.9882828825777
37.0733668341709 12.6723296408937
37.3507537688442 11.3802086210761
37.6281407035176 10.0823314067951
37.905527638191 8.74897196830464
38 8.28142861643654
38 8.28142861643654
38.1829145728643 7.3547609763846
38.4603015075377 5.92887671310328
38.7376884422111 4.53637162667799
39.0150753768844 3.24295041776824
39.2 2.46827233548633
39.2924623115578 2.11465205318075
39.4 1.73650431471429
39.5698492462312 1.22209342120823
39.8472361809045 0.636287333579148
40 0.468959313441754
40.1246231155779 0.422580145623268
40.4 0.594535210890982
40.4020100502513 0.597103750098714
40.6793969849246 1.10706542923209
40.956783919598 1.84763856148175
41.2341708542714 2.70250156240479
41.5115577889447 3.55565304026551
41.6 3.80845562015946
41.6 3.80845562015947
41.7889447236181 4.29506447501141
42.0663316582915 4.85311446738777
42.3437185929648 5.18930778923701
42.4 5.22679376189366
42.6211055276382 5.27895199616851
42.8 5.24736744651484
42.8 5.24736744651484
42.8984924623116 5.21626649909293
43 5.17448624511701
43.1758793969849 5.07520257236322
43.4532663316583 4.8711980928827
43.7306532663317 4.65024992893474
44 4.46372465635259
44.008040201005 4.45903146219966
44.2854271356784 4.3265954106262
44.4 4.28155949886442
44.5628140703518 4.21474966176839
44.8402010050251 4.02799894962229
45 3.83594202556228
45.1175879396985 3.63836275794242
45.3949748743719 2.9739122122949
45.6723618090452 2.03217049203583
45.9497487437186 0.813861562377287
46.227135678392 -0.681363137383087
46.5045226130653 -2.45492207147084
46.6 -3.13019394420163
46.7819095477387 -4.49888719454095
47.0592964824121 -6.68033617407081
47.3366834170854 -8.78320562097313
47.6140703517588 -10.5897060385787
47.8 -11.5257289030003
47.8 -11.5257289030003
47.8914572864322 -11.8828358444663
48.1688442211055 -12.5541177459809
48.4462311557789 -12.6655492465941
48.7236180904523 -12.292218665974
48.8 -12.1141087083322
49.0010050251256 -11.5089929963755
49.278391959799 -10.4032092974162
49.5557788944724 -9.0687638584517
49.8331658291457 -7.59886690831183
50.1105527638191 -6.08629848928549
50.3879396984925 -4.62374357779357
50.6 -3.59710054020033
50.6653266331658 -3.30397097783978
50.9427135678392 -2.19841558270535
51.2201005025126 -1.33505888275757
51.4974874371859 -0.737481545452628
51.7748743718593 -0.430287661405046
52 -0.412123201426194
52.0522613065327 -0.438996160709301
52.329648241206 -0.741392666907402
52.6070351758794 -1.20357290596911
52.8844221105528 -1.67644261575119
53.1618090452261 -2.01102280904318
53.2 -2.03792929167611
53.4391959798995 -2.07959561854295
53.7165829145729 -1.88524924502613
53.9939698492462 -1.47964403420567
54.2713567839196 -0.913851144569559
54.548743718593 -0.238447513085237
54.8261306532663 0.49630220821421
55 0.964728546975831
55 0.964728546975845
55.1035175879397 1.24148212357618
55.3809045226131 2.00393815011198
55.4 2.05914209489533
55.6582914572864 2.85216307700977
55.9356783919598 3.78120077843139
56.2130653266332 4.76190569746992
56.4904522613065 5.76521677039411
56.7678391959799 6.76205732951597
57.0452261306533 7.72322835749622
57.3226130653266 8.61930132639334
57.6 9.42051033237995
57.6 9.42051033237995
};
\addlegendentry{posterior mean}
\addplot [semithick, black, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
2.4 0
2.6 -1.3
3.2 -2.7
3.6 0
4 -2.7
6.2 -2.7
6.6 -2.7
6.8 -1.3
7.8 -2.7
8.2 -2.7
8.8 -1.3
8.8 -2.7
9.6 -2.7
10 -2.7
10.2 -5.4
10.6 -2.7
11 -5.4
11.4 0
13.2 -2.7
13.6 -2.7
13.8 0
14.6 -13.3
14.6 -5.4
14.6 -5.4
14.6 -9.3
14.6 -16
14.6 -22.8
14.8 -2.7
15.4 -22.8
15.4 -32.1
15.4 -53.5
15.4 -54.9
15.6 -40.2
15.6 -21.5
15.8 -21.5
15.8 -50.8
16 -42.9
16 -26.8
16.2 -21.5
16.2 -50.8
16.2 -61.7
16.4 -5.4
16.4 -80.4
16.6 -59
16.8 -71
16.8 -91.1
16.8 -77.7
17.6 -37.5
17.6 -85.6
17.6 -123.1
17.6 -101.9
17.8 -99.1
17.8 -104.4
18.6 -112.5
18.6 -50.8
19.2 -123.1
19.4 -85.6
19.4 -72.3
19.6 -127.2
20.2 -123.1
20.4 -117.9
21.2 -134
21.4 -101.9
21.8 -108.4
22 -123.1
23.2 -123.1
23.4 -128.5
24 -112.5
24.2 -95.1
24.2 -81.8
24.6 -53.5
25 -64.4
25 -57.6
25.4 -72.3
25.4 -44.3
25.6 -26.8
26 -5.4
26.2 -107.1
26.2 -21.5
26.4 -65.6
27 -16
27.2 -45.6
27.2 -24.2
27.2 9.5
27.6 4
28.2 12
28.4 -21.5
28.4 37.5
28.6 46.9
29.4 -17.4
30.2 36.2
31 75
31.2 8.1
32 54.9
32 48.2
32.8 46.9
33.4 16
33.8 45.6
34.4 1.3
34.8 75
35.2 -16
35.2 -54.9
35.4 69.6
35.6 34.8
35.6 32.1
36.2 -37.5
36.2 22.8
38 46.9
38 10.7
39.2 5.4
39.4 -1.3
40 -21.5
40.4 -13.3
41.6 30.8
41.6 -10.7
42.4 29.4
42.8 0
42.8 -10.7
43 14.7
44 -1.3
44.4 0
45 10.7
46.6 10.7
47.8 -26.8
47.8 -14.7
48.8 -13.3
50.6 0
52 10.7
53.2 -14.7
55 -2.7
55 10.7
55.4 -2.7
57.6 10.7
};
\addlegendentry{observations}
\end{axis}

\end{tikzpicture}


==> fig/mcycle_f2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=both,
title={EP: \(\displaystyle \phi(x_{2})\) (noise variance component)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.35283935464048, ymax=80.8218849988272,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,4.85184187487316)
--(axis cs:2.4,0.81988796958398)
--(axis cs:2.4,0.81988796958398)
--(axis cs:2.6,0.843084838661264)
--(axis cs:2.67738693467337,0.850247218197346)
--(axis cs:2.95477386934673,0.865524824979256)
--(axis cs:3.2,0.862310180775591)
--(axis cs:3.2321608040201,0.860515414620985)
--(axis cs:3.50954773869347,0.831522072334546)
--(axis cs:3.6,0.817121273491376)
--(axis cs:3.78693467336683,0.780988971442647)
--(axis cs:4,0.733433857964088)
--(axis cs:4.0643216080402,0.718478917485173)
--(axis cs:4.34170854271357,0.655204842326132)
--(axis cs:4.61909547738694,0.599429813425163)
--(axis cs:4.8964824120603,0.554703878581392)
--(axis cs:5.17386934673367,0.52160611347487)
--(axis cs:5.45125628140703,0.499259032009186)
--(axis cs:5.7286432160804,0.486029532247208)
--(axis cs:6.00603015075377,0.479667934258958)
--(axis cs:6.2,0.477739900328176)
--(axis cs:6.28341708542714,0.477210943795119)
--(axis cs:6.5608040201005,0.475897212507787)
--(axis cs:6.6,0.475707166749427)
--(axis cs:6.8,0.474549553668808)
--(axis cs:6.83819095477387,0.474305999555589)
--(axis cs:7.11557788944723,0.473284479608056)
--(axis cs:7.3929648241206,0.475880846568239)
--(axis cs:7.67035175879397,0.484299872004291)
--(axis cs:7.8,0.49049708397228)
--(axis cs:7.94773869346734,0.499347621742948)
--(axis cs:8.2,0.51918189423823)
--(axis cs:8.22512562814071,0.521493357298065)
--(axis cs:8.50251256281407,0.551193868916446)
--(axis cs:8.77989949748744,0.588465548341774)
--(axis cs:8.8,0.591433543542072)
--(axis cs:8.8,0.591433543542072)
--(axis cs:9.0572864321608,0.632841746343864)
--(axis cs:9.33467336683417,0.687100012826399)
--(axis cs:9.6,0.750803799801861)
--(axis cs:9.61206030150754,0.753985093602032)
--(axis cs:9.88944723618091,0.833463375466089)
--(axis cs:10,0.867956273731697)
--(axis cs:10.1668341708543,0.921667149215018)
--(axis cs:10.2,0.932443517683955)
--(axis cs:10.4442211055276,1.01120184485047)
--(axis cs:10.6,1.05989776986428)
--(axis cs:10.721608040201,1.09619843529547)
--(axis cs:10.9989949748744,1.17065901710961)
--(axis cs:11,1.17090196491488)
--(axis cs:11.2763819095477,1.23020102162899)
--(axis cs:11.4,1.25292695359714)
--(axis cs:11.5537688442211,1.27939150893027)
--(axis cs:11.8311557788945,1.32988103949535)
--(axis cs:12.1085427135678,1.3965782406278)
--(axis cs:12.3859296482412,1.49310612050508)
--(axis cs:12.6633165829146,1.63305029024368)
--(axis cs:12.9407035175879,1.83173864990217)
--(axis cs:13.2,2.0870310305259)
--(axis cs:13.2180904522613,2.10782716171516)
--(axis cs:13.4954773869347,2.48645816278446)
--(axis cs:13.6,2.66327569362563)
--(axis cs:13.772864321608,3.00616203205314)
--(axis cs:13.8,3.06630683931306)
--(axis cs:14.0502512562814,3.71479236147965)
--(axis cs:14.3276381909548,4.66783048746452)
--(axis cs:14.6,5.88419931369371)
--(axis cs:14.6,5.88419931369371)
--(axis cs:14.6,5.88419931369372)
--(axis cs:14.6,5.88419931369372)
--(axis cs:14.6,5.88419931369372)
--(axis cs:14.6,5.88419931369372)
--(axis cs:14.6050251256281,5.90933354233699)
--(axis cs:14.8,6.95645297159348)
--(axis cs:14.8824120603015,7.43904927975277)
--(axis cs:15.1597989949749,9.22702677287055)
--(axis cs:15.4,10.9338114645196)
--(axis cs:15.4,10.9338114645196)
--(axis cs:15.4,10.9338114645196)
--(axis cs:15.4,10.9338114645196)
--(axis cs:15.4371859296482,11.2039757294874)
--(axis cs:15.6,12.3946083089909)
--(axis cs:15.6,12.3946083089909)
--(axis cs:15.7145728643216,13.241447973141)
--(axis cs:15.8,13.876450578773)
--(axis cs:15.8,13.876450578773)
--(axis cs:15.991959798995,15.2997179990129)
--(axis cs:16,15.3587220838935)
--(axis cs:16,15.3587220838935)
--(axis cs:16.2,16.783723651669)
--(axis cs:16.2,16.783723651669)
--(axis cs:16.2,16.783723651669)
--(axis cs:16.2693467336683,17.2477747141274)
--(axis cs:16.4,18.057232051942)
--(axis cs:16.4,18.057232051942)
--(axis cs:16.5467336683417,18.8436483201842)
--(axis cs:16.6,19.0987629585198)
--(axis cs:16.8,19.9358071923931)
--(axis cs:16.8,19.9358071923931)
--(axis cs:16.8,19.9358071923931)
--(axis cs:16.8241206030151,20.0254531491839)
--(axis cs:17.1015075376884,20.9070621476579)
--(axis cs:17.3788944723618,21.50875064339)
--(axis cs:17.6,21.7281937443333)
--(axis cs:17.6,21.7281937443333)
--(axis cs:17.6,21.7281937443333)
--(axis cs:17.6,21.7281937443333)
--(axis cs:17.6562814070352,21.7370452361239)
--(axis cs:17.8,21.6772434199676)
--(axis cs:17.8,21.6772434199676)
--(axis cs:17.9336683417085,21.533249122306)
--(axis cs:18.2110552763819,21.0203114916892)
--(axis cs:18.4884422110553,20.2536995667638)
--(axis cs:18.6,19.8688578983523)
--(axis cs:18.6,19.8688578983523)
--(axis cs:18.7658291457286,19.2099758936401)
--(axis cs:19.043216080402,17.9328169761041)
--(axis cs:19.2,17.140032088706)
--(axis cs:19.3206030150754,16.501613568972)
--(axis cs:19.4,16.0690865460398)
--(axis cs:19.4,16.0690865460398)
--(axis cs:19.5979899497487,14.9655045113641)
--(axis cs:19.6,14.9542991164671)
--(axis cs:19.8753768844221,13.4745284041296)
--(axis cs:20.1527638190955,12.1875740250578)
--(axis cs:20.2,11.9951603007842)
--(axis cs:20.4,11.2729413586084)
--(axis cs:20.4301507537688,11.1769535662716)
--(axis cs:20.7075376884422,10.4374647187538)
--(axis cs:20.9849246231156,9.90859286756261)
--(axis cs:21.2,9.5936196277816)
--(axis cs:21.2623115577889,9.51164817206408)
--(axis cs:21.4,9.34044270938057)
--(axis cs:21.5396984924623,9.17918367232599)
--(axis cs:21.8,8.92985314406515)
--(axis cs:21.8170854271357,8.91652005366656)
--(axis cs:22,8.80346412623189)
--(axis cs:22.094472361809,8.76929078435132)
--(axis cs:22.3718592964824,8.77635416248361)
--(axis cs:22.6492462311558,8.95050179244048)
--(axis cs:22.9266331658291,9.28232232965519)
--(axis cs:23.2,9.72782027956427)
--(axis cs:23.2040201005025,9.7349516607405)
--(axis cs:23.4,10.0927493099082)
--(axis cs:23.4814070351759,10.2445264504571)
--(axis cs:23.7587939698492,10.7874134755862)
--(axis cs:24,11.3230344351333)
--(axis cs:24.0361809045226,11.41036921095)
--(axis cs:24.2,11.8355286435477)
--(axis cs:24.2,11.8355286435477)
--(axis cs:24.313567839196,12.1645297158081)
--(axis cs:24.5909547738693,13.0965773127834)
--(axis cs:24.6,13.129992064416)
--(axis cs:24.8683417085427,14.2197292212212)
--(axis cs:25,14.8396629552171)
--(axis cs:25,14.8396629552171)
--(axis cs:25.1457286432161,15.6024226579261)
--(axis cs:25.4,17.109496099281)
--(axis cs:25.4,17.109496099281)
--(axis cs:25.4231155778895,17.2553837034052)
--(axis cs:25.6,18.3947605628225)
--(axis cs:25.7005025125628,19.0397707712743)
--(axis cs:25.9778894472362,20.6439083423343)
--(axis cs:26,20.7514165566166)
--(axis cs:26.2,21.5098354714672)
--(axis cs:26.2,21.5098354714672)
--(axis cs:26.2552763819095,21.6416710751594)
--(axis cs:26.4,21.8314682942238)
--(axis cs:26.5326633165829,21.8396623437434)
--(axis cs:26.8100502512563,21.5251789088898)
--(axis cs:27,21.1802840648446)
--(axis cs:27.0874371859297,21.0106263251374)
--(axis cs:27.2,20.7938479644105)
--(axis cs:27.2,20.7938479644105)
--(axis cs:27.2,20.7938479644104)
--(axis cs:27.364824120603,20.4975412777433)
--(axis cs:27.6,20.1603831699594)
--(axis cs:27.6422110552764,20.1136239584449)
--(axis cs:27.9195979899498,19.9120363632819)
--(axis cs:28.1969849246231,19.850887972662)
--(axis cs:28.2,19.8506533987333)
--(axis cs:28.4,19.8328307706909)
--(axis cs:28.4,19.8328307706909)
--(axis cs:28.4743718592965,19.8166966698076)
--(axis cs:28.6,19.7685671747813)
--(axis cs:28.7517587939699,19.6710098666662)
--(axis cs:29.0291457286432,19.4022649478898)
--(axis cs:29.3065326633166,19.0398432107958)
--(axis cs:29.4,18.8959617524244)
--(axis cs:29.58391959799,18.5831699102792)
--(axis cs:29.8613065326633,18.1032590155876)
--(axis cs:30.1386934673367,17.6923693050009)
--(axis cs:30.2,17.6154245519247)
--(axis cs:30.4160804020101,17.3808663419058)
--(axis cs:30.6934673366834,17.1126329227838)
--(axis cs:30.9708542713568,16.7695039781275)
--(axis cs:31,16.7233252422166)
--(axis cs:31.2,16.3419064674533)
--(axis cs:31.2482412060302,16.2350008399661)
--(axis cs:31.5256281407035,15.5670625844455)
--(axis cs:31.8030150753769,14.9351170336323)
--(axis cs:32,14.5853499042297)
--(axis cs:32,14.5853499042297)
--(axis cs:32.0804020100502,14.4764951669314)
--(axis cs:32.3577889447236,14.2804641383237)
--(axis cs:32.635175879397,14.4001442325273)
--(axis cs:32.8,14.6389470006566)
--(axis cs:32.9125628140704,14.8796012500417)
--(axis cs:33.1899497487437,15.7533754652217)
--(axis cs:33.4,16.690960244267)
--(axis cs:33.4673366834171,17.0433952846267)
--(axis cs:33.7447236180905,18.7691022708063)
--(axis cs:33.8,19.1663483185323)
--(axis cs:34.0221105527638,20.9353280578456)
--(axis cs:34.2994974874372,23.4715412432032)
--(axis cs:34.4,24.4494929919564)
--(axis cs:34.5768844221106,26.1890112684202)
--(axis cs:34.8,28.2825794990942)
--(axis cs:34.8542713567839,28.7500681998439)
--(axis cs:35.1316582914573,30.7036972038401)
--(axis cs:35.2,31.041142409528)
--(axis cs:35.2,31.041142409528)
--(axis cs:35.4,31.6350192091973)
--(axis cs:35.4090452261307,31.6482108032432)
--(axis cs:35.6,31.6702844377237)
--(axis cs:35.6,31.6702844377237)
--(axis cs:35.686432160804,31.531821263641)
--(axis cs:35.9638190954774,30.5811901140832)
--(axis cs:36.2,29.300529357658)
--(axis cs:36.2,29.300529357658)
--(axis cs:36.2412060301508,29.042448738075)
--(axis cs:36.5185929648241,27.1325228089049)
--(axis cs:36.7959798994975,25.0947252787711)
--(axis cs:37.0733668341709,23.0945903389602)
--(axis cs:37.3507537688442,21.2162321236087)
--(axis cs:37.6281407035176,19.484090283952)
--(axis cs:37.905527638191,17.8843780679987)
--(axis cs:38,17.3643757998714)
--(axis cs:38,17.3643757998713)
--(axis cs:38.1829145728643,16.3927138084217)
--(axis cs:38.4603015075377,15.0542612942063)
--(axis cs:38.7376884422111,13.9364912722531)
--(axis cs:39.0150753768844,13.0734876576291)
--(axis cs:39.2,12.6446335508645)
--(axis cs:39.2924623115578,12.4735907028697)
--(axis cs:39.4,12.3090301043514)
--(axis cs:39.5698492462312,12.1172735018174)
--(axis cs:39.8472361809045,11.9433748424465)
--(axis cs:40,11.8963832940802)
--(axis cs:40.1246231155779,11.872304493971)
--(axis cs:40.4,11.8591921410559)
--(axis cs:40.4020100502513,11.8592955087809)
--(axis cs:40.6793969849246,11.9003209734758)
--(axis cs:40.956783919598,11.9863539260746)
--(axis cs:41.2341708542714,12.0778372882865)
--(axis cs:41.5115577889447,12.0901546226095)
--(axis cs:41.6,12.0574919218893)
--(axis cs:41.6,12.0574919218893)
--(axis cs:41.7889447236181,11.9059830958752)
--(axis cs:42.0663316582915,11.498565628178)
--(axis cs:42.3437185929648,10.8879560704367)
--(axis cs:42.4,10.7390827719908)
--(axis cs:42.6211055276382,10.0830152405812)
--(axis cs:42.8,9.50227594764473)
--(axis cs:42.8,9.50227594764473)
--(axis cs:42.8984924623116,9.17590951602945)
--(axis cs:43,8.8417952760345)
--(axis cs:43.1758793969849,8.28344905797297)
--(axis cs:43.4532663316583,7.49675996325282)
--(axis cs:43.7306532663317,6.85704520835895)
--(axis cs:44,6.38126675132505)
--(axis cs:44.008040201005,6.36916778637315)
--(axis cs:44.2854271356784,6.02126677042245)
--(axis cs:44.4,5.91479589916389)
--(axis cs:44.5628140703518,5.79769661918664)
--(axis cs:44.8402010050251,5.68147276640304)
--(axis cs:45,5.65626266113697)
--(axis cs:45.1175879396985,5.65480079331802)
--(axis cs:45.3949748743719,5.70737672055526)
--(axis cs:45.6723618090452,5.83615619013535)
--(axis cs:45.9497487437186,6.03064032164608)
--(axis cs:46.227135678392,6.26692605308895)
--(axis cs:46.5045226130653,6.50212152031823)
--(axis cs:46.6,6.5718020966521)
--(axis cs:46.7819095477387,6.67654240979874)
--(axis cs:47.0592964824121,6.76747967937912)
--(axis cs:47.3366834170854,6.7761421812563)
--(axis cs:47.6140703517588,6.6893063179778)
--(axis cs:47.8,6.56558893938792)
--(axis cs:47.8,6.56558893938792)
--(axis cs:47.8914572864322,6.48338697774153)
--(axis cs:48.1688442211055,6.17397980103355)
--(axis cs:48.4462311557789,5.83076757010745)
--(axis cs:48.7236180904523,5.50774323382031)
--(axis cs:48.8,5.42700573901675)
--(axis cs:49.0010050251256,5.2366459175693)
--(axis cs:49.278391959799,5.03339086401791)
--(axis cs:49.5557788944724,4.90405837226186)
--(axis cs:49.8331658291457,4.84872537564494)
--(axis cs:50.1105527638191,4.86361915730421)
--(axis cs:50.3879396984925,4.94182136957692)
--(axis cs:50.6,5.03803168578871)
--(axis cs:50.6653266331658,5.07304682478673)
--(axis cs:50.9427135678392,5.24755174841125)
--(axis cs:51.2201005025126,5.45993418888262)
--(axis cs:51.4974874371859,5.69852125295092)
--(axis cs:51.7748743718593,5.94042824301087)
--(axis cs:52,6.11455579019459)
--(axis cs:52.0522613065327,6.14936241610401)
--(axis cs:52.329648241206,6.29475229158871)
--(axis cs:52.6070351758794,6.37917264334742)
--(axis cs:52.8844221105528,6.40305392436159)
--(axis cs:53.1618090452261,6.35578365886517)
--(axis cs:53.2,6.3427012993172)
--(axis cs:53.4391959798995,6.22672799005232)
--(axis cs:53.7165829145729,6.04949974921175)
--(axis cs:53.9939698492462,5.86292829994268)
--(axis cs:54.2713567839196,5.68621984927708)
--(axis cs:54.548743718593,5.5187495422439)
--(axis cs:54.8261306532663,5.34306178405021)
--(axis cs:55,5.2165821621145)
--(axis cs:55,5.2165821621145)
--(axis cs:55.1035175879397,5.13221041523267)
--(axis cs:55.3809045226131,4.88051586976034)
--(axis cs:55.4,4.8622966811939)
--(axis cs:55.6582914572864,4.61334324642717)
--(axis cs:55.9356783919598,4.35738346631953)
--(axis cs:56.2130653266332,4.1285706027853)
--(axis cs:56.4904522613065,3.93069216398975)
--(axis cs:56.7678391959799,3.75850191975924)
--(axis cs:57.0452261306533,3.60069803584855)
--(axis cs:57.3226130653266,3.4425259764246)
--(axis cs:57.6,3.26862125944957)
--(axis cs:57.6,3.26862125944957)
--(axis cs:57.6,33.6400739476677)
--(axis cs:57.6,33.6400739476677)
--(axis cs:57.6,33.6400739476677)
--(axis cs:57.3226130653266,31.5951061460966)
--(axis cs:57.0452261306533,29.9174937129673)
--(axis cs:56.7678391959799,28.4820809218055)
--(axis cs:56.4904522613065,27.2036057861954)
--(axis cs:56.2130653266332,26.0417029712653)
--(axis cs:55.9356783919598,25.0024694783685)
--(axis cs:55.6582914572864,24.1378659690499)
--(axis cs:55.4,23.5726446204079)
--(axis cs:55.3809045226131,23.542850768432)
--(axis cs:55.1035175879397,23.3243588537353)
--(axis cs:55,23.3507195133545)
--(axis cs:55,23.3507195133546)
--(axis cs:54.8261306532663,23.5269344923161)
--(axis cs:54.548743718593,24.0554077871042)
--(axis cs:54.2713567839196,24.7335586398587)
--(axis cs:53.9939698492462,25.4226401988789)
--(axis cs:53.7165829145729,26.0406025237466)
--(axis cs:53.4391959798995,26.5694592210446)
--(axis cs:53.2,26.9849739793161)
--(axis cs:53.1618090452261,27.0512519959474)
--(axis cs:52.8844221105528,27.5307481792384)
--(axis cs:52.6070351758794,27.9741146865021)
--(axis cs:52.329648241206,28.3640917166202)
--(axis cs:52.0522613065327,28.7267214200833)
--(axis cs:52,28.7965751087239)
--(axis cs:51.7748743718593,29.108167519614)
--(axis cs:51.4974874371859,29.4693255933208)
--(axis cs:51.2201005025126,29.7488729077647)
--(axis cs:50.9427135678392,29.9210423946066)
--(axis cs:50.6653266331658,29.9979160206954)
--(axis cs:50.6,30.0063507499224)
--(axis cs:50.3879396984925,30.0119542489261)
--(axis cs:50.1105527638191,29.927906098532)
--(axis cs:49.8331658291457,29.6900055412578)
--(axis cs:49.5557788944724,29.2728641204138)
--(axis cs:49.278391959799,28.6854572106386)
--(axis cs:49.0010050251256,27.9725046687634)
--(axis cs:48.8,27.4216251663792)
--(axis cs:48.7236180904523,27.2138502198561)
--(axis cs:48.4462311557789,26.4849806871123)
--(axis cs:48.1688442211055,25.8315169889943)
--(axis cs:47.8914572864322,25.3380553216706)
--(axis cs:47.8,25.2301007012758)
--(axis cs:47.8,25.2301007012758)
--(axis cs:47.6140703517588,25.109177561447)
--(axis cs:47.3366834170854,25.1080604046147)
--(axis cs:47.0592964824121,25.2207388873787)
--(axis cs:46.7819095477387,25.3798858604635)
--(axis cs:46.6,25.5015509683697)
--(axis cs:46.5045226130653,25.5716414400549)
--(axis cs:46.227135678392,25.7632551878234)
--(axis cs:45.9497487437186,25.8683867136201)
--(axis cs:45.6723618090452,25.840642562541)
--(axis cs:45.3949748743719,25.6882454590751)
--(axis cs:45.1175879396985,25.4698081267012)
--(axis cs:45,25.3802648912554)
--(axis cs:44.8402010050251,25.280134409899)
--(axis cs:44.5628140703518,25.1779307316488)
--(axis cs:44.4,25.1711409914324)
--(axis cs:44.2854271356784,25.196123140137)
--(axis cs:44.008040201005,25.3545240567205)
--(axis cs:44,25.3611312176545)
--(axis cs:43.7306532663317,25.6376793087427)
--(axis cs:43.4532663316583,26.0006761318519)
--(axis cs:43.1758793969849,26.4407663957193)
--(axis cs:43,26.7915636950608)
--(axis cs:42.8984924623116,27.0353590545403)
--(axis cs:42.8,27.3076702880297)
--(axis cs:42.8,27.3076702880297)
--(axis cs:42.6211055276382,27.9013617388475)
--(axis cs:42.4,28.798429796214)
--(axis cs:42.3437185929648,29.0535577805774)
--(axis cs:42.0663316582915,30.4340019877135)
--(axis cs:41.7889447236181,31.9548239991196)
--(axis cs:41.6,33.0559068728742)
--(axis cs:41.6,33.0559068728742)
--(axis cs:41.5115577889447,33.5912156398691)
--(axis cs:41.2341708542714,35.3024174188333)
--(axis cs:40.956783919598,36.9668110863303)
--(axis cs:40.6793969849246,38.5400589756194)
--(axis cs:40.4020100502513,40.0854523862515)
--(axis cs:40.4,40.0968901655602)
--(axis cs:40.1246231155779,41.7413409444135)
--(axis cs:40,42.5524688977383)
--(axis cs:39.8472361809045,43.6220949502281)
--(axis cs:39.5698492462312,45.7754609288151)
--(axis cs:39.4,47.2312786123488)
--(axis cs:39.2924623115578,48.2114207167695)
--(axis cs:39.2,49.0899475619983)
--(axis cs:39.0150753768844,50.9380574809572)
--(axis cs:38.7376884422111,53.8825950088509)
--(axis cs:38.4603015075377,56.9757339383195)
--(axis cs:38.1829145728643,60.2040168838304)
--(axis cs:38,62.4227761982089)
--(axis cs:38,62.4227761982089)
--(axis cs:37.905527638191,63.6009191054101)
--(axis cs:37.6281407035176,67.0881312349158)
--(axis cs:37.3507537688442,70.3806611580853)
--(axis cs:37.0733668341709,73.1979050655958)
--(axis cs:36.7959798994975,75.316433488573)
--(axis cs:36.5185929648241,76.5955672222247)
--(axis cs:36.2412060301508,76.9957611645787)
--(axis cs:36.2,76.9831077976216)
--(axis cs:36.2,76.9831077976216)
--(axis cs:35.9638190954774,76.5733750744293)
--(axis cs:35.686432160804,75.4094887213869)
--(axis cs:35.6,74.9193852331776)
--(axis cs:35.6,74.9193852331776)
--(axis cs:35.4090452261307,73.6858939014292)
--(axis cs:35.4,73.6239648015003)
--(axis cs:35.2,72.221996176884)
--(axis cs:35.2,72.221996176884)
--(axis cs:35.1316582914573,71.7395008127332)
--(axis cs:34.8542713567839,69.7935336976271)
--(axis cs:34.8,69.4142802354963)
--(axis cs:34.5768844221106,67.8485666852966)
--(axis cs:34.4,66.5807074340964)
--(axis cs:34.2994974874372,65.8466920672156)
--(axis cs:34.0221105527638,63.7555519283434)
--(axis cs:33.8,62.0279946887567)
--(axis cs:33.7447236180905,61.5968738218528)
--(axis cs:33.4673366834171,59.4569239971113)
--(axis cs:33.4,58.9490070393013)
--(axis cs:33.1899497487437,57.4109685956437)
--(axis cs:32.9125628140704,55.4934542838099)
--(axis cs:32.8,54.7607117854972)
--(axis cs:32.635175879397,53.7466679716894)
--(axis cs:32.3577889447236,52.2031563675547)
--(axis cs:32.0804020100502,50.9077219057435)
--(axis cs:32,50.5930548197061)
--(axis cs:32,50.5930548197061)
--(axis cs:31.8030150753769,49.9586145861179)
--(axis cs:31.5256281407035,49.372530433215)
--(axis cs:31.2482412060302,49.1576618560278)
--(axis cs:31.2,49.1628186094501)
--(axis cs:31,49.3259465954893)
--(axis cs:30.9708542713568,49.3676865495668)
--(axis cs:30.6934673366834,49.9255588553981)
--(axis cs:30.4160804020101,50.5994861493558)
--(axis cs:30.2,51.0794204401404)
--(axis cs:30.1386934673367,51.1995689663714)
--(axis cs:29.8613065326633,51.6113287335698)
--(axis cs:29.58391959799,51.7697523920699)
--(axis cs:29.4,51.7503100990112)
--(axis cs:29.3065326633166,51.7128799634491)
--(axis cs:29.0291457286432,51.5078409072444)
--(axis cs:28.7517587939699,51.20583960188)
--(axis cs:28.6,51.0408468189504)
--(axis cs:28.4743718592965,50.927227051276)
--(axis cs:28.4,50.8732393515372)
--(axis cs:28.4,50.8732393515372)
--(axis cs:28.2,50.772681816241)
--(axis cs:28.1969849246231,50.7714629251307)
--(axis cs:27.9195979899498,50.6387808618557)
--(axis cs:27.6422110552764,50.3497794535909)
--(axis cs:27.6,50.2855313783889)
--(axis cs:27.364824120603,49.8169875146307)
--(axis cs:27.2,49.3707065143742)
--(axis cs:27.2,49.3707065143742)
--(axis cs:27.2,49.3707065143742)
--(axis cs:27.0874371859297,49.0109563479568)
--(axis cs:27,48.6939897203338)
--(axis cs:26.8100502512563,47.8702807273277)
--(axis cs:26.5326633165829,46.3302598078221)
--(axis cs:26.4,45.4819443303907)
--(axis cs:26.2552763819095,44.511508781935)
--(axis cs:26.2,44.1341556026579)
--(axis cs:26.2,44.1341556026579)
--(axis cs:26,42.7564082102881)
--(axis cs:25.9778894472362,42.6031580455028)
--(axis cs:25.7005025125628,40.6550902538352)
--(axis cs:25.6,39.9366108180008)
--(axis cs:25.4231155778895,38.6668207955125)
--(axis cs:25.4,38.5012362054811)
--(axis cs:25.4,38.5012362054811)
--(axis cs:25.1457286432161,36.6979110773149)
--(axis cs:25,35.6885466686788)
--(axis cs:25,35.6885466686788)
--(axis cs:24.8683417085427,34.8069787315279)
--(axis cs:24.6,33.1212764595874)
--(axis cs:24.5909547738693,33.0676608091816)
--(axis cs:24.313567839196,31.5496317844741)
--(axis cs:24.2,31.0081550074345)
--(axis cs:24.2,31.0081550074345)
--(axis cs:24.0361809045226,30.3237005548095)
--(axis cs:24,30.1876737817123)
--(axis cs:23.7587939698492,29.4091318441322)
--(axis cs:23.4814070351759,28.7572839187073)
--(axis cs:23.4,28.6138247136786)
--(axis cs:23.2040201005025,28.3563869781713)
--(axis cs:23.2,28.3522903058806)
--(axis cs:22.9266331658291,28.1532083314445)
--(axis cs:22.6492462311558,28.0341949997961)
--(axis cs:22.3718592964824,27.9433549476732)
--(axis cs:22.094472361809,27.9106868097969)
--(axis cs:22,27.9307392369408)
--(axis cs:21.8170854271357,28.0449692533098)
--(axis cs:21.8,28.0615721638042)
--(axis cs:21.5396984924623,28.4581182278546)
--(axis cs:21.4,28.7904828682957)
--(axis cs:21.2623115577889,29.2075798532873)
--(axis cs:21.2,29.4248599860204)
--(axis cs:20.9849246231156,30.294875811028)
--(axis cs:20.7075376884422,31.6129240668742)
--(axis cs:20.4301507537688,33.0650812312446)
--(axis cs:20.4,33.2293930805389)
--(axis cs:20.2,34.3501150344496)
--(axis cs:20.1527638190955,34.6219136335687)
--(axis cs:19.8753768844221,36.254097341809)
--(axis cs:19.6,37.9281543095205)
--(axis cs:19.5979899497487,37.9406835300329)
--(axis cs:19.4,39.2060782268452)
--(axis cs:19.4,39.2060782268452)
--(axis cs:19.3206030150754,39.7313626462736)
--(axis cs:19.2,40.540929788947)
--(axis cs:19.043216080402,41.5900302671104)
--(axis cs:18.7658291457286,43.3106297666167)
--(axis cs:18.6,44.1888166927569)
--(axis cs:18.6,44.1888166927569)
--(axis cs:18.4884422110553,44.6964208391533)
--(axis cs:18.2110552763819,45.5681773377932)
--(axis cs:17.9336683417085,45.7660928205754)
--(axis cs:17.8,45.6143763577108)
--(axis cs:17.8,45.6143763577108)
--(axis cs:17.6562814070352,45.2850648157332)
--(axis cs:17.6,45.1094602183072)
--(axis cs:17.6,45.1094602183072)
--(axis cs:17.6,45.1094602183072)
--(axis cs:17.6,45.1094602183072)
--(axis cs:17.3788944723618,44.1488779293303)
--(axis cs:17.1015075376884,42.2521274397293)
--(axis cs:16.8241206030151,39.5850703899274)
--(axis cs:16.8,39.3218953972735)
--(axis cs:16.8,39.3218953972735)
--(axis cs:16.8,39.3218953972735)
--(axis cs:16.6,36.9833394666771)
--(axis cs:16.5467336683417,36.3173756232333)
--(axis cs:16.4,34.4078788740877)
--(axis cs:16.4,34.4078788740877)
--(axis cs:16.2693467336683,32.6390227765145)
--(axis cs:16.2,31.68321843879)
--(axis cs:16.2,31.68321843879)
--(axis cs:16.2,31.68321843879)
--(axis cs:16,28.8989976758935)
--(axis cs:16,28.8989976758935)
--(axis cs:15.991959798995,28.7869406610222)
--(axis cs:15.8,26.1356863654807)
--(axis cs:15.8,26.1356863654806)
--(axis cs:15.7145728643216,24.9838402209006)
--(axis cs:15.6,23.4813898933261)
--(axis cs:15.6,23.4813898933261)
--(axis cs:15.4371859296482,21.4538414241245)
--(axis cs:15.4,21.0108304221847)
--(axis cs:15.4,21.0108304221847)
--(axis cs:15.4,21.0108304221847)
--(axis cs:15.4,21.0108304221847)
--(axis cs:15.1597989949749,18.3402188713997)
--(axis cs:14.8824120603015,15.6747007614583)
--(axis cs:14.8,14.9773077940528)
--(axis cs:14.6050251256281,13.5174443297114)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.3276381909548,11.8785187911557)
--(axis cs:14.0502512562814,10.5988109039337)
--(axis cs:13.8,9.66086563170786)
--(axis cs:13.772864321608,9.56985188583253)
--(axis cs:13.6,9.03398496372786)
--(axis cs:13.4954773869347,8.74317833200458)
--(axis cs:13.2180904522613,8.06411081659225)
--(axis cs:13.2,8.02362762333032)
--(axis cs:12.9407035175879,7.47740438058685)
--(axis cs:12.6633165829146,6.92606202731147)
--(axis cs:12.3859296482412,6.37291513802909)
--(axis cs:12.1085427135678,5.80560090606296)
--(axis cs:11.8311557788945,5.23167629468208)
--(axis cs:11.5537688442211,4.67324034877257)
--(axis cs:11.4,4.38127186678258)
--(axis cs:11.2763819095477,4.15994632605712)
--(axis cs:11,3.71302047734294)
--(axis cs:10.9989949748744,3.71152254870275)
--(axis cs:10.721608040201,3.33271186011858)
--(axis cs:10.6,3.18713571203979)
--(axis cs:10.4442211055276,3.01773726248994)
--(axis cs:10.2,2.78648684359722)
--(axis cs:10.1668341708543,2.75811246391236)
--(axis cs:10,2.62538015146677)
--(axis cs:9.88944723618091,2.54570478391123)
--(axis cs:9.61206030150754,2.36812753334107)
--(axis cs:9.6,2.36103063957244)
--(axis cs:9.33467336683417,2.21584393882712)
--(axis cs:9.0572864321608,2.08378589969642)
--(axis cs:8.8,1.98251770521057)
--(axis cs:8.8,1.98251770521057)
--(axis cs:8.77989949748744,1.97568999136316)
--(axis cs:8.50251256281407,1.89720031848049)
--(axis cs:8.22512562814071,1.84364929048187)
--(axis cs:8.2,1.83994721562325)
--(axis cs:7.94773869346734,1.81282761012256)
--(axis cs:7.8,1.80469156115582)
--(axis cs:7.67035175879397,1.80201316934222)
--(axis cs:7.3929648241206,1.8077966871882)
--(axis cs:7.11557788944723,1.82835852198129)
--(axis cs:6.83819095477387,1.86936721806439)
--(axis cs:6.8,1.87725836767755)
--(axis cs:6.6,1.92972050013031)
--(axis cs:6.5608040201005,1.94230351535669)
--(axis cs:6.28341708542714,2.0521704512659)
--(axis cs:6.2,2.091840662145)
--(axis cs:6.00603015075377,2.19406096429184)
--(axis cs:5.7286432160804,2.3541890337992)
--(axis cs:5.45125628140703,2.5140427656481)
--(axis cs:5.17386934673367,2.6571426450305)
--(axis cs:4.8964824120603,2.77161693221312)
--(axis cs:4.61909547738694,2.8529116653135)
--(axis cs:4.34170854271357,2.90654634597484)
--(axis cs:4.0643216080402,2.9507371354528)
--(axis cs:4,2.96282024221161)
--(axis cs:3.78693467336683,3.01690908218361)
--(axis cs:3.6,3.09089986424837)
--(axis cs:3.50954773869347,3.13917971141121)
--(axis cs:3.2321608040201,3.3513448337319)
--(axis cs:3.2,3.38317908899108)
--(axis cs:2.95477386934673,3.68455851174782)
--(axis cs:2.67738693467337,4.16946102949067)
--(axis cs:2.6,4.33755576710338)
--(axis cs:2.4,4.85184187487316)
--(axis cs:2.4,4.85184187487316)
--cycle;

\addplot [line width=0.32pt, black]
table {%
2.4 2.01191721215235
2.4 2.01191721215235
2.6 1.92576408489982
2.67738693467337 1.89508323099541
2.95477386934673 1.79485456125677
3.2 1.715364619599
3.2321608040201 1.7053743183984
3.50954773869347 1.62183011768884
3.6 1.59523295593714
3.78693467336683 1.54077271831575
4 1.47983625923188
4.0643216080402 1.4617511996591
4.34170854271357 1.3857319456242
4.61909547738694 1.31339382496294
4.8964824120603 1.2453768773864
5.17386934673367 1.18231344517348
5.45125628140703 1.1248311990808
5.7286432160804 1.07356593387224
6.00603015075377 1.02918622840861
6.2 1.00263511546275
6.28341708542714 0.992429469419016
6.5608040201005 0.963894596329483
6.6 0.960544812423514
6.8 0.946121573321995
6.83819095477387 0.943870646274118
7.11557788944723 0.932361570972336
7.3929648241206 0.929583125308727
7.67035175879397 0.93621664529679
7.8 0.942865833109316
7.94773869346734 0.953455595475147
8.2 0.979426835815663
8.22512562814071 0.98259013976577
8.50251256281407 1.02474427800451
8.77989949748744 1.08052925114904
8.8 1.08512439609771
8.8 1.08512439609771
9.0572864321608 1.1508483629137
9.33467336683417 1.23668046912243
9.6 1.33451296496394
9.61206030150754 1.33935002330816
9.88944723618091 1.46013704994871
10 1.51324725027796
10.1668341708543 1.59843595628597
10.2 1.61603635003719
10.4442211055276 1.75170309119155
10.6 1.84337387733437
10.721608040201 1.91735686853524
10.9989949748744 2.09213761773408
11 2.0927819147095
11.2763819095477 2.27233275446236
11.4 2.35444036458472
11.5537688442211 2.45861459845217
11.8311557788945 2.65526018463127
12.1085427135678 2.86965973524206
12.3859296482412 3.11179052152564
12.6633165829146 3.3950064981096
12.9407035175879 3.737375252606
13.2 4.13281523480686
13.2180904522613 4.16381243257338
13.4954773869347 4.70829595000431
13.6 4.95271890722957
13.772864321608 5.41455223558905
13.8 5.49417882696426
14.0502512562814 6.33138047480904
14.3276381909548 7.50898468737882
14.6 8.97731516623469
14.6 8.97731516623469
14.6 8.9773151662347
14.6 8.9773151662347
14.6 8.9773151662347
14.6 8.9773151662347
14.6050251256281 9.0077314752594
14.8 10.2854394397093
14.8824120603015 10.880743364957
15.1597989949749 13.1092525626131
15.4 15.279176999376
15.4 15.279176999376
15.4 15.279176999376
15.4 15.279176999376
15.4371859296482 15.6303138756577
15.6 17.2072969598147
15.6 17.2072969598147
15.7145728643216 18.3531940084853
15.8 19.2228989745791
15.8 19.2228989745791
15.991959798995 21.201690049366
16 21.2846393095879
16 21.2846393095879
16.2 23.3206954710237
16.2 23.3206954710237
16.2 23.3206954710237
16.2693467336683 24.0041119421904
16.4 25.2378964635075
16.4 25.2378964635075
16.5467336683417 26.5144500876882
16.6 26.9475335448315
16.8 28.4312323446041
16.8 28.4312323446041
16.8 28.4312323446041
16.8241206030151 28.5953472002561
17.1015075376884 30.2422780465651
17.3788944723618 31.3984836078886
17.6 31.9277335883998
17.6 31.9277335883998
17.6 31.9277335883998
17.6 31.9277335883998
17.6562814070352 32.003608935473
17.8 32.094567607436
17.8 32.094567607436
17.9336683417085 32.057923206259
18.2110552763819 31.6323328993977
18.4884422110553 30.7662213667193
18.6 30.303253956217
18.6 30.3032539562169
18.7658291457286 29.5060125830073
19.043216080402 27.9495512086928
19.2 26.9875555092271
19.3206030150754 26.2240689798676
19.4 25.7141942272978
19.4 25.7141942272978
19.5979899497487 24.4350791223933
19.6 24.4221590744206
19.8753768844221 22.6988266234073
20.1527638190955 21.1203230104162
20.2 20.8732886955633
20.4 19.9087970852237
20.4301507537688 19.7750900853523
20.7075376884422 18.6808291361006
20.9849246231156 17.8046779607414
21.2 17.2552843407492
21.2623115577889 17.1154089437861
21.4 16.835406000734
21.5396984924623 16.5914928745671
21.8 16.2522742952568
21.8170854271357 16.235606209981
22 16.1027122769911
22.094472361809 16.0671502039
22.3718592964824 16.0837036050852
22.6492462311558 16.2608476549095
22.9266331658291 16.5776830254279
23.2 17.0098794807203
23.2040201005025 17.0170495697992
23.4 17.3925192234838
23.4814070351759 17.5625052108879
23.7587939698492 18.2149416065528
24 18.9023183532935
24.0361809045226 19.0173633014789
24.2 19.5846444492254
24.2 19.5846444492254
24.313567839196 20.027241216922
24.5909547738693 21.2732446540362
24.6 21.3175690407094
24.8683417085427 22.7381496273343
25 23.5159104386942
25 23.5159104386942
25.1457286432161 24.4425509787646
25.4 26.1929167065079
25.4 26.1929167065079
25.4231155778895 26.3582957978075
25.6 27.637026157287
25.7005025125628 28.3579231506893
25.9778894472362 30.2069531853003
26 30.3395949207601
26.2 31.393329560903
26.2 31.393329560903
26.2552763819095 31.6315971885271
26.4 32.1451314025065
26.5326633165829 32.4880509038291
26.8100502512563 32.8824630134002
27 32.9662139497766
27.0874371859297 32.9709285615979
27.2 32.95768588687
27.2 32.95768588687
27.2 32.95768588687
27.364824120603 32.9191263906154
27.6 32.8562571275889
27.6422110552764 32.8469337661163
27.9195979899498 32.8103917862229
28.1969849246231 32.8160782166597
28.2 32.8163688643887
28.4 32.8414460837467
28.4 32.8414460837467
28.4743718592965 32.8500826336388
28.6 32.8577904884973
28.7517587939699 32.848377310077
29.0291457286432 32.7630866725994
29.3065326633166 32.5686817773879
29.4 32.474143073436
29.58391959799 32.243986251429
29.8613065326633 31.8175096906678
30.1386934673367 31.3482370491296
30.2 31.2444475608641
30.4160804020101 30.8864975989135
30.6934673366834 30.4317293246354
30.9708542713568 29.9602760201827
31 29.9088173801362
31.2 29.5478435241816
31.2482412060302 29.4606733145326
31.5256281407035 28.996616667757
31.8030150753769 28.6773318313449
32 28.599837645621
32 28.599837645621
32.0804020100502 28.6144364481811
32.3577889447236 28.8868502520036
32.635175879397 29.5185239695245
32.8 30.0763011522474
32.9125628140704 30.5402384276118
33.1899497487437 31.9689996082593
33.4 33.3158721856701
33.4673366834171 33.7952593824006
33.7447236180905 35.9990562307644
33.8 36.4793659127879
34.0221105527638 38.5258466044897
34.2994974874372 41.2565958184223
34.4 42.264809276346
34.5768844221106 44.0223413539989
34.8 46.1219405794634
34.8542713567839 46.5986230352728
35.1316582914573 48.7252710049789
35.2 49.1511695806437
35.2 49.1511695806437
35.4 50.1285857611744
35.4090452261307 50.1630223160491
35.6 50.6870415567504
35.6 50.6870415567504
35.686432160804 50.7953756719942
35.9638190954774 50.6217021841558
36.2 49.8922376064512
36.2 49.8922376064512
36.2412060301508 49.714313062116
36.5185929648241 48.1749835007762
36.7959798994975 46.151232093617
37.0733668341709 43.7910687572197
37.3507537688442 41.2313805607512
37.6281407035176 38.5949382691887
37.905527638191 35.9884766612238
38 35.1241168756407
38 35.1241168756407
38.1829145728643 33.5015912755094
38.4603015075377 31.2041237691337
38.7376884422111 29.1496758045901
39.0150753768844 27.3807363414306
39.2 26.3775367813873
39.2924623115578 25.9319171374041
39.4 25.459656158099
39.5698492462312 24.807650332654
39.8472361809045 23.9441660110762
40 23.5503229515349
40.1246231155779 23.2614339903853
40.4 22.7048843490499
40.4020100502513 22.7011686636979
40.6793969849246 22.2198827653734
40.956783919598 21.7609426308948
41.2341708542714 21.2673176120132
41.5115577889447 20.6857422212717
41.6 20.4737449564196
41.6 20.4737449564196
41.7889447236181 19.9711793806146
42.0663316582915 19.1240312307495
42.3437185929648 18.1704891333172
42.4 17.966322164451
42.6211055276382 17.1429217785832
42.8 16.4774103637801
42.8 16.4774103637801
42.8984924623116 16.1209430638958
43 15.7647295806807
43.1758793969849 15.180192518168
43.4532663316583 14.3540818116259
43.7306532663317 13.6604309168961
44 13.1288585457016
44.008040201005 13.1152972642225
44.2854271356784 12.7304443367807
44.4 12.6176597752998
44.5628140703518 12.5021851658012
44.8402010050251 12.4128589571092
45 12.4148816050612
45.1175879396985 12.4382066006555
45.3949748743719 12.5527722670603
45.6723618090452 12.7268312681562
45.9497487437186 12.9308285670743
46.227135678392 13.1345004270277
46.5045226130653 13.3062160298731
46.6 13.3519898084497
46.7819095477387 13.4148983634229
47.0592964824121 13.4524534742719
47.3366834170854 13.4267824509329
47.6140703517588 13.3463586119613
47.8 13.2660656048753
47.8 13.2660656048753
47.8914572864322 13.2198503368913
48.1688442211055 13.0627672416575
48.4462311557789 12.9008922867866
48.7236180904523 12.760129026509
48.8 12.7284703478907
49.0010050251256 12.6639514035267
49.278391959799 12.6170337942577
49.5557788944724 12.6147195796529
49.8331658291457 12.6535565282183
50.1105527638191 12.731262159216
50.3879396984925 12.8466305146389
50.6 12.9600839299122
50.6653266331658 12.9994395951168
50.9427135678392 13.1840889129124
51.2201005025126 13.3824660563377
51.4974874371859 13.5744109799679
51.7748743718593 13.7389577661043
52 13.8373662423469
52.0522613065327 13.8543287048963
52.329648241206 13.9029811231083
52.6070351758794 13.8784296558654
52.8844221105528 13.7760854057626
53.1618090452261 13.591883188608
53.2 13.5599145511374
53.4391959798995 13.3258301322544
53.7165829145729 12.9984897935683
53.9939698492462 12.6366768559289
54.2713567839196 12.2651643514929
54.548743718593 11.9065767509687
54.8261306532663 11.5816350560526
55 11.4037930613958
55 11.4037930613958
55.1035175879397 11.3095916939386
55.3809045226131 11.1037990350731
55.4 11.0922363460146
55.6582914572864 10.968335134972
55.9356783919598 10.895734588037
56.2130653266332 10.8768125983055
56.4904522613065 10.9042262750647
56.7678391959799 10.9720812716442
57.0452261306533 11.0756443057822
57.3226130653266 11.211134733209
57.6 11.3755752602801
57.6 11.3755752602801
};
\end{axis}

\end{tikzpicture}


==> fig/mcycle_slep_combined.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=both,
title={PL: full posterior},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (milliseconds)},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accelerometer reading},
ymin=-177.573936995644, ymax=100.464797816058,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,49.0858630691106)
--(axis cs:2.4,-54.3926822104304)
--(axis cs:2.4,-54.3926822104304)
--(axis cs:2.6,-53.4447571226866)
--(axis cs:2.67738693467337,-53.1419798823859)
--(axis cs:2.95477386934673,-52.3222978150255)
--(axis cs:3.2,-51.9020926501298)
--(axis cs:3.2321608040201,-51.8659760480299)
--(axis cs:3.50954773869347,-51.7134298800188)
--(axis cs:3.6,-51.7184608366139)
--(axis cs:3.78693467336683,-51.7997560133312)
--(axis cs:4,-51.9811774928951)
--(axis cs:4.0643216080402,-52.0494501010618)
--(axis cs:4.34170854271357,-52.3774393262483)
--(axis cs:4.61909547738694,-52.6935601201993)
--(axis cs:4.8964824120603,-52.9292563977257)
--(axis cs:5.17386934673367,-53.0437512623908)
--(axis cs:5.45125628140703,-53.0245055779151)
--(axis cs:5.7286432160804,-52.8858798887814)
--(axis cs:6.00603015075377,-52.6660672706244)
--(axis cs:6.2,-52.4938638765751)
--(axis cs:6.28341708542714,-52.421436772103)
--(axis cs:6.5608040201005,-52.203155047225)
--(axis cs:6.6,-52.1761798438093)
--(axis cs:6.8,-52.0566700668037)
--(axis cs:6.83819095477387,-52.0371257579314)
--(axis cs:7.11557788944723,-51.9144406899399)
--(axis cs:7.3929648241206,-51.7983687111392)
--(axis cs:7.67035175879397,-51.6678908798205)
--(axis cs:7.8,-51.6019040359018)
--(axis cs:7.94773869346734,-51.5249165264947)
--(axis cs:8.2,-51.3893859712456)
--(axis cs:8.22512562814071,-51.3757557174889)
--(axis cs:8.50251256281407,-51.2236248711319)
--(axis cs:8.77989949748744,-51.0694736645694)
--(axis cs:8.8,-51.0585521691022)
--(axis cs:8.8,-51.0585521691022)
--(axis cs:9.0572864321608,-50.9209079150496)
--(axis cs:9.33467336683417,-50.7608739202217)
--(axis cs:9.6,-50.5902522090433)
--(axis cs:9.61206030150754,-50.5822660239606)
--(axis cs:9.88944723618091,-50.398492935304)
--(axis cs:10,-50.327387877679)
--(axis cs:10.1668341708543,-50.226744519966)
--(axis cs:10.2,-50.2079045763323)
--(axis cs:10.4442211055276,-50.0834153674952)
--(axis cs:10.6,-50.0193123023725)
--(axis cs:10.721608040201,-49.9796755586166)
--(axis cs:10.9989949748744,-49.9264437571749)
--(axis cs:11,-49.9263527449215)
--(axis cs:11.2763819095477,-49.932151631219)
--(axis cs:11.4,-49.9558146381248)
--(axis cs:11.5537688442211,-50.0047952724485)
--(axis cs:11.8311557788945,-50.1408804122449)
--(axis cs:12.1085427135678,-50.3345810033447)
--(axis cs:12.3859296482412,-50.6020648382364)
--(axis cs:12.6633165829146,-50.986146834783)
--(axis cs:12.9407035175879,-51.5571200447211)
--(axis cs:13.2,-52.3440597606396)
--(axis cs:13.2180904522613,-52.4105050548924)
--(axis cs:13.4954773869347,-53.6542132164488)
--(axis cs:13.6,-54.244322407523)
--(axis cs:13.772864321608,-55.3860804925881)
--(axis cs:13.8,-55.5850669258429)
--(axis cs:14.0502512562814,-57.6861154937042)
--(axis cs:14.3276381909548,-60.6038404327355)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6050251256281,-64.2022481046551)
--(axis cs:14.8,-67.1696610366763)
--(axis cs:14.8824120603015,-68.5266123853025)
--(axis cs:15.1597989949749,-73.4766896504981)
--(axis cs:15.4,-78.1582491219447)
--(axis cs:15.4,-78.1582491219447)
--(axis cs:15.4,-78.1582491219447)
--(axis cs:15.4,-78.1582491219447)
--(axis cs:15.4371859296482,-78.9106503440107)
--(axis cs:15.6,-82.2868148063982)
--(axis cs:15.6,-82.2868148063982)
--(axis cs:15.7145728643216,-84.7424550882947)
--(axis cs:15.8,-86.6152069523952)
--(axis cs:15.8,-86.6152069523952)
--(axis cs:15.991959798995,-90.9473320213113)
--(axis cs:16,-91.1323258196269)
--(axis cs:16,-91.1323258196268)
--(axis cs:16.2,-95.8139610714775)
--(axis cs:16.2,-95.8139610714774)
--(axis cs:16.2,-95.8139610714775)
--(axis cs:16.2693467336683,-97.4678122357008)
--(axis cs:16.4,-100.612751816496)
--(axis cs:16.4,-100.612751816496)
--(axis cs:16.5467336683417,-104.166725394091)
--(axis cs:16.6,-105.455398913231)
--(axis cs:16.8,-110.243718407474)
--(axis cs:16.8,-110.243718407474)
--(axis cs:16.8,-110.243718407474)
--(axis cs:16.8241206030151,-110.812684590657)
--(axis cs:17.1015075376884,-117.168116306175)
--(axis cs:17.3788944723618,-123.106438462703)
--(axis cs:17.6,-127.486587300511)
--(axis cs:17.6,-127.486587300511)
--(axis cs:17.6,-127.486587300511)
--(axis cs:17.6,-127.486587300511)
--(axis cs:17.6562814070352,-128.547357435991)
--(axis cs:17.8,-131.153167813597)
--(axis cs:17.8,-131.153167813597)
--(axis cs:17.9336683417085,-133.444054723708)
--(axis cs:18.2110552763819,-137.825005535673)
--(axis cs:18.4884422110553,-141.782313033049)
--(axis cs:18.6,-143.279993061476)
--(axis cs:18.6,-143.279993061476)
--(axis cs:18.7658291457286,-145.427733342283)
--(axis cs:19.043216080402,-148.816380330674)
--(axis cs:19.2,-150.622964929546)
--(axis cs:19.3206030150754,-151.96381220723)
--(axis cs:19.4,-152.826787655365)
--(axis cs:19.4,-152.826787655365)
--(axis cs:19.5979899497487,-154.911985940924)
--(axis cs:19.6,-154.932554899887)
--(axis cs:19.8753768844221,-157.604753901275)
--(axis cs:20.1527638190955,-159.951064700648)
--(axis cs:20.2,-160.310997321635)
--(axis cs:20.4,-161.696334669095)
--(axis cs:20.4301507537688,-161.885191014999)
--(axis cs:20.7075376884422,-163.365392500521)
--(axis cs:20.9849246231156,-164.363155852925)
--(axis cs:21.2,-164.796460091124)
--(axis cs:21.2623115577889,-164.866514581016)
--(axis cs:21.4,-164.935812686022)
--(axis cs:21.5396984924623,-164.889382237115)
--(axis cs:21.8,-164.480045721912)
--(axis cs:21.8170854271357,-164.438033106372)
--(axis cs:22,-163.864142630952)
--(axis cs:22.094472361809,-163.473722907663)
--(axis cs:22.3718592964824,-161.921289507772)
--(axis cs:22.6492462311558,-159.707238072835)
--(axis cs:22.9266331658291,-156.774454738833)
--(axis cs:23.2,-153.143306679471)
--(axis cs:23.2040201005025,-153.084291119528)
--(axis cs:23.4,-150.009855608176)
--(axis cs:23.4814070351759,-148.620829586387)
--(axis cs:23.7587939698492,-143.434652919609)
--(axis cs:24,-138.42652530178)
--(axis cs:24.0361809045226,-137.64092381105)
--(axis cs:24.2,-133.990508689946)
--(axis cs:24.2,-133.990508689946)
--(axis cs:24.313567839196,-131.385192789751)
--(axis cs:24.5909547738693,-124.850755224981)
--(axis cs:24.6,-124.635099143705)
--(axis cs:24.8683417085427,-118.210577904263)
--(axis cs:25,-115.056663337368)
--(axis cs:25,-115.056663337368)
--(axis cs:25.1457286432161,-111.581575736675)
--(axis cs:25.4,-105.579107987472)
--(axis cs:25.4,-105.579107987472)
--(axis cs:25.4231155778895,-105.038345771307)
--(axis cs:25.6,-100.933092915363)
--(axis cs:25.7005025125628,-98.6278508733096)
--(axis cs:25.9778894472362,-92.3477151387516)
--(axis cs:26,-91.8511971643478)
--(axis cs:26.2,-87.3700137598651)
--(axis cs:26.2,-87.3700137598651)
--(axis cs:26.2552763819095,-86.1290069271221)
--(axis cs:26.4,-82.8659241016179)
--(axis cs:26.5326633165829,-79.8559311235626)
--(axis cs:26.8100502512563,-73.5363789131824)
--(axis cs:27,-69.2295078400669)
--(axis cs:27.0874371859297,-67.2647000983753)
--(axis cs:27.2,-64.7589525504839)
--(axis cs:27.2,-64.7589525504839)
--(axis cs:27.2,-64.7589525504839)
--(axis cs:27.364824120603,-61.1501188050341)
--(axis cs:27.6,-56.1573602572324)
--(axis cs:27.6422110552764,-55.2844812828062)
--(axis cs:27.9195979899498,-49.7504613800698)
--(axis cs:28.1969849246231,-44.6136976275492)
--(axis cs:28.2,-44.5603451711084)
--(axis cs:28.4,-41.15209820587)
--(axis cs:28.4,-41.15209820587)
--(axis cs:28.4743718592965,-39.9525711686795)
--(axis cs:28.6,-38.0114912403039)
--(axis cs:28.7517587939699,-35.8052139739318)
--(axis cs:29.0291457286432,-32.0917340211391)
--(axis cs:29.3065326633166,-28.6695764679011)
--(axis cs:29.4,-27.5600931789685)
--(axis cs:29.58391959799,-25.4236959131534)
--(axis cs:29.8613065326633,-22.3356760424552)
--(axis cs:30.1386934673367,-19.4585112062398)
--(axis cs:30.2,-18.8584960274048)
--(axis cs:30.4160804020101,-16.8664626540297)
--(axis cs:30.6934673366834,-14.6193283886838)
--(axis cs:30.9708542713568,-12.7828211187181)
--(axis cs:31,-12.6171244030982)
--(axis cs:31.2,-11.6255325761568)
--(axis cs:31.2482412060302,-11.4221627814215)
--(axis cs:31.5256281407035,-10.515279281235)
--(axis cs:31.8030150753769,-10.0710713117626)
--(axis cs:32,-10.0572059025751)
--(axis cs:32,-10.0572059025751)
--(axis cs:32.0804020100502,-10.1279915552746)
--(axis cs:32.3577889447236,-10.6854389754537)
--(axis cs:32.635175879397,-11.6592267385704)
--(axis cs:32.8,-12.4051115637578)
--(axis cs:32.9125628140704,-12.9779699623382)
--(axis cs:33.1899497487437,-14.5630539716147)
--(axis cs:33.4,-15.8814873231159)
--(axis cs:33.4673366834171,-16.3191947754047)
--(axis cs:33.7447236180905,-18.1835607188353)
--(axis cs:33.8,-18.5659967222535)
--(axis cs:34.0221105527638,-20.1306476971589)
--(axis cs:34.2994974874372,-22.1024328033256)
--(axis cs:34.4,-22.8108509312062)
--(axis cs:34.5768844221106,-24.0438563845709)
--(axis cs:34.8,-25.5876659098957)
--(axis cs:34.8542713567839,-25.9640043980041)
--(axis cs:35.1316582914573,-27.859317710321)
--(axis cs:35.2,-28.3082838318543)
--(axis cs:35.2,-28.3082838318543)
--(axis cs:35.4,-29.5737366498789)
--(axis cs:35.4090452261307,-29.6301842726891)
--(axis cs:35.6,-30.8224960178365)
--(axis cs:35.6,-30.8224960178365)
--(axis cs:35.686432160804,-31.3636450357454)
--(axis cs:35.9638190954774,-33.0661481446757)
--(axis cs:36.2,-34.4035980985171)
--(axis cs:36.2,-34.4035980985171)
--(axis cs:36.2412060301508,-34.6206739899067)
--(axis cs:36.5185929648241,-35.9431280265397)
--(axis cs:36.7959798994975,-37.0352448152882)
--(axis cs:37.0733668341709,-37.9281420029847)
--(axis cs:37.3507537688442,-38.677861068837)
--(axis cs:37.6281407035176,-39.3680339827634)
--(axis cs:37.905527638191,-40.1083403762835)
--(axis cs:38,-40.3946383893749)
--(axis cs:38,-40.3946383893749)
--(axis cs:38.1829145728643,-41.0166171639321)
--(axis cs:38.4603015075377,-42.0793525277931)
--(axis cs:38.7376884422111,-43.2025076353057)
--(axis cs:39.0150753768844,-44.3104295348128)
--(axis cs:39.2,-45.0126597468464)
--(axis cs:39.2924623115578,-45.3477524827904)
--(axis cs:39.4,-45.719821598566)
--(axis cs:39.5698492462312,-46.2580512931754)
--(axis cs:39.8472361809045,-46.9620135196358)
--(axis cs:40,-47.2334099158253)
--(axis cs:40.1246231155779,-47.3844107721549)
--(axis cs:40.4,-47.4911754064329)
--(axis cs:40.4020100502513,-47.4908248295527)
--(axis cs:40.6793969849246,-47.2965229143023)
--(axis cs:40.956783919598,-46.8526286867707)
--(axis cs:41.2341708542714,-46.2366592961301)
--(axis cs:41.5115577889447,-45.5513657338945)
--(axis cs:41.6,-45.3381694582667)
--(axis cs:41.6,-45.3381694582667)
--(axis cs:41.7889447236181,-44.9158450364208)
--(axis cs:42.0663316582915,-44.39697877758)
--(axis cs:42.3437185929648,-44.0388675809642)
--(axis cs:42.4,-43.9914539511763)
--(axis cs:42.6211055276382,-43.8977273095166)
--(axis cs:42.8,-43.920719710666)
--(axis cs:42.8,-43.920719710666)
--(axis cs:42.8984924623116,-43.9679406319644)
--(axis cs:43,-44.0416810447107)
--(axis cs:43.1758793969849,-44.2269002975621)
--(axis cs:43.4532663316583,-44.6364362363194)
--(axis cs:43.7306532663317,-45.1506245992467)
--(axis cs:44,-45.7303250373595)
--(axis cs:44.008040201005,-45.7488365028334)
--(axis cs:44.2854271356784,-46.4325267065838)
--(axis cs:44.4,-46.7416985302165)
--(axis cs:44.5628140703518,-47.2102331966809)
--(axis cs:44.8402010050251,-48.0874638606875)
--(axis cs:45,-48.6400805442846)
--(axis cs:45.1175879396985,-49.0698213721998)
--(axis cs:45.3949748743719,-50.1375794696827)
--(axis cs:45.6723618090452,-51.238260681424)
--(axis cs:45.9497487437186,-52.3357778662333)
--(axis cs:46.227135678392,-53.4167519635234)
--(axis cs:46.5045226130653,-54.4907002687547)
--(axis cs:46.6,-54.8635642020177)
--(axis cs:46.7819095477387,-55.5811841439805)
--(axis cs:47.0592964824121,-56.6564010094277)
--(axis cs:47.3366834170854,-57.653558424933)
--(axis cs:47.6140703517588,-58.5267578764226)
--(axis cs:47.8,-59.0266669536316)
--(axis cs:47.8,-59.0266669536316)
--(axis cs:47.8914572864322,-59.244698499443)
--(axis cs:48.1688442211055,-59.7872882028145)
--(axis cs:48.4462311557789,-60.1450742961567)
--(axis cs:48.7236180904523,-60.3184655711547)
--(axis cs:48.8,-60.3352511807726)
--(axis cs:49.0010050251256,-60.317775366303)
--(axis cs:49.278391959799,-60.1408946434024)
--(axis cs:49.5557788944724,-59.7849195100166)
--(axis cs:49.8331658291457,-59.2639110667882)
--(axis cs:50.1105527638191,-58.6118115493032)
--(axis cs:50.3879396984925,-57.8823473964672)
--(axis cs:50.6,-57.3159321768212)
--(axis cs:50.6653266331658,-57.1459495666881)
--(axis cs:50.9427135678392,-56.4540544040809)
--(axis cs:51.2201005025126,-55.8055763902798)
--(axis cs:51.4974874371859,-55.2054099533121)
--(axis cs:51.7748743718593,-54.6750101593349)
--(axis cs:52,-54.3212066404929)
--(axis cs:52.0522613065327,-54.2516820737778)
--(axis cs:52.329648241206,-53.9472263560783)
--(axis cs:52.6070351758794,-53.6971415105434)
--(axis cs:52.8844221105528,-53.4389294206278)
--(axis cs:53.1618090452261,-53.1263228369863)
--(axis cs:53.2,-53.0770978598859)
--(axis cs:53.4391959798995,-52.7276218942117)
--(axis cs:53.7165829145729,-52.2249023832044)
--(axis cs:53.9939698492462,-51.6176242553077)
--(axis cs:54.2713567839196,-50.9277524352046)
--(axis cs:54.548743718593,-50.202213898928)
--(axis cs:54.8261306532663,-49.5116985986135)
--(axis cs:55,-49.1359447784965)
--(axis cs:55,-49.1359447784964)
--(axis cs:55.1035175879397,-48.944015203443)
--(axis cs:55.3809045226131,-48.5460640031869)
--(axis cs:55.4,-48.5244764944289)
--(axis cs:55.6582914572864,-48.2956386631223)
--(axis cs:55.9356783919598,-48.1535363052981)
--(axis cs:56.2130653266332,-48.0906318300673)
--(axis cs:56.4904522613065,-48.1026796140632)
--(axis cs:56.7678391959799,-48.215423464527)
--(axis cs:57.0452261306533,-48.4863312967844)
--(axis cs:57.3226130653266,-49.0031073692792)
--(axis cs:57.6,-49.8785363242094)
--(axis cs:57.6,-49.8785363242094)
--(axis cs:57.6,59.9896806963071)
--(axis cs:57.6,59.9896806963071)
--(axis cs:57.6,59.9896806963071)
--(axis cs:57.3226130653266,58.9144482829816)
--(axis cs:57.0452261306533,57.9583679386764)
--(axis cs:56.7678391959799,57.0512801039349)
--(axis cs:56.4904522613065,56.1450893445123)
--(axis cs:56.2130653266332,55.2192912960877)
--(axis cs:55.9356783919598,54.2828107177873)
--(axis cs:55.6582914572864,53.3725988175749)
--(axis cs:55.4,52.6012807654541)
--(axis cs:55.3809045226131,52.5488368940286)
--(axis cs:55.1035175879397,51.8714098165101)
--(axis cs:55,51.6600712529852)
--(axis cs:55,51.6600712529852)
--(axis cs:54.8261306532663,51.3547304598797)
--(axis cs:54.548743718593,50.9649934318948)
--(axis cs:54.2713567839196,50.6465565797981)
--(axis cs:53.9939698492462,50.3606040760707)
--(axis cs:53.7165829145729,50.0916613636607)
--(axis cs:53.4391959798995,49.8490984335632)
--(axis cs:53.2,49.6851766856269)
--(axis cs:53.1618090452261,49.6649171324062)
--(axis cs:52.8844221105528,49.5571934771501)
--(axis cs:52.6070351758794,49.4735711677478)
--(axis cs:52.329648241206,49.3620666077671)
--(axis cs:52.0522613065327,49.1857913608568)
--(axis cs:52,49.1431665784039)
--(axis cs:51.7748743718593,48.9200881657989)
--(axis cs:51.4974874371859,48.5484962783461)
--(axis cs:51.2201005025126,48.0640727270269)
--(axis cs:50.9427135678392,47.4733199767096)
--(axis cs:50.6653266331658,46.7970181410956)
--(axis cs:50.6,46.6286202136115)
--(axis cs:50.3879396984925,46.0641128893569)
--(axis cs:50.1105527638191,45.2842367902675)
--(axis cs:49.8331658291457,44.4641536515091)
--(axis cs:49.5557788944724,43.6270194896754)
--(axis cs:49.278391959799,42.8160640764615)
--(axis cs:49.0010050251256,42.0954131039185)
--(axis cs:48.8,41.6761154333907)
--(axis cs:48.7236180904523,41.5477683597925)
--(axis cs:48.4462311557789,41.2447185253898)
--(axis cs:48.1688442211055,41.2253494466135)
--(axis cs:47.8914572864322,41.5397787774519)
--(axis cs:47.8,41.7271599442714)
--(axis cs:47.8,41.7271599442714)
--(axis cs:47.6140703517588,42.2407906698323)
--(axis cs:47.3366834170854,43.2674154814089)
--(axis cs:47.0592964824121,44.4912494828593)
--(axis cs:46.7819095477387,45.7993048447901)
--(axis cs:46.6,46.656708190858)
--(axis cs:46.5045226130653,47.0971170646969)
--(axis cs:46.227135678392,48.3116745768087)
--(axis cs:45.9497487437186,49.3929834515168)
--(axis cs:45.6723618090452,50.3096379877486)
--(axis cs:45.3949748743719,51.0508068655954)
--(axis cs:45.1175879396985,51.6257849181599)
--(axis cs:45,51.8252036855002)
--(axis cs:44.8402010050251,52.0600460627137)
--(axis cs:44.5628140703518,52.3868752597934)
--(axis cs:44.4,52.5447295923743)
--(axis cs:44.2854271356784,52.6467047443611)
--(axis cs:44.008040201005,52.8677181193529)
--(axis cs:44,52.8736385931747)
--(axis cs:43.7306532663317,53.0528610302355)
--(axis cs:43.4532663316583,53.181308122908)
--(axis cs:43.1758793969849,53.2442870511841)
--(axis cs:43,53.2560366534837)
--(axis cs:42.8984924623116,53.2562383954932)
--(axis cs:42.8,53.2542376780385)
--(axis cs:42.8,53.2542376780385)
--(axis cs:42.6211055276382,53.2458683972699)
--(axis cs:42.4,53.2000172949923)
--(axis cs:42.3437185929648,53.1775848271673)
--(axis cs:42.0663316582915,52.9933314650019)
--(axis cs:41.7889447236181,52.6950207216319)
--(axis cs:41.6,52.4400739599926)
--(axis cs:41.6,52.4400739599926)
--(axis cs:41.5115577889447,52.310609457229)
--(axis cs:41.2341708542714,51.8811854183406)
--(axis cs:40.956783919598,51.4563471116032)
--(axis cs:40.6793969849246,51.107232968937)
--(axis cs:40.4020100502513,50.9313174972418)
--(axis cs:40.4,50.9309599530032)
--(axis cs:40.1246231155779,51.0343825776163)
--(axis cs:40,51.1875558392067)
--(axis cs:39.8472361809045,51.4716366501035)
--(axis cs:39.5698492462312,52.2293448454912)
--(axis cs:39.4,52.8262161367764)
--(axis cs:39.2924623115578,53.2494241842954)
--(axis cs:39.2,53.6369636360433)
--(axis cs:39.0150753768844,54.4615761953633)
--(axis cs:38.7376884422111,55.7570660872716)
--(axis cs:38.4603015075377,57.0281050455291)
--(axis cs:38.1829145728643,58.1858657599073)
--(axis cs:38,58.8520687677432)
--(axis cs:38,58.8520687677432)
--(axis cs:37.905527638191,59.1592383821154)
--(axis cs:37.6281407035176,59.920440620988)
--(axis cs:37.3507537688442,60.5005725844485)
--(axis cs:37.0733668341709,60.9516736814732)
--(axis cs:36.7959798994975,61.3497138818994)
--(axis cs:36.5185929648241,61.7975545386275)
--(axis cs:36.2412060301508,62.4236915632897)
--(axis cs:36.2,62.5407827584188)
--(axis cs:36.2,62.5407827584188)
--(axis cs:35.9638190954774,63.3525085007663)
--(axis cs:35.686432160804,64.5735820025435)
--(axis cs:35.6,65.00517033908)
--(axis cs:35.6,65.00517033908)
--(axis cs:35.4090452261307,66.0389266480144)
--(axis cs:35.4,66.0907692150678)
--(axis cs:35.2,67.3204996120254)
--(axis cs:35.2,67.3204996120254)
--(axis cs:35.1316582914573,67.7851499215453)
--(axis cs:34.8542713567839,69.8590973106858)
--(axis cs:34.8,70.2873524880932)
--(axis cs:34.5768844221106,72.0831610610555)
--(axis cs:34.4,73.5411590477581)
--(axis cs:34.2994974874372,74.3813107856469)
--(axis cs:34.0221105527638,76.7045259913149)
--(axis cs:33.8,78.5199298902279)
--(axis cs:33.7447236180905,78.9601969124355)
--(axis cs:33.4673366834171,81.0831990613078)
--(axis cs:33.4,81.5752994644299)
--(axis cs:33.1899497487437,83.0417073859069)
--(axis cs:32.9125628140704,84.7620859329408)
--(axis cs:32.8,85.3716783077159)
--(axis cs:32.635175879397,86.1570610347939)
--(axis cs:32.3577889447236,87.160833764139)
--(axis cs:32.0804020100502,87.7273684123557)
--(axis cs:32,87.8050017915854)
--(axis cs:32,87.8050017915854)
--(axis cs:31.8030150753769,87.8266735064351)
--(axis cs:31.5256281407035,87.4594340285078)
--(axis cs:31.2482412060302,86.6480059732675)
--(axis cs:31.2,86.4638886710387)
--(axis cs:31,85.5627296311063)
--(axis cs:30.9708542713568,85.4112925165018)
--(axis cs:30.6934673366834,83.7040461668233)
--(axis cs:30.4160804020101,81.530053708669)
--(axis cs:30.2,79.5328540325829)
--(axis cs:30.1386934673367,78.9208356166775)
--(axis cs:29.8613065326633,75.9191367934687)
--(axis cs:29.58391959799,72.5758458255156)
--(axis cs:29.4,70.2033530366883)
--(axis cs:29.3065326633166,68.9578538453823)
--(axis cs:29.0291457286432,65.077697521306)
--(axis cs:28.7517587939699,60.8547108921503)
--(axis cs:28.6,58.3723017088971)
--(axis cs:28.4743718592965,56.2171912893542)
--(axis cs:28.4,54.8997829786501)
--(axis cs:28.4,54.8997829786502)
--(axis cs:28.2,51.2109624641213)
--(axis cs:28.1969849246231,51.1537513174526)
--(axis cs:27.9195979899498,45.6956524533571)
--(axis cs:27.6422110552764,39.8837015021265)
--(axis cs:27.6,38.9719632662869)
--(axis cs:27.364824120603,33.7844409010888)
--(axis cs:27.2,30.066209946349)
--(axis cs:27.2,30.066209946349)
--(axis cs:27.2,30.066209946349)
--(axis cs:27.0874371859297,27.5025235446665)
--(axis cs:27,25.500771623542)
--(axis cs:26.8100502512563,21.1295302570196)
--(axis cs:26.5326633165829,14.7295614937139)
--(axis cs:26.4,11.6842299877078)
--(axis cs:26.2552763819095,8.38930027827109)
--(axis cs:26.2,7.13883060835094)
--(axis cs:26.2,7.13883060835094)
--(axis cs:26,2.63840243291342)
--(axis cs:25.9778894472362,2.14109954247385)
--(axis cs:25.7005025125628,-4.12987278974576)
--(axis cs:25.6,-6.42260975883451)
--(axis cs:25.4231155778895,-10.4886999991342)
--(axis cs:25.4,-11.0224436329282)
--(axis cs:25.4,-11.0224436329282)
--(axis cs:25.1457286432161,-16.917247606071)
--(axis cs:25,-20.306588317854)
--(axis cs:25,-20.306588317854)
--(axis cs:24.8683417085427,-23.3667300917434)
--(axis cs:24.6,-29.5599923498612)
--(axis cs:24.5909547738693,-29.7669492694569)
--(axis cs:24.313567839196,-36.0047416561041)
--(axis cs:24.2,-38.4703075627558)
--(axis cs:24.2,-38.4703075627558)
--(axis cs:24.0361809045226,-41.8972166691652)
--(axis cs:24,-42.6304661539731)
--(axis cs:23.7587939698492,-47.2737150341623)
--(axis cs:23.4814070351759,-52.0404080305575)
--(axis cs:23.4,-53.310924296303)
--(axis cs:23.2040201005025,-56.1132818713034)
--(axis cs:23.2,-56.1669829873022)
--(axis cs:22.9266331658291,-59.4794965315881)
--(axis cs:22.6492462311558,-62.2166452728162)
--(axis cs:22.3718592964824,-64.3905636761873)
--(axis cs:22.094472361809,-66.0335464794674)
--(axis cs:22,-66.4729523081709)
--(axis cs:21.8170854271357,-67.1502578218123)
--(axis cs:21.8,-67.2020998997528)
--(axis cs:21.5396984924623,-67.7587196069911)
--(axis cs:21.4,-67.8809293510209)
--(axis cs:21.2623115577889,-67.8821427539272)
--(axis cs:21.2,-67.8431078003785)
--(axis cs:20.9849246231156,-67.519655429438)
--(axis cs:20.7075376884422,-66.6978362528678)
--(axis cs:20.4301507537688,-65.4452520724249)
--(axis cs:20.4,-65.2833754073038)
--(axis cs:20.2,-64.0820782490627)
--(axis cs:20.1527638190955,-63.766491734365)
--(axis cs:19.8753768844221,-61.6870940477635)
--(axis cs:19.6,-59.279594842504)
--(axis cs:19.5979899497487,-59.2608633374662)
--(axis cs:19.4,-57.343660149064)
--(axis cs:19.4,-57.343660149064)
--(axis cs:19.3206030150754,-56.5397918856001)
--(axis cs:19.2,-55.2812578748781)
--(axis cs:19.043216080402,-53.5742509479005)
--(axis cs:18.7658291457286,-50.3703722697101)
--(axis cs:18.6,-48.348108662773)
--(axis cs:18.6,-48.348108662773)
--(axis cs:18.4884422110553,-46.9415034554687)
--(axis cs:18.2110552763819,-43.2457137839958)
--(axis cs:17.9336683417085,-39.1738722630645)
--(axis cs:17.8,-37.035963496254)
--(axis cs:17.8,-37.035963496254)
--(axis cs:17.6562814070352,-34.5857234140438)
--(axis cs:17.6,-33.5822225609493)
--(axis cs:17.6,-33.5822225609493)
--(axis cs:17.6,-33.5822225609493)
--(axis cs:17.6,-33.5822225609493)
--(axis cs:17.3788944723618,-29.4104321474237)
--(axis cs:17.1015075376884,-23.7328623677646)
--(axis cs:16.8241206030151,-17.6527434941478)
--(axis cs:16.8,-17.1073054754351)
--(axis cs:16.8,-17.1073054754351)
--(axis cs:16.8,-17.1073054754351)
--(axis cs:16.6,-12.5030113078691)
--(axis cs:16.5467336683417,-11.2592776027401)
--(axis cs:16.4,-7.81725511106294)
--(axis cs:16.4,-7.81725511106296)
--(axis cs:16.2693467336683,-4.7535237468284)
--(axis cs:16.2,-3.1344669957355)
--(axis cs:16.2,-3.13446699573548)
--(axis cs:16.2,-3.1344669957355)
--(axis cs:16,1.48307906851769)
--(axis cs:16,1.48307906851769)
--(axis cs:15.991959798995,1.66664261233706)
--(axis cs:15.8,5.99133541349602)
--(axis cs:15.8,5.99133541349602)
--(axis cs:15.7145728643216,7.87755458556069)
--(axis cs:15.6,10.3677209846779)
--(axis cs:15.6,10.3677209846779)
--(axis cs:15.4371859296482,13.8265537578366)
--(axis cs:15.4,14.6034721626125)
--(axis cs:15.4,14.6034721626125)
--(axis cs:15.4,14.6034721626125)
--(axis cs:15.4,14.6034721626125)
--(axis cs:15.1597989949749,19.4905987666925)
--(axis cs:14.8824120603015,24.7677429951237)
--(axis cs:14.8,26.2437840385428)
--(axis cs:14.6050251256281,29.5497945254553)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.3276381909548,33.7894872572376)
--(axis cs:14.0502512562814,37.4805169445729)
--(axis cs:13.8,40.3438984602564)
--(axis cs:13.772864321608,40.6283179757378)
--(axis cs:13.6,42.3239201840891)
--(axis cs:13.4954773869347,43.2540294234484)
--(axis cs:13.2180904522613,45.3873720121519)
--(axis cs:13.2,45.5100596030906)
--(axis cs:12.9407035175879,47.0530272269255)
--(axis cs:12.6633165829146,48.2619532911422)
--(axis cs:12.3859296482412,49.031068755662)
--(axis cs:12.1085427135678,49.3958679386948)
--(axis cs:11.8311557788945,49.4136038267254)
--(axis cs:11.5537688442211,49.163348588551)
--(axis cs:11.4,48.9444163597034)
--(axis cs:11.2763819095477,48.7422611126196)
--(axis cs:11,48.2458103942795)
--(axis cs:10.9989949748744,48.2439651153648)
--(axis cs:10.721608040201,47.7440434799307)
--(axis cs:10.6,47.5369878638706)
--(axis cs:10.4442211055276,47.2902651962225)
--(axis cs:10.2,46.9543480136159)
--(axis cs:10.1668341708543,46.9143253129303)
--(axis cs:10,46.7345248292127)
--(axis cs:9.88944723618091,46.6345091203673)
--(axis cs:9.61206030150754,46.4402401453819)
--(axis cs:9.6,46.4334307076727)
--(axis cs:9.33467336683417,46.3116605359354)
--(axis cs:9.0572864321608,46.2287592209514)
--(axis cs:8.8,46.1916001258632)
--(axis cs:8.8,46.1916001258632)
--(axis cs:8.77989949748744,46.1907145265748)
--(axis cs:8.50251256281407,46.2076673978519)
--(axis cs:8.22512562814071,46.2692860728966)
--(axis cs:8.2,46.2769485396106)
--(axis cs:7.94773869346734,46.3721678970787)
--(axis cs:7.8,46.4412978734824)
--(axis cs:7.67035175879397,46.5093029372916)
--(axis cs:7.3929648241206,46.6692983165472)
--(axis cs:7.11557788944723,46.8440423771842)
--(axis cs:6.83819095477387,47.0476513287615)
--(axis cs:6.8,47.0796630205436)
--(axis cs:6.6,47.268808185439)
--(axis cs:6.5608040201005,47.310318752335)
--(axis cs:6.28341708542714,47.6397970043988)
--(axis cs:6.2,47.7484147093721)
--(axis cs:6.00603015075377,48.009160861258)
--(axis cs:5.7286432160804,48.3634251610482)
--(axis cs:5.45125628140703,48.6405079760044)
--(axis cs:5.17386934673367,48.7955750674283)
--(axis cs:4.8964824120603,48.8066470247532)
--(axis cs:4.61909547738694,48.6775947804149)
--(axis cs:4.34170854271357,48.439396779789)
--(axis cs:4.0643216080402,48.14958967136)
--(axis cs:4,48.0832118619897)
--(axis cs:3.78693467336683,47.8854850446107)
--(axis cs:3.6,47.7557140336327)
--(axis cs:3.50954773869347,47.7137794150518)
--(axis cs:3.2321608040201,47.6943257058618)
--(axis cs:3.2,47.7045633447066)
--(axis cs:2.95477386934673,47.8840879547764)
--(axis cs:2.67738693467337,48.3303076511744)
--(axis cs:2.6,48.5077715976074)
--(axis cs:2.4,49.0858630691106)
--(axis cs:2.4,49.0858630691106)
--cycle;

\path [draw=white, fill=white, opacity=0.85]
(axis cs:2.4,23.3478187174071)
--(axis cs:2.4,-28.6546378587269)
--(axis cs:2.4,-28.6546378587269)
--(axis cs:2.6,-26.9162138692453)
--(axis cs:2.67738693467337,-26.3488481132441)
--(axis cs:2.95477386934673,-24.7899152048412)
--(axis cs:3.2,-23.9958653469609)
--(axis cs:3.2321608040201,-23.9301599178133)
--(axis cs:3.50954773869347,-23.6920825204448)
--(axis cs:3.6,-23.7273938586863)
--(axis cs:3.78693467336683,-23.9434576049576)
--(axis cs:4,-24.3617480048971)
--(axis cs:4.0643216080402,-24.5125859101477)
--(axis cs:4.34170854271357,-25.209506418845)
--(axis cs:4.61909547738694,-25.8436555294267)
--(axis cs:4.8964824120603,-26.2823709407339)
--(axis cs:5.17386934673367,-26.4535688980145)
--(axis cs:5.45125628140703,-26.3385365325915)
--(axis cs:5.7286432160804,-25.9670701555505)
--(axis cs:6.00603015075377,-25.4149628812737)
--(axis cs:6.2,-24.9833447259447)
--(axis cs:6.28341708542714,-24.8000627406424)
--(axis cs:6.5608040201005,-24.2373430041278)
--(axis cs:6.6,-24.1663077397238)
--(axis cs:6.8,-23.8453449023471)
--(axis cs:6.83819095477387,-23.7916806989344)
--(axis cs:7.11557788944723,-23.4498120771452)
--(axis cs:7.3929648241206,-23.1334899997283)
--(axis cs:7.67035175879397,-22.7981437319796)
--(axis cs:7.8,-22.6359481557701)
--(axis cs:7.94773869346734,-22.4527754943666)
--(axis cs:8.2,-22.1467716276749)
--(axis cs:8.22512562814071,-22.1172345605194)
--(axis cs:8.50251256281407,-21.8037222438674)
--(axis cs:8.77989949748744,-21.5181004627015)
--(axis cs:8.8,-21.4994029475301)
--(axis cs:8.8,-21.4994029475301)
--(axis cs:9.0572864321608,-21.2834974915695)
--(axis cs:9.33467336683417,-21.0628862216311)
--(axis cs:9.6,-20.8536684287182)
--(axis cs:9.61206030150754,-20.8447503146948)
--(axis cs:9.88944723618091,-20.6692857833742)
--(axis cs:10,-20.6210235191672)
--(axis cs:10.1668341708543,-20.5826039052749)
--(axis cs:10.2,-20.5803365563602)
--(axis cs:10.4442211055276,-20.6194769432359)
--(axis cs:10.6,-20.6941687922)
--(axis cs:10.721608040201,-20.7797807142402)
--(axis cs:10.9989949748744,-21.0518512301491)
--(axis cs:11,-21.0530132716607)
--(axis cs:11.2763819095477,-21.4101193345033)
--(axis cs:11.4,-21.5870999952169)
--(axis cs:11.5537688442211,-21.8144543958028)
--(axis cs:11.8311557788945,-22.201343580118)
--(axis cs:12.1085427135678,-22.5068734237729)
--(axis cs:12.3859296482412,-22.7126927234752)
--(axis cs:12.6633165829146,-22.8483222162089)
--(axis cs:12.9407035175879,-22.9909428460187)
--(axis cs:13.2,-23.2404384361448)
--(axis cs:13.2180904522613,-23.2654959760597)
--(axis cs:13.4954773869347,-23.8257036202521)
--(axis cs:13.6,-24.1389774320246)
--(axis cs:13.772864321608,-24.8088186508624)
--(axis cs:13.8,-24.9325205545202)
--(axis cs:14.0502512562814,-26.3288130058)
--(axis cs:14.3276381909548,-28.4616316523578)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6050251256281,-31.3431063826184)
--(axis cs:14.8,-33.9027848300674)
--(axis cs:14.8824120603015,-35.1108641589827)
--(axis cs:15.1597989949749,-39.6358583451671)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4371859296482,-44.7551066877968)
--(axis cs:15.6,-48.0147238013343)
--(axis cs:15.6,-48.0147238013343)
--(axis cs:15.7145728643216,-50.4211151975541)
--(axis cs:15.8,-52.2745634672871)
--(axis cs:15.8,-52.2745634672871)
--(axis cs:15.991959798995,-56.6173482344268)
--(axis cs:16,-56.8043915220759)
--(axis cs:16,-56.8043915220759)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2693467336683,-63.2801528486911)
--(axis cs:16.4,-66.5382575550371)
--(axis cs:16.4,-66.5382575550371)
--(axis cs:16.5467336683417,-70.2453597350486)
--(axis cs:16.6,-71.5945976759851)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8241206030151,-77.225219400182)
--(axis cs:17.1015075376884,-83.9281823453994)
--(axis cs:17.3788944723618,-90.1813279303002)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6562814070352,-95.929990783976)
--(axis cs:17.8,-98.7104329341465)
--(axis cs:17.8,-98.7104329341465)
--(axis cs:17.9336683417085,-101.169258392425)
--(axis cs:18.2110552763819,-105.87883209139)
--(axis cs:18.4884422110553,-110.103773747698)
--(axis cs:18.6,-111.692564900529)
--(axis cs:18.6,-111.692564900529)
--(axis cs:18.7658291457286,-113.964139569412)
--(axis cs:19.043216080402,-117.531696558478)
--(axis cs:19.2,-119.433064506333)
--(axis cs:19.3206030150754,-120.851424113842)
--(axis cs:19.4,-121.769601289213)
--(axis cs:19.4,-121.769601289213)
--(axis cs:19.5979899497487,-124.009658757444)
--(axis cs:19.6,-124.031905164877)
--(axis cs:19.8753768844221,-126.942192564569)
--(axis cs:20.1527638190955,-129.521721301043)
--(axis cs:20.2,-129.919764231586)
--(axis cs:20.4,-131.461394137553)
--(axis cs:20.4301507537688,-131.67291420567)
--(axis cs:20.7075376884422,-133.34187507716)
--(axis cs:20.9849246231156,-134.482641650794)
--(axis cs:21.2,-135.00399303522)
--(axis cs:21.2623115577889,-135.098741445164)
--(axis cs:21.4,-135.223900083321)
--(axis cs:21.5396984924623,-135.237087297458)
--(axis cs:21.8,-134.942413733406)
--(axis cs:21.8170854271357,-134.907997617711)
--(axis cs:22,-134.413612481603)
--(axis cs:22.094472361809,-134.060590299905)
--(axis cs:22.3718592964824,-132.576847257711)
--(axis cs:22.6492462311558,-130.332420766551)
--(axis cs:22.9266331658291,-127.249966048142)
--(axis cs:23.2,-123.369133676168)
--(axis cs:23.2040201005025,-123.305889367066)
--(axis cs:23.4,-120.012021171569)
--(axis cs:23.4814070351759,-118.525563056012)
--(axis cs:23.7587939698492,-112.984925111275)
--(axis cs:24,-107.655456236331)
--(axis cs:24.0361809045226,-106.822688727496)
--(axis cs:24.2,-102.967753944623)
--(axis cs:24.2,-102.967753944623)
--(axis cs:24.313567839196,-100.231870010637)
--(axis cs:24.5909547738693,-93.4130156201666)
--(axis cs:24.6,-93.1888639700008)
--(axis cs:24.8683417085427,-86.5350950615183)
--(axis cs:25,-83.2862955853016)
--(axis cs:25,-83.2862955853016)
--(axis cs:25.1457286432161,-79.7234316500442)
--(axis cs:25.4,-73.609343106329)
--(axis cs:25.4,-73.609343106329)
--(axis cs:25.4231155778895,-73.0612487981295)
--(axis cs:25.6,-68.9149572242337)
--(axis cs:25.7005025125628,-66.5965654909534)
--(axis cs:25.9778894472362,-60.3067799068847)
--(axis cs:26,-59.8110889840419)
--(axis cs:26.2,-55.3501560641037)
--(axis cs:26.2,-55.3501560641037)
--(axis cs:26.2552763819095,-54.1190873523674)
--(axis cs:26.4,-50.8893583823906)
--(axis cs:26.5326633165829,-47.9162103346351)
--(axis cs:26.8100502512563,-41.6798621918439)
--(axis cs:27,-37.4389628384322)
--(axis cs:27.0874371859297,-35.5117699142062)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.364824120603,-29.565351216867)
--(axis cs:27.6,-24.7639256507098)
--(axis cs:27.6422110552764,-23.9286767020233)
--(axis cs:27.9195979899498,-18.6587513923198)
--(axis cs:28.1969849246231,-13.8168865262236)
--(axis cs:28.2,-13.7670107027253)
--(axis cs:28.4,-10.6076480811577)
--(axis cs:28.4,-10.6076480811577)
--(axis cs:28.4743718592965,-9.51046018711322)
--(axis cs:28.6,-7.75197957682888)
--(axis cs:28.7517587939699,-5.77543755018661)
--(axis cs:29.0291457286432,-2.46977505809583)
--(axis cs:29.3065326633166,0.602124294379447)
--(axis cs:29.4,1.61035414097449)
--(axis cs:29.58391959799,3.57384796909401)
--(axis cs:29.8613065326633,6.47883790418994)
--(axis cs:30.1386934673367,9.26813433733884)
--(axis cs:30.2,9.85972845686843)
--(axis cs:30.4160804020101,11.8481399142613)
--(axis cs:30.6934673366834,14.1466967230281)
--(axis cs:30.9708542713568,16.0748550920825)
--(axis cs:31,16.250723746091)
--(axis cs:31.2,17.307112530739)
--(axis cs:31.2482412060302,17.5243417783011)
--(axis cs:31.5256281407035,18.5002809790392)
--(axis cs:31.8030150753769,19.0005867724389)
--(axis cs:32,19.0404801127389)
--(axis cs:32,19.0404801127389)
--(axis cs:32.0804020100502,18.974719127321)
--(axis cs:32.3577889447236,18.4239443058094)
--(axis cs:32.635175879397,17.4722117188428)
--(axis cs:32.8,16.7554680193292)
--(axis cs:32.9125628140704,16.209802758861)
--(axis cs:33.1899497487437,14.7256417883422)
--(axis cs:33.4,13.5190023577874)
--(axis cs:33.4673366834171,13.1227674625136)
--(axis cs:33.7447236180905,11.4584752322531)
--(axis cs:33.8,11.1214415118313)
--(axis cs:34.0221105527638,9.75657878860437)
--(axis cs:34.2994974874372,8.07317946044103)
--(axis cs:34.4,7.47552030175993)
--(axis cs:34.5768844221106,6.43521575518374)
--(axis cs:34.8,5.1127806797286)
--(axis cs:34.8542713567839,4.78280805273698)
--(axis cs:35.1316582914573,3.04908784760243)
--(axis cs:35.2,2.61446513590749)
--(axis cs:35.2,2.6144651359075)
--(axis cs:35.4,1.31638065004281)
--(axis cs:35.4090452261307,1.25573598345992)
--(axis cs:35.6,-0.0797708132044903)
--(axis cs:35.6,-0.0797708132044903)
--(axis cs:35.686432160804,-0.718409424639631)
--(axis cs:35.9638190954774,-2.83599879441)
--(axis cs:36.2,-4.60397535982682)
--(axis cs:36.2,-4.60397535982682)
--(axis cs:36.2412060301508,-4.90045282908875)
--(axis cs:36.5185929648241,-6.75581995207391)
--(axis cs:36.7959798994975,-8.31253741602243)
--(axis cs:37.0733668341709,-9.54568003255512)
--(axis cs:37.3507537688442,-10.4942968759138)
--(axis cs:37.6281407035176,-11.2566050551015)
--(axis cs:37.905527638191,-11.9832605663354)
--(axis cs:38,-12.2559016232786)
--(axis cs:38,-12.2559016232786)
--(axis cs:38.1829145728643,-12.8488703717887)
--(axis cs:38.4603015075377,-13.8489343625537)
--(axis cs:38.7376884422111,-14.8736273038617)
--(axis cs:39.0150753768844,-15.8549980471658)
--(axis cs:39.2,-16.4736265491738)
--(axis cs:39.2924623115578,-16.7726375761565)
--(axis cs:39.4,-17.1093758409785)
--(axis cs:39.5698492462312,-17.6069086441713)
--(axis cs:39.8472361809045,-18.2733985523171)
--(axis cs:40,-18.5359269221382)
--(axis cs:40.1246231155779,-18.6854080550145)
--(axis cs:40.4,-18.7945105055788)
--(axis cs:40.4020100502513,-18.7941648018576)
--(axis cs:40.6793969849246,-18.5869931099193)
--(axis cs:40.956783919598,-18.0764434604509)
--(axis cs:41.2341708542714,-17.3244339895012)
--(axis cs:41.5115577889447,-16.4535091637832)
--(axis cs:41.6,-16.1786640831098)
--(axis cs:41.6,-16.1786640831098)
--(axis cs:41.7889447236181,-15.6317291648307)
--(axis cs:42.0663316582915,-14.9457752120964)
--(axis cs:42.3437185929648,-14.4535537170554)
--(axis cs:42.4,-14.3866914454542)
--(axis cs:42.6211055276382,-14.2555645795632)
--(axis cs:42.8,-14.3030756247073)
--(axis cs:42.8,-14.3030756247073)
--(axis cs:42.8984924623116,-14.3886329980988)
--(axis cs:43,-14.5193223071094)
--(axis cs:43.1758793969849,-14.8373560904385)
--(axis cs:43.4532663316583,-15.5060704987367)
--(axis cs:43.7306532663317,-16.2996271199408)
--(axis cs:44,-17.1598880296701)
--(axis cs:44.008040201005,-17.1870709607904)
--(axis cs:44.2854271356784,-18.1834033526641)
--(axis cs:44.4,-18.6289336405308)
--(axis cs:44.5628140703518,-19.29791990695)
--(axis cs:44.8402010050251,-20.5190965908287)
--(axis cs:45,-21.2641633268601)
--(axis cs:45.1175879396985,-21.8307356458092)
--(axis cs:45.3949748743719,-23.1841122105272)
--(axis cs:45.6723618090452,-24.4873309369476)
--(axis cs:45.9497487437186,-25.6849628061422)
--(axis cs:46.227135678392,-26.76575266401)
--(axis cs:46.5045226130653,-27.7619676213177)
--(axis cs:46.6,-28.097238996679)
--(axis cs:46.7819095477387,-28.7365351778312)
--(axis cs:47.0592964824121,-29.6796802302126)
--(axis cs:47.3366834170854,-30.5462785908454)
--(axis cs:47.6140703517588,-31.3299680816858)
--(axis cs:47.8,-31.8218260886943)
--(axis cs:47.8,-31.8218260886943)
--(axis cs:47.8914572864322,-32.0578310967656)
--(axis cs:48.1688442211055,-32.7330434957416)
--(axis cs:48.4462311557789,-33.3056607204614)
--(axis cs:48.7236180904523,-33.7429745781417)
--(axis cs:48.8,-33.838571705303)
--(axis cs:49.0010050251256,-34.0356035388419)
--(axis cs:49.278391959799,-34.1407467909812)
--(axis cs:49.5557788944724,-34.0138458286363)
--(axis cs:49.8331658291457,-33.6484861325391)
--(axis cs:50.1105527638191,-33.0779645262751)
--(axis cs:50.3879396984925,-32.3728318583451)
--(axis cs:50.6,-31.8054970382571)
--(axis cs:50.6653266331658,-31.6347505406474)
--(axis cs:50.9427135678392,-30.9353350831484)
--(axis cs:51.2201005025126,-30.2589602045679)
--(axis cs:51.4974874371859,-29.6025848682589)
--(axis cs:51.7748743718593,-28.9944600288966)
--(axis cs:52,-28.5761451238758)
--(axis cs:52.0522613065327,-28.4932856244704)
--(axis cs:52.329648241206,-28.1250021834955)
--(axis cs:52.6070351758794,-27.8053744074757)
--(axis cs:52.8844221105528,-27.4587415545673)
--(axis cs:53.1618090452261,-27.0412005322446)
--(axis cs:53.2,-26.9770366448749)
--(axis cs:53.4391959798995,-26.5312410762488)
--(axis cs:53.7165829145729,-25.8916349798029)
--(axis cs:53.9939698492462,-25.1030132019874)
--(axis cs:54.2713567839196,-24.1915147951427)
--(axis cs:54.548743718593,-23.236664746433)
--(axis cs:54.8261306532663,-22.3727036731374)
--(axis cs:55,-21.9558339791348)
--(axis cs:55,-21.9558339791348)
--(axis cs:55.1035175879397,-21.7752574824435)
--(axis cs:55.3809045226131,-21.5391378913506)
--(axis cs:55.4,-21.5352321736444)
--(axis cs:55.6582914572864,-21.6114509227483)
--(axis cs:55.9356783919598,-21.8835658764258)
--(axis cs:56.2130653266332,-22.2687226084899)
--(axis cs:56.4904522613065,-22.7371746149646)
--(axis cs:56.7678391959799,-23.3197943560724)
--(axis cs:57.0452261306533,-24.10371187938)
--(axis cs:57.3226130653266,-25.2214938182323)
--(axis cs:57.6,-26.8327927298966)
--(axis cs:57.6,-26.8327927298966)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.3226130653266,35.1328347319346)
--(axis cs:57.0452261306533,33.5757485212721)
--(axis cs:56.7678391959799,32.1556509954803)
--(axis cs:56.4904522613065,30.7795843454136)
--(axis cs:56.2130653266332,29.3973820745103)
--(axis cs:55.9356783919598,28.012840288915)
--(axis cs:55.6582914572864,26.6884110772008)
--(axis cs:55.4,25.6120364446697)
--(axis cs:55.3809045226131,25.5419107821923)
--(axis cs:55.1035175879397,24.7026520955106)
--(axis cs:55,24.4799604536235)
--(axis cs:55,24.4799604536236)
--(axis cs:54.8261306532663,24.2157355344035)
--(axis cs:54.548743718593,23.9994442793998)
--(axis cs:54.2713567839196,23.9103189397362)
--(axis cs:53.9939698492462,23.8459930227504)
--(axis cs:53.7165829145729,23.7583939602592)
--(axis cs:53.4391959798995,23.6527176156003)
--(axis cs:53.2,23.5851154706158)
--(axis cs:53.1618090452261,23.5797948276645)
--(axis cs:52.8844221105528,23.5770056110896)
--(axis cs:52.6070351758794,23.5818040646802)
--(axis cs:52.329648241206,23.5398424351843)
--(axis cs:52.0522613065327,23.4273949115494)
--(axis cs:52,23.3981050617869)
--(axis cs:51.7748743718593,23.2395380353605)
--(axis cs:51.4974874371859,22.9456711932929)
--(axis cs:51.2201005025126,22.5174565413149)
--(axis cs:50.9427135678392,21.9546006557771)
--(axis cs:50.6653266331658,21.2858191150549)
--(axis cs:50.6,21.1181850750474)
--(axis cs:50.3879396984925,20.5545973512348)
--(axis cs:50.1105527638191,19.7503897672394)
--(axis cs:49.8331658291457,18.84872871726)
--(axis cs:49.5557788944724,17.8559458082952)
--(axis cs:49.278391959799,16.8159162240402)
--(axis cs:49.0010050251256,15.8132412764574)
--(axis cs:48.8,15.1794359579211)
--(axis cs:48.7236180904523,14.9722773667795)
--(axis cs:48.4462311557789,14.4053049496945)
--(axis cs:48.1688442211055,14.1711047395406)
--(axis cs:47.8914572864322,14.3529113747746)
--(axis cs:47.8,14.5223190793341)
--(axis cs:47.8,14.5223190793341)
--(axis cs:47.6140703517588,15.0440008750955)
--(axis cs:47.3366834170854,16.1601356473213)
--(axis cs:47.0592964824121,17.5145287036442)
--(axis cs:46.7819095477387,18.9546558786408)
--(axis cs:46.6,19.8903829855193)
--(axis cs:46.5045226130653,20.36838441726)
--(axis cs:46.227135678392,21.6606752772953)
--(axis cs:45.9497487437186,22.7421683914257)
--(axis cs:45.6723618090452,23.5587082432723)
--(axis cs:45.3949748743719,24.09733960644)
--(axis cs:45.1175879396985,24.3866991917692)
--(axis cs:45,24.4492864680758)
--(axis cs:44.8402010050251,24.4916787928549)
--(axis cs:44.5628140703518,24.4745619700625)
--(axis cs:44.4,24.4319647026886)
--(axis cs:44.2854271356784,24.3975813904414)
--(axis cs:44.008040201005,24.3059525773099)
--(axis cs:44,24.3032015854852)
--(axis cs:43.7306532663317,24.2018635509296)
--(axis cs:43.4532663316583,24.0509423853253)
--(axis cs:43.1758793969849,23.8547428440605)
--(axis cs:43,23.7336779158824)
--(axis cs:42.8984924623116,23.6769307616276)
--(axis cs:42.8,23.6365935920798)
--(axis cs:42.8,23.6365935920798)
--(axis cs:42.6211055276382,23.6037056673165)
--(axis cs:42.4,23.5952547892702)
--(axis cs:42.3437185929648,23.5922709632585)
--(axis cs:42.0663316582915,23.5421278995183)
--(axis cs:41.7889447236181,23.4109048500418)
--(axis cs:41.6,23.2805685848357)
--(axis cs:41.6,23.2805685848357)
--(axis cs:41.5115577889447,23.2127528871178)
--(axis cs:41.2341708542714,22.9689601117118)
--(axis cs:40.956783919598,22.6801618852835)
--(axis cs:40.6793969849246,22.397703164554)
--(axis cs:40.4020100502513,22.2346574695467)
--(axis cs:40.4,22.2342950521491)
--(axis cs:40.1246231155779,22.335379860476)
--(axis cs:40,22.4900728455196)
--(axis cs:39.8472361809045,22.7830216827848)
--(axis cs:39.5698492462312,23.5782021964871)
--(axis cs:39.4,24.2157703791889)
--(axis cs:39.2924623115578,24.6743092776615)
--(axis cs:39.2,25.0979304383707)
--(axis cs:39.0150753768844,26.0061447077164)
--(axis cs:38.7376884422111,27.4281857558276)
--(axis cs:38.4603015075377,28.7976868802896)
--(axis cs:38.1829145728643,30.018118967764)
--(axis cs:38,30.713332001647)
--(axis cs:38,30.713332001647)
--(axis cs:37.905527638191,31.0341585721672)
--(axis cs:37.6281407035176,31.8090116933262)
--(axis cs:37.3507537688442,32.3170083915252)
--(axis cs:37.0733668341709,32.5692117110436)
--(axis cs:36.7959798994975,32.6270064826336)
--(axis cs:36.5185929648241,32.6102464641617)
--(axis cs:36.2412060301508,32.7034704024718)
--(axis cs:36.2,32.7411600197285)
--(axis cs:36.2,32.7411600197285)
--(axis cs:35.9638190954774,33.1223591505006)
--(axis cs:35.686432160804,33.9283463914377)
--(axis cs:35.6,34.2624451344479)
--(axis cs:35.6,34.2624451344479)
--(axis cs:35.4090452261307,35.1530063918653)
--(axis cs:35.4,35.2006519151461)
--(axis cs:35.2,36.3977506442636)
--(axis cs:35.2,36.3977506442636)
--(axis cs:35.1316582914573,36.8767443636219)
--(axis cs:34.8542713567839,39.1122848599447)
--(axis cs:34.8,39.5869058984689)
--(axis cs:34.5768844221106,41.6040889213009)
--(axis cs:34.4,43.254787814792)
--(axis cs:34.2994974874372,44.2056985218802)
--(axis cs:34.0221105527638,46.8172995055517)
--(axis cs:33.8,48.832491656143)
--(axis cs:33.7447236180905,49.3181609613471)
--(axis cs:33.4673366834171,51.6412368233895)
--(axis cs:33.4,52.1748097835267)
--(axis cs:33.1899497487437,53.7530116259501)
--(axis cs:32.9125628140704,55.5743132117415)
--(axis cs:32.8,56.2110987246289)
--(axis cs:32.635175879397,57.0256225773808)
--(axis cs:32.3577889447236,58.0514504828759)
--(axis cs:32.0804020100502,58.6246577297602)
--(axis cs:32,58.7073157762714)
--(axis cs:32,58.7073157762714)
--(axis cs:31.8030150753769,58.7550154222336)
--(axis cs:31.5256281407035,58.4438737682335)
--(axis cs:31.2482412060302,57.7015014135449)
--(axis cs:31.2,57.5312435641429)
--(axis cs:31,56.6948814819171)
--(axis cs:30.9708542713568,56.5536163057011)
--(axis cs:30.6934673366834,54.9380210551115)
--(axis cs:30.4160804020101,52.8154511403781)
--(axis cs:30.2,50.8146295483096)
--(axis cs:30.1386934673367,50.1941900730988)
--(axis cs:29.8613065326633,47.1046228468236)
--(axis cs:29.58391959799,43.5783019432682)
--(axis cs:29.4,41.0329057167453)
--(axis cs:29.3065326633166,39.6861530831018)
--(axis cs:29.0291457286432,35.4557385582628)
--(axis cs:28.7517587939699,30.8249344684051)
--(axis cs:28.6,28.112790045422)
--(axis cs:28.4743718592965,25.7750803077879)
--(axis cs:28.4,24.3553328539378)
--(axis cs:28.4,24.3553328539379)
--(axis cs:28.2,20.4176279957381)
--(axis cs:28.1969849246231,20.356940216127)
--(axis cs:27.9195979899498,14.6039424656071)
--(axis cs:27.6422110552764,8.5278969213436)
--(axis cs:27.6,7.57852865976427)
--(axis cs:27.364824120603,2.19967331292168)
--(axis cs:27.2,-1.62808895845996)
--(axis cs:27.2,-1.62808895845993)
--(axis cs:27.2,-1.62808895845993)
--(axis cs:27.0874371859297,-4.2504066395026)
--(axis cs:27,-6.28977337809273)
--(axis cs:26.8100502512563,-10.7269864643189)
--(axis cs:26.5326633165829,-17.2101592952136)
--(axis cs:26.4,-20.2923357315195)
--(axis cs:26.2552763819095,-23.6206192964836)
--(axis cs:26.2,-24.8810270874105)
--(axis cs:26.2,-24.8810270874105)
--(axis cs:26,-29.4017057473924)
--(axis cs:25.9778894472362,-29.8998356893931)
--(axis cs:25.7005025125628,-36.1611581721019)
--(axis cs:25.6,-38.4407454499634)
--(axis cs:25.4231155778895,-42.4657969723113)
--(axis cs:25.4,-42.9922085140707)
--(axis cs:25.4,-42.9922085140707)
--(axis cs:25.1457286432161,-48.7753916927015)
--(axis cs:25,-52.0769560699209)
--(axis cs:25,-52.0769560699209)
--(axis cs:24.8683417085427,-55.042212934488)
--(axis cs:24.6,-61.0062275235652)
--(axis cs:24.5909547738693,-61.204688874271)
--(axis cs:24.313567839196,-67.1580644352178)
--(axis cs:24.2,-69.4930623080797)
--(axis cs:24.2,-69.4930623080797)
--(axis cs:24.0361809045226,-72.7154517527186)
--(axis cs:24,-73.4015352194212)
--(axis cs:23.7587939698492,-77.7234428424964)
--(axis cs:23.4814070351759,-82.1356745609322)
--(axis cs:23.4,-83.3087587329101)
--(axis cs:23.2040201005025,-85.8916836237657)
--(axis cs:23.2,-85.9411559906055)
--(axis cs:22.9266331658291,-89.0039852222794)
--(axis cs:22.6492462311558,-91.5914625791002)
--(axis cs:22.3718592964824,-93.7350059262487)
--(axis cs:22.094472361809,-95.446679087226)
--(axis cs:22,-95.9234824575197)
--(axis cs:21.8170854271357,-96.6802933104731)
--(axis cs:21.8,-96.7397318882584)
--(axis cs:21.5396984924623,-97.4110145466479)
--(axis cs:21.4,-97.5928419537216)
--(axis cs:21.2623115577889,-97.6499158897788)
--(axis cs:21.2,-97.6355748562817)
--(axis cs:20.9849246231156,-97.4001696315692)
--(axis cs:20.7075376884422,-96.7213536762297)
--(axis cs:20.4301507537688,-95.6575288817541)
--(axis cs:20.4,-95.5183159388454)
--(axis cs:20.2,-94.4733113391119)
--(axis cs:20.1527638190955,-94.1958351339706)
--(axis cs:19.8753768844221,-92.3496553844695)
--(axis cs:19.6,-90.1802445775141)
--(axis cs:19.5979899497487,-90.1631905209455)
--(axis cs:19.4,-88.4008465152157)
--(axis cs:19.4,-88.4008465152157)
--(axis cs:19.3206030150754,-87.6521799789886)
--(axis cs:19.2,-86.4711582980918)
--(axis cs:19.043216080402,-84.8589347200962)
--(axis cs:18.7658291457286,-81.8339660425816)
--(axis cs:18.6,-79.9355368237191)
--(axis cs:18.6,-79.9355368237192)
--(axis cs:18.4884422110553,-78.6200427408193)
--(axis cs:18.2110552763819,-75.191887228279)
--(axis cs:17.9336683417085,-71.4486685943471)
--(axis cs:17.8,-69.4786983757047)
--(axis cs:17.8,-69.4786983757047)
--(axis cs:17.6562814070352,-67.203090066059)
--(axis cs:17.6,-66.2648930792045)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.3788944723618,-62.3355426798263)
--(axis cs:17.1015075376884,-56.9727963285401)
--(axis cs:16.8241206030151,-51.2402086846227)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.6,-46.3638125451151)
--(axis cs:16.5467336683417,-45.1806432617823)
--(axis cs:16.4,-41.8917493725222)
--(axis cs:16.4,-41.8917493725222)
--(axis cs:16.2693467336683,-38.941183133838)
--(axis cs:16.2,-37.3711691799533)
--(axis cs:16.2,-37.3711691799532)
--(axis cs:16.2,-37.3711691799533)
--(axis cs:16,-32.8448552290333)
--(axis cs:16,-32.8448552290333)
--(axis cs:15.991959798995,-32.6633411745475)
--(axis cs:15.8,-28.349308071612)
--(axis cs:15.8,-28.349308071612)
--(axis cs:15.7145728643216,-26.4437853051799)
--(axis cs:15.6,-23.904370020386)
--(axis cs:15.6,-23.904370020386)
--(axis cs:15.4371859296482,-20.3289898983773)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254459)
--(axis cs:15.1597989949749,-14.3502325386384)
--(axis cs:14.8824120603015,-8.6480052311961)
--(axis cs:14.8,-7.02309216806604)
--(axis cs:14.6050251256281,-3.30934719658133)
--(axis cs:14.6,-3.21599572284345)
--(axis cs:14.6,-3.21599572284345)
--(axis cs:14.6,-3.21599572284344)
--(axis cs:14.6,-3.21599572284343)
--(axis cs:14.6,-3.21599572284342)
--(axis cs:14.6,-3.21599572284342)
--(axis cs:14.3276381909548,1.64727847685993)
--(axis cs:14.0502512562814,6.12321445666872)
--(axis cs:13.8,9.69135208893364)
--(axis cs:13.772864321608,10.0510561340121)
--(axis cs:13.6,12.2185752085908)
--(axis cs:13.4954773869347,13.4255198272517)
--(axis cs:13.2180904522613,16.2423629333192)
--(axis cs:13.2,16.4064382785957)
--(axis cs:12.9407035175879,18.4868500282231)
--(axis cs:12.6633165829146,20.1241286725682)
--(axis cs:12.3859296482412,21.1416966409008)
--(axis cs:12.1085427135678,21.568160359123)
--(axis cs:11.8311557788945,21.4740669945985)
--(axis cs:11.5537688442211,20.9730077119053)
--(axis cs:11.4,20.5757017167955)
--(axis cs:11.2763819095477,20.2202288159038)
--(axis cs:11,19.3724709210187)
--(axis cs:10.9989949748744,19.369372588339)
--(axis cs:10.721608040201,18.5441486355542)
--(axis cs:10.6,18.211844353698)
--(axis cs:10.4442211055276,17.8263267719632)
--(axis cs:10.2,17.3267799936438)
--(axis cs:10.1668341708543,17.2701846982391)
--(axis cs:10,17.0281604707009)
--(axis cs:9.88944723618091,16.9053019684374)
--(axis cs:9.61206030150754,16.7027244361162)
--(axis cs:9.6,16.6968469273476)
--(axis cs:9.33467336683417,16.6136728373447)
--(axis cs:9.0572864321608,16.5913487974714)
--(axis cs:8.8,16.6324509042911)
--(axis cs:8.8,16.6324509042911)
--(axis cs:8.77989949748744,16.6393413247069)
--(axis cs:8.50251256281407,16.7877647705874)
--(axis cs:8.22512562814071,17.0107649159271)
--(axis cs:8.2,17.0343341960399)
--(axis cs:7.94773869346734,17.3000268649506)
--(axis cs:7.8,17.4753419933507)
--(axis cs:7.67035175879397,17.6395557894507)
--(axis cs:7.3929648241206,18.0044196051362)
--(axis cs:7.11557788944723,18.3794137643896)
--(axis cs:6.83819095477387,18.8022062697645)
--(axis cs:6.8,18.868337856087)
--(axis cs:6.6,19.2589360813536)
--(axis cs:6.5608040201005,19.3445067092379)
--(axis cs:6.28341708542714,20.0184229729382)
--(axis cs:6.2,20.2378955587417)
--(axis cs:6.00603015075377,20.7580564719073)
--(axis cs:5.7286432160804,21.4446154278173)
--(axis cs:5.45125628140703,21.9545389306808)
--(axis cs:5.17386934673367,22.205392703052)
--(axis cs:4.8964824120603,22.1597615677615)
--(axis cs:4.61909547738694,21.8276901896423)
--(axis cs:4.34170854271357,21.2714638723857)
--(axis cs:4.0643216080402,20.6127254804459)
--(axis cs:4,20.4637823739917)
--(axis cs:3.78693467336683,20.0291866362371)
--(axis cs:3.6,19.764647055705)
--(axis cs:3.50954773869347,19.6924320554778)
--(axis cs:3.2321608040201,19.7585095756452)
--(axis cs:3.2,19.7983360415377)
--(axis cs:2.95477386934673,20.3517053445921)
--(axis cs:2.67738693467337,21.5371758820326)
--(axis cs:2.6,21.9792283441662)
--(axis cs:2.4,23.3478187174071)
--(axis cs:2.4,23.3478187174071)
--cycle;

\addplot [semithick, black, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
2.4 0
2.6 -1.3
3.2 -2.7
3.6 0
4 -2.7
6.2 -2.7
6.6 -2.7
6.8 -1.3
7.8 -2.7
8.2 -2.7
8.8 -1.3
8.8 -2.7
9.6 -2.7
10 -2.7
10.2 -5.4
10.6 -2.7
11 -5.4
11.4 0
13.2 -2.7
13.6 -2.7
13.8 0
14.6 -13.3
14.6 -5.4
14.6 -5.4
14.6 -9.3
14.6 -16
14.6 -22.8
14.8 -2.7
15.4 -22.8
15.4 -32.1
15.4 -53.5
15.4 -54.9
15.6 -40.2
15.6 -21.5
15.8 -21.5
15.8 -50.8
16 -42.9
16 -26.8
16.2 -21.5
16.2 -50.8
16.2 -61.7
16.4 -5.4
16.4 -80.4
16.6 -59
16.8 -71
16.8 -91.1
16.8 -77.7
17.6 -37.5
17.6 -85.6
17.6 -123.1
17.6 -101.9
17.8 -99.1
17.8 -104.4
18.6 -112.5
18.6 -50.8
19.2 -123.1
19.4 -85.6
19.4 -72.3
19.6 -127.2
20.2 -123.1
20.4 -117.9
21.2 -134
21.4 -101.9
21.8 -108.4
22 -123.1
23.2 -123.1
23.4 -128.5
24 -112.5
24.2 -95.1
24.2 -81.8
24.6 -53.5
25 -64.4
25 -57.6
25.4 -72.3
25.4 -44.3
25.6 -26.8
26 -5.4
26.2 -107.1
26.2 -21.5
26.4 -65.6
27 -16
27.2 -45.6
27.2 -24.2
27.2 9.5
27.6 4
28.2 12
28.4 -21.5
28.4 37.5
28.6 46.9
29.4 -17.4
30.2 36.2
31 75
31.2 8.1
32 54.9
32 48.2
32.8 46.9
33.4 16
33.8 45.6
34.4 1.3
34.8 75
35.2 -16
35.2 -54.9
35.4 69.6
35.6 34.8
35.6 32.1
36.2 -37.5
36.2 22.8
38 46.9
38 10.7
39.2 5.4
39.4 -1.3
40 -21.5
40.4 -13.3
41.6 30.8
41.6 -10.7
42.4 29.4
42.8 0
42.8 -10.7
43 14.7
44 -1.3
44.4 0
45 10.7
46.6 10.7
47.8 -26.8
47.8 -14.7
48.8 -13.3
50.6 0
52 10.7
53.2 -14.7
55 -2.7
55 10.7
55.4 -2.7
57.6 10.7
};
\addplot [line width=0.32pt, black]
table {%
2.4 -2.6534095706599
2.4 -2.6534095706599
2.6 -2.46849276253959
2.67738693467337 -2.40583611560574
2.95477386934673 -2.21910493012455
3.2 -2.09876465271159
3.2321608040201 -2.08582517108405
3.50954773869347 -1.99982523248352
3.6 -1.98137340149063
3.78693467336683 -1.95713548436025
4 -1.94898281545271
4.0643216080402 -1.94993021485091
4.34170854271357 -1.96902127322961
4.61909547738694 -2.0079826698922
4.8964824120603 -2.06130468648622
5.17386934673367 -2.12408809748125
5.45125628140703 -2.19199880095536
5.7286432160804 -2.2612273638666
6.00603015075377 -2.3284532046832
6.2 -2.37272458360149
6.28341708542714 -2.39081988385212
6.5608040201005 -2.44641814744498
6.6 -2.45368582918514
6.8 -2.48850352313002
6.83819095477387 -2.49473721458495
7.11557788944723 -2.53519915637781
7.3929648241206 -2.56453519729601
7.67035175879397 -2.57929397126447
7.8 -2.5803030812097
7.94773869346734 -2.57637431470798
8.2 -2.55621871581749
8.22512562814071 -2.55323482229615
8.50251256281407 -2.50797873664
8.77989949748744 -2.4393795689973
8.8 -2.43347602161952
8.8 -2.43347602161951
9.0572864321608 -2.34607434704906
9.33467336683417 -2.22460669214317
9.6 -2.07841075068531
9.61206030150754 -2.07101293928933
9.88944723618091 -1.88199190746836
10 -1.79643152423317
10.1668341708543 -1.65620960351789
10.2 -1.62677828135819
10.4442211055276 -1.39657508563633
10.6 -1.24116221925097
10.721608040201 -1.11781603934298
10.9989949748744 -0.841239320905039
11 -0.840271175320964
11.2763819095477 -0.59494525929971
11.4 -0.505699139210705
11.5537688442211 -0.420723341948754
11.8311557788945 -0.36363829275977
12.1085427135678 -0.469356532324944
12.3859296482412 -0.785498041287209
12.6633165829146 -1.36209677182035
12.9407035175879 -2.25204640889782
13.2 -3.41700007877452
13.2180904522613 -3.51156652137022
13.4954773869347 -5.2000918965002
13.6 -5.9602011117169
13.772864321608 -7.37888125842515
13.8 -7.62058423279327
14.0502512562814 -10.1027992745656
14.3276381909548 -13.4071765877489
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6050251256281 -17.3262267895999
14.8 -20.4629384990667
14.8824120603015 -21.8794346950894
15.1597989949749 -26.9930454419028
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4371859296482 -32.542048293087
15.6 -35.9595469108602
15.6 -35.9595469108602
15.7145728643216 -38.432450251367
15.8 -40.3119357694496
15.8 -40.3119357694496
15.991959798995 -44.6403447044871
16 -44.8246233755546
16 -44.8246233755546
16.2 -49.4742140336065
16.2 -49.4742140336065
16.2 -49.4742140336065
16.2693467336683 -51.1106679912646
16.4 -54.2150034637796
16.4 -54.2150034637796
16.5467336683417 -57.7130014984155
16.6 -58.9792051105501
16.8 -63.6755119414546
16.8 -63.6755119414546
16.8 -63.6755119414546
16.8241206030151 -64.2327140424024
17.1015075376884 -70.4504893369697
17.3788944723618 -76.2584353050632
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6562814070352 -81.5665404250175
17.8 -84.0945656549256
17.8 -84.0945656549256
17.9336683417085 -86.3089634933861
18.2110552763819 -90.5353596598346
18.4884422110553 -94.3619082442588
18.6 -95.8140508621243
18.6 -95.8140508621243
18.7658291457286 -97.8990528059966
19.043216080402 -101.195315639287
19.2 -102.952111402212
19.3206030150754 -104.251802046415
19.4 -105.085223902214
19.4 -105.085223902214
19.5979899497487 -107.086424639195
19.6 -107.106074871196
19.8753768844221 -109.645923974519
20.1527638190955 -111.858778217507
20.2 -112.196537785349
20.4 -113.489855038199
20.4301507537688 -113.665221543712
20.7075376884422 -115.031614376695
20.9849246231156 -115.941405641181
21.2 -116.319783945751
21.2623115577889 -116.374328667472
21.4 -116.408371018521
21.5396984924623 -116.324050922053
21.8 -115.841072810832
21.8170854271357 -115.794145464092
22 -115.168547469561
22.094472361809 -114.753634693565
22.3718592964824 -113.15592659198
22.6492462311558 -110.961941672826
22.9266331658291 -108.126975635211
23.2 -104.655144833387
23.2040201005025 -104.598786495416
23.4 -101.66038995224
23.4814070351759 -100.330618808472
23.7587939698492 -95.3541839768856
24 -90.5284957278764
24.0361809045226 -89.7690702401074
24.2 -86.2304081263511
24.2 -86.2304081263511
24.313567839196 -83.6949672229275
24.5909547738693 -77.3088522472188
24.6 -77.097545746783
24.8683417085427 -70.7886539980031
25 -67.6816258276112
25 -67.6816258276112
25.1457286432161 -64.2494116713728
25.4 -58.3007758101999
25.4 -58.3007758101999
25.4231155778895 -57.7635228852204
25.6 -53.6778513370986
25.7005025125628 -51.3788618315277
25.9778894472362 -45.1033077981389
26 -44.6063973657172
26.2 -40.1155915757571
26.2 -40.1155915757571
26.2552763819095 -38.8698533244255
26.4 -35.590847056955
26.5326633165829 -32.5631848149244
26.8100502512563 -26.2034243280814
27 -21.8643681082625
27.0874371859297 -19.8810882768544
27.2 -17.3463713020675
27.2 -17.3463713020674
27.2 -17.3463713020675
27.364824120603 -13.6828389519727
27.6 -8.59269849547275
27.6422110552764 -7.70038989033984
27.9195979899498 -2.02740446335638
28.1969849246231 3.2700268449517
28.2 3.32530864650642
28.4 6.87384238639008
28.4 6.87384238639007
28.4743718592965 8.13231006033735
28.6 10.1804052342966
28.7517587939699 12.5247484591093
29.0291457286432 16.4929817500835
29.3065326633166 20.1441386887406
29.4 21.3216299288599
29.58391959799 23.5760749561811
29.8613065326633 26.7917303755068
30.1386934673367 29.7311622052188
30.2 30.337179002589
30.4160804020101 32.3317955273197
30.6934673366834 34.5423588890698
30.9708542713568 36.3142356988918
31 36.472802614004
31.2 37.419178047441
31.2482412060302 37.612921595923
31.5256281407035 38.4720773736364
31.8030150753769 38.8778010973362
32 38.8738979445051
32 38.8738979445051
32.0804020100502 38.7996884285406
32.3577889447236 38.2376973943426
32.635175879397 37.2489171481118
32.8 36.483283371979
32.9125628140704 35.8920579853013
33.1899497487437 34.2393267071461
33.4 32.846906070657
33.4673366834171 32.3820021429515
33.7447236180905 30.3883180968001
33.8 29.9769665839872
34.0221105527638 28.286939147078
34.2994974874372 26.1394389911606
34.4 25.3651540582759
34.5768844221106 24.0196523382423
34.8 22.3498432890987
34.8542713567839 21.9475464563409
35.1316582914573 19.9629161056122
35.2 19.5061078900856
35.2 19.5061078900856
35.4 18.2585162825945
35.4090452261307 18.2043711876626
35.6 17.0913371606217
35.6 17.0913371606217
35.686432160804 16.604968483399
35.9638190954774 15.1431801780453
36.2 14.0685923299508
36.2 14.0685923299508
36.2412060301508 13.9015087866915
36.5185929648241 12.9272132560439
36.7959798994975 12.1572345333056
37.0733668341709 11.5117658392442
37.3507537688442 10.9113557578057
37.6281407035176 10.2762033191123
37.905527638191 9.52544900291591
38 9.22871518918417
38 9.22871518918417
38.1829145728643 8.58462429798764
38.4603015075377 7.47437625886798
38.7376884422111 6.27727922598295
39.0150753768844 5.07557333027529
39.2 4.31215194459846
39.2924623115578 3.9508358507525
39.4 3.5531972691052
39.5698492462312 2.9856467761579
39.8472361809045 2.25481156523384
40 1.97707296169071
40.1246231155779 1.82498590273073
40.4 1.71989227328514
40.4020100502513 1.72024633384457
40.6793969849246 1.90535502731735
40.956783919598 2.30185921241629
41.2341708542714 2.82226306110528
41.5115577889447 3.3796218616673
41.6 3.55095225086294
41.6 3.55095225086295
41.7889447236181 3.88958784260554
42.0663316582915 4.29817634371095
42.3437185929648 4.56935862310157
42.4 4.60428167190799
42.6211055276382 4.67407054387667
42.8 4.66675898368624
42.8 4.66675898368624
42.8984924623116 4.6441488817644
43 4.60717780438648
43.1758793969849 4.50869337681098
43.4532663316583 4.27243594329427
43.7306532663317 3.9511182154944
44 3.57165677790755
44.008040201005 3.55944080825975
44.2854271356784 3.10708901888864
44.4 2.90151553107891
44.5628140703518 2.58832103155624
44.8402010050251 1.98629110101312
45 1.59256157060784
45.1175879396985 1.27798177298001
45.3949748743719 0.456613697956364
45.6723618090452 -0.464311346837647
45.9497487437186 -1.47139720735824
46.227135678392 -2.55253869335737
46.5045226130653 -3.69679160202887
46.6 -4.10342800557983
46.7819095477387 -4.89093964959518
47.0592964824121 -6.08257576328419
47.3366834170854 -7.19307147176204
47.6140703517588 -8.14298360329515
47.8 -8.64975350468008
47.8 -8.64975350468008
47.8914572864322 -8.85245986099551
48.1688442211055 -9.28096937810048
48.4462311557789 -9.45017788538343
48.7236180904523 -9.3853486056811
48.8 -9.32956787369094
49.0010050251256 -9.11118113119227
49.278391959799 -8.66241528347048
49.5557788944724 -8.07895001017055
49.8331658291457 -7.39987870763955
50.1105527638191 -6.66378737951786
50.3879396984925 -5.90911725355517
50.6 -5.34365598160485
50.6653266331658 -5.17446571279625
50.9427135678392 -4.49036721368564
51.2201005025126 -3.87075183162648
51.4974874371859 -3.328456837483
51.7748743718593 -2.87746099676801
52 -2.58902003104448
52.0522613065327 -2.5329453564605
52.329648241206 -2.29257987415561
52.6070351758794 -2.11178517139776
52.8844221105528 -1.94086797173888
53.1618090452261 -1.73070285229006
53.2 -1.69596058712952
53.4391959798995 -1.43926173032426
53.7165829145729 -1.06662050977185
53.9939698492462 -0.628510089618501
54.2713567839196 -0.140597927703272
54.548743718593 0.381389766483391
54.8261306532663 0.921515930633067
55 1.26206323724438
55 1.26206323724438
55.1035175879397 1.46369730653355
55.3809045226131 2.00138644542086
55.4 2.03840213551264
55.6582914572864 2.53848007722626
55.9356783919598 3.0646372062446
56.2130653266332 3.5643297330102
56.4904522613065 4.02120486522453
56.7678391959799 4.41792831970396
57.0452261306533 4.73601832094603
57.3226130653266 4.95567045685117
57.6 5.05557218604884
57.6 5.05557218604884
};
\end{axis}

\end{tikzpicture}


==> fig/mcycle_slep_f1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick pos=both,
title={PL: \(\displaystyle x_{1}\) (mean component)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accelerometer reading},
ymin=-145.748941662331, ymax=85.5118543648729,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,23.3478187174071)
--(axis cs:2.4,-28.6546378587269)
--(axis cs:2.4,-28.6546378587269)
--(axis cs:2.6,-26.9162138692453)
--(axis cs:2.67738693467337,-26.3488481132441)
--(axis cs:2.95477386934673,-24.7899152048412)
--(axis cs:3.2,-23.9958653469609)
--(axis cs:3.2321608040201,-23.9301599178133)
--(axis cs:3.50954773869347,-23.6920825204448)
--(axis cs:3.6,-23.7273938586863)
--(axis cs:3.78693467336683,-23.9434576049576)
--(axis cs:4,-24.3617480048971)
--(axis cs:4.0643216080402,-24.5125859101477)
--(axis cs:4.34170854271357,-25.209506418845)
--(axis cs:4.61909547738694,-25.8436555294267)
--(axis cs:4.8964824120603,-26.2823709407339)
--(axis cs:5.17386934673367,-26.4535688980145)
--(axis cs:5.45125628140703,-26.3385365325915)
--(axis cs:5.7286432160804,-25.9670701555505)
--(axis cs:6.00603015075377,-25.4149628812737)
--(axis cs:6.2,-24.9833447259447)
--(axis cs:6.28341708542714,-24.8000627406424)
--(axis cs:6.5608040201005,-24.2373430041278)
--(axis cs:6.6,-24.1663077397238)
--(axis cs:6.8,-23.8453449023471)
--(axis cs:6.83819095477387,-23.7916806989344)
--(axis cs:7.11557788944723,-23.4498120771452)
--(axis cs:7.3929648241206,-23.1334899997283)
--(axis cs:7.67035175879397,-22.7981437319796)
--(axis cs:7.8,-22.6359481557701)
--(axis cs:7.94773869346734,-22.4527754943666)
--(axis cs:8.2,-22.1467716276749)
--(axis cs:8.22512562814071,-22.1172345605194)
--(axis cs:8.50251256281407,-21.8037222438674)
--(axis cs:8.77989949748744,-21.5181004627015)
--(axis cs:8.8,-21.4994029475301)
--(axis cs:8.8,-21.4994029475301)
--(axis cs:9.0572864321608,-21.2834974915695)
--(axis cs:9.33467336683417,-21.0628862216311)
--(axis cs:9.6,-20.8536684287182)
--(axis cs:9.61206030150754,-20.8447503146948)
--(axis cs:9.88944723618091,-20.6692857833742)
--(axis cs:10,-20.6210235191672)
--(axis cs:10.1668341708543,-20.5826039052749)
--(axis cs:10.2,-20.5803365563602)
--(axis cs:10.4442211055276,-20.6194769432359)
--(axis cs:10.6,-20.6941687922)
--(axis cs:10.721608040201,-20.7797807142402)
--(axis cs:10.9989949748744,-21.0518512301491)
--(axis cs:11,-21.0530132716607)
--(axis cs:11.2763819095477,-21.4101193345033)
--(axis cs:11.4,-21.5870999952169)
--(axis cs:11.5537688442211,-21.8144543958028)
--(axis cs:11.8311557788945,-22.201343580118)
--(axis cs:12.1085427135678,-22.5068734237729)
--(axis cs:12.3859296482412,-22.7126927234752)
--(axis cs:12.6633165829146,-22.8483222162089)
--(axis cs:12.9407035175879,-22.9909428460187)
--(axis cs:13.2,-23.2404384361448)
--(axis cs:13.2180904522613,-23.2654959760597)
--(axis cs:13.4954773869347,-23.8257036202521)
--(axis cs:13.6,-24.1389774320246)
--(axis cs:13.772864321608,-24.8088186508624)
--(axis cs:13.8,-24.9325205545202)
--(axis cs:14.0502512562814,-26.3288130058)
--(axis cs:14.3276381909548,-28.4616316523578)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6050251256281,-31.3431063826184)
--(axis cs:14.8,-33.9027848300674)
--(axis cs:14.8824120603015,-35.1108641589827)
--(axis cs:15.1597989949749,-39.6358583451671)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4371859296482,-44.7551066877968)
--(axis cs:15.6,-48.0147238013343)
--(axis cs:15.6,-48.0147238013343)
--(axis cs:15.7145728643216,-50.4211151975541)
--(axis cs:15.8,-52.2745634672871)
--(axis cs:15.8,-52.2745634672871)
--(axis cs:15.991959798995,-56.6173482344268)
--(axis cs:16,-56.8043915220759)
--(axis cs:16,-56.8043915220759)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2693467336683,-63.2801528486911)
--(axis cs:16.4,-66.5382575550371)
--(axis cs:16.4,-66.5382575550371)
--(axis cs:16.5467336683417,-70.2453597350486)
--(axis cs:16.6,-71.5945976759851)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8241206030151,-77.225219400182)
--(axis cs:17.1015075376884,-83.9281823453994)
--(axis cs:17.3788944723618,-90.1813279303002)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6562814070352,-95.929990783976)
--(axis cs:17.8,-98.7104329341465)
--(axis cs:17.8,-98.7104329341465)
--(axis cs:17.9336683417085,-101.169258392425)
--(axis cs:18.2110552763819,-105.87883209139)
--(axis cs:18.4884422110553,-110.103773747698)
--(axis cs:18.6,-111.692564900529)
--(axis cs:18.6,-111.692564900529)
--(axis cs:18.7658291457286,-113.964139569412)
--(axis cs:19.043216080402,-117.531696558478)
--(axis cs:19.2,-119.433064506333)
--(axis cs:19.3206030150754,-120.851424113842)
--(axis cs:19.4,-121.769601289213)
--(axis cs:19.4,-121.769601289213)
--(axis cs:19.5979899497487,-124.009658757444)
--(axis cs:19.6,-124.031905164877)
--(axis cs:19.8753768844221,-126.942192564569)
--(axis cs:20.1527638190955,-129.521721301043)
--(axis cs:20.2,-129.919764231586)
--(axis cs:20.4,-131.461394137553)
--(axis cs:20.4301507537688,-131.67291420567)
--(axis cs:20.7075376884422,-133.34187507716)
--(axis cs:20.9849246231156,-134.482641650794)
--(axis cs:21.2,-135.00399303522)
--(axis cs:21.2623115577889,-135.098741445164)
--(axis cs:21.4,-135.223900083321)
--(axis cs:21.5396984924623,-135.237087297458)
--(axis cs:21.8,-134.942413733406)
--(axis cs:21.8170854271357,-134.907997617711)
--(axis cs:22,-134.413612481603)
--(axis cs:22.094472361809,-134.060590299905)
--(axis cs:22.3718592964824,-132.576847257711)
--(axis cs:22.6492462311558,-130.332420766551)
--(axis cs:22.9266331658291,-127.249966048142)
--(axis cs:23.2,-123.369133676168)
--(axis cs:23.2040201005025,-123.305889367066)
--(axis cs:23.4,-120.012021171569)
--(axis cs:23.4814070351759,-118.525563056012)
--(axis cs:23.7587939698492,-112.984925111275)
--(axis cs:24,-107.655456236331)
--(axis cs:24.0361809045226,-106.822688727496)
--(axis cs:24.2,-102.967753944623)
--(axis cs:24.2,-102.967753944623)
--(axis cs:24.313567839196,-100.231870010637)
--(axis cs:24.5909547738693,-93.4130156201666)
--(axis cs:24.6,-93.1888639700008)
--(axis cs:24.8683417085427,-86.5350950615183)
--(axis cs:25,-83.2862955853016)
--(axis cs:25,-83.2862955853016)
--(axis cs:25.1457286432161,-79.7234316500442)
--(axis cs:25.4,-73.609343106329)
--(axis cs:25.4,-73.609343106329)
--(axis cs:25.4231155778895,-73.0612487981295)
--(axis cs:25.6,-68.9149572242337)
--(axis cs:25.7005025125628,-66.5965654909534)
--(axis cs:25.9778894472362,-60.3067799068847)
--(axis cs:26,-59.8110889840419)
--(axis cs:26.2,-55.3501560641037)
--(axis cs:26.2,-55.3501560641037)
--(axis cs:26.2552763819095,-54.1190873523674)
--(axis cs:26.4,-50.8893583823906)
--(axis cs:26.5326633165829,-47.9162103346351)
--(axis cs:26.8100502512563,-41.6798621918439)
--(axis cs:27,-37.4389628384322)
--(axis cs:27.0874371859297,-35.5117699142062)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.364824120603,-29.565351216867)
--(axis cs:27.6,-24.7639256507098)
--(axis cs:27.6422110552764,-23.9286767020233)
--(axis cs:27.9195979899498,-18.6587513923198)
--(axis cs:28.1969849246231,-13.8168865262236)
--(axis cs:28.2,-13.7670107027253)
--(axis cs:28.4,-10.6076480811577)
--(axis cs:28.4,-10.6076480811577)
--(axis cs:28.4743718592965,-9.51046018711322)
--(axis cs:28.6,-7.75197957682888)
--(axis cs:28.7517587939699,-5.77543755018661)
--(axis cs:29.0291457286432,-2.46977505809583)
--(axis cs:29.3065326633166,0.602124294379447)
--(axis cs:29.4,1.61035414097449)
--(axis cs:29.58391959799,3.57384796909401)
--(axis cs:29.8613065326633,6.47883790418994)
--(axis cs:30.1386934673367,9.26813433733884)
--(axis cs:30.2,9.85972845686843)
--(axis cs:30.4160804020101,11.8481399142613)
--(axis cs:30.6934673366834,14.1466967230281)
--(axis cs:30.9708542713568,16.0748550920825)
--(axis cs:31,16.250723746091)
--(axis cs:31.2,17.307112530739)
--(axis cs:31.2482412060302,17.5243417783011)
--(axis cs:31.5256281407035,18.5002809790392)
--(axis cs:31.8030150753769,19.0005867724389)
--(axis cs:32,19.0404801127389)
--(axis cs:32,19.0404801127389)
--(axis cs:32.0804020100502,18.974719127321)
--(axis cs:32.3577889447236,18.4239443058094)
--(axis cs:32.635175879397,17.4722117188428)
--(axis cs:32.8,16.7554680193292)
--(axis cs:32.9125628140704,16.209802758861)
--(axis cs:33.1899497487437,14.7256417883422)
--(axis cs:33.4,13.5190023577874)
--(axis cs:33.4673366834171,13.1227674625136)
--(axis cs:33.7447236180905,11.4584752322531)
--(axis cs:33.8,11.1214415118313)
--(axis cs:34.0221105527638,9.75657878860437)
--(axis cs:34.2994974874372,8.07317946044103)
--(axis cs:34.4,7.47552030175993)
--(axis cs:34.5768844221106,6.43521575518374)
--(axis cs:34.8,5.1127806797286)
--(axis cs:34.8542713567839,4.78280805273698)
--(axis cs:35.1316582914573,3.04908784760243)
--(axis cs:35.2,2.61446513590749)
--(axis cs:35.2,2.6144651359075)
--(axis cs:35.4,1.31638065004281)
--(axis cs:35.4090452261307,1.25573598345992)
--(axis cs:35.6,-0.0797708132044903)
--(axis cs:35.6,-0.0797708132044903)
--(axis cs:35.686432160804,-0.718409424639631)
--(axis cs:35.9638190954774,-2.83599879441)
--(axis cs:36.2,-4.60397535982682)
--(axis cs:36.2,-4.60397535982682)
--(axis cs:36.2412060301508,-4.90045282908875)
--(axis cs:36.5185929648241,-6.75581995207391)
--(axis cs:36.7959798994975,-8.31253741602243)
--(axis cs:37.0733668341709,-9.54568003255512)
--(axis cs:37.3507537688442,-10.4942968759138)
--(axis cs:37.6281407035176,-11.2566050551015)
--(axis cs:37.905527638191,-11.9832605663354)
--(axis cs:38,-12.2559016232786)
--(axis cs:38,-12.2559016232786)
--(axis cs:38.1829145728643,-12.8488703717887)
--(axis cs:38.4603015075377,-13.8489343625537)
--(axis cs:38.7376884422111,-14.8736273038617)
--(axis cs:39.0150753768844,-15.8549980471658)
--(axis cs:39.2,-16.4736265491738)
--(axis cs:39.2924623115578,-16.7726375761565)
--(axis cs:39.4,-17.1093758409785)
--(axis cs:39.5698492462312,-17.6069086441713)
--(axis cs:39.8472361809045,-18.2733985523171)
--(axis cs:40,-18.5359269221382)
--(axis cs:40.1246231155779,-18.6854080550145)
--(axis cs:40.4,-18.7945105055788)
--(axis cs:40.4020100502513,-18.7941648018576)
--(axis cs:40.6793969849246,-18.5869931099193)
--(axis cs:40.956783919598,-18.0764434604509)
--(axis cs:41.2341708542714,-17.3244339895012)
--(axis cs:41.5115577889447,-16.4535091637832)
--(axis cs:41.6,-16.1786640831098)
--(axis cs:41.6,-16.1786640831098)
--(axis cs:41.7889447236181,-15.6317291648307)
--(axis cs:42.0663316582915,-14.9457752120964)
--(axis cs:42.3437185929648,-14.4535537170554)
--(axis cs:42.4,-14.3866914454542)
--(axis cs:42.6211055276382,-14.2555645795632)
--(axis cs:42.8,-14.3030756247073)
--(axis cs:42.8,-14.3030756247073)
--(axis cs:42.8984924623116,-14.3886329980988)
--(axis cs:43,-14.5193223071094)
--(axis cs:43.1758793969849,-14.8373560904385)
--(axis cs:43.4532663316583,-15.5060704987367)
--(axis cs:43.7306532663317,-16.2996271199408)
--(axis cs:44,-17.1598880296701)
--(axis cs:44.008040201005,-17.1870709607904)
--(axis cs:44.2854271356784,-18.1834033526641)
--(axis cs:44.4,-18.6289336405308)
--(axis cs:44.5628140703518,-19.29791990695)
--(axis cs:44.8402010050251,-20.5190965908287)
--(axis cs:45,-21.2641633268601)
--(axis cs:45.1175879396985,-21.8307356458092)
--(axis cs:45.3949748743719,-23.1841122105272)
--(axis cs:45.6723618090452,-24.4873309369476)
--(axis cs:45.9497487437186,-25.6849628061422)
--(axis cs:46.227135678392,-26.76575266401)
--(axis cs:46.5045226130653,-27.7619676213177)
--(axis cs:46.6,-28.097238996679)
--(axis cs:46.7819095477387,-28.7365351778312)
--(axis cs:47.0592964824121,-29.6796802302126)
--(axis cs:47.3366834170854,-30.5462785908454)
--(axis cs:47.6140703517588,-31.3299680816858)
--(axis cs:47.8,-31.8218260886943)
--(axis cs:47.8,-31.8218260886943)
--(axis cs:47.8914572864322,-32.0578310967656)
--(axis cs:48.1688442211055,-32.7330434957416)
--(axis cs:48.4462311557789,-33.3056607204614)
--(axis cs:48.7236180904523,-33.7429745781417)
--(axis cs:48.8,-33.838571705303)
--(axis cs:49.0010050251256,-34.0356035388419)
--(axis cs:49.278391959799,-34.1407467909812)
--(axis cs:49.5557788944724,-34.0138458286363)
--(axis cs:49.8331658291457,-33.6484861325391)
--(axis cs:50.1105527638191,-33.0779645262751)
--(axis cs:50.3879396984925,-32.3728318583451)
--(axis cs:50.6,-31.8054970382571)
--(axis cs:50.6653266331658,-31.6347505406474)
--(axis cs:50.9427135678392,-30.9353350831484)
--(axis cs:51.2201005025126,-30.2589602045679)
--(axis cs:51.4974874371859,-29.6025848682589)
--(axis cs:51.7748743718593,-28.9944600288966)
--(axis cs:52,-28.5761451238758)
--(axis cs:52.0522613065327,-28.4932856244704)
--(axis cs:52.329648241206,-28.1250021834955)
--(axis cs:52.6070351758794,-27.8053744074757)
--(axis cs:52.8844221105528,-27.4587415545673)
--(axis cs:53.1618090452261,-27.0412005322446)
--(axis cs:53.2,-26.9770366448749)
--(axis cs:53.4391959798995,-26.5312410762488)
--(axis cs:53.7165829145729,-25.8916349798029)
--(axis cs:53.9939698492462,-25.1030132019874)
--(axis cs:54.2713567839196,-24.1915147951427)
--(axis cs:54.548743718593,-23.236664746433)
--(axis cs:54.8261306532663,-22.3727036731374)
--(axis cs:55,-21.9558339791348)
--(axis cs:55,-21.9558339791348)
--(axis cs:55.1035175879397,-21.7752574824435)
--(axis cs:55.3809045226131,-21.5391378913506)
--(axis cs:55.4,-21.5352321736444)
--(axis cs:55.6582914572864,-21.6114509227483)
--(axis cs:55.9356783919598,-21.8835658764258)
--(axis cs:56.2130653266332,-22.2687226084899)
--(axis cs:56.4904522613065,-22.7371746149646)
--(axis cs:56.7678391959799,-23.3197943560724)
--(axis cs:57.0452261306533,-24.10371187938)
--(axis cs:57.3226130653266,-25.2214938182323)
--(axis cs:57.6,-26.8327927298966)
--(axis cs:57.6,-26.8327927298966)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.3226130653266,35.1328347319346)
--(axis cs:57.0452261306533,33.5757485212721)
--(axis cs:56.7678391959799,32.1556509954803)
--(axis cs:56.4904522613065,30.7795843454136)
--(axis cs:56.2130653266332,29.3973820745103)
--(axis cs:55.9356783919598,28.012840288915)
--(axis cs:55.6582914572864,26.6884110772008)
--(axis cs:55.4,25.6120364446697)
--(axis cs:55.3809045226131,25.5419107821923)
--(axis cs:55.1035175879397,24.7026520955106)
--(axis cs:55,24.4799604536235)
--(axis cs:55,24.4799604536236)
--(axis cs:54.8261306532663,24.2157355344035)
--(axis cs:54.548743718593,23.9994442793998)
--(axis cs:54.2713567839196,23.9103189397362)
--(axis cs:53.9939698492462,23.8459930227504)
--(axis cs:53.7165829145729,23.7583939602592)
--(axis cs:53.4391959798995,23.6527176156003)
--(axis cs:53.2,23.5851154706158)
--(axis cs:53.1618090452261,23.5797948276645)
--(axis cs:52.8844221105528,23.5770056110896)
--(axis cs:52.6070351758794,23.5818040646802)
--(axis cs:52.329648241206,23.5398424351843)
--(axis cs:52.0522613065327,23.4273949115494)
--(axis cs:52,23.3981050617869)
--(axis cs:51.7748743718593,23.2395380353605)
--(axis cs:51.4974874371859,22.9456711932929)
--(axis cs:51.2201005025126,22.5174565413149)
--(axis cs:50.9427135678392,21.9546006557771)
--(axis cs:50.6653266331658,21.2858191150549)
--(axis cs:50.6,21.1181850750474)
--(axis cs:50.3879396984925,20.5545973512348)
--(axis cs:50.1105527638191,19.7503897672394)
--(axis cs:49.8331658291457,18.84872871726)
--(axis cs:49.5557788944724,17.8559458082952)
--(axis cs:49.278391959799,16.8159162240402)
--(axis cs:49.0010050251256,15.8132412764574)
--(axis cs:48.8,15.1794359579211)
--(axis cs:48.7236180904523,14.9722773667795)
--(axis cs:48.4462311557789,14.4053049496945)
--(axis cs:48.1688442211055,14.1711047395406)
--(axis cs:47.8914572864322,14.3529113747746)
--(axis cs:47.8,14.5223190793341)
--(axis cs:47.8,14.5223190793341)
--(axis cs:47.6140703517588,15.0440008750955)
--(axis cs:47.3366834170854,16.1601356473213)
--(axis cs:47.0592964824121,17.5145287036442)
--(axis cs:46.7819095477387,18.9546558786408)
--(axis cs:46.6,19.8903829855193)
--(axis cs:46.5045226130653,20.36838441726)
--(axis cs:46.227135678392,21.6606752772953)
--(axis cs:45.9497487437186,22.7421683914257)
--(axis cs:45.6723618090452,23.5587082432723)
--(axis cs:45.3949748743719,24.09733960644)
--(axis cs:45.1175879396985,24.3866991917692)
--(axis cs:45,24.4492864680758)
--(axis cs:44.8402010050251,24.4916787928549)
--(axis cs:44.5628140703518,24.4745619700625)
--(axis cs:44.4,24.4319647026886)
--(axis cs:44.2854271356784,24.3975813904414)
--(axis cs:44.008040201005,24.3059525773099)
--(axis cs:44,24.3032015854852)
--(axis cs:43.7306532663317,24.2018635509296)
--(axis cs:43.4532663316583,24.0509423853253)
--(axis cs:43.1758793969849,23.8547428440605)
--(axis cs:43,23.7336779158824)
--(axis cs:42.8984924623116,23.6769307616276)
--(axis cs:42.8,23.6365935920798)
--(axis cs:42.8,23.6365935920798)
--(axis cs:42.6211055276382,23.6037056673165)
--(axis cs:42.4,23.5952547892702)
--(axis cs:42.3437185929648,23.5922709632585)
--(axis cs:42.0663316582915,23.5421278995183)
--(axis cs:41.7889447236181,23.4109048500418)
--(axis cs:41.6,23.2805685848357)
--(axis cs:41.6,23.2805685848357)
--(axis cs:41.5115577889447,23.2127528871178)
--(axis cs:41.2341708542714,22.9689601117118)
--(axis cs:40.956783919598,22.6801618852835)
--(axis cs:40.6793969849246,22.397703164554)
--(axis cs:40.4020100502513,22.2346574695467)
--(axis cs:40.4,22.2342950521491)
--(axis cs:40.1246231155779,22.335379860476)
--(axis cs:40,22.4900728455196)
--(axis cs:39.8472361809045,22.7830216827848)
--(axis cs:39.5698492462312,23.5782021964871)
--(axis cs:39.4,24.2157703791889)
--(axis cs:39.2924623115578,24.6743092776615)
--(axis cs:39.2,25.0979304383707)
--(axis cs:39.0150753768844,26.0061447077164)
--(axis cs:38.7376884422111,27.4281857558276)
--(axis cs:38.4603015075377,28.7976868802896)
--(axis cs:38.1829145728643,30.018118967764)
--(axis cs:38,30.713332001647)
--(axis cs:38,30.713332001647)
--(axis cs:37.905527638191,31.0341585721672)
--(axis cs:37.6281407035176,31.8090116933262)
--(axis cs:37.3507537688442,32.3170083915252)
--(axis cs:37.0733668341709,32.5692117110436)
--(axis cs:36.7959798994975,32.6270064826336)
--(axis cs:36.5185929648241,32.6102464641617)
--(axis cs:36.2412060301508,32.7034704024718)
--(axis cs:36.2,32.7411600197285)
--(axis cs:36.2,32.7411600197285)
--(axis cs:35.9638190954774,33.1223591505006)
--(axis cs:35.686432160804,33.9283463914377)
--(axis cs:35.6,34.2624451344479)
--(axis cs:35.6,34.2624451344479)
--(axis cs:35.4090452261307,35.1530063918653)
--(axis cs:35.4,35.2006519151461)
--(axis cs:35.2,36.3977506442636)
--(axis cs:35.2,36.3977506442636)
--(axis cs:35.1316582914573,36.8767443636219)
--(axis cs:34.8542713567839,39.1122848599447)
--(axis cs:34.8,39.5869058984689)
--(axis cs:34.5768844221106,41.6040889213009)
--(axis cs:34.4,43.254787814792)
--(axis cs:34.2994974874372,44.2056985218802)
--(axis cs:34.0221105527638,46.8172995055517)
--(axis cs:33.8,48.832491656143)
--(axis cs:33.7447236180905,49.3181609613471)
--(axis cs:33.4673366834171,51.6412368233895)
--(axis cs:33.4,52.1748097835267)
--(axis cs:33.1899497487437,53.7530116259501)
--(axis cs:32.9125628140704,55.5743132117415)
--(axis cs:32.8,56.2110987246289)
--(axis cs:32.635175879397,57.0256225773808)
--(axis cs:32.3577889447236,58.0514504828759)
--(axis cs:32.0804020100502,58.6246577297602)
--(axis cs:32,58.7073157762714)
--(axis cs:32,58.7073157762714)
--(axis cs:31.8030150753769,58.7550154222336)
--(axis cs:31.5256281407035,58.4438737682335)
--(axis cs:31.2482412060302,57.7015014135449)
--(axis cs:31.2,57.5312435641429)
--(axis cs:31,56.6948814819171)
--(axis cs:30.9708542713568,56.5536163057011)
--(axis cs:30.6934673366834,54.9380210551115)
--(axis cs:30.4160804020101,52.8154511403781)
--(axis cs:30.2,50.8146295483096)
--(axis cs:30.1386934673367,50.1941900730988)
--(axis cs:29.8613065326633,47.1046228468236)
--(axis cs:29.58391959799,43.5783019432682)
--(axis cs:29.4,41.0329057167453)
--(axis cs:29.3065326633166,39.6861530831018)
--(axis cs:29.0291457286432,35.4557385582628)
--(axis cs:28.7517587939699,30.8249344684051)
--(axis cs:28.6,28.112790045422)
--(axis cs:28.4743718592965,25.7750803077879)
--(axis cs:28.4,24.3553328539378)
--(axis cs:28.4,24.3553328539379)
--(axis cs:28.2,20.4176279957381)
--(axis cs:28.1969849246231,20.356940216127)
--(axis cs:27.9195979899498,14.6039424656071)
--(axis cs:27.6422110552764,8.5278969213436)
--(axis cs:27.6,7.57852865976427)
--(axis cs:27.364824120603,2.19967331292168)
--(axis cs:27.2,-1.62808895845996)
--(axis cs:27.2,-1.62808895845993)
--(axis cs:27.2,-1.62808895845993)
--(axis cs:27.0874371859297,-4.2504066395026)
--(axis cs:27,-6.28977337809273)
--(axis cs:26.8100502512563,-10.7269864643189)
--(axis cs:26.5326633165829,-17.2101592952136)
--(axis cs:26.4,-20.2923357315195)
--(axis cs:26.2552763819095,-23.6206192964836)
--(axis cs:26.2,-24.8810270874105)
--(axis cs:26.2,-24.8810270874105)
--(axis cs:26,-29.4017057473924)
--(axis cs:25.9778894472362,-29.8998356893931)
--(axis cs:25.7005025125628,-36.1611581721019)
--(axis cs:25.6,-38.4407454499634)
--(axis cs:25.4231155778895,-42.4657969723113)
--(axis cs:25.4,-42.9922085140707)
--(axis cs:25.4,-42.9922085140707)
--(axis cs:25.1457286432161,-48.7753916927015)
--(axis cs:25,-52.0769560699209)
--(axis cs:25,-52.0769560699209)
--(axis cs:24.8683417085427,-55.042212934488)
--(axis cs:24.6,-61.0062275235652)
--(axis cs:24.5909547738693,-61.204688874271)
--(axis cs:24.313567839196,-67.1580644352178)
--(axis cs:24.2,-69.4930623080797)
--(axis cs:24.2,-69.4930623080797)
--(axis cs:24.0361809045226,-72.7154517527186)
--(axis cs:24,-73.4015352194212)
--(axis cs:23.7587939698492,-77.7234428424964)
--(axis cs:23.4814070351759,-82.1356745609322)
--(axis cs:23.4,-83.3087587329101)
--(axis cs:23.2040201005025,-85.8916836237657)
--(axis cs:23.2,-85.9411559906055)
--(axis cs:22.9266331658291,-89.0039852222794)
--(axis cs:22.6492462311558,-91.5914625791002)
--(axis cs:22.3718592964824,-93.7350059262487)
--(axis cs:22.094472361809,-95.446679087226)
--(axis cs:22,-95.9234824575197)
--(axis cs:21.8170854271357,-96.6802933104731)
--(axis cs:21.8,-96.7397318882584)
--(axis cs:21.5396984924623,-97.4110145466479)
--(axis cs:21.4,-97.5928419537216)
--(axis cs:21.2623115577889,-97.6499158897788)
--(axis cs:21.2,-97.6355748562817)
--(axis cs:20.9849246231156,-97.4001696315692)
--(axis cs:20.7075376884422,-96.7213536762297)
--(axis cs:20.4301507537688,-95.6575288817541)
--(axis cs:20.4,-95.5183159388454)
--(axis cs:20.2,-94.4733113391119)
--(axis cs:20.1527638190955,-94.1958351339706)
--(axis cs:19.8753768844221,-92.3496553844695)
--(axis cs:19.6,-90.1802445775141)
--(axis cs:19.5979899497487,-90.1631905209455)
--(axis cs:19.4,-88.4008465152157)
--(axis cs:19.4,-88.4008465152157)
--(axis cs:19.3206030150754,-87.6521799789886)
--(axis cs:19.2,-86.4711582980918)
--(axis cs:19.043216080402,-84.8589347200962)
--(axis cs:18.7658291457286,-81.8339660425816)
--(axis cs:18.6,-79.9355368237191)
--(axis cs:18.6,-79.9355368237192)
--(axis cs:18.4884422110553,-78.6200427408193)
--(axis cs:18.2110552763819,-75.191887228279)
--(axis cs:17.9336683417085,-71.4486685943471)
--(axis cs:17.8,-69.4786983757047)
--(axis cs:17.8,-69.4786983757047)
--(axis cs:17.6562814070352,-67.203090066059)
--(axis cs:17.6,-66.2648930792045)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.3788944723618,-62.3355426798263)
--(axis cs:17.1015075376884,-56.9727963285401)
--(axis cs:16.8241206030151,-51.2402086846227)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.6,-46.3638125451151)
--(axis cs:16.5467336683417,-45.1806432617823)
--(axis cs:16.4,-41.8917493725222)
--(axis cs:16.4,-41.8917493725222)
--(axis cs:16.2693467336683,-38.941183133838)
--(axis cs:16.2,-37.3711691799533)
--(axis cs:16.2,-37.3711691799532)
--(axis cs:16.2,-37.3711691799533)
--(axis cs:16,-32.8448552290333)
--(axis cs:16,-32.8448552290333)
--(axis cs:15.991959798995,-32.6633411745475)
--(axis cs:15.8,-28.349308071612)
--(axis cs:15.8,-28.349308071612)
--(axis cs:15.7145728643216,-26.4437853051799)
--(axis cs:15.6,-23.904370020386)
--(axis cs:15.6,-23.904370020386)
--(axis cs:15.4371859296482,-20.3289898983773)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254459)
--(axis cs:15.1597989949749,-14.3502325386384)
--(axis cs:14.8824120603015,-8.6480052311961)
--(axis cs:14.8,-7.02309216806604)
--(axis cs:14.6050251256281,-3.30934719658133)
--(axis cs:14.6,-3.21599572284345)
--(axis cs:14.6,-3.21599572284345)
--(axis cs:14.6,-3.21599572284344)
--(axis cs:14.6,-3.21599572284343)
--(axis cs:14.6,-3.21599572284342)
--(axis cs:14.6,-3.21599572284342)
--(axis cs:14.3276381909548,1.64727847685993)
--(axis cs:14.0502512562814,6.12321445666872)
--(axis cs:13.8,9.69135208893364)
--(axis cs:13.772864321608,10.0510561340121)
--(axis cs:13.6,12.2185752085908)
--(axis cs:13.4954773869347,13.4255198272517)
--(axis cs:13.2180904522613,16.2423629333192)
--(axis cs:13.2,16.4064382785957)
--(axis cs:12.9407035175879,18.4868500282231)
--(axis cs:12.6633165829146,20.1241286725682)
--(axis cs:12.3859296482412,21.1416966409008)
--(axis cs:12.1085427135678,21.568160359123)
--(axis cs:11.8311557788945,21.4740669945985)
--(axis cs:11.5537688442211,20.9730077119053)
--(axis cs:11.4,20.5757017167955)
--(axis cs:11.2763819095477,20.2202288159038)
--(axis cs:11,19.3724709210187)
--(axis cs:10.9989949748744,19.369372588339)
--(axis cs:10.721608040201,18.5441486355542)
--(axis cs:10.6,18.211844353698)
--(axis cs:10.4442211055276,17.8263267719632)
--(axis cs:10.2,17.3267799936438)
--(axis cs:10.1668341708543,17.2701846982391)
--(axis cs:10,17.0281604707009)
--(axis cs:9.88944723618091,16.9053019684374)
--(axis cs:9.61206030150754,16.7027244361162)
--(axis cs:9.6,16.6968469273476)
--(axis cs:9.33467336683417,16.6136728373447)
--(axis cs:9.0572864321608,16.5913487974714)
--(axis cs:8.8,16.6324509042911)
--(axis cs:8.8,16.6324509042911)
--(axis cs:8.77989949748744,16.6393413247069)
--(axis cs:8.50251256281407,16.7877647705874)
--(axis cs:8.22512562814071,17.0107649159271)
--(axis cs:8.2,17.0343341960399)
--(axis cs:7.94773869346734,17.3000268649506)
--(axis cs:7.8,17.4753419933507)
--(axis cs:7.67035175879397,17.6395557894507)
--(axis cs:7.3929648241206,18.0044196051362)
--(axis cs:7.11557788944723,18.3794137643896)
--(axis cs:6.83819095477387,18.8022062697645)
--(axis cs:6.8,18.868337856087)
--(axis cs:6.6,19.2589360813536)
--(axis cs:6.5608040201005,19.3445067092379)
--(axis cs:6.28341708542714,20.0184229729382)
--(axis cs:6.2,20.2378955587417)
--(axis cs:6.00603015075377,20.7580564719073)
--(axis cs:5.7286432160804,21.4446154278173)
--(axis cs:5.45125628140703,21.9545389306808)
--(axis cs:5.17386934673367,22.205392703052)
--(axis cs:4.8964824120603,22.1597615677615)
--(axis cs:4.61909547738694,21.8276901896423)
--(axis cs:4.34170854271357,21.2714638723857)
--(axis cs:4.0643216080402,20.6127254804459)
--(axis cs:4,20.4637823739917)
--(axis cs:3.78693467336683,20.0291866362371)
--(axis cs:3.6,19.764647055705)
--(axis cs:3.50954773869347,19.6924320554778)
--(axis cs:3.2321608040201,19.7585095756452)
--(axis cs:3.2,19.7983360415377)
--(axis cs:2.95477386934673,20.3517053445921)
--(axis cs:2.67738693467337,21.5371758820326)
--(axis cs:2.6,21.9792283441662)
--(axis cs:2.4,23.3478187174071)
--(axis cs:2.4,23.3478187174071)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.1}
\addlegendentry{95\% confidence}

\addplot [line width=0.32pt, black]
table {%
2.4 -2.6534095706599
2.4 -2.6534095706599
2.6 -2.46849276253959
2.67738693467337 -2.40583611560574
2.95477386934673 -2.21910493012455
3.2 -2.09876465271159
3.2321608040201 -2.08582517108405
3.50954773869347 -1.99982523248352
3.6 -1.98137340149063
3.78693467336683 -1.95713548436025
4 -1.94898281545271
4.0643216080402 -1.94993021485091
4.34170854271357 -1.96902127322961
4.61909547738694 -2.0079826698922
4.8964824120603 -2.06130468648622
5.17386934673367 -2.12408809748125
5.45125628140703 -2.19199880095536
5.7286432160804 -2.2612273638666
6.00603015075377 -2.3284532046832
6.2 -2.37272458360149
6.28341708542714 -2.39081988385212
6.5608040201005 -2.44641814744498
6.6 -2.45368582918514
6.8 -2.48850352313002
6.83819095477387 -2.49473721458495
7.11557788944723 -2.53519915637781
7.3929648241206 -2.56453519729601
7.67035175879397 -2.57929397126447
7.8 -2.5803030812097
7.94773869346734 -2.57637431470798
8.2 -2.55621871581749
8.22512562814071 -2.55323482229615
8.50251256281407 -2.50797873664
8.77989949748744 -2.4393795689973
8.8 -2.43347602161952
8.8 -2.43347602161951
9.0572864321608 -2.34607434704906
9.33467336683417 -2.22460669214317
9.6 -2.07841075068531
9.61206030150754 -2.07101293928933
9.88944723618091 -1.88199190746836
10 -1.79643152423317
10.1668341708543 -1.65620960351789
10.2 -1.62677828135819
10.4442211055276 -1.39657508563633
10.6 -1.24116221925097
10.721608040201 -1.11781603934298
10.9989949748744 -0.841239320905039
11 -0.840271175320964
11.2763819095477 -0.59494525929971
11.4 -0.505699139210705
11.5537688442211 -0.420723341948754
11.8311557788945 -0.36363829275977
12.1085427135678 -0.469356532324944
12.3859296482412 -0.785498041287209
12.6633165829146 -1.36209677182035
12.9407035175879 -2.25204640889782
13.2 -3.41700007877452
13.2180904522613 -3.51156652137022
13.4954773869347 -5.2000918965002
13.6 -5.9602011117169
13.772864321608 -7.37888125842515
13.8 -7.62058423279327
14.0502512562814 -10.1027992745656
14.3276381909548 -13.4071765877489
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6050251256281 -17.3262267895999
14.8 -20.4629384990667
14.8824120603015 -21.8794346950894
15.1597989949749 -26.9930454419028
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4371859296482 -32.542048293087
15.6 -35.9595469108602
15.6 -35.9595469108602
15.7145728643216 -38.432450251367
15.8 -40.3119357694496
15.8 -40.3119357694496
15.991959798995 -44.6403447044871
16 -44.8246233755546
16 -44.8246233755546
16.2 -49.4742140336065
16.2 -49.4742140336065
16.2 -49.4742140336065
16.2693467336683 -51.1106679912646
16.4 -54.2150034637796
16.4 -54.2150034637796
16.5467336683417 -57.7130014984155
16.6 -58.9792051105501
16.8 -63.6755119414546
16.8 -63.6755119414546
16.8 -63.6755119414546
16.8241206030151 -64.2327140424024
17.1015075376884 -70.4504893369697
17.3788944723618 -76.2584353050632
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6562814070352 -81.5665404250175
17.8 -84.0945656549256
17.8 -84.0945656549256
17.9336683417085 -86.3089634933861
18.2110552763819 -90.5353596598346
18.4884422110553 -94.3619082442588
18.6 -95.8140508621243
18.6 -95.8140508621243
18.7658291457286 -97.8990528059966
19.043216080402 -101.195315639287
19.2 -102.952111402212
19.3206030150754 -104.251802046415
19.4 -105.085223902214
19.4 -105.085223902214
19.5979899497487 -107.086424639195
19.6 -107.106074871196
19.8753768844221 -109.645923974519
20.1527638190955 -111.858778217507
20.2 -112.196537785349
20.4 -113.489855038199
20.4301507537688 -113.665221543712
20.7075376884422 -115.031614376695
20.9849246231156 -115.941405641181
21.2 -116.319783945751
21.2623115577889 -116.374328667472
21.4 -116.408371018521
21.5396984924623 -116.324050922053
21.8 -115.841072810832
21.8170854271357 -115.794145464092
22 -115.168547469561
22.094472361809 -114.753634693565
22.3718592964824 -113.15592659198
22.6492462311558 -110.961941672826
22.9266331658291 -108.126975635211
23.2 -104.655144833387
23.2040201005025 -104.598786495416
23.4 -101.66038995224
23.4814070351759 -100.330618808472
23.7587939698492 -95.3541839768856
24 -90.5284957278764
24.0361809045226 -89.7690702401074
24.2 -86.2304081263511
24.2 -86.2304081263511
24.313567839196 -83.6949672229275
24.5909547738693 -77.3088522472188
24.6 -77.097545746783
24.8683417085427 -70.7886539980031
25 -67.6816258276112
25 -67.6816258276112
25.1457286432161 -64.2494116713728
25.4 -58.3007758101999
25.4 -58.3007758101999
25.4231155778895 -57.7635228852204
25.6 -53.6778513370986
25.7005025125628 -51.3788618315277
25.9778894472362 -45.1033077981389
26 -44.6063973657172
26.2 -40.1155915757571
26.2 -40.1155915757571
26.2552763819095 -38.8698533244255
26.4 -35.590847056955
26.5326633165829 -32.5631848149244
26.8100502512563 -26.2034243280814
27 -21.8643681082625
27.0874371859297 -19.8810882768544
27.2 -17.3463713020675
27.2 -17.3463713020674
27.2 -17.3463713020675
27.364824120603 -13.6828389519727
27.6 -8.59269849547275
27.6422110552764 -7.70038989033984
27.9195979899498 -2.02740446335638
28.1969849246231 3.2700268449517
28.2 3.32530864650642
28.4 6.87384238639008
28.4 6.87384238639007
28.4743718592965 8.13231006033735
28.6 10.1804052342966
28.7517587939699 12.5247484591093
29.0291457286432 16.4929817500835
29.3065326633166 20.1441386887406
29.4 21.3216299288599
29.58391959799 23.5760749561811
29.8613065326633 26.7917303755068
30.1386934673367 29.7311622052188
30.2 30.337179002589
30.4160804020101 32.3317955273197
30.6934673366834 34.5423588890698
30.9708542713568 36.3142356988918
31 36.472802614004
31.2 37.419178047441
31.2482412060302 37.612921595923
31.5256281407035 38.4720773736364
31.8030150753769 38.8778010973362
32 38.8738979445051
32 38.8738979445051
32.0804020100502 38.7996884285406
32.3577889447236 38.2376973943426
32.635175879397 37.2489171481118
32.8 36.483283371979
32.9125628140704 35.8920579853013
33.1899497487437 34.2393267071461
33.4 32.846906070657
33.4673366834171 32.3820021429515
33.7447236180905 30.3883180968001
33.8 29.9769665839872
34.0221105527638 28.286939147078
34.2994974874372 26.1394389911606
34.4 25.3651540582759
34.5768844221106 24.0196523382423
34.8 22.3498432890987
34.8542713567839 21.9475464563409
35.1316582914573 19.9629161056122
35.2 19.5061078900856
35.2 19.5061078900856
35.4 18.2585162825945
35.4090452261307 18.2043711876626
35.6 17.0913371606217
35.6 17.0913371606217
35.686432160804 16.604968483399
35.9638190954774 15.1431801780453
36.2 14.0685923299508
36.2 14.0685923299508
36.2412060301508 13.9015087866915
36.5185929648241 12.9272132560439
36.7959798994975 12.1572345333056
37.0733668341709 11.5117658392442
37.3507537688442 10.9113557578057
37.6281407035176 10.2762033191123
37.905527638191 9.52544900291591
38 9.22871518918417
38 9.22871518918417
38.1829145728643 8.58462429798764
38.4603015075377 7.47437625886798
38.7376884422111 6.27727922598295
39.0150753768844 5.07557333027529
39.2 4.31215194459846
39.2924623115578 3.9508358507525
39.4 3.5531972691052
39.5698492462312 2.9856467761579
39.8472361809045 2.25481156523384
40 1.97707296169071
40.1246231155779 1.82498590273073
40.4 1.71989227328514
40.4020100502513 1.72024633384457
40.6793969849246 1.90535502731735
40.956783919598 2.30185921241629
41.2341708542714 2.82226306110528
41.5115577889447 3.3796218616673
41.6 3.55095225086294
41.6 3.55095225086295
41.7889447236181 3.88958784260554
42.0663316582915 4.29817634371095
42.3437185929648 4.56935862310157
42.4 4.60428167190799
42.6211055276382 4.67407054387667
42.8 4.66675898368624
42.8 4.66675898368624
42.8984924623116 4.6441488817644
43 4.60717780438648
43.1758793969849 4.50869337681098
43.4532663316583 4.27243594329427
43.7306532663317 3.9511182154944
44 3.57165677790755
44.008040201005 3.55944080825975
44.2854271356784 3.10708901888864
44.4 2.90151553107891
44.5628140703518 2.58832103155624
44.8402010050251 1.98629110101312
45 1.59256157060784
45.1175879396985 1.27798177298001
45.3949748743719 0.456613697956364
45.6723618090452 -0.464311346837647
45.9497487437186 -1.47139720735824
46.227135678392 -2.55253869335737
46.5045226130653 -3.69679160202887
46.6 -4.10342800557983
46.7819095477387 -4.89093964959518
47.0592964824121 -6.08257576328419
47.3366834170854 -7.19307147176204
47.6140703517588 -8.14298360329515
47.8 -8.64975350468008
47.8 -8.64975350468008
47.8914572864322 -8.85245986099551
48.1688442211055 -9.28096937810048
48.4462311557789 -9.45017788538343
48.7236180904523 -9.3853486056811
48.8 -9.32956787369094
49.0010050251256 -9.11118113119227
49.278391959799 -8.66241528347048
49.5557788944724 -8.07895001017055
49.8331658291457 -7.39987870763955
50.1105527638191 -6.66378737951786
50.3879396984925 -5.90911725355517
50.6 -5.34365598160485
50.6653266331658 -5.17446571279625
50.9427135678392 -4.49036721368564
51.2201005025126 -3.87075183162648
51.4974874371859 -3.328456837483
51.7748743718593 -2.87746099676801
52 -2.58902003104448
52.0522613065327 -2.5329453564605
52.329648241206 -2.29257987415561
52.6070351758794 -2.11178517139776
52.8844221105528 -1.94086797173888
53.1618090452261 -1.73070285229006
53.2 -1.69596058712952
53.4391959798995 -1.43926173032426
53.7165829145729 -1.06662050977185
53.9939698492462 -0.628510089618501
54.2713567839196 -0.140597927703272
54.548743718593 0.381389766483391
54.8261306532663 0.921515930633067
55 1.26206323724438
55 1.26206323724438
55.1035175879397 1.46369730653355
55.3809045226131 2.00138644542086
55.4 2.03840213551264
55.6582914572864 2.53848007722626
55.9356783919598 3.0646372062446
56.2130653266332 3.5643297330102
56.4904522613065 4.02120486522453
56.7678391959799 4.41792831970396
57.0452261306533 4.73601832094603
57.3226130653266 4.95567045685117
57.6 5.05557218604884
57.6 5.05557218604884
};
\addlegendentry{posterior mean}
\addplot [semithick, black, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
2.4 0
2.6 -1.3
3.2 -2.7
3.6 0
4 -2.7
6.2 -2.7
6.6 -2.7
6.8 -1.3
7.8 -2.7
8.2 -2.7
8.8 -1.3
8.8 -2.7
9.6 -2.7
10 -2.7
10.2 -5.4
10.6 -2.7
11 -5.4
11.4 0
13.2 -2.7
13.6 -2.7
13.8 0
14.6 -13.3
14.6 -5.4
14.6 -5.4
14.6 -9.3
14.6 -16
14.6 -22.8
14.8 -2.7
15.4 -22.8
15.4 -32.1
15.4 -53.5
15.4 -54.9
15.6 -40.2
15.6 -21.5
15.8 -21.5
15.8 -50.8
16 -42.9
16 -26.8
16.2 -21.5
16.2 -50.8
16.2 -61.7
16.4 -5.4
16.4 -80.4
16.6 -59
16.8 -71
16.8 -91.1
16.8 -77.7
17.6 -37.5
17.6 -85.6
17.6 -123.1
17.6 -101.9
17.8 -99.1
17.8 -104.4
18.6 -112.5
18.6 -50.8
19.2 -123.1
19.4 -85.6
19.4 -72.3
19.6 -127.2
20.2 -123.1
20.4 -117.9
21.2 -134
21.4 -101.9
21.8 -108.4
22 -123.1
23.2 -123.1
23.4 -128.5
24 -112.5
24.2 -95.1
24.2 -81.8
24.6 -53.5
25 -64.4
25 -57.6
25.4 -72.3
25.4 -44.3
25.6 -26.8
26 -5.4
26.2 -107.1
26.2 -21.5
26.4 -65.6
27 -16
27.2 -45.6
27.2 -24.2
27.2 9.5
27.6 4
28.2 12
28.4 -21.5
28.4 37.5
28.6 46.9
29.4 -17.4
30.2 36.2
31 75
31.2 8.1
32 54.9
32 48.2
32.8 46.9
33.4 16
33.8 45.6
34.4 1.3
34.8 75
35.2 -16
35.2 -54.9
35.4 69.6
35.6 34.8
35.6 32.1
36.2 -37.5
36.2 22.8
38 46.9
38 10.7
39.2 5.4
39.4 -1.3
40 -21.5
40.4 -13.3
41.6 30.8
41.6 -10.7
42.4 29.4
42.8 0
42.8 -10.7
43 14.7
44 -1.3
44.4 0
45 10.7
46.6 10.7
47.8 -26.8
47.8 -14.7
48.8 -13.3
50.6 0
52 10.7
53.2 -14.7
55 -2.7
55 10.7
55.4 -2.7
57.6 10.7
};
\addlegendentry{observations}
\end{axis}

\end{tikzpicture}


==> fig/mcycle_slep_f2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=both,
title={PL: \(\displaystyle \phi(x_{2})\) (noise variance component)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\phantom{Accelerometer reading}},
ymin=0, ymax=80,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,30.4198811503385)
--(axis cs:2.4,16.7951602138775)
--(axis cs:2.4,16.7951602138775)
--(axis cs:2.6,16.7951602138933)
--(axis cs:2.67738693467337,16.7951602138995)
--(axis cs:2.95477386934673,16.7951602139215)
--(axis cs:3.2,16.7951602139409)
--(axis cs:3.2321608040201,16.7951602139435)
--(axis cs:3.50954773869347,16.7951602139654)
--(axis cs:3.6,16.7951602139725)
--(axis cs:3.78693467336683,16.7951602139873)
--(axis cs:4,16.7951602140041)
--(axis cs:4.0643216080402,16.7951602140091)
--(axis cs:4.34170854271357,16.7951602140309)
--(axis cs:4.61909547738694,16.7951602140526)
--(axis cs:4.8964824120603,16.7951602140743)
--(axis cs:5.17386934673367,16.7951602140958)
--(axis cs:5.45125628140703,16.7951602141173)
--(axis cs:5.7286432160804,16.7951602141387)
--(axis cs:6.00603015075377,16.7951602141599)
--(axis cs:6.2,16.7951602141747)
--(axis cs:6.28341708542714,16.7951602141811)
--(axis cs:6.5608040201005,16.7951602142021)
--(axis cs:6.6,16.7951602142051)
--(axis cs:6.8,16.7951602142201)
--(axis cs:6.83819095477387,16.795160214223)
--(axis cs:7.11557788944723,16.7951602142437)
--(axis cs:7.3929648241206,16.7951602142643)
--(axis cs:7.67035175879397,16.7951602142847)
--(axis cs:7.8,16.7951602142942)
--(axis cs:7.94773869346734,16.7951602143049)
--(axis cs:8.2,16.7951602143232)
--(axis cs:8.22512562814071,16.795160214325)
--(axis cs:8.50251256281407,16.7951602143449)
--(axis cs:8.77989949748744,16.7951602143645)
--(axis cs:8.8,16.7951602143659)
--(axis cs:8.8,16.7951602143659)
--(axis cs:9.0572864321608,16.795160214384)
--(axis cs:9.33467336683417,16.7951602144032)
--(axis cs:9.6,16.7951602144213)
--(axis cs:9.61206030150754,16.7951602144222)
--(axis cs:9.88944723618091,16.7951602144409)
--(axis cs:10,16.7951602144483)
--(axis cs:10.1668341708543,16.7951602144594)
--(axis cs:10.2,16.7951602144616)
--(axis cs:10.4442211055276,16.7951602144776)
--(axis cs:10.6,16.7951602144878)
--(axis cs:10.721608040201,16.7951602144956)
--(axis cs:10.9989949748744,16.7951602145133)
--(axis cs:11,16.7951602145134)
--(axis cs:11.2763819095477,16.7951602145307)
--(axis cs:11.4,16.7951602145384)
--(axis cs:11.5537688442211,16.7951602145478)
--(axis cs:11.8311557788945,16.7951602145646)
--(axis cs:12.1085427135678,16.7951602145811)
--(axis cs:12.3859296482412,16.7951602145972)
--(axis cs:12.6633165829146,16.7951602146131)
--(axis cs:12.9407035175879,16.7951602146285)
--(axis cs:13.2,16.7951602146427)
--(axis cs:13.2180904522613,16.7951602146437)
--(axis cs:13.4954773869347,16.7951602146584)
--(axis cs:13.6,16.7951602146639)
--(axis cs:13.772864321608,16.7951602146728)
--(axis cs:13.8,16.7951602146742)
--(axis cs:14.0502512562814,16.7951602146868)
--(axis cs:14.3276381909548,16.7951602147004)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6050251256281,16.7951602147136)
--(axis cs:14.8,16.7951602147226)
--(axis cs:14.8824120603015,16.7951602147263)
--(axis cs:15.1597989949749,16.7951602147387)
--(axis cs:15.4,16.795160214749)
--(axis cs:15.4,16.795160214749)
--(axis cs:15.4,16.795160214749)
--(axis cs:15.4,16.795160214749)
--(axis cs:15.4371859296482,16.7951602147506)
--(axis cs:15.6,16.7951602147574)
--(axis cs:15.6,16.7951602147574)
--(axis cs:15.7145728643216,16.795160214762)
--(axis cs:15.8,16.7951602147655)
--(axis cs:15.8,16.7951602147655)
--(axis cs:15.991959798995,16.7951602147731)
--(axis cs:16,16.7951602147734)
--(axis cs:16,16.7951602147734)
--(axis cs:16.2,16.795160214781)
--(axis cs:16.2,16.795160214781)
--(axis cs:16.2,16.795160214781)
--(axis cs:16.2693467336683,16.7951602147836)
--(axis cs:16.4,16.7951602147884)
--(axis cs:16.4,16.7951602147884)
--(axis cs:16.5467336683417,16.7951602147937)
--(axis cs:16.6,16.7951602147956)
--(axis cs:16.8,16.7951602148026)
--(axis cs:16.8,16.7951602148026)
--(axis cs:16.8,16.7951602148026)
--(axis cs:16.8241206030151,16.7951602148034)
--(axis cs:17.1015075376884,16.7951602148126)
--(axis cs:17.3788944723618,16.7951602148213)
--(axis cs:17.6,16.795160214828)
--(axis cs:17.6,16.795160214828)
--(axis cs:17.6,16.795160214828)
--(axis cs:17.6,16.795160214828)
--(axis cs:17.6562814070352,16.7951602148296)
--(axis cs:17.8,16.7951602148337)
--(axis cs:17.8,16.7951602148337)
--(axis cs:17.9336683417085,16.7951602148374)
--(axis cs:18.2110552763819,16.7951602148448)
--(axis cs:18.4884422110553,16.7951602148517)
--(axis cs:18.6,16.7951602148543)
--(axis cs:18.6,16.7951602148543)
--(axis cs:18.7658291457286,16.7951602148582)
--(axis cs:19.043216080402,16.7951602148642)
--(axis cs:19.2,16.7951602148674)
--(axis cs:19.3206030150754,16.7951602148697)
--(axis cs:19.4,16.7951602148712)
--(axis cs:19.4,16.7951602148712)
--(axis cs:19.5979899497487,16.7951602148748)
--(axis cs:19.6,16.7951602148749)
--(axis cs:19.8753768844221,16.7951602148795)
--(axis cs:20.1527638190955,16.7951602148838)
--(axis cs:20.2,16.7951602148844)
--(axis cs:20.4,16.7951602148872)
--(axis cs:20.4301507537688,16.7951602148876)
--(axis cs:20.7075376884422,16.7951602148909)
--(axis cs:20.9849246231156,16.7951602148939)
--(axis cs:21.2,16.7951602148959)
--(axis cs:21.2623115577889,16.7951602148964)
--(axis cs:21.4,16.7951602148975)
--(axis cs:21.5396984924623,16.7951602148985)
--(axis cs:21.8,16.7951602149001)
--(axis cs:21.8170854271357,16.7951602149002)
--(axis cs:22,16.7951602149011)
--(axis cs:22.094472361809,16.7951602149015)
--(axis cs:22.3718592964824,16.7951602149023)
--(axis cs:22.6492462311558,16.7951602149028)
--(axis cs:22.9266331658291,16.7951602149028)
--(axis cs:23.2,16.7951602149024)
--(axis cs:23.2040201005025,16.7951602149024)
--(axis cs:23.4,16.7951602149019)
--(axis cs:23.4814070351759,16.7951602149016)
--(axis cs:23.7587939698492,16.7951602149005)
--(axis cs:24,16.7951602148991)
--(axis cs:24.0361809045226,16.7951602148989)
--(axis cs:24.2,16.7951602148978)
--(axis cs:24.2,16.7951602148978)
--(axis cs:24.313567839196,16.7951602148969)
--(axis cs:24.5909547738693,16.7951602148945)
--(axis cs:24.6,16.7951602148945)
--(axis cs:24.8683417085427,16.7951602148918)
--(axis cs:25,16.7951602148903)
--(axis cs:25,16.7951602148903)
--(axis cs:25.1457286432161,16.7951602148886)
--(axis cs:25.4,16.7951602148854)
--(axis cs:25.4,16.7951602148854)
--(axis cs:25.4231155778895,16.7951602148851)
--(axis cs:25.6,16.7951602148826)
--(axis cs:25.7005025125628,16.7951602148812)
--(axis cs:25.9778894472362,16.7951602148769)
--(axis cs:26,16.7951602148765)
--(axis cs:26.2,16.7951602148731)
--(axis cs:26.2,16.7951602148731)
--(axis cs:26.2552763819095,16.7951602148722)
--(axis cs:26.4,16.7951602148696)
--(axis cs:26.5326633165829,16.7951602148671)
--(axis cs:26.8100502512563,16.7951602148617)
--(axis cs:27,16.7951602148578)
--(axis cs:27.0874371859297,16.7951602148559)
--(axis cs:27.2,16.7951602148535)
--(axis cs:27.2,16.7951602148535)
--(axis cs:27.2,16.7951602148535)
--(axis cs:27.364824120603,16.7951602148498)
--(axis cs:27.6,16.7951602148443)
--(axis cs:27.6422110552764,16.7951602148433)
--(axis cs:27.9195979899498,16.7951602148365)
--(axis cs:28.1969849246231,16.7951602148293)
--(axis cs:28.2,16.7951602148292)
--(axis cs:28.4,16.7951602148238)
--(axis cs:28.4,16.7951602148238)
--(axis cs:28.4743718592965,16.7951602148218)
--(axis cs:28.6,16.7951602148183)
--(axis cs:28.7517587939699,16.7951602148139)
--(axis cs:29.0291457286432,16.7951602148058)
--(axis cs:29.3065326633166,16.7951602147973)
--(axis cs:29.4,16.7951602147944)
--(axis cs:29.58391959799,16.7951602147885)
--(axis cs:29.8613065326633,16.7951602147794)
--(axis cs:30.1386934673367,16.79516021477)
--(axis cs:30.2,16.7951602147679)
--(axis cs:30.4160804020101,16.7951602147604)
--(axis cs:30.6934673366834,16.7951602147504)
--(axis cs:30.9708542713568,16.7951602147402)
--(axis cs:31,16.7951602147391)
--(axis cs:31.2,16.7951602147315)
--(axis cs:31.2482412060302,16.7951602147296)
--(axis cs:31.5256281407035,16.7951602147188)
--(axis cs:31.8030150753769,16.7951602147078)
--(axis cs:32,16.7951602146998)
--(axis cs:32,16.7951602146998)
--(axis cs:32.0804020100502,16.7951602146965)
--(axis cs:32.3577889447236,16.7951602146849)
--(axis cs:32.635175879397,16.7951602146731)
--(axis cs:32.8,16.7951602146659)
--(axis cs:32.9125628140704,16.795160214661)
--(axis cs:33.1899497487437,16.7951602146487)
--(axis cs:33.4,16.7951602146392)
--(axis cs:33.4673366834171,16.7951602146361)
--(axis cs:33.7447236180905,16.7951602146233)
--(axis cs:33.8,16.7951602146207)
--(axis cs:34.0221105527638,16.7951602146103)
--(axis cs:34.2994974874372,16.7951602145971)
--(axis cs:34.4,16.7951602145922)
--(axis cs:34.5768844221106,16.7951602145836)
--(axis cs:34.8,16.7951602145726)
--(axis cs:34.8542713567839,16.7951602145699)
--(axis cs:35.1316582914573,16.795160214556)
--(axis cs:35.2,16.7951602145525)
--(axis cs:35.2,16.7951602145525)
--(axis cs:35.4,16.7951602145424)
--(axis cs:35.4090452261307,16.7951602145419)
--(axis cs:35.6,16.7951602145321)
--(axis cs:35.6,16.7951602145321)
--(axis cs:35.686432160804,16.7951602145276)
--(axis cs:35.9638190954774,16.7951602145131)
--(axis cs:36.2,16.7951602145006)
--(axis cs:36.2,16.7951602145006)
--(axis cs:36.2412060301508,16.7951602144984)
--(axis cs:36.5185929648241,16.7951602144835)
--(axis cs:36.7959798994975,16.7951602144684)
--(axis cs:37.0733668341709,16.7951602144531)
--(axis cs:37.3507537688442,16.7951602144377)
--(axis cs:37.6281407035176,16.7951602144221)
--(axis cs:37.905527638191,16.7951602144064)
--(axis cs:38,16.795160214401)
--(axis cs:38,16.795160214401)
--(axis cs:38.1829145728643,16.7951602143905)
--(axis cs:38.4603015075377,16.7951602143744)
--(axis cs:38.7376884422111,16.7951602143582)
--(axis cs:39.0150753768844,16.7951602143418)
--(axis cs:39.2,16.7951602143309)
--(axis cs:39.2924623115578,16.7951602143253)
--(axis cs:39.4,16.7951602143189)
--(axis cs:39.5698492462312,16.7951602143087)
--(axis cs:39.8472361809045,16.795160214292)
--(axis cs:40,16.7951602142827)
--(axis cs:40.1246231155779,16.7951602142751)
--(axis cs:40.4,16.7951602142582)
--(axis cs:40.4020100502513,16.7951602142581)
--(axis cs:40.6793969849246,16.795160214241)
--(axis cs:40.956783919598,16.7951602142237)
--(axis cs:41.2341708542714,16.7951602142064)
--(axis cs:41.5115577889447,16.7951602141889)
--(axis cs:41.6,16.7951602141834)
--(axis cs:41.6,16.7951602141834)
--(axis cs:41.7889447236181,16.7951602141714)
--(axis cs:42.0663316582915,16.7951602141538)
--(axis cs:42.3437185929648,16.795160214136)
--(axis cs:42.4,16.7951602141324)
--(axis cs:42.6211055276382,16.7951602141182)
--(axis cs:42.8,16.7951602141067)
--(axis cs:42.8,16.7951602141067)
--(axis cs:42.8984924623116,16.7951602141003)
--(axis cs:43,16.7951602140937)
--(axis cs:43.1758793969849,16.7951602140823)
--(axis cs:43.4532663316583,16.7951602140642)
--(axis cs:43.7306532663317,16.7951602140461)
--(axis cs:44,16.7951602140284)
--(axis cs:44.008040201005,16.7951602140279)
--(axis cs:44.2854271356784,16.7951602140096)
--(axis cs:44.4,16.7951602140021)
--(axis cs:44.5628140703518,16.7951602139913)
--(axis cs:44.8402010050251,16.795160213973)
--(axis cs:45,16.7951602139624)
--(axis cs:45.1175879396985,16.7951602139545)
--(axis cs:45.3949748743719,16.7951602139361)
--(axis cs:45.6723618090452,16.7951602139176)
--(axis cs:45.9497487437186,16.7951602138991)
--(axis cs:46.227135678392,16.7951602138805)
--(axis cs:46.5045226130653,16.7951602138619)
--(axis cs:46.6,16.7951602138555)
--(axis cs:46.7819095477387,16.7951602138433)
--(axis cs:47.0592964824121,16.7951602138247)
--(axis cs:47.3366834170854,16.7951602138061)
--(axis cs:47.6140703517588,16.7951602137874)
--(axis cs:47.8,16.7951602137749)
--(axis cs:47.8,16.7951602137749)
--(axis cs:47.8914572864322,16.7951602137688)
--(axis cs:48.1688442211055,16.7951602137501)
--(axis cs:48.4462311557789,16.7951602137315)
--(axis cs:48.7236180904523,16.7951602137128)
--(axis cs:48.8,16.7951602137077)
--(axis cs:49.0010050251256,16.7951602136942)
--(axis cs:49.278391959799,16.7951602136756)
--(axis cs:49.5557788944724,16.795160213657)
--(axis cs:49.8331658291457,16.7951602136384)
--(axis cs:50.1105527638191,16.7951602136199)
--(axis cs:50.3879396984925,16.7951602136013)
--(axis cs:50.6,16.7951602135872)
--(axis cs:50.6653266331658,16.7951602135828)
--(axis cs:50.9427135678392,16.7951602135644)
--(axis cs:51.2201005025126,16.795160213546)
--(axis cs:51.4974874371859,16.7951602135276)
--(axis cs:51.7748743718593,16.7951602135092)
--(axis cs:52,16.7951602134944)
--(axis cs:52.0522613065327,16.7951602134909)
--(axis cs:52.329648241206,16.7951602134727)
--(axis cs:52.6070351758794,16.7951602134545)
--(axis cs:52.8844221105528,16.7951602134363)
--(axis cs:53.1618090452261,16.7951602134183)
--(axis cs:53.2,16.7951602134158)
--(axis cs:53.4391959798995,16.7951602134002)
--(axis cs:53.7165829145729,16.7951602133823)
--(axis cs:53.9939698492462,16.7951602133644)
--(axis cs:54.2713567839196,16.7951602133465)
--(axis cs:54.548743718593,16.7951602133288)
--(axis cs:54.8261306532663,16.7951602133111)
--(axis cs:55,16.7951602133)
--(axis cs:55,16.7951602133)
--(axis cs:55.1035175879397,16.7951602132934)
--(axis cs:55.3809045226131,16.7951602132759)
--(axis cs:55.4,16.7951602132747)
--(axis cs:55.6582914572864,16.7951602132584)
--(axis cs:55.9356783919598,16.795160213241)
--(axis cs:56.2130653266332,16.7951602132237)
--(axis cs:56.4904522613065,16.7951602132065)
--(axis cs:56.7678391959799,16.7951602131893)
--(axis cs:57.0452261306533,16.7951602131723)
--(axis cs:57.3226130653266,16.7951602131553)
--(axis cs:57.6,16.7951602131385)
--(axis cs:57.6,16.7951602131385)
--(axis cs:57.6,30.4198811515138)
--(axis cs:57.6,30.4198811515138)
--(axis cs:57.6,30.4198811515138)
--(axis cs:57.3226130653266,30.419881151487)
--(axis cs:57.0452261306533,30.4198811514601)
--(axis cs:56.7678391959799,30.4198811514329)
--(axis cs:56.4904522613065,30.4198811514057)
--(axis cs:56.2130653266332,30.4198811513783)
--(axis cs:55.9356783919598,30.4198811513508)
--(axis cs:55.6582914572864,30.4198811513231)
--(axis cs:55.4,30.4198811512972)
--(axis cs:55.3809045226131,30.4198811512953)
--(axis cs:55.1035175879397,30.4198811512674)
--(axis cs:55,30.4198811512569)
--(axis cs:55,30.4198811512569)
--(axis cs:54.8261306532663,30.4198811512393)
--(axis cs:54.548743718593,30.4198811512112)
--(axis cs:54.2713567839196,30.4198811511829)
--(axis cs:53.9939698492462,30.4198811511546)
--(axis cs:53.7165829145729,30.4198811511261)
--(axis cs:53.4391959798995,30.4198811510975)
--(axis cs:53.2,30.4198811510728)
--(axis cs:53.1618090452261,30.4198811510688)
--(axis cs:52.8844221105528,30.4198811510401)
--(axis cs:52.6070351758794,30.4198811510112)
--(axis cs:52.329648241206,30.4198811509823)
--(axis cs:52.0522613065327,30.4198811509533)
--(axis cs:52,30.4198811509478)
--(axis cs:51.7748743718593,30.4198811509241)
--(axis cs:51.4974874371859,30.419881150895)
--(axis cs:51.2201005025126,30.4198811508657)
--(axis cs:50.9427135678392,30.4198811508364)
--(axis cs:50.6653266331658,30.4198811508071)
--(axis cs:50.6,30.4198811508002)
--(axis cs:50.3879396984925,30.4198811507777)
--(axis cs:50.1105527638191,30.4198811507482)
--(axis cs:49.8331658291457,30.4198811507187)
--(axis cs:49.5557788944724,30.4198811506891)
--(axis cs:49.278391959799,30.4198811506596)
--(axis cs:49.0010050251256,30.41988115063)
--(axis cs:48.8,30.4198811506085)
--(axis cs:48.7236180904523,30.4198811506003)
--(axis cs:48.4462311557789,30.4198811505707)
--(axis cs:48.1688442211055,30.419881150541)
--(axis cs:47.8914572864322,30.4198811505114)
--(axis cs:47.8,30.4198811505016)
--(axis cs:47.8,30.4198811505016)
--(axis cs:47.6140703517588,30.4198811504817)
--(axis cs:47.3366834170854,30.4198811504521)
--(axis cs:47.0592964824121,30.4198811504224)
--(axis cs:46.7819095477387,30.4198811503928)
--(axis cs:46.6,30.4198811503734)
--(axis cs:46.5045226130653,30.4198811503632)
--(axis cs:46.227135678392,30.4198811503337)
--(axis cs:45.9497487437186,30.4198811503042)
--(axis cs:45.6723618090452,30.4198811502747)
--(axis cs:45.3949748743719,30.4198811502453)
--(axis cs:45.1175879396985,30.4198811502159)
--(axis cs:45,30.4198811502035)
--(axis cs:44.8402010050251,30.4198811501866)
--(axis cs:44.5628140703518,30.4198811501574)
--(axis cs:44.4,30.4198811501403)
--(axis cs:44.2854271356784,30.4198811501283)
--(axis cs:44.008040201005,30.4198811500992)
--(axis cs:44,30.4198811500984)
--(axis cs:43.7306532663317,30.4198811500703)
--(axis cs:43.4532663316583,30.4198811500414)
--(axis cs:43.1758793969849,30.4198811500127)
--(axis cs:43,30.4198811499946)
--(axis cs:42.8984924623116,30.4198811499841)
--(axis cs:42.8,30.419881149974)
--(axis cs:42.8,30.419881149974)
--(axis cs:42.6211055276382,30.4198811499556)
--(axis cs:42.4,30.419881149933)
--(axis cs:42.3437185929648,30.4198811499273)
--(axis cs:42.0663316582915,30.4198811498991)
--(axis cs:41.7889447236181,30.419881149871)
--(axis cs:41.6,30.419881149852)
--(axis cs:41.6,30.419881149852)
--(axis cs:41.5115577889447,30.4198811498431)
--(axis cs:41.2341708542714,30.4198811498154)
--(axis cs:40.956783919598,30.4198811497878)
--(axis cs:40.6793969849246,30.4198811497604)
--(axis cs:40.4020100502513,30.4198811497332)
--(axis cs:40.4,30.4198811497329)
--(axis cs:40.1246231155779,30.4198811497061)
--(axis cs:40,30.419881149694)
--(axis cs:39.8472361809045,30.4198811496793)
--(axis cs:39.5698492462312,30.4198811496526)
--(axis cs:39.4,30.4198811496364)
--(axis cs:39.2924623115578,30.4198811496262)
--(axis cs:39.2,30.4198811496174)
--(axis cs:39.0150753768844,30.4198811495999)
--(axis cs:38.7376884422111,30.4198811495739)
--(axis cs:38.4603015075377,30.4198811495482)
--(axis cs:38.1829145728643,30.4198811495226)
--(axis cs:38,30.4198811495059)
--(axis cs:38,30.4198811495059)
--(axis cs:37.905527638191,30.4198811494973)
--(axis cs:37.6281407035176,30.4198811494723)
--(axis cs:37.3507537688442,30.4198811494475)
--(axis cs:37.0733668341709,30.4198811494229)
--(axis cs:36.7959798994975,30.4198811493987)
--(axis cs:36.5185929648241,30.4198811493747)
--(axis cs:36.2412060301508,30.419881149351)
--(axis cs:36.2,30.4198811493475)
--(axis cs:36.2,30.4198811493475)
--(axis cs:35.9638190954774,30.4198811493276)
--(axis cs:35.686432160804,30.4198811493045)
--(axis cs:35.6,30.4198811492974)
--(axis cs:35.6,30.4198811492974)
--(axis cs:35.4090452261307,30.4198811492818)
--(axis cs:35.4,30.419881149281)
--(axis cs:35.2,30.4198811492648)
--(axis cs:35.2,30.4198811492648)
--(axis cs:35.1316582914573,30.4198811492593)
--(axis cs:34.8542713567839,30.4198811492372)
--(axis cs:34.8,30.4198811492329)
--(axis cs:34.5768844221106,30.4198811492155)
--(axis cs:34.4,30.4198811492018)
--(axis cs:34.2994974874372,30.419881149194)
--(axis cs:34.0221105527638,30.419881149173)
--(axis cs:33.8,30.4198811491564)
--(axis cs:33.7447236180905,30.4198811491523)
--(axis cs:33.4673366834171,30.4198811491319)
--(axis cs:33.4,30.419881149127)
--(axis cs:33.1899497487437,30.419881149112)
--(axis cs:32.9125628140704,30.4198811490924)
--(axis cs:32.8,30.4198811490845)
--(axis cs:32.635175879397,30.4198811490732)
--(axis cs:32.3577889447236,30.4198811490543)
--(axis cs:32.0804020100502,30.4198811490359)
--(axis cs:32,30.4198811490307)
--(axis cs:32,30.4198811490307)
--(axis cs:31.8030150753769,30.4198811490179)
--(axis cs:31.5256281407035,30.4198811490003)
--(axis cs:31.2482412060302,30.4198811489832)
--(axis cs:31.2,30.4198811489802)
--(axis cs:31,30.4198811489682)
--(axis cs:30.9708542713568,30.4198811489664)
--(axis cs:30.6934673366834,30.4198811489501)
--(axis cs:30.4160804020101,30.4198811489343)
--(axis cs:30.2,30.4198811489223)
--(axis cs:30.1386934673367,30.4198811489189)
--(axis cs:29.8613065326633,30.419881148904)
--(axis cs:29.58391959799,30.4198811488895)
--(axis cs:29.4,30.4198811488802)
--(axis cs:29.3065326633166,30.4198811488756)
--(axis cs:29.0291457286432,30.4198811488621)
--(axis cs:28.7517587939699,30.4198811488491)
--(axis cs:28.6,30.4198811488422)
--(axis cs:28.4743718592965,30.4198811488366)
--(axis cs:28.4,30.4198811488334)
--(axis cs:28.4,30.4198811488334)
--(axis cs:28.2,30.4198811488248)
--(axis cs:28.1969849246231,30.4198811488247)
--(axis cs:27.9195979899498,30.4198811488133)
--(axis cs:27.6422110552764,30.4198811488024)
--(axis cs:27.6,30.4198811488008)
--(axis cs:27.364824120603,30.4198811487921)
--(axis cs:27.2,30.4198811487862)
--(axis cs:27.2,30.4198811487862)
--(axis cs:27.2,30.4198811487862)
--(axis cs:27.0874371859297,30.4198811487823)
--(axis cs:27,30.4198811487794)
--(axis cs:26.8100502512563,30.4198811487731)
--(axis cs:26.5326633165829,30.4198811487645)
--(axis cs:26.4,30.4198811487606)
--(axis cs:26.2552763819095,30.4198811487565)
--(axis cs:26.2,30.4198811487549)
--(axis cs:26.2,30.4198811487549)
--(axis cs:26,30.4198811487496)
--(axis cs:25.9778894472362,30.419881148749)
--(axis cs:25.7005025125628,30.4198811487422)
--(axis cs:25.6,30.4198811487399)
--(axis cs:25.4231155778895,30.4198811487359)
--(axis cs:25.4,30.4198811487355)
--(axis cs:25.4,30.4198811487355)
--(axis cs:25.1457286432161,30.4198811487303)
--(axis cs:25,30.4198811487276)
--(axis cs:25,30.4198811487276)
--(axis cs:24.8683417085427,30.4198811487253)
--(axis cs:24.6,30.419881148721)
--(axis cs:24.5909547738693,30.4198811487209)
--(axis cs:24.313567839196,30.4198811487171)
--(axis cs:24.2,30.4198811487158)
--(axis cs:24.2,30.4198811487158)
--(axis cs:24.0361809045226,30.419881148714)
--(axis cs:24,30.4198811487136)
--(axis cs:23.7587939698492,30.4198811487115)
--(axis cs:23.4814070351759,30.4198811487096)
--(axis cs:23.4,30.4198811487092)
--(axis cs:23.2040201005025,30.4198811487084)
--(axis cs:23.2,30.4198811487084)
--(axis cs:22.9266331658291,30.4198811487078)
--(axis cs:22.6492462311558,30.4198811487078)
--(axis cs:22.3718592964824,30.4198811487085)
--(axis cs:22.094472361809,30.4198811487099)
--(axis cs:22,30.4198811487105)
--(axis cs:21.8170854271357,30.4198811487119)
--(axis cs:21.8,30.419881148712)
--(axis cs:21.5396984924623,30.4198811487146)
--(axis cs:21.4,30.4198811487162)
--(axis cs:21.2623115577889,30.4198811487179)
--(axis cs:21.2,30.4198811487188)
--(axis cs:20.9849246231156,30.4198811487219)
--(axis cs:20.7075376884422,30.4198811487266)
--(axis cs:20.4301507537688,30.419881148732)
--(axis cs:20.4,30.4198811487326)
--(axis cs:20.2,30.419881148737)
--(axis cs:20.1527638190955,30.419881148738)
--(axis cs:19.8753768844221,30.4198811487448)
--(axis cs:19.6,30.4198811487522)
--(axis cs:19.5979899497487,30.4198811487522)
--(axis cs:19.4,30.419881148758)
--(axis cs:19.4,30.419881148758)
--(axis cs:19.3206030150754,30.4198811487604)
--(axis cs:19.2,30.4198811487641)
--(axis cs:19.043216080402,30.4198811487692)
--(axis cs:18.7658291457286,30.4198811487788)
--(axis cs:18.6,30.4198811487848)
--(axis cs:18.6,30.4198811487848)
--(axis cs:18.4884422110553,30.4198811487891)
--(axis cs:18.2110552763819,30.4198811488)
--(axis cs:17.9336683417085,30.4198811488118)
--(axis cs:17.8,30.4198811488177)
--(axis cs:17.8,30.4198811488177)
--(axis cs:17.6562814070352,30.4198811488242)
--(axis cs:17.6,30.4198811488268)
--(axis cs:17.6,30.4198811488268)
--(axis cs:17.6,30.4198811488268)
--(axis cs:17.6,30.4198811488268)
--(axis cs:17.3788944723618,30.4198811488374)
--(axis cs:17.1015075376884,30.4198811488513)
--(axis cs:16.8241206030151,30.4198811488659)
--(axis cs:16.8,30.4198811488672)
--(axis cs:16.8,30.4198811488672)
--(axis cs:16.8,30.4198811488672)
--(axis cs:16.6,30.4198811488782)
--(axis cs:16.5467336683417,30.4198811488812)
--(axis cs:16.4,30.4198811488896)
--(axis cs:16.4,30.4198811488896)
--(axis cs:16.2693467336683,30.4198811488973)
--(axis cs:16.2,30.4198811489014)
--(axis cs:16.2,30.4198811489014)
--(axis cs:16.2,30.4198811489014)
--(axis cs:16,30.4198811489136)
--(axis cs:16,30.4198811489136)
--(axis cs:15.991959798995,30.4198811489141)
--(axis cs:15.8,30.4198811489261)
--(axis cs:15.8,30.4198811489261)
--(axis cs:15.7145728643216,30.4198811489316)
--(axis cs:15.6,30.4198811489391)
--(axis cs:15.6,30.4198811489391)
--(axis cs:15.4371859296482,30.4198811489499)
--(axis cs:15.4,30.4198811489524)
--(axis cs:15.4,30.4198811489524)
--(axis cs:15.4,30.4198811489524)
--(axis cs:15.4,30.4198811489524)
--(axis cs:15.1597989949749,30.4198811489688)
--(axis cs:14.8824120603015,30.4198811489884)
--(axis cs:14.8,30.4198811489944)
--(axis cs:14.6050251256281,30.4198811490087)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.3276381909548,30.4198811490297)
--(axis cs:14.0502512562814,30.4198811490513)
--(axis cs:13.8,30.4198811490714)
--(axis cs:13.772864321608,30.4198811490736)
--(axis cs:13.6,30.4198811490878)
--(axis cs:13.4954773869347,30.4198811490964)
--(axis cs:13.2180904522613,30.4198811491199)
--(axis cs:13.2,30.4198811491215)
--(axis cs:12.9407035175879,30.419881149144)
--(axis cs:12.6633165829146,30.4198811491686)
--(axis cs:12.3859296482412,30.4198811491937)
--(axis cs:12.1085427135678,30.4198811492194)
--(axis cs:11.8311557788945,30.4198811492457)
--(axis cs:11.5537688442211,30.4198811492724)
--(axis cs:11.4,30.4198811492874)
--(axis cs:11.2763819095477,30.4198811492996)
--(axis cs:11,30.4198811493271)
--(axis cs:10.9989949748744,30.4198811493272)
--(axis cs:10.721608040201,30.4198811493554)
--(axis cs:10.6,30.4198811493678)
--(axis cs:10.4442211055276,30.4198811493839)
--(axis cs:10.2,30.4198811494095)
--(axis cs:10.1668341708543,30.4198811494129)
--(axis cs:10,30.4198811494306)
--(axis cs:9.88944723618091,30.4198811494424)
--(axis cs:9.61206030150754,30.4198811494722)
--(axis cs:9.6,30.4198811494735)
--(axis cs:9.33467336683417,30.4198811495024)
--(axis cs:9.0572864321608,30.419881149533)
--(axis cs:8.8,30.4198811495616)
--(axis cs:8.8,30.4198811495616)
--(axis cs:8.77989949748744,30.4198811495639)
--(axis cs:8.50251256281407,30.4198811495952)
--(axis cs:8.22512562814071,30.4198811496267)
--(axis cs:8.2,30.4198811496296)
--(axis cs:7.94773869346734,30.4198811496586)
--(axis cs:7.8,30.4198811496757)
--(axis cs:7.67035175879397,30.4198811496908)
--(axis cs:7.3929648241206,30.4198811497233)
--(axis cs:7.11557788944723,30.419881149756)
--(axis cs:6.83819095477387,30.419881149789)
--(axis cs:6.8,30.4198811497935)
--(axis cs:6.6,30.4198811498175)
--(axis cs:6.5608040201005,30.4198811498222)
--(axis cs:6.28341708542714,30.4198811498556)
--(axis cs:6.2,30.4198811498657)
--(axis cs:6.00603015075377,30.4198811498892)
--(axis cs:5.7286432160804,30.4198811499231)
--(axis cs:5.45125628140703,30.4198811499571)
--(axis cs:5.17386934673367,30.4198811499912)
--(axis cs:4.8964824120603,30.4198811500255)
--(axis cs:4.61909547738694,30.4198811500599)
--(axis cs:4.34170854271357,30.4198811500945)
--(axis cs:4.0643216080402,30.4198811501291)
--(axis cs:4,30.4198811501372)
--(axis cs:3.78693467336683,30.4198811501638)
--(axis cs:3.6,30.4198811501873)
--(axis cs:3.50954773869347,30.4198811501987)
--(axis cs:3.2321608040201,30.4198811502336)
--(axis cs:3.2,30.4198811502376)
--(axis cs:2.95477386934673,30.4198811502685)
--(axis cs:2.67738693467337,30.4198811503035)
--(axis cs:2.6,30.4198811503132)
--(axis cs:2.4,30.4198811503385)
--(axis cs:2.4,30.4198811503385)
--cycle;

\addplot [line width=0.32pt, black]
table {%
2.4 22.8220876228786
2.4 22.8220876228786
2.6 22.8220876228786
2.67738693467337 22.8220876228786
2.95477386934673 22.8220876228786
3.2 22.8220876228786
3.2321608040201 22.8220876228786
3.50954773869347 22.8220876228786
3.6 22.8220876228786
3.78693467336683 22.8220876228786
4 22.8220876228786
4.0643216080402 22.8220876228786
4.34170854271357 22.8220876228786
4.61909547738694 22.8220876228786
4.8964824120603 22.8220876228786
5.17386934673367 22.8220876228786
5.45125628140703 22.8220876228786
5.7286432160804 22.8220876228786
6.00603015075377 22.8220876228786
6.2 22.8220876228786
6.28341708542714 22.8220876228786
6.5608040201005 22.8220876228786
6.6 22.8220876228786
6.8 22.8220876228786
6.83819095477387 22.8220876228786
7.11557788944723 22.8220876228786
7.3929648241206 22.8220876228786
7.67035175879397 22.8220876228786
7.8 22.8220876228786
7.94773869346734 22.8220876228786
8.2 22.8220876228786
8.22512562814071 22.8220876228786
8.50251256281407 22.8220876228786
8.77989949748744 22.8220876228786
8.8 22.8220876228786
8.8 22.8220876228786
9.0572864321608 22.8220876228786
9.33467336683417 22.8220876228786
9.6 22.8220876228786
9.61206030150754 22.8220876228786
9.88944723618091 22.8220876228786
10 22.8220876228786
10.1668341708543 22.8220876228786
10.2 22.8220876228786
10.4442211055276 22.8220876228786
10.6 22.8220876228786
10.721608040201 22.8220876228786
10.9989949748744 22.8220876228786
11 22.8220876228786
11.2763819095477 22.8220876228786
11.4 22.8220876228786
11.5537688442211 22.8220876228786
11.8311557788945 22.8220876228786
12.1085427135678 22.8220876228786
12.3859296482412 22.8220876228786
12.6633165829146 22.8220876228786
12.9407035175879 22.8220876228786
13.2 22.8220876228786
13.2180904522613 22.8220876228786
13.4954773869347 22.8220876228786
13.6 22.8220876228786
13.772864321608 22.8220876228786
13.8 22.8220876228786
14.0502512562814 22.8220876228786
14.3276381909548 22.8220876228786
14.6 22.8220876228786
14.6 22.8220876228786
14.6 22.8220876228786
14.6 22.8220876228786
14.6 22.8220876228786
14.6 22.8220876228786
14.6050251256281 22.8220876228786
14.8 22.8220876228786
14.8824120603015 22.8220876228786
15.1597989949749 22.8220876228786
15.4 22.8220876228786
15.4 22.8220876228786
15.4 22.8220876228786
15.4 22.8220876228786
15.4371859296482 22.8220876228786
15.6 22.8220876228786
15.6 22.8220876228786
15.7145728643216 22.8220876228786
15.8 22.8220876228786
15.8 22.8220876228786
15.991959798995 22.8220876228786
16 22.8220876228786
16 22.8220876228786
16.2 22.8220876228786
16.2 22.8220876228786
16.2 22.8220876228786
16.2693467336683 22.8220876228786
16.4 22.8220876228786
16.4 22.8220876228786
16.5467336683417 22.8220876228786
16.6 22.8220876228786
16.8 22.8220876228786
16.8 22.8220876228786
16.8 22.8220876228786
16.8241206030151 22.8220876228786
17.1015075376884 22.8220876228786
17.3788944723618 22.8220876228786
17.6 22.8220876228786
17.6 22.8220876228786
17.6 22.8220876228786
17.6 22.8220876228786
17.6562814070352 22.8220876228786
17.8 22.8220876228786
17.8 22.8220876228786
17.9336683417085 22.8220876228786
18.2110552763819 22.8220876228786
18.4884422110553 22.8220876228786
18.6 22.8220876228786
18.6 22.8220876228786
18.7658291457286 22.8220876228786
19.043216080402 22.8220876228786
19.2 22.8220876228786
19.3206030150754 22.8220876228786
19.4 22.8220876228786
19.4 22.8220876228786
19.5979899497487 22.8220876228786
19.6 22.8220876228786
19.8753768844221 22.8220876228786
20.1527638190955 22.8220876228786
20.2 22.8220876228786
20.4 22.8220876228786
20.4301507537688 22.8220876228786
20.7075376884422 22.8220876228786
20.9849246231156 22.8220876228786
21.2 22.8220876228786
21.2623115577889 22.8220876228786
21.4 22.8220876228786
21.5396984924623 22.8220876228786
21.8 22.8220876228786
21.8170854271357 22.8220876228786
22 22.8220876228786
22.094472361809 22.8220876228786
22.3718592964824 22.8220876228786
22.6492462311558 22.8220876228786
22.9266331658291 22.8220876228786
23.2 22.8220876228786
23.2040201005025 22.8220876228786
23.4 22.8220876228786
23.4814070351759 22.8220876228786
23.7587939698492 22.8220876228786
24 22.8220876228786
24.0361809045226 22.8220876228786
24.2 22.8220876228786
24.2 22.8220876228786
24.313567839196 22.8220876228786
24.5909547738693 22.8220876228786
24.6 22.8220876228786
24.8683417085427 22.8220876228786
25 22.8220876228786
25 22.8220876228786
25.1457286432161 22.8220876228786
25.4 22.8220876228786
25.4 22.8220876228786
25.4231155778895 22.8220876228786
25.6 22.8220876228786
25.7005025125628 22.8220876228786
25.9778894472362 22.8220876228786
26 22.8220876228786
26.2 22.8220876228786
26.2 22.8220876228786
26.2552763819095 22.8220876228786
26.4 22.8220876228786
26.5326633165829 22.8220876228786
26.8100502512563 22.8220876228786
27 22.8220876228786
27.0874371859297 22.8220876228786
27.2 22.8220876228786
27.2 22.8220876228786
27.2 22.8220876228786
27.364824120603 22.8220876228786
27.6 22.8220876228786
27.6422110552764 22.8220876228786
27.9195979899498 22.8220876228786
28.1969849246231 22.8220876228786
28.2 22.8220876228786
28.4 22.8220876228786
28.4 22.8220876228786
28.4743718592965 22.8220876228786
28.6 22.8220876228786
28.7517587939699 22.8220876228786
29.0291457286432 22.8220876228786
29.3065326633166 22.8220876228786
29.4 22.8220876228786
29.58391959799 22.8220876228786
29.8613065326633 22.8220876228786
30.1386934673367 22.8220876228786
30.2 22.8220876228786
30.4160804020101 22.8220876228786
30.6934673366834 22.8220876228786
30.9708542713568 22.8220876228786
31 22.8220876228786
31.2 22.8220876228786
31.2482412060302 22.8220876228786
31.5256281407035 22.8220876228786
31.8030150753769 22.8220876228786
32 22.8220876228786
32 22.8220876228786
32.0804020100502 22.8220876228786
32.3577889447236 22.8220876228786
32.635175879397 22.8220876228786
32.8 22.8220876228786
32.9125628140704 22.8220876228786
33.1899497487437 22.8220876228786
33.4 22.8220876228786
33.4673366834171 22.8220876228786
33.7447236180905 22.8220876228786
33.8 22.8220876228786
34.0221105527638 22.8220876228786
34.2994974874372 22.8220876228786
34.4 22.8220876228786
34.5768844221106 22.8220876228786
34.8 22.8220876228786
34.8542713567839 22.8220876228786
35.1316582914573 22.8220876228786
35.2 22.8220876228786
35.2 22.8220876228786
35.4 22.8220876228786
35.4090452261307 22.8220876228786
35.6 22.8220876228786
35.6 22.8220876228786
35.686432160804 22.8220876228786
35.9638190954774 22.8220876228786
36.2 22.8220876228786
36.2 22.8220876228786
36.2412060301508 22.8220876228786
36.5185929648241 22.8220876228786
36.7959798994975 22.8220876228786
37.0733668341709 22.8220876228786
37.3507537688442 22.8220876228786
37.6281407035176 22.8220876228786
37.905527638191 22.8220876228786
38 22.8220876228786
38 22.8220876228786
38.1829145728643 22.8220876228786
38.4603015075377 22.8220876228786
38.7376884422111 22.8220876228786
39.0150753768844 22.8220876228786
39.2 22.8220876228786
39.2924623115578 22.8220876228786
39.4 22.8220876228786
39.5698492462312 22.8220876228786
39.8472361809045 22.8220876228786
40 22.8220876228786
40.1246231155779 22.8220876228786
40.4 22.8220876228786
40.4020100502513 22.8220876228786
40.6793969849246 22.8220876228786
40.956783919598 22.8220876228786
41.2341708542714 22.8220876228786
41.5115577889447 22.8220876228786
41.6 22.8220876228786
41.6 22.8220876228786
41.7889447236181 22.8220876228786
42.0663316582915 22.8220876228786
42.3437185929648 22.8220876228786
42.4 22.8220876228786
42.6211055276382 22.8220876228786
42.8 22.8220876228786
42.8 22.8220876228786
42.8984924623116 22.8220876228786
43 22.8220876228786
43.1758793969849 22.8220876228786
43.4532663316583 22.8220876228786
43.7306532663317 22.8220876228786
44 22.8220876228786
44.008040201005 22.8220876228786
44.2854271356784 22.8220876228786
44.4 22.8220876228786
44.5628140703518 22.8220876228786
44.8402010050251 22.8220876228786
45 22.8220876228786
45.1175879396985 22.8220876228786
45.3949748743719 22.8220876228786
45.6723618090452 22.8220876228786
45.9497487437186 22.8220876228786
46.227135678392 22.8220876228786
46.5045226130653 22.8220876228786
46.6 22.8220876228786
46.7819095477387 22.8220876228786
47.0592964824121 22.8220876228786
47.3366834170854 22.8220876228786
47.6140703517588 22.8220876228786
47.8 22.8220876228786
47.8 22.8220876228786
47.8914572864322 22.8220876228786
48.1688442211055 22.8220876228786
48.4462311557789 22.8220876228786
48.7236180904523 22.8220876228786
48.8 22.8220876228786
49.0010050251256 22.8220876228786
49.278391959799 22.8220876228786
49.5557788944724 22.8220876228786
49.8331658291457 22.8220876228786
50.1105527638191 22.8220876228786
50.3879396984925 22.8220876228786
50.6 22.8220876228786
50.6653266331658 22.8220876228786
50.9427135678392 22.8220876228786
51.2201005025126 22.8220876228786
51.4974874371859 22.8220876228786
51.7748743718593 22.8220876228786
52 22.8220876228786
52.0522613065327 22.8220876228786
52.329648241206 22.8220876228786
52.6070351758794 22.8220876228786
52.8844221105528 22.8220876228786
53.1618090452261 22.8220876228786
53.2 22.8220876228786
53.4391959798995 22.8220876228786
53.7165829145729 22.8220876228786
53.9939698492462 22.8220876228786
54.2713567839196 22.8220876228786
54.548743718593 22.8220876228786
54.8261306532663 22.8220876228786
55 22.8220876228786
55 22.8220876228786
55.1035175879397 22.8220876228786
55.3809045226131 22.8220876228786
55.4 22.8220876228786
55.6582914572864 22.8220876228786
55.9356783919598 22.8220876228786
56.2130653266332 22.8220876228786
56.4904522613065 22.8220876228786
56.7678391959799 22.8220876228786
57.0452261306533 22.8220876228786
57.3226130653266 22.8220876228786
57.6 22.8220876228786
57.6 22.8220876228786
};
\end{axis}

\end{tikzpicture}


==> fig/product-modulator.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick pos=left,
title={Amplitude Component},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={time},
xmin=60, xmax=150,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.2, ymax=4,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.05]
(axis cs:60,0.970037876896288)
--(axis cs:60,0.481755605352087)
--(axis cs:60.2255639097744,0.457918559909128)
--(axis cs:60.4511278195489,0.425540392060554)
--(axis cs:60.6766917293233,0.38753980151315)
--(axis cs:60.9022556390977,0.348872586098832)
--(axis cs:61.1278195488722,0.313836185546777)
--(axis cs:61.3533834586466,0.28490365629766)
--(axis cs:61.5789473684211,0.262861591400217)
--(axis cs:61.8045112781955,0.247337255841112)
--(axis cs:62.0300751879699,0.23726966151528)
--(axis cs:62.2556390977444,0.231250188704889)
--(axis cs:62.4812030075188,0.227835313623997)
--(axis cs:62.7067669172932,0.225960793057515)
--(axis cs:62.9323308270677,0.225288416946856)
--(axis cs:63.1578947368421,0.226284462302829)
--(axis cs:63.3834586466165,0.230015558505108)
--(axis cs:63.609022556391,0.237711305595202)
--(axis cs:63.8345864661654,0.250379910904017)
--(axis cs:64.0601503759399,0.268570434519671)
--(axis cs:64.2857142857143,0.292130662387709)
--(axis cs:64.5112781954887,0.319887120035702)
--(axis cs:64.7368421052632,0.349427435389097)
--(axis cs:64.9624060150376,0.377467739569687)
--(axis cs:65.187969924812,0.401241942279766)
--(axis cs:65.4135338345865,0.4202101779695)
--(axis cs:65.6390977443609,0.436312976353349)
--(axis cs:65.8646616541353,0.452409006972239)
--(axis cs:66.0902255639098,0.470804284397707)
--(axis cs:66.3157894736842,0.492757717538803)
--(axis cs:66.5413533834586,0.518264912820818)
--(axis cs:66.7669172932331,0.5458099627363)
--(axis cs:66.9924812030075,0.572151884610077)
--(axis cs:67.218045112782,0.592321816986218)
--(axis cs:67.4436090225564,0.599860718359252)
--(axis cs:67.6691729323308,0.58794116827912)
--(axis cs:67.8947368421053,0.552147016297366)
--(axis cs:68.1203007518797,0.493820895282409)
--(axis cs:68.3458646616541,0.421166275832062)
--(axis cs:68.5714285714286,0.345446244239466)
--(axis cs:68.796992481203,0.275781745629417)
--(axis cs:69.0225563909774,0.216928487379624)
--(axis cs:69.2481203007519,0.169865350496808)
--(axis cs:69.4736842105263,0.133394345923651)
--(axis cs:69.6992481203008,0.105546378378585)
--(axis cs:69.9248120300752,0.0844078428080977)
--(axis cs:70.1503759398496,0.0684345169630322)
--(axis cs:70.3759398496241,0.0564661569818709)
--(axis cs:70.6015037593985,0.047632863481692)
--(axis cs:70.8270676691729,0.0412649362189407)
--(axis cs:71.0526315789474,0.0368433431520916)
--(axis cs:71.2781954887218,0.0339766539286946)
--(axis cs:71.5037593984962,0.0323810040929081)
--(axis cs:71.7293233082707,0.0318578074082376)
--(axis cs:71.9548872180451,0.0322721198159701)
--(axis cs:72.1804511278196,0.0335344750772808)
--(axis cs:72.406015037594,0.0355888572253878)
--(axis cs:72.6315789473684,0.038409790100973)
--(axis cs:72.8571428571429,0.0420106890465711)
--(axis cs:73.0827067669173,0.0464625433185773)
--(axis cs:73.3082706766917,0.0519168241161209)
--(axis cs:73.5338345864662,0.0586212727431434)
--(axis cs:73.7593984962406,0.0669157577020127)
--(axis cs:73.984962406015,0.0771980815567483)
--(axis cs:74.2105263157895,0.0898541272503218)
--(axis cs:74.4360902255639,0.105148184162296)
--(axis cs:74.6616541353384,0.123072427096192)
--(axis cs:74.8872180451128,0.143183523398018)
--(axis cs:75.1127819548872,0.164523895117435)
--(axis cs:75.3383458646616,0.185720208531952)
--(axis cs:75.5639097744361,0.205251674448867)
--(axis cs:75.7894736842105,0.221916040117186)
--(axis cs:76.015037593985,0.235215715273149)
--(axis cs:76.2406015037594,0.245371146829501)
--(axis cs:76.4661654135338,0.252999352099564)
--(axis cs:76.6917293233083,0.25865160252447)
--(axis cs:76.9172932330827,0.262509199899361)
--(axis cs:77.1428571428571,0.264351575247101)
--(axis cs:77.3684210526316,0.263791563978444)
--(axis cs:77.593984962406,0.260640958320704)
--(axis cs:77.8195488721804,0.255142391343044)
--(axis cs:78.0451127819549,0.24814741221061)
--(axis cs:78.2706766917293,0.241279722291917)
--(axis cs:78.4962406015038,0.236731155979826)
--(axis cs:78.7218045112782,0.236768485966034)
--(axis cs:78.9473684210526,0.243417842562982)
--(axis cs:79.1729323308271,0.258467751763457)
--(axis cs:79.3984962406015,0.283524247717543)
--(axis cs:79.6240601503759,0.319828776442111)
--(axis cs:79.8496240601504,0.367679114307023)
--(axis cs:80.0751879699248,0.425654055358834)
--(axis cs:80.3007518796992,0.490484886114086)
--(axis cs:80.5263157894737,0.558577073187691)
--(axis cs:80.7518796992481,0.628204371966806)
--(axis cs:80.9774436090226,0.699945570125885)
--(axis cs:81.203007518797,0.775359871851166)
--(axis cs:81.4285714285714,0.855404007579431)
--(axis cs:81.6541353383459,0.939190386716428)
--(axis cs:81.8796992481203,1.02310140344246)
--(axis cs:82.1052631578947,1.10037687216428)
--(axis cs:82.3308270676692,1.1611117012211)
--(axis cs:82.5563909774436,1.19337410299062)
--(axis cs:82.781954887218,1.18826344075247)
--(axis cs:83.0075187969925,1.14729473972632)
--(axis cs:83.2330827067669,1.08128767809325)
--(axis cs:83.4586466165414,1.00238874768846)
--(axis cs:83.6842105263158,0.919463409835803)
--(axis cs:83.9097744360902,0.837637856953363)
--(axis cs:84.1353383458647,0.759229158843046)
--(axis cs:84.3609022556391,0.684483186044652)
--(axis cs:84.5864661654135,0.612418906137805)
--(axis cs:84.812030075188,0.542020642349738)
--(axis cs:85.0375939849624,0.473457643133305)
--(axis cs:85.2631578947368,0.408753175499855)
--(axis cs:85.4887218045113,0.351051408286675)
--(axis cs:85.7142857142857,0.302865675509398)
--(axis cs:85.9398496240601,0.265182494410253)
--(axis cs:86.1654135338346,0.237706409829203)
--(axis cs:86.390977443609,0.219446740624877)
--(axis cs:86.6165413533835,0.209158778550409)
--(axis cs:86.8421052631579,0.205574039106)
--(axis cs:87.0676691729323,0.207459155014897)
--(axis cs:87.2932330827068,0.213598353318286)
--(axis cs:87.5187969924812,0.222796539891128)
--(axis cs:87.7443609022556,0.233996501684345)
--(axis cs:87.9699248120301,0.246647431237119)
--(axis cs:88.1954887218045,0.26127445132763)
--(axis cs:88.4210526315789,0.279796304082168)
--(axis cs:88.6466165413534,0.305444558367167)
--(axis cs:88.8721804511278,0.342569703237816)
--(axis cs:89.0977443609023,0.396539096071396)
--(axis cs:89.3233082706767,0.473501802415705)
--(axis cs:89.5488721804511,0.579402253436345)
--(axis cs:89.7744360902256,0.717462892020104)
--(axis cs:90,0.884271297114683)
--(axis cs:90.2255639097744,1.06750541843939)
--(axis cs:90.4511278195489,1.25062979368061)
--(axis cs:90.6766917293233,1.42124643670629)
--(axis cs:90.9022556390977,1.57140651148637)
--(axis cs:91.1278195488722,1.69406292129426)
--(axis cs:91.3533834586466,1.78340282205525)
--(axis cs:91.5789473684211,1.83556029540087)
--(axis cs:91.8045112781955,1.84828769201128)
--(axis cs:92.0300751879699,1.82132635263658)
--(axis cs:92.2556390977444,1.75739249825018)
--(axis cs:92.4812030075188,1.66203887057713)
--(axis cs:92.7067669172932,1.54241411049623)
--(axis cs:92.9323308270677,1.40902266709706)
--(axis cs:93.1578947368421,1.27794896364466)
--(axis cs:93.3834586466165,1.16662190331553)
--(axis cs:93.609022556391,1.0876897091921)
--(axis cs:93.8345864661654,1.04759834957659)
--(axis cs:94.0601503759399,1.04838892453181)
--(axis cs:94.2857142857143,1.08927729370515)
--(axis cs:94.5112781954887,1.16686322676158)
--(axis cs:94.7368421052632,1.27440817229962)
--(axis cs:94.9624060150376,1.40143755650683)
--(axis cs:95.187969924812,1.53534295944215)
--(axis cs:95.4135338345865,1.6646130929952)
--(axis cs:95.6390977443609,1.78095731929648)
--(axis cs:95.8646616541353,1.88005137759151)
--(axis cs:96.0902255639098,1.96062794097725)
--(axis cs:96.3157894736842,2.02172945006842)
--(axis cs:96.5413533834586,2.06087087007905)
--(axis cs:96.7669172932331,2.07322285551928)
--(axis cs:96.9924812030075,2.05159475573397)
--(axis cs:97.218045112782,1.98747878626092)
--(axis cs:97.4436090225564,1.87300805133635)
--(axis cs:97.6691729323308,1.70494123553311)
--(axis cs:97.8947368421053,1.49115346013375)
--(axis cs:98.1203007518797,1.25439460485646)
--(axis cs:98.3458646616541,1.0240713832295)
--(axis cs:98.5714285714286,0.823634405884921)
--(axis cs:98.796992481203,0.664779212598888)
--(axis cs:99.0225563909774,0.548535134508498)
--(axis cs:99.2481203007519,0.469653337298199)
--(axis cs:99.4736842105263,0.420862472826081)
--(axis cs:99.6992481203008,0.395334853365989)
--(axis cs:99.9248120300752,0.387427951040785)
--(axis cs:100.15037593985,0.392531348147827)
--(axis cs:100.375939849624,0.406777556127063)
--(axis cs:100.601503759398,0.427151013087401)
--(axis cs:100.827067669173,0.451855675305925)
--(axis cs:101.052631578947,0.480293623052522)
--(axis cs:101.278195488722,0.512472253826546)
--(axis cs:101.503759398496,0.548197774024123)
--(axis cs:101.729323308271,0.586613982785926)
--(axis cs:101.954887218045,0.626227374479317)
--(axis cs:102.18045112782,0.665436527841464)
--(axis cs:102.406015037594,0.703258751892441)
--(axis cs:102.631578947368,0.73959418502339)
--(axis cs:102.857142857143,0.775076483814144)
--(axis cs:103.082706766917,0.812088514219508)
--(axis cs:103.308270676692,0.856084102388786)
--(axis cs:103.533834586466,0.914183274091406)
--(axis cs:103.759398496241,0.99220917898021)
--(axis cs:103.984962406015,1.09270362184022)
--(axis cs:104.210526315789,1.21362934588792)
--(axis cs:104.436090225564,1.3474031834261)
--(axis cs:104.661654135338,1.48087075533658)
--(axis cs:104.887218045113,1.59707389216833)
--(axis cs:105.112781954887,1.67914357257397)
--(axis cs:105.338345864662,1.71699952224802)
--(axis cs:105.563909774436,1.71412242907918)
--(axis cs:105.789473684211,1.6854412502935)
--(axis cs:106.015037593985,1.64823785843887)
--(axis cs:106.240601503759,1.61612530599779)
--(axis cs:106.466165413534,1.59742046856244)
--(axis cs:106.691729323308,1.59533923357044)
--(axis cs:106.917293233083,1.60837508439129)
--(axis cs:107.142857142857,1.63070733533492)
--(axis cs:107.368421052632,1.6524638378143)
--(axis cs:107.593984962406,1.65961027126702)
--(axis cs:107.81954887218,1.63749010631783)
--(axis cs:108.045112781955,1.58153496029426)
--(axis cs:108.270676691729,1.50144411559491)
--(axis cs:108.496240601504,1.41263165562179)
--(axis cs:108.721804511278,1.32831065173448)
--(axis cs:108.947368421053,1.25711222493731)
--(axis cs:109.172932330827,1.20330833698701)
--(axis cs:109.398496240602,1.16748726715225)
--(axis cs:109.624060150376,1.14713252339869)
--(axis cs:109.84962406015,1.13689879884421)
--(axis cs:110.075187969925,1.12871383407885)
--(axis cs:110.300751879699,1.11385613820795)
--(axis cs:110.526315789474,1.08814279529504)
--(axis cs:110.751879699248,1.05466294522077)
--(axis cs:110.977443609023,1.02032551407327)
--(axis cs:111.203007518797,0.99176267114489)
--(axis cs:111.428571428571,0.973806151037554)
--(axis cs:111.654135338346,0.9690759065381)
--(axis cs:111.87969924812,0.977644037395399)
--(axis cs:112.105263157895,0.996734371943787)
--(axis cs:112.330827067669,1.0206777179457)
--(axis cs:112.556390977444,1.04169417306731)
--(axis cs:112.781954887218,1.05336202286604)
--(axis cs:113.007518796992,1.05613079686346)
--(axis cs:113.233082706767,1.05827046816678)
--(axis cs:113.458646616541,1.0715006100787)
--(axis cs:113.684210526316,1.10719958685914)
--(axis cs:113.90977443609,1.17508271817038)
--(axis cs:114.135338345865,1.28276063533878)
--(axis cs:114.360902255639,1.43458072669255)
--(axis cs:114.586466165414,1.62945659741603)
--(axis cs:114.812030075188,1.85851933743318)
--(axis cs:115.037593984962,2.10434157629105)
--(axis cs:115.263157894737,2.34400533126656)
--(axis cs:115.488721804511,2.55616031814788)
--(axis cs:115.714285714286,2.72694389041194)
--(axis cs:115.93984962406,2.85057429219391)
--(axis cs:116.165413533835,2.92736597064703)
--(axis cs:116.390977443609,2.96157370186825)
--(axis cs:116.616541353383,2.95880206643605)
--(axis cs:116.842105263158,2.92361698898913)
--(axis cs:117.067669172932,2.85808886797319)
--(axis cs:117.293233082707,2.760866016049)
--(axis cs:117.518796992481,2.6276182053536)
--(axis cs:117.744360902256,2.45624445964337)
--(axis cs:117.96992481203,2.2567101805727)
--(axis cs:118.195488721805,2.05208899223543)
--(axis cs:118.421052631579,1.86565056638543)
--(axis cs:118.646616541353,1.71224147372635)
--(axis cs:118.872180451128,1.59819732273007)
--(axis cs:119.097744360902,1.52313064425146)
--(axis cs:119.323308270677,1.48150500413445)
--(axis cs:119.548872180451,1.46387800597288)
--(axis cs:119.774436090226,1.4576955100984)
--(axis cs:120,1.44786011450654)
--(axis cs:120.225563909774,1.41769728880804)
--(axis cs:120.451127819549,1.35300377540358)
--(axis cs:120.676691729323,1.25043271432294)
--(axis cs:120.902255639098,1.11973204063105)
--(axis cs:121.127819548872,0.976214458603881)
--(axis cs:121.353383458647,0.833755319704395)
--(axis cs:121.578947368421,0.702027515478127)
--(axis cs:121.804511278195,0.585930196962681)
--(axis cs:122.03007518797,0.486349534642804)
--(axis cs:122.255639097744,0.401723022376017)
--(axis cs:122.481203007519,0.329710838854951)
--(axis cs:122.706766917293,0.268533552807494)
--(axis cs:122.932330827068,0.217349754963173)
--(axis cs:123.157894736842,0.175658110799373)
--(axis cs:123.383458646617,0.142704436507459)
--(axis cs:123.609022556391,0.117318803211767)
--(axis cs:123.834586466165,0.0980856049738477)
--(axis cs:124.06015037594,0.0835963918913665)
--(axis cs:124.285714285714,0.0726044734669171)
--(axis cs:124.511278195489,0.0640822900014928)
--(axis cs:124.736842105263,0.0572290849430269)
--(axis cs:124.962406015038,0.0514626960277519)
--(axis cs:125.187969924812,0.0464046710279685)
--(axis cs:125.413533834586,0.041852389910449)
--(axis cs:125.639097744361,0.0377330555200659)
--(axis cs:125.864661654135,0.0340471141195065)
--(axis cs:126.09022556391,0.0308167355087064)
--(axis cs:126.315789473684,0.028051553729972)
--(axis cs:126.541353383459,0.0257345730954313)
--(axis cs:126.766917293233,0.023823401773782)
--(axis cs:126.992481203008,0.0222594828955012)
--(axis cs:127.218045112782,0.0209803645863668)
--(axis cs:127.443609022556,0.0199323468970076)
--(axis cs:127.669172932331,0.0190811563198269)
--(axis cs:127.894736842105,0.018418294710287)
--(axis cs:128.12030075188,0.0179614826381966)
--(axis cs:128.345864661654,0.0177498336424173)
--(axis cs:128.571428571429,0.0178378519393906)
--(axis cs:128.796992481203,0.0182932574305766)
--(axis cs:129.022556390977,0.0191995589792529)
--(axis cs:129.248120300752,0.0206632807566092)
--(axis cs:129.473684210526,0.0228254519576402)
--(axis cs:129.699248120301,0.025878336635762)
--(axis cs:129.924812030075,0.0300914918925767)
--(axis cs:130.15037593985,0.0358556536877879)
--(axis cs:130.375939849624,0.0437590542276069)
--(axis cs:130.601503759398,0.0547115787436206)
--(axis cs:130.827067669173,0.0701316029145544)
--(axis cs:131.052631578947,0.0922047552160106)
--(axis cs:131.278195488722,0.124206158878574)
--(axis cs:131.503759398496,0.170802651532778)
--(axis cs:131.729323308271,0.238062027137094)
--(axis cs:131.954887218045,0.332640590544124)
--(axis cs:132.18045112782,0.459528744282469)
--(axis cs:132.406015037594,0.618345693551579)
--(axis cs:132.631578947368,0.800014986011582)
--(axis cs:132.857142857143,0.987777063192488)
--(axis cs:133.082706766917,1.16505488502875)
--(axis cs:133.308270676692,1.32368652932325)
--(axis cs:133.533834586466,1.46310587723594)
--(axis cs:133.759398496241,1.58557924737256)
--(axis cs:133.984962406015,1.69321323718709)
--(axis cs:134.210526315789,1.78629798454723)
--(axis cs:134.436090225564,1.86261735679249)
--(axis cs:134.661654135338,1.9180583120616)
--(axis cs:134.887218045113,1.94817763475635)
--(axis cs:135.112781954887,1.94942298466414)
--(axis cs:135.338345864662,1.92061437386263)
--(axis cs:135.563909774436,1.8663322547787)
--(axis cs:135.789473684211,1.79703093256477)
--(axis cs:136.015037593985,1.7251192266714)
--(axis cs:136.240601503759,1.66259230145326)
--(axis cs:136.466165413534,1.61912659804019)
--(axis cs:136.691729323308,1.60014236438548)
--(axis cs:136.917293233083,1.60576277857753)
--(axis cs:137.142857142857,1.6305415137575)
--(axis cs:137.368421052632,1.66393252537196)
--(axis cs:137.593984962406,1.69390434014119)
--(axis cs:137.81954887218,1.71393752842317)
--(axis cs:138.045112781955,1.7250629894287)
--(axis cs:138.270676691729,1.73195475048284)
--(axis cs:138.496240601504,1.74111883085573)
--(axis cs:138.721804511278,1.75940467092843)
--(axis cs:138.947368421053,1.79156997591911)
--(axis cs:139.172932330827,1.83868745138695)
--(axis cs:139.398496240602,1.89710746709244)
--(axis cs:139.624060150376,1.9576117851152)
--(axis cs:139.84962406015,2.00532392592491)
--(axis cs:140.075187969925,2.02273172701545)
--(axis cs:140.300751879699,1.99775041001358)
--(axis cs:140.526315789474,1.93015187552419)
--(axis cs:140.751879699248,1.8276314843043)
--(axis cs:140.977443609023,1.70044045457132)
--(axis cs:141.203007518797,1.56096874229264)
--(axis cs:141.428571428571,1.42212588197566)
--(axis cs:141.654135338346,1.29422553932399)
--(axis cs:141.87969924812,1.18282300303115)
--(axis cs:142.105263157895,1.08843787914768)
--(axis cs:142.330827067669,1.00836746856912)
--(axis cs:142.556390977444,0.939928777660712)
--(axis cs:142.781954887218,0.882664236910835)
--(axis cs:143.007518796992,0.837244455282635)
--(axis cs:143.233082706767,0.803231524476829)
--(axis cs:143.458646616541,0.77918120415007)
--(axis cs:143.684210526316,0.763780703045787)
--(axis cs:143.90977443609,0.755857837393277)
--(axis cs:144.135338345865,0.753496947128926)
--(axis cs:144.360902255639,0.753288935685655)
--(axis cs:144.586466165414,0.750136057761091)
--(axis cs:144.812030075188,0.737544868466493)
--(axis cs:145.037593984962,0.708765573488388)
--(axis cs:145.263157894737,0.659778300461852)
--(axis cs:145.488721804511,0.593219022358326)
--(axis cs:145.714285714286,0.518287406492848)
--(axis cs:145.93984962406,0.445069229307194)
--(axis cs:146.165413533835,0.380073125008931)
--(axis cs:146.390977443609,0.325712495408657)
--(axis cs:146.616541353383,0.281615633067834)
--(axis cs:146.842105263158,0.246010936622236)
--(axis cs:147.067669172932,0.216680799604807)
--(axis cs:147.293233082707,0.191529410772277)
--(axis cs:147.518796992481,0.168902779154408)
--(axis cs:147.744360902256,0.147799688527782)
--(axis cs:147.96992481203,0.128005502663787)
--(axis cs:148.195488721805,0.109925171323387)
--(axis cs:148.421052631579,0.0941402693111064)
--(axis cs:148.646616541353,0.0810250645158202)
--(axis cs:148.872180451128,0.0706275140022546)
--(axis cs:149.097744360902,0.0627475322868254)
--(axis cs:149.323308270677,0.0570717264587391)
--(axis cs:149.548872180451,0.0532798674249631)
--(axis cs:149.774436090226,0.0511042330957156)
--(axis cs:150,0.0503577206545694)
--(axis cs:150,0.328718571103787)
--(axis cs:150,0.328718571103787)
--(axis cs:149.774436090226,0.335798849142344)
--(axis cs:149.548872180451,0.346123345282274)
--(axis cs:149.323308270677,0.358489185593963)
--(axis cs:149.097744360902,0.371932121006807)
--(axis cs:148.872180451128,0.385942471558863)
--(axis cs:148.646616541353,0.400705274220793)
--(axis cs:148.421052631579,0.417255859883716)
--(axis cs:148.195488721805,0.437449417750834)
--(axis cs:147.96992481203,0.463654645977449)
--(axis cs:147.744360902256,0.498030418116624)
--(axis cs:147.518796992481,0.541544053369092)
--(axis cs:147.293233082707,0.593210275457441)
--(axis cs:147.067669172932,0.650187121544406)
--(axis cs:146.842105263158,0.708667696704269)
--(axis cs:146.616541353383,0.765034810998102)
--(axis cs:146.390977443609,0.816888100294299)
--(axis cs:146.165413533835,0.863626469709566)
--(axis cs:145.93984962406,0.906611663467754)
--(axis cs:145.714285714286,0.949171582768508)
--(axis cs:145.488721804511,0.99641650997384)
--(axis cs:145.263157894737,1.0535322442801)
--(axis cs:145.037593984962,1.12151686954292)
--(axis cs:144.812030075188,1.19368921605773)
--(axis cs:144.586466165414,1.25874690107133)
--(axis cs:144.360902255639,1.30716339306859)
--(axis cs:144.135338345865,1.33465455785677)
--(axis cs:143.90977443609,1.34242573309859)
--(axis cs:143.684210526316,1.33611584926532)
--(axis cs:143.458646616541,1.32427007242958)
--(axis cs:143.233082706767,1.31647612166628)
--(axis cs:143.007518796992,1.32161394103643)
--(axis cs:142.781954887218,1.34709341125604)
--(axis cs:142.556390977444,1.39965339611928)
--(axis cs:142.330827067669,1.48464342520227)
--(axis cs:142.105263157895,1.60196011452275)
--(axis cs:141.87969924812,1.74365260898135)
--(axis cs:141.654135338346,1.89613990181838)
--(axis cs:141.428571428571,2.04450077932599)
--(axis cs:141.203007518797,2.17614071022981)
--(axis cs:140.977443609023,2.28256168450153)
--(axis cs:140.751879699248,2.35955750549182)
--(axis cs:140.526315789474,2.40755103615817)
--(axis cs:140.300751879699,2.43354032406579)
--(axis cs:140.075187969925,2.45114341601357)
--(axis cs:139.84962406015,2.47284268853889)
--(axis cs:139.624060150376,2.5009484660427)
--(axis cs:139.398496240602,2.52926144512785)
--(axis cs:139.172932330827,2.54891838130788)
--(axis cs:138.947368421053,2.55202672509141)
--(axis cs:138.721804511278,2.53371801935792)
--(axis cs:138.496240601504,2.49322382467093)
--(axis cs:138.270676691729,2.43433476487081)
--(axis cs:138.045112781955,2.36504177565266)
--(axis cs:137.81954887218,2.29617900778278)
--(axis cs:137.593984962406,2.23988179289816)
--(axis cs:137.368421052632,2.20630178838712)
--(axis cs:137.142857142857,2.19777909785032)
--(axis cs:136.917293233083,2.20860914718529)
--(axis cs:136.691729323308,2.23081430676028)
--(axis cs:136.466165413534,2.25769411568068)
--(axis cs:136.240601503759,2.28506616924204)
--(axis cs:136.015037593985,2.3113377299967)
--(axis cs:135.789473684211,2.33677244850439)
--(axis cs:135.563909774436,2.36254262745817)
--(axis cs:135.338345864662,2.38999137364181)
--(axis cs:135.112781954887,2.41928409637609)
--(axis cs:134.887218045113,2.44598027605689)
--(axis cs:134.661654135338,2.46061187515535)
--(axis cs:134.436090225564,2.4519170845933)
--(axis cs:134.210526315789,2.40906642722022)
--(axis cs:133.984962406015,2.323976978119)
--(axis cs:133.759398496241,2.19362814040674)
--(axis cs:133.533834586466,2.02170843250509)
--(axis cs:133.308270676692,1.81917111749328)
--(axis cs:133.082706766917,1.60352527402067)
--(axis cs:132.857142857143,1.39506247115569)
--(axis cs:132.631578947368,1.2081312775368)
--(axis cs:132.406015037594,1.04548789407427)
--(axis cs:132.18045112782,0.903307639766695)
--(axis cs:131.954887218045,0.777791034701191)
--(axis cs:131.729323308271,0.66700803906842)
--(axis cs:131.503759398496,0.570299163550714)
--(axis cs:131.278195488722,0.487505611507053)
--(axis cs:131.052631578947,0.418452050204035)
--(axis cs:130.827067669173,0.36256343956777)
--(axis cs:130.601503759398,0.318722271433768)
--(axis cs:130.375939849624,0.285425758334409)
--(axis cs:130.15037593985,0.260994572462521)
--(axis cs:129.924812030075,0.243702045721285)
--(axis cs:129.699248120301,0.231873354827996)
--(axis cs:129.473684210526,0.223985364452891)
--(axis cs:129.248120300752,0.218782819620476)
--(axis cs:129.022556390977,0.2153477618732)
--(axis cs:128.796992481203,0.213121175115359)
--(axis cs:128.571428571429,0.211885526716044)
--(axis cs:128.345864661654,0.211709689025316)
--(axis cs:128.12030075188,0.212856756455416)
--(axis cs:127.894736842105,0.215656225467951)
--(axis cs:127.669172932331,0.2203573969518)
--(axis cs:127.443609022556,0.226976659954666)
--(axis cs:127.218045112782,0.235216613129826)
--(axis cs:126.992481203008,0.244501173062487)
--(axis cs:126.766917293233,0.254112306523687)
--(axis cs:126.541353383459,0.263394890715524)
--(axis cs:126.315789473684,0.271958666085468)
--(axis cs:126.09022556391,0.279810720063117)
--(axis cs:125.864661654135,0.287381169518049)
--(axis cs:125.639097744361,0.295424304618195)
--(axis cs:125.413533834586,0.304829839810596)
--(axis cs:125.187969924812,0.316435939230353)
--(axis cs:124.962406015038,0.330865795586226)
--(axis cs:124.736842105263,0.348408092894069)
--(axis cs:124.511278195489,0.36895454882971)
--(axis cs:124.285714285714,0.392058273383996)
--(axis cs:124.06015037594,0.417241931917849)
--(axis cs:123.834586466165,0.444444782344121)
--(axis cs:123.609022556391,0.474418816880006)
--(axis cs:123.383458646617,0.50900312572523)
--(axis cs:123.157894736842,0.551291816452884)
--(axis cs:122.932330827068,0.605573650495661)
--(axis cs:122.706766917293,0.67666075767209)
--(axis cs:122.481203007519,0.768457893953588)
--(axis cs:122.255639097744,0.882032509637821)
--(axis cs:122.03007518797,1.0137622824212)
--(axis cs:121.804511278195,1.15543363596479)
--(axis cs:121.578947368421,1.29657792937116)
--(axis cs:121.353383458647,1.42737818542825)
--(axis cs:121.127819548872,1.54122792384282)
--(axis cs:120.902255639098,1.6363579526636)
--(axis cs:120.676691729323,1.7162163804261)
--(axis cs:120.451127819549,1.78824624346499)
--(axis cs:120.225563909774,1.85975697336577)
--(axis cs:120,1.93215799716576)
--(axis cs:119.774436090226,2.00200427672581)
--(axis cs:119.548872180451,2.06714569583036)
--(axis cs:119.323308270677,2.1288436358312)
--(axis cs:119.097744360902,2.19112981380375)
--(axis cs:118.872180451128,2.2599379471352)
--(axis cs:118.646616541353,2.34221457880254)
--(axis cs:118.421052631579,2.44445100438234)
--(axis cs:118.195488721805,2.57075220158044)
--(axis cs:117.96992481203,2.7224345231542)
--(axis cs:117.744360902256,2.8996500345045)
--(axis cs:117.518796992481,3.09741852564384)
--(axis cs:117.293233082707,3.29757554358862)
--(axis cs:117.067669172932,3.47331821534898)
--(axis cs:116.842105263158,3.6002840326646)
--(axis cs:116.616541353383,3.66190130254883)
--(axis cs:116.390977443609,3.65014336536833)
--(axis cs:116.165413533835,3.56518660172471)
--(axis cs:115.93984962406,3.41495089899362)
--(axis cs:115.714285714286,3.21432500509281)
--(axis cs:115.488721804511,2.98380241180225)
--(axis cs:115.263157894737,2.74647444808919)
--(axis cs:115.037593984962,2.52209566126377)
--(axis cs:114.812030075188,2.32219771109989)
--(axis cs:114.586466165414,2.15090190816435)
--(axis cs:114.360902255639,2.00699877898937)
--(axis cs:114.135338345865,1.88590322787833)
--(axis cs:113.90977443609,1.78247041253193)
--(axis cs:113.684210526316,1.69286714112664)
--(axis cs:113.458646616541,1.61507857632617)
--(axis cs:113.233082706767,1.54886307392306)
--(axis cs:113.007518796992,1.49619927600768)
--(axis cs:112.781954887218,1.46125074658473)
--(axis cs:112.556390977444,1.44759707100518)
--(axis cs:112.330827067669,1.45432349560794)
--(axis cs:112.105263157895,1.47522331916814)
--(axis cs:111.87969924812,1.50136914403809)
--(axis cs:111.654135338346,1.52402761542379)
--(axis cs:111.428571428571,1.53686775842129)
--(axis cs:111.203007518797,1.53748139803344)
--(axis cs:110.977443609023,1.528082634049)
--(axis cs:110.751879699248,1.51526894475327)
--(axis cs:110.526315789474,1.50887664377187)
--(axis cs:110.300751879699,1.5196117528041)
--(axis cs:110.075187969925,1.55449960136636)
--(axis cs:109.84962406015,1.61301725392762)
--(axis cs:109.624060150376,1.68874177939514)
--(axis cs:109.398496240602,1.77333004440178)
--(axis cs:109.172932330827,1.8583472917125)
--(axis cs:108.947368421053,1.93555139932538)
--(axis cs:108.721804511278,1.99797622021788)
--(axis cs:108.496240601504,2.04144853333813)
--(axis cs:108.270676691729,2.06608231480149)
--(axis cs:108.045112781955,2.07795108946784)
--(axis cs:107.81954887218,2.08879071326103)
--(axis cs:107.593984962406,2.10978859969791)
--(axis cs:107.368421052632,2.14234371523478)
--(axis cs:107.142857142857,2.17922270602498)
--(axis cs:106.917293233083,2.21300642608704)
--(axis cs:106.691729323308,2.2386387944998)
--(axis cs:106.466165413534,2.25252205507679)
--(axis cs:106.240601503759,2.25251515229247)
--(axis cs:106.015037593985,2.23839244697343)
--(axis cs:105.789473684211,2.21182620531019)
--(axis cs:105.563909774436,2.17627115085611)
--(axis cs:105.338345864662,2.13607596062485)
--(axis cs:105.112781954887,2.09348359204132)
--(axis cs:104.887218045113,2.04489043730695)
--(axis cs:104.661654135338,1.98260524388)
--(axis cs:104.436090225564,1.900886080512)
--(axis cs:104.210526315789,1.79868693681766)
--(axis cs:103.984962406015,1.67993913829116)
--(axis cs:103.759398496241,1.55304194077699)
--(axis cs:103.533834586466,1.42940785406058)
--(axis cs:103.308270676692,1.32123334892376)
--(axis cs:103.082706766917,1.23881249414419)
--(axis cs:102.857142857143,1.18756689671297)
--(axis cs:102.631578947368,1.16550123276584)
--(axis cs:102.406015037594,1.16325198343185)
--(axis cs:102.18045112782,1.16802002610732)
--(axis cs:101.954887218045,1.16760607026367)
--(axis cs:101.729323308271,1.15262775199111)
--(axis cs:101.503759398496,1.11808823102791)
--(axis cs:101.278195488722,1.06420142032849)
--(axis cs:101.052631578947,0.996206905509685)
--(axis cs:100.827067669173,0.923144010220891)
--(axis cs:100.601503759398,0.855681182032128)
--(axis cs:100.375939849624,0.803657269837202)
--(axis cs:100.15037593985,0.77408946436502)
--(axis cs:99.9248120300752,0.770708386586297)
--(axis cs:99.6992481203008,0.795117518262002)
--(axis cs:99.4736842105263,0.847695561120321)
--(axis cs:99.2481203007519,0.927970462830506)
--(axis cs:99.0225563909774,1.03486011580996)
--(axis cs:98.796992481203,1.16694155795656)
--(axis cs:98.5714285714286,1.32262302151907)
--(axis cs:98.3458646616541,1.49998770745636)
--(axis cs:98.1203007518797,1.69632199064467)
--(axis cs:97.8947368421053,1.90791679050838)
--(axis cs:97.6691729323308,2.12856033700986)
--(axis cs:97.4436090225564,2.34458103985052)
--(axis cs:97.218045112782,2.53453959370055)
--(axis cs:96.9924812030075,2.6776630601408)
--(axis cs:96.7669172932331,2.76050669405548)
--(axis cs:96.5413533834586,2.77776555269949)
--(axis cs:96.3157894736842,2.73139471792931)
--(axis cs:96.0902255639098,2.62988758314108)
--(axis cs:95.8646616541353,2.48710718066687)
--(axis cs:95.6390977443609,2.32067695884297)
--(axis cs:95.4135338345865,2.14955793261514)
--(axis cs:95.187969924812,1.99063056935288)
--(axis cs:94.9624060150376,1.85605114565598)
--(axis cs:94.7368421052632,1.75118872539034)
--(axis cs:94.5112781954887,1.67522122518953)
--(axis cs:94.2857142857143,1.62470150943693)
--(axis cs:94.0601503759399,1.59653198101216)
--(axis cs:93.8345864661654,1.58965342093469)
--(axis cs:93.609022556391,1.60558633011799)
--(axis cs:93.3834586466165,1.64795575176296)
--(axis cs:93.1578947368421,1.7211854031338)
--(axis cs:92.9323308270677,1.82855517642427)
--(axis cs:92.7067669172932,1.96876570317274)
--(axis cs:92.4812030075188,2.13047312366871)
--(axis cs:92.2556390977444,2.29156244596108)
--(axis cs:92.0300751879699,2.42621006614312)
--(axis cs:91.8045112781955,2.51195650529993)
--(axis cs:91.5789473684211,2.5328286871886)
--(axis cs:91.3533834586466,2.48098279465846)
--(axis cs:91.1278195488722,2.35777660012401)
--(axis cs:90.9022556390977,2.17415128835883)
--(axis cs:90.6766917293233,1.95024486553417)
--(axis cs:90.4511278195489,1.71366407378458)
--(axis cs:90.2255639097744,1.49380862525687)
--(axis cs:90,1.31035130364525)
--(axis cs:89.7744360902256,1.16612556205789)
--(axis cs:89.5488721804511,1.05343967613558)
--(axis cs:89.3233082706767,0.962835097894059)
--(axis cs:89.0977443609023,0.886781986443725)
--(axis cs:88.8721804511278,0.820508082306569)
--(axis cs:88.6466165413534,0.761874626096997)
--(axis cs:88.4210526315789,0.710897841996882)
--(axis cs:88.1954887218045,0.668894367964391)
--(axis cs:87.9699248120301,0.637269971806396)
--(axis cs:87.7443609022556,0.616426708195547)
--(axis cs:87.5187969924812,0.605355876539417)
--(axis cs:87.2932330827068,0.602058164948658)
--(axis cs:87.0676691729323,0.604301046758707)
--(axis cs:86.8421052631579,0.61016794724748)
--(axis cs:86.6165413533835,0.618497259493703)
--(axis cs:86.390977443609,0.629226084766096)
--(axis cs:86.1654135338346,0.64359399615119)
--(axis cs:85.9398496240601,0.664201265644074)
--(axis cs:85.7142857142857,0.694850963157282)
--(axis cs:85.4887218045113,0.740172876668047)
--(axis cs:85.2631578947368,0.804729185320969)
--(axis cs:85.0375939849624,0.891693188185281)
--(axis cs:84.812030075188,1.00106150709341)
--(axis cs:84.5864661654135,1.12745097832681)
--(axis cs:84.3609022556391,1.25991547969967)
--(axis cs:84.1353383458647,1.38489396342509)
--(axis cs:83.9097744360902,1.49003935000645)
--(axis cs:83.6842105263158,1.56696115684076)
--(axis cs:83.4586466165414,1.61277068876069)
--(axis cs:83.2330827067669,1.63063494227917)
--(axis cs:83.0075187969925,1.62929099207969)
--(axis cs:82.781954887218,1.62076821323012)
--(axis cs:82.5563909774436,1.61459210846843)
--(axis cs:82.3308270676692,1.61048610785382)
--(axis cs:82.1052631578947,1.59905833459274)
--(axis cs:81.8796992481203,1.56972280779569)
--(axis cs:81.6541353383459,1.51542592059747)
--(axis cs:81.4285714285714,1.43406823838249)
--(axis cs:81.203007518797,1.32894967041206)
--(axis cs:80.9774436090226,1.20832700046359)
--(axis cs:80.7518796992481,1.0839260867554)
--(axis cs:80.5263157894737,0.968397107119764)
--(axis cs:80.3007518796992,0.87197634354641)
--(axis cs:80.0751879699248,0.799382494542069)
--(axis cs:79.8496240601504,0.749413053352577)
--(axis cs:79.6240601503759,0.717420674103717)
--(axis cs:79.3984962406015,0.697969033786495)
--(axis cs:79.1729323308271,0.686385712143761)
--(axis cs:78.9473684210526,0.679429842722303)
--(axis cs:78.7218045112782,0.675499749191622)
--(axis cs:78.4962406015038,0.674639326561289)
--(axis cs:78.2706766917293,0.678227120155115)
--(axis cs:78.0451127819549,0.688205285988211)
--(axis cs:77.8195488721804,0.705816957746481)
--(axis cs:77.593984962406,0.730465071117664)
--(axis cs:77.3684210526316,0.759503248428879)
--(axis cs:77.1428571428571,0.788907020160632)
--(axis cs:76.9172932330827,0.814037954741906)
--(axis cs:76.6917293233083,0.83061887018376)
--(axis cs:76.4661654135338,0.835852120338435)
--(axis cs:76.2406015037594,0.829077895879496)
--(axis cs:76.015037593985,0.811670587732015)
--(axis cs:75.7894736842105,0.786186291754843)
--(axis cs:75.5639097744361,0.755260555886612)
--(axis cs:75.3383458646616,0.720871172879284)
--(axis cs:75.1127819548872,0.684004831669428)
--(axis cs:74.8872180451128,0.644901131939973)
--(axis cs:74.6616541353384,0.603561539813369)
--(axis cs:74.4360902255639,0.560131199639204)
--(axis cs:74.2105263157895,0.515251761590181)
--(axis cs:73.984962406015,0.470152636214133)
--(axis cs:73.7593984962406,0.426474850691664)
--(axis cs:73.5338345864662,0.385977078367151)
--(axis cs:73.3082706766917,0.350188465026379)
--(axis cs:73.0827067669173,0.320113493754715)
--(axis cs:72.8571428571429,0.296114013136043)
--(axis cs:72.6315789473684,0.278002306027863)
--(axis cs:72.406015037594,0.265249447229089)
--(axis cs:72.1804511278196,0.257181299531363)
--(axis cs:71.9548872180451,0.253098586919466)
--(axis cs:71.7293233082707,0.25238179029469)
--(axis cs:71.5037593984962,0.254596016412181)
--(axis cs:71.2781954887218,0.259589569438514)
--(axis cs:71.0526315789474,0.267577979896078)
--(axis cs:70.8270676691729,0.279189225301473)
--(axis cs:70.6015037593985,0.295485315302826)
--(axis cs:70.3759398496241,0.31798334084453)
--(axis cs:70.1503759398496,0.348605562287661)
--(axis cs:69.9248120300752,0.389381928806216)
--(axis cs:69.6992481203008,0.441840762093658)
--(axis cs:69.4736842105263,0.506193946512486)
--(axis cs:69.2481203007519,0.580675245614313)
--(axis cs:69.0225563909774,0.661584705161696)
--(axis cs:68.796992481203,0.744253485053968)
--(axis cs:68.5714285714286,0.824563259888683)
--(axis cs:68.3458646616541,0.900351102107303)
--(axis cs:68.1203007518797,0.971813456519331)
--(axis cs:67.8947368421053,1.03999382984924)
--(axis cs:67.6691729323308,1.10370033291394)
--(axis cs:67.4436090225564,1.15768670507462)
--(axis cs:67.218045112782,1.19484093513058)
--(axis cs:66.9924812030075,1.20970265488642)
--(axis cs:66.7669172932331,1.20055649243966)
--(axis cs:66.5413533834586,1.16951494756424)
--(axis cs:66.3157894736842,1.12146728237209)
--(axis cs:66.0902255639098,1.06281897360679)
--(axis cs:65.8646616541353,1.00017909934709)
--(axis cs:65.6390977443609,0.939251765336078)
--(axis cs:65.4135338345865,0.884801558321876)
--(axis cs:65.187969924812,0.841010870639092)
--(axis cs:64.9624060150376,0.81039130726468)
--(axis cs:64.7368421052632,0.791912504301381)
--(axis cs:64.5112781954887,0.781152788133783)
--(axis cs:64.2857142857143,0.772565985541368)
--(axis cs:64.0601503759399,0.761543022766322)
--(axis cs:63.8345864661654,0.74551712598692)
--(axis cs:63.609022556391,0.724347463259079)
--(axis cs:63.3834586466165,0.70016487364354)
--(axis cs:63.1578947368421,0.676773285268829)
--(axis cs:62.9323308270677,0.658629572175912)
--(axis cs:62.7067669172932,0.649507540507429)
--(axis cs:62.4812030075188,0.651455125652205)
--(axis cs:62.2556390977444,0.664420990338417)
--(axis cs:62.0300751879699,0.686297113254292)
--(axis cs:61.8045112781955,0.713634940820013)
--(axis cs:61.5789473684211,0.742861327660477)
--(axis cs:61.3533834586466,0.771312114714429)
--(axis cs:61.1278195488722,0.797907020944821)
--(axis cs:60.9022556390977,0.823413287897149)
--(axis cs:60.6766917293233,0.850287260091858)
--(axis cs:60.4511278195489,0.882090762716712)
--(axis cs:60.2255639097744,0.922003295825223)
--(axis cs:60,0.970037876896288)
--cycle;

\path [draw=red, fill=red, opacity=0.05]
(axis cs:60,0.81811964996642)
--(axis cs:60,0.387905590998578)
--(axis cs:60.2255639097744,0.368679740254343)
--(axis cs:60.4511278195489,0.342203059271348)
--(axis cs:60.6766917293233,0.310951024909544)
--(axis cs:60.9022556390977,0.279171306685733)
--(axis cs:61.1278195488722,0.250504431745904)
--(axis cs:61.3533834586466,0.226976849325893)
--(axis cs:61.5789473684211,0.209175986882664)
--(axis cs:61.8045112781955,0.196747125427732)
--(axis cs:62.0300751879699,0.188807769403092)
--(axis cs:62.2556390977444,0.184224983605354)
--(axis cs:62.4812030075188,0.18184288103314)
--(axis cs:62.7067669172932,0.180784155713528)
--(axis cs:62.9323308270677,0.180728080624021)
--(axis cs:63.1578947368421,0.1820072287731)
--(axis cs:63.3834586466165,0.185466734552485)
--(axis cs:63.609022556391,0.192103192615675)
--(axis cs:63.8345864661654,0.20273480861338)
--(axis cs:64.0601503759399,0.217787259171584)
--(axis cs:64.2857142857143,0.237073159935361)
--(axis cs:64.5112781954887,0.259508697709508)
--(axis cs:64.7368421052632,0.282944631457532)
--(axis cs:64.9624060150376,0.304565638275804)
--(axis cs:65.187969924812,0.322191535015136)
--(axis cs:65.4135338345865,0.335699530801178)
--(axis cs:65.6390977443609,0.347080242637488)
--(axis cs:65.8646616541353,0.359013051799364)
--(axis cs:66.0902255639098,0.3736047268191)
--(axis cs:66.3157894736842,0.391968140334105)
--(axis cs:66.5413533834586,0.414045617517172)
--(axis cs:66.7669172932331,0.438423749216367)
--(axis cs:66.9924812030075,0.462155131865454)
--(axis cs:67.218045112782,0.480768103623639)
--(axis cs:67.4436090225564,0.488488647967146)
--(axis cs:67.6691729323308,0.479232667889129)
--(axis cs:67.8947368421053,0.449076984840679)
--(axis cs:68.1203007518797,0.399259435889237)
--(axis cs:68.3458646616541,0.337193787351576)
--(axis cs:68.5714285714286,0.272958685439746)
--(axis cs:68.796992481203,0.214519784830339)
--(axis cs:69.0225563909774,0.16583621293092)
--(axis cs:69.2481203007519,0.127536518606803)
--(axis cs:69.4736842105263,0.0984105934433214)
--(axis cs:69.6992481203008,0.0766406337539493)
--(axis cs:69.9248120300752,0.0604877359419095)
--(axis cs:70.1503759398496,0.0485466637182781)
--(axis cs:70.3759398496241,0.0397665645574247)
--(axis cs:70.6015037593985,0.033381040252038)
--(axis cs:70.8270676691729,0.0288285386058556)
--(axis cs:71.0526315789474,0.0256968579880683)
--(axis cs:71.2781954887218,0.0236888581558767)
--(axis cs:71.5037593984962,0.0225970576492314)
--(axis cs:71.7293233082707,0.0222824308196805)
--(axis cs:71.9548872180451,0.0226561964246915)
--(axis cs:72.1804511278196,0.0236646194698928)
--(axis cs:72.406015037594,0.0252791636793094)
--(axis cs:72.6315789473684,0.0274947944156981)
--(axis cs:72.8571428571429,0.0303395254524304)
--(axis cs:73.0827067669173,0.0338944037188525)
--(axis cs:73.3082706766917,0.0383142080458375)
--(axis cs:73.5338345864662,0.0438400025489158)
--(axis cs:73.7593984962406,0.0507966262559115)
--(axis cs:73.984962406015,0.0595677299392419)
--(axis cs:74.2105263157895,0.070538128801279)
--(axis cs:74.4360902255639,0.0839908871358874)
--(axis cs:74.6616541353384,0.0999519199046774)
--(axis cs:74.8872180451128,0.118011042434745)
--(axis cs:75.1127819548872,0.137225399508845)
--(axis cs:75.3383458646616,0.156218184024933)
--(axis cs:75.5639097744361,0.173482420861547)
--(axis cs:75.7894736842105,0.187890793279743)
--(axis cs:76.015037593985,0.19907877051669)
--(axis cs:76.2406015037594,0.207387414574776)
--(axis cs:76.4661654135338,0.213461839972256)
--(axis cs:76.6917293233083,0.217786827025611)
--(axis cs:76.9172932330827,0.220446426072056)
--(axis cs:77.1428571428571,0.221163266182446)
--(axis cs:77.3684210526316,0.219581447997333)
--(axis cs:77.593984962406,0.215625878574681)
--(axis cs:77.8195488721804,0.209663109479761)
--(axis cs:78.0451127819549,0.202565394203205)
--(axis cs:78.2706766917293,0.19576702733985)
--(axis cs:78.4962406015038,0.19106722474073)
--(axis cs:78.7218045112782,0.19025059765447)
--(axis cs:78.9473684210526,0.194876083847418)
--(axis cs:79.1729323308271,0.20631600487094)
--(axis cs:79.3984962406015,0.22582471321625)
--(axis cs:79.6240601503759,0.254413375465243)
--(axis cs:79.8496240601504,0.29240908267754)
--(axis cs:80.0751879699248,0.338832742791036)
--(axis cs:80.3007518796992,0.391207094584207)
--(axis cs:80.5263157894737,0.446585628101323)
--(axis cs:80.7518796992481,0.503225557848628)
--(axis cs:80.9774436090226,0.561170320513215)
--(axis cs:81.203007518797,0.621434113620616)
--(axis cs:81.4285714285714,0.684703025414929)
--(axis cs:81.6541353383459,0.750187297045771)
--(axis cs:81.8796992481203,0.81482997501565)
--(axis cs:82.1052631578947,0.873140297567963)
--(axis cs:82.3308270676692,0.917737570156072)
--(axis cs:82.5563909774436,0.940900625164298)
--(axis cs:82.781954887218,0.9376567490404)
--(axis cs:83.0075187969925,0.908847501114559)
--(axis cs:83.2330827067669,0.860775184073744)
--(axis cs:83.4586466165414,0.801649694877995)
--(axis cs:83.6842105263158,0.738218429096686)
--(axis cs:83.9097744360902,0.674609896050012)
--(axis cs:84.1353383458647,0.61272656095192)
--(axis cs:84.3609022556391,0.552781320659533)
--(axis cs:84.5864661654135,0.49407735146197)
--(axis cs:84.812030075188,0.436135435352892)
--(axis cs:85.0375939849624,0.379673286241858)
--(axis cs:85.2631578947368,0.326866530604604)
--(axis cs:85.4887218045113,0.280451290949861)
--(axis cs:85.7142857142857,0.242285859274339)
--(axis cs:85.9398496240601,0.212860617815522)
--(axis cs:86.1654135338346,0.191720280758187)
--(axis cs:86.390977443609,0.177987209840294)
--(axis cs:86.6165413533835,0.170654918787914)
--(axis cs:86.8421052631579,0.168713814855655)
--(axis cs:87.0676691729323,0.171159101817018)
--(axis cs:87.2932330827068,0.176957876470918)
--(axis cs:87.5187969924812,0.185045889219791)
--(axis cs:87.7443609022556,0.194435675774224)
--(axis cs:87.9699248120301,0.204571800313045)
--(axis cs:88.1954887218045,0.215850565391627)
--(axis cs:88.4210526315789,0.22985247511952)
--(axis cs:88.6466165413534,0.249197564951411)
--(axis cs:88.8721804511278,0.277338422222924)
--(axis cs:89.0977443609023,0.318473167231661)
--(axis cs:89.3233082706767,0.377378744350685)
--(axis cs:89.5488721804511,0.458696771852582)
--(axis cs:89.7744360902256,0.565135016971817)
--(axis cs:90,0.694883286732868)
--(axis cs:90.2255639097744,0.840397973014237)
--(axis cs:90.4511278195489,0.990766642028461)
--(axis cs:90.6766917293233,1.13546149541518)
--(axis cs:90.9022556390977,1.26516937502332)
--(axis cs:91.1278195488722,1.37129426428753)
--(axis cs:91.3533834586466,1.44717511852576)
--(axis cs:91.5789473684211,1.48871540822887)
--(axis cs:91.8045112781955,1.49393910481338)
--(axis cs:92.0300751879699,1.46329282685947)
--(axis cs:92.2556390977444,1.40061230506719)
--(axis cs:92.4812030075188,1.31304878636353)
--(axis cs:92.7067669172932,1.20959978780137)
--(axis cs:92.9323308270677,1.10067651524933)
--(axis cs:93.1578947368421,0.997977558557612)
--(axis cs:93.3834586466165,0.91268815110422)
--(axis cs:93.609022556391,0.853108601874583)
--(axis cs:93.8345864661654,0.823707077565871)
--(axis cs:94.0601503759399,0.825889495969674)
--(axis cs:94.2857142857143,0.858854652067943)
--(axis cs:94.5112781954887,0.919681534632653)
--(axis cs:94.7368421052632,1.003038845182)
--(axis cs:94.9624060150376,1.10147621138289)
--(axis cs:95.187969924812,1.20684459852054)
--(axis cs:95.4135338345865,1.31148462189752)
--(axis cs:95.6390977443609,1.4085198498766)
--(axis cs:95.8646616541353,1.49299867354764)
--(axis cs:96.0902255639098,1.56250792990018)
--(axis cs:96.3157894736842,1.61546366544031)
--(axis cs:96.5413533834586,1.64930463583214)
--(axis cs:96.7669172932331,1.65949518199845)
--(axis cs:96.9924812030075,1.63954778987177)
--(axis cs:97.218045112782,1.58242234309968)
--(axis cs:97.4436090225564,1.48320708940802)
--(axis cs:97.6691729323308,1.34288219369504)
--(axis cs:97.8947368421053,1.17081000117862)
--(axis cs:98.1203007518797,0.98413545106145)
--(axis cs:98.3458646616541,0.803509170081578)
--(axis cs:98.5714285714286,0.646410732998889)
--(axis cs:98.796992481203,0.522074985604005)
--(axis cs:99.0225563909774,0.431375029662204)
--(axis cs:99.2481203007519,0.370192195397665)
--(axis cs:99.4736842105263,0.332894432290883)
--(axis cs:99.6992481203008,0.314312724253706)
--(axis cs:99.9248120300752,0.31027112505029)
--(axis cs:100.15037593985,0.317341358934691)
--(axis cs:100.375939849624,0.332441660154379)
--(axis cs:100.601503759398,0.3528435224568)
--(axis cs:100.827067669173,0.376615081108521)
--(axis cs:101.052631578947,0.402889198135736)
--(axis cs:101.278195488722,0.431458330886867)
--(axis cs:101.503759398496,0.461957330314869)
--(axis cs:101.729323308271,0.493355211779745)
--(axis cs:101.954887218045,0.523995431298967)
--(axis cs:102.18045112782,0.55224656542484)
--(axis cs:102.406015037594,0.577438163621133)
--(axis cs:102.631578947368,0.600331543251066)
--(axis cs:102.857142857143,0.622904243619898)
--(axis cs:103.082706766917,0.648417662966353)
--(axis cs:103.308270676692,0.68157241250727)
--(axis cs:103.533834586466,0.72757864655827)
--(axis cs:103.759398496241,0.790541924630122)
--(axis cs:103.984962406015,0.87210108610808)
--(axis cs:104.210526315789,0.970104513943947)
--(axis cs:104.436090225564,1.07750403090403)
--(axis cs:104.661654135338,1.18247023642712)
--(axis cs:104.887218045113,1.27088877589044)
--(axis cs:105.112781954887,1.33097053825338)
--(axis cs:105.338345864662,1.35785435804238)
--(axis cs:105.563909774436,1.35526254988402)
--(axis cs:105.789473684211,1.33333051981712)
--(axis cs:106.015037593985,1.30442201917826)
--(axis cs:106.240601503759,1.27926259030837)
--(axis cs:106.466165413534,1.26479625046405)
--(axis cs:106.691729323308,1.26371992710941)
--(axis cs:106.917293233083,1.27466566232128)
--(axis cs:107.142857142857,1.29273073424746)
--(axis cs:107.368421052632,1.3102306367064)
--(axis cs:107.593984962406,1.31729985192934)
--(axis cs:107.81954887218,1.30398053620533)
--(axis cs:108.045112781955,1.26556423723246)
--(axis cs:108.270676691729,1.20644857104509)
--(axis cs:108.496240601504,1.13750713529059)
--(axis cs:108.721804511278,1.07006545015394)
--(axis cs:108.947368421053,1.01221093428036)
--(axis cs:109.172932330827,0.968107962967963)
--(axis cs:109.398496240602,0.938486591912142)
--(axis cs:109.624060150376,0.92130345197819)
--(axis cs:109.84962406015,0.912277323355777)
--(axis cs:110.075187969925,0.905403879736458)
--(axis cs:110.300751879699,0.894649685709933)
--(axis cs:110.526315789474,0.876910159339773)
--(axis cs:110.751879699248,0.853429364662672)
--(axis cs:110.977443609023,0.828409417921538)
--(axis cs:111.203007518797,0.806751503335564)
--(axis cs:111.428571428571,0.792558672210491)
--(axis cs:111.654135338346,0.788310762098429)
--(axis cs:111.87969924812,0.794331758944534)
--(axis cs:112.105263157895,0.808537911736337)
--(axis cs:112.330827067669,0.826600076750117)
--(axis cs:112.556390977444,0.842750853335006)
--(axis cs:112.781954887218,0.852199968066781)
--(axis cs:113.007518796992,0.854762229446128)
--(axis cs:113.233082706767,0.85598490001191)
--(axis cs:113.458646616541,0.864771778523322)
--(axis cs:113.684210526316,0.890412793478151)
--(axis cs:113.90977443609,0.940965787456027)
--(axis cs:114.135338345865,1.02257918820182)
--(axis cs:114.360902255639,1.13848003049719)
--(axis cs:114.586466165414,1.28736337190853)
--(axis cs:114.812030075188,1.46222147319877)
--(axis cs:115.037593984962,1.65109719410749)
--(axis cs:115.263157894737,1.83988344632908)
--(axis cs:115.488721804511,2.01470670608589)
--(axis cs:115.714285714286,2.16294849943291)
--(axis cs:115.93984962406,2.27531306648572)
--(axis cs:116.165413533835,2.34786851387143)
--(axis cs:116.390977443609,2.38174039561452)
--(axis cs:116.616541353383,2.38068376775641)
--(axis cs:116.842105263158,2.34840150586278)
--(axis cs:117.067669172932,2.28702155932268)
--(axis cs:117.293233082707,2.19688806580651)
--(axis cs:117.518796992481,2.07826594403402)
--(axis cs:117.744360902256,1.93500700910975)
--(axis cs:117.96992481203,1.77710430536275)
--(axis cs:118.195488721805,1.61941305378238)
--(axis cs:118.421052631579,1.47692993123451)
--(axis cs:118.646616541353,1.36032271596429)
--(axis cs:118.872180451128,1.2746314656242)
--(axis cs:119.097744360902,1.21970906800236)
--(axis cs:119.323308270677,1.19109029612509)
--(axis cs:119.548872180451,1.18091242528705)
--(axis cs:119.774436090226,1.17871125204118)
--(axis cs:120,1.17234417081158)
--(axis cs:120.225563909774,1.14935815995119)
--(axis cs:120.451127819549,1.09973086744259)
--(axis cs:120.676691729323,1.02036984589302)
--(axis cs:120.902255639098,0.91711213594816)
--(axis cs:121.127819548872,0.801408344095783)
--(axis cs:121.353383458647,0.685048885076148)
--(axis cs:121.578947368421,0.57679345835608)
--(axis cs:121.804511278195,0.481235910500603)
--(axis cs:122.03007518797,0.399361247216063)
--(axis cs:122.255639097744,0.329968382105673)
--(axis cs:122.481203007519,0.271119299086307)
--(axis cs:122.706766917293,0.221248626240017)
--(axis cs:122.932330827068,0.179529838146343)
--(axis cs:123.157894736842,0.14545902006335)
--(axis cs:123.383458646617,0.118401386500811)
--(axis cs:123.609022556391,0.0974398930805362)
--(axis cs:123.834586466165,0.0814698352232512)
--(axis cs:124.06015037594,0.0693775623563603)
--(axis cs:124.285714285714,0.0601622082442057)
--(axis cs:124.511278195489,0.0529885839165167)
--(axis cs:124.736842105263,0.0471969076909815)
--(axis cs:124.962406015038,0.0422962921549788)
--(axis cs:125.187969924812,0.037958371174964)
--(axis cs:125.413533834586,0.0340069890109933)
--(axis cs:125.639097744361,0.0303854227221441)
--(axis cs:125.864661654135,0.0271050286547741)
--(axis cs:126.09022556391,0.0241951149783803)
--(axis cs:126.315789473684,0.021670646861165)
--(axis cs:126.541353383459,0.0195221909237674)
--(axis cs:126.766917293233,0.017719753323064)
--(axis cs:126.992481203008,0.0162224582981298)
--(axis cs:127.218045112782,0.0149890362453508)
--(axis cs:127.443609022556,0.0139859022812886)
--(axis cs:127.669172932331,0.0131914629179877)
--(axis cs:127.894736842105,0.0125971753407554)
--(axis cs:128.12030075188,0.0122064246247024)
--(axis cs:128.345864661654,0.0120330360326951)
--(axis cs:128.571428571429,0.0121008505133657)
--(axis cs:128.796992481203,0.0124452931687027)
--(axis cs:129.022556390977,0.0131171584087845)
--(axis cs:129.248120300752,0.0141889641392537)
--(axis cs:129.473684210526,0.0157647271757596)
--(axis cs:129.699248120301,0.0179948985341827)
--(axis cs:129.924812030075,0.0210998616442717)
--(axis cs:130.15037593985,0.025407535675912)
--(axis cs:130.375939849624,0.0314162541326629)
--(axis cs:130.601503759398,0.0398997010238787)
--(axis cs:130.827067669173,0.0520695571351601)
--(axis cs:131.052631578947,0.0698046309367725)
--(axis cs:131.278195488722,0.0959327683683027)
--(axis cs:131.503759398496,0.134485986251674)
--(axis cs:131.729323308271,0.19068226970862)
--(axis cs:131.954887218045,0.270135517269285)
--(axis cs:132.18045112782,0.376723835457514)
--(axis cs:132.406015037594,0.509280651305345)
--(axis cs:132.631578947368,0.659350982303972)
--(axis cs:132.857142857143,0.813655290399949)
--(axis cs:133.082706766917,0.960512561845434)
--(axis cs:133.308270676692,1.09357197030918)
--(axis cs:133.533834586466,1.21077475919351)
--(axis cs:133.759398496241,1.31249760033837)
--(axis cs:133.984962406015,1.39981310119722)
--(axis cs:134.210526315789,1.472864588213)
--(axis cs:134.436090225564,1.53009473157554)
--(axis cs:134.661654135338,1.56889263656974)
--(axis cs:134.887218045113,1.58712944507607)
--(axis cs:135.112781954887,1.58392565324586)
--(axis cs:135.338345864662,1.55980440494276)
--(axis cs:135.563909774436,1.51800828140727)
--(axis cs:135.789473684211,1.46504900821081)
--(axis cs:136.015037593985,1.40937616445157)
--(axis cs:136.240601503759,1.36020888258634)
--(axis cs:136.466165413534,1.32566698732685)
--(axis cs:136.691729323308,1.31058781863797)
--(axis cs:136.917293233083,1.31538663070489)
--(axis cs:137.142857142857,1.33597389261965)
--(axis cs:137.368421052632,1.36446249434209)
--(axis cs:137.593984962406,1.3918822355619)
--(axis cs:137.81954887218,1.41254524064856)
--(axis cs:138.045112781955,1.42552144777163)
--(axis cs:138.270676691729,1.4330197905863)
--(axis cs:138.496240601504,1.43990086387336)
--(axis cs:138.721804511278,1.4522699218328)
--(axis cs:138.947368421053,1.47475615268684)
--(axis cs:139.172932330827,1.50868410623175)
--(axis cs:139.398496240602,1.55114803724157)
--(axis cs:139.624060150376,1.59485332190398)
--(axis cs:139.84962406015,1.62926068333432)
--(axis cs:140.075187969925,1.64347873889844)
--(axis cs:140.300751879699,1.62943720153191)
--(axis cs:140.526315789474,1.58381371526572)
--(axis cs:140.751879699248,1.50834732410092)
--(axis cs:140.977443609023,1.40918867689638)
--(axis cs:141.203007518797,1.2965029205377)
--(axis cs:141.428571428571,1.18197107817901)
--(axis cs:141.654135338346,1.07529427021002)
--(axis cs:141.87969924812,0.981965046606154)
--(axis cs:142.105263157895,0.903052499766091)
--(axis cs:142.330827067669,0.836874569425775)
--(axis cs:142.556390977444,0.781569550666294)
--(axis cs:142.781954887218,0.736596933171855)
--(axis cs:143.007518796992,0.701974899742976)
--(axis cs:143.233082706767,0.676840158789399)
--(axis cs:143.458646616541,0.659667506904963)
--(axis cs:143.684210526316,0.649229017170723)
--(axis cs:143.90977443609,0.644551035523047)
--(axis cs:144.135338345865,0.644005184288706)
--(axis cs:144.360902255639,0.644540768813977)
--(axis cs:144.586466165414,0.641538940435641)
--(axis cs:144.812030075188,0.629309551584655)
--(axis cs:145.037593984962,0.602533052769621)
--(axis cs:145.263157894737,0.558960791686677)
--(axis cs:145.488721804511,0.501774328180505)
--(axis cs:145.714285714286,0.43864758703406)
--(axis cs:145.93984962406,0.377555320400439)
--(axis cs:146.165413533835,0.32361536935582)
--(axis cs:146.390977443609,0.278641328735389)
--(axis cs:146.616541353383,0.242144179756822)
--(axis cs:146.842105263158,0.212490253345882)
--(axis cs:147.067669172932,0.187731441136117)
--(axis cs:147.293233082707,0.166108160364451)
--(axis cs:147.518796992481,0.146313742002328)
--(axis cs:147.744360902256,0.127635363202876)
--(axis cs:147.96992481203,0.110019159848339)
--(axis cs:148.195488721805,0.0938903117757709)
--(axis cs:148.421052631579,0.0797751353268655)
--(axis cs:148.646616541353,0.0679950032954668)
--(axis cs:148.872180451128,0.058582320308668)
--(axis cs:149.097744360902,0.0513521789500743)
--(axis cs:149.323308270677,0.0460217963646016)
--(axis cs:149.548872180451,0.0423058088757577)
--(axis cs:149.774436090226,0.0399712100156201)
--(axis cs:150,0.0388665919969621)
--(axis cs:150,0.311883167517674)
--(axis cs:150,0.311883167517674)
--(axis cs:149.774436090226,0.315804409460851)
--(axis cs:149.548872180451,0.322461947849227)
--(axis cs:149.323308270677,0.330965941972466)
--(axis cs:149.097744360902,0.340591776772225)
--(axis cs:148.872180451128,0.350982571769125)
--(axis cs:148.646616541353,0.362359467377605)
--(axis cs:148.421052631579,0.375654312922894)
--(axis cs:148.195488721805,0.392480778078465)
--(axis cs:147.96992481203,0.414873454952838)
--(axis cs:147.744360902256,0.444707982901736)
--(axis cs:147.518796992481,0.482905952659611)
--(axis cs:147.293233082707,0.528783212730038)
--(axis cs:147.067669172932,0.580053398533715)
--(axis cs:146.842105263158,0.63348161254489)
--(axis cs:146.616541353383,0.68580444812003)
--(axis cs:146.390977443609,0.734673559464503)
--(axis cs:146.165413533835,0.779325446273635)
--(axis cs:145.93984962406,0.820854208384384)
--(axis cs:145.714285714286,0.862169699095089)
--(axis cs:145.488721804511,0.90754351586882)
--(axis cs:145.263157894737,0.96087434178222)
--(axis cs:145.037593984962,1.02251129223212)
--(axis cs:144.812030075188,1.08697312798751)
--(axis cs:144.586466165414,1.14495928486691)
--(axis cs:144.360902255639,1.18813986747244)
--(axis cs:144.135338345865,1.21246459492613)
--(axis cs:143.90977443609,1.21887951133426)
--(axis cs:143.684210526316,1.21259610078576)
--(axis cs:143.458646616541,1.20165718901345)
--(axis cs:143.233082706767,1.1950329337005)
--(axis cs:143.007518796992,1.20083837086138)
--(axis cs:142.781954887218,1.22561264199208)
--(axis cs:142.556390977444,1.27510238680805)
--(axis cs:142.330827067669,1.3538205405307)
--(axis cs:142.105263157895,1.46186723526576)
--(axis cs:141.87969924812,1.59282233043127)
--(axis cs:141.654135338346,1.73511814430912)
--(axis cs:141.428571428571,1.87553402883568)
--(axis cs:141.203007518797,2.00263233012772)
--(axis cs:140.977443609023,2.10848375193)
--(axis cs:140.751879699248,2.18867274772791)
--(axis cs:140.526315789474,2.24221663944113)
--(axis cs:140.300751879699,2.27273076515404)
--(axis cs:140.075187969925,2.2885217419488)
--(axis cs:139.84962406015,2.29939736582428)
--(axis cs:139.624060150376,2.31167534274278)
--(axis cs:139.398496240602,2.32525438376449)
--(axis cs:139.172932330827,2.3346413211818)
--(axis cs:138.947368421053,2.33267338129176)
--(axis cs:138.721804511278,2.31406602942907)
--(axis cs:138.496240601504,2.2773410707942)
--(axis cs:138.270676691729,2.22543568411736)
--(axis cs:138.045112781955,2.16505266346361)
--(axis cs:137.81954887218,2.10494197985983)
--(axis cs:137.593984962406,2.05443146364242)
--(axis cs:137.368421052632,2.02147392568345)
--(axis cs:137.142857142857,2.00904323936002)
--(axis cs:136.917293233083,2.01429444635946)
--(axis cs:136.691729323308,2.03176979534927)
--(axis cs:136.466165413534,2.0561529351407)
--(axis cs:136.240601503759,2.08384119840596)
--(axis cs:136.015037593985,2.11324956747124)
--(axis cs:135.789473684211,2.14396990417567)
--(axis cs:135.563909774436,2.17555136739041)
--(axis cs:135.338345864662,2.20675293091459)
--(axis cs:135.112781954887,2.23528622593799)
--(axis cs:134.887218045113,2.25677547739595)
--(axis cs:134.661654135338,2.26455090900425)
--(axis cs:134.436090225564,2.25065262506528)
--(axis cs:134.210526315789,2.20664804686739)
--(axis cs:133.984962406015,2.12558827660093)
--(axis cs:133.759398496241,2.00448470048516)
--(axis cs:133.533834586466,1.84615946066595)
--(axis cs:133.308270676692,1.65974457172287)
--(axis cs:133.082706766917,1.45988837640956)
--(axis cs:132.857142857143,1.2640883358061)
--(axis cs:132.631578947368,1.08688066398846)
--(axis cs:132.406015037594,0.93423127458684)
--(axis cs:132.18045112782,0.804348928746787)
--(axis cs:131.954887218045,0.693008911701612)
--(axis cs:131.729323308271,0.596901570299944)
--(axis cs:131.503759398496,0.514079560245148)
--(axis cs:131.278195488722,0.44348177383034)
--(axis cs:131.052631578947,0.384444534724929)
--(axis cs:130.827067669173,0.336292249087302)
--(axis cs:130.601503759398,0.298112043301821)
--(axis cs:130.375939849624,0.268761072626686)
--(axis cs:130.15037593985,0.246947262772546)
--(axis cs:129.924812030075,0.231304483621605)
--(axis cs:129.699248120301,0.220480932984844)
--(axis cs:129.473684210526,0.213231642453145)
--(axis cs:129.248120300752,0.208506581307883)
--(axis cs:129.022556390977,0.205499781167768)
--(axis cs:128.796992481203,0.203668987257927)
--(axis cs:128.571428571429,0.202728430881167)
--(axis cs:128.345864661654,0.202613934364032)
--(axis cs:128.12030075188,0.203420571263171)
--(axis cs:127.894736842105,0.20531468412169)
--(axis cs:127.669172932331,0.208432865912339)
--(axis cs:127.443609022556,0.212776023038795)
--(axis cs:127.218045112782,0.218150442402816)
--(axis cs:126.992481203008,0.224185299925942)
--(axis cs:126.766917293233,0.230421733297371)
--(axis cs:126.541353383459,0.236454118740897)
--(axis cs:126.315789473684,0.242078553201873)
--(axis cs:126.09022556391,0.247396769493646)
--(axis cs:125.864661654135,0.252839301154859)
--(axis cs:125.639097744361,0.259090373960857)
--(axis cs:125.413533834586,0.266933155194945)
--(axis cs:125.187969924812,0.277070862534588)
--(axis cs:124.962406015038,0.289961545016485)
--(axis cs:124.736842105263,0.305712273561673)
--(axis cs:124.511278195489,0.324066847729026)
--(axis cs:124.285714285714,0.344522460368718)
--(axis cs:124.06015037594,0.366618673949151)
--(axis cs:123.834586466165,0.390315867599572)
--(axis cs:123.609022556391,0.416335638879932)
--(axis cs:123.383458646617,0.446395490428241)
--(axis cs:123.157894736842,0.483326382442779)
--(axis cs:122.932330827068,0.530976776161834)
--(axis cs:122.706766917293,0.593608317889933)
--(axis cs:122.481203007519,0.674695547132715)
--(axis cs:122.255639097744,0.775313318718588)
--(axis cs:122.03007518797,0.892546772521518)
--(axis cs:121.804511278195,1.01949578358767)
--(axis cs:121.578947368421,1.14718111149752)
--(axis cs:121.353383458647,1.2670949732148)
--(axis cs:121.127819548872,1.37355762038132)
--(axis cs:120.902255639098,1.46503075988551)
--(axis cs:120.676691729323,1.54374480274068)
--(axis cs:120.451127819549,1.61368715364495)
--(axis cs:120.225563909774,1.67812195176066)
--(axis cs:120,1.73806720219615)
--(axis cs:119.774436090226,1.79317322863433)
--(axis cs:119.548872180451,1.8441150353439)
--(axis cs:119.323308270677,1.89355394065285)
--(axis cs:119.097744360902,1.94608304003529)
--(axis cs:118.872180451128,2.00796786981058)
--(axis cs:118.646616541353,2.08655424345241)
--(axis cs:118.421052631579,2.18873848932065)
--(axis cs:118.195488721805,2.31843390678168)
--(axis cs:117.96992481203,2.47466943202352)
--(axis cs:117.744360902256,2.65166185375981)
--(axis cs:117.518796992481,2.83867974534093)
--(axis cs:117.293233082707,3.0198893666159)
--(axis cs:117.067669172932,3.17628552982141)
--(axis cs:116.842105263158,3.28938641334979)
--(axis cs:116.616541353383,3.34520872137624)
--(axis cs:116.390977443609,3.33640373257641)
--(axis cs:116.165413533835,3.26265385608043)
--(axis cs:115.93984962406,3.13010737600248)
--(axis cs:115.714285714286,2.95018350380352)
--(axis cs:115.488721804511,2.73819287579406)
--(axis cs:115.263157894737,2.51203216423494)
--(axis cs:115.037593984962,2.29023695809256)
--(axis cs:114.812030075188,2.08877232438557)
--(axis cs:114.586466165414,1.91736308224)
--(axis cs:114.360902255639,1.77733846492124)
--(axis cs:114.135338345865,1.66380166015597)
--(axis cs:113.90977443609,1.57028238176985)
--(axis cs:113.684210526316,1.4917298310235)
--(axis cs:113.458646616541,1.42528782281847)
--(axis cs:113.233082706767,1.37007580513501)
--(axis cs:113.007518796992,1.32714430128446)
--(axis cs:112.781954887218,1.2989536076719)
--(axis cs:112.556390977444,1.28731075866325)
--(axis cs:112.330827067669,1.2913943694088)
--(axis cs:112.105263157895,1.30712962248523)
--(axis cs:111.87969924812,1.32791626570271)
--(axis cs:111.654135338346,1.34652624505452)
--(axis cs:111.428571428571,1.35737924933458)
--(axis cs:111.203007518797,1.35832185308382)
--(axis cs:110.977443609023,1.35138944411035)
--(axis cs:110.751879699248,1.34235092775727)
--(axis cs:110.526315789474,1.3391435744956)
--(axis cs:110.300751879699,1.34956777872097)
--(axis cs:110.075187969925,1.37864137770131)
--(axis cs:109.84962406015,1.42684957481738)
--(axis cs:109.624060150376,1.490503994746)
--(axis cs:109.398496240602,1.56349413977558)
--(axis cs:109.172932330827,1.63871082282092)
--(axis cs:108.947368421053,1.70872254936743)
--(axis cs:108.721804511278,1.76713298633352)
--(axis cs:108.496240601504,1.81019261555872)
--(axis cs:108.270676691729,1.83806333443939)
--(axis cs:108.045112781955,1.85548934193395)
--(axis cs:107.81954887218,1.87007379704856)
--(axis cs:107.593984962406,1.88790350659389)
--(axis cs:107.368421052632,1.91025528431158)
--(axis cs:107.142857142857,1.93446910204359)
--(axis cs:106.917293233083,1.95712989775079)
--(axis cs:106.691729323308,1.97527919152926)
--(axis cs:106.466165413534,1.98629539093048)
--(axis cs:106.240601503759,1.98845841834376)
--(axis cs:106.015037593985,1.98156931835984)
--(axis cs:105.789473684211,1.96666070627083)
--(axis cs:105.563909774436,1.94503005925469)
--(axis cs:105.338345864662,1.91661591242145)
--(axis cs:105.112781954887,1.87905355011498)
--(axis cs:104.887218045113,1.82891029792628)
--(axis cs:104.661654135338,1.76342886542437)
--(axis cs:104.436090225564,1.68132719737397)
--(axis cs:104.210526315789,1.58332142819681)
--(axis cs:103.984962406015,1.47321228039754)
--(axis cs:103.759398496241,1.35835578536899)
--(axis cs:103.533834586466,1.24858710989009)
--(axis cs:103.308270676692,1.15402254287934)
--(axis cs:103.082706766917,1.0825128610459)
--(axis cs:102.857142857143,1.03745635561421)
--(axis cs:102.631578947368,1.01662764751152)
--(axis cs:102.406015037594,1.01255029864565)
--(axis cs:102.18045112782,1.01496425361458)
--(axis cs:101.954887218045,1.01357194658694)
--(axis cs:101.729323308271,0.999958458928499)
--(axis cs:101.503759398496,0.969333581060377)
--(axis cs:101.278195488722,0.921665787698147)
--(axis cs:101.052631578947,0.861700812787363)
--(axis cs:100.827067669173,0.797734036040262)
--(axis cs:100.601503759398,0.73932687526057)
--(axis cs:100.375939849624,0.694826586472908)
--(axis cs:100.15037593985,0.669727049511107)
--(axis cs:99.9248120300752,0.666708508823678)
--(axis cs:99.6992481203008,0.686956776882341)
--(axis cs:99.4736842105263,0.730982334716409)
--(axis cs:99.2481203007519,0.798869590828429)
--(axis cs:99.0225563909774,0.890465920191241)
--(axis cs:98.796992481203,1.00566397687619)
--(axis cs:98.5714285714286,1.14458350812229)
--(axis cs:98.3458646616541,1.30720136019682)
--(axis cs:98.1203007518797,1.49193003721522)
--(axis cs:97.8947368421053,1.69343597121852)
--(axis cs:97.6691729323308,1.90075484001433)
--(axis cs:97.4436090225564,2.09759325828899)
--(axis cs:97.218045112782,2.26586564434393)
--(axis cs:96.9924812030075,2.38998825931935)
--(axis cs:96.7669172932331,2.45983408242658)
--(axis cs:96.5413533834586,2.47144829843156)
--(axis cs:96.3157894736842,2.42695897892421)
--(axis cs:96.0902255639098,2.33428579651887)
--(axis cs:95.8646616541353,2.20596739948076)
--(axis cs:95.6390977443609,2.05726787718944)
--(axis cs:95.4135338345865,1.90370855619259)
--(axis cs:95.187969924812,1.75872431454969)
--(axis cs:94.9624060150376,1.63283225514546)
--(axis cs:94.7368421052632,1.53236308364839)
--(axis cs:94.5112781954887,1.45857171924767)
--(axis cs:94.2857142857143,1.4093435908914)
--(axis cs:94.0601503759399,1.38197877064115)
--(axis cs:93.8345864661654,1.37545758219373)
--(axis cs:93.609022556391,1.39136440015623)
--(axis cs:93.3834586466165,1.43343041716134)
--(axis cs:93.1578947368421,1.50579155010658)
--(axis cs:92.9323308270677,1.61018962518368)
--(axis cs:92.7067669172932,1.74275787956745)
--(axis cs:92.4812030075188,1.89161169223108)
--(axis cs:92.2556390977444,2.03774735949035)
--(axis cs:92.0300751879699,2.15928466198589)
--(axis cs:91.8045112781955,2.23636555021333)
--(axis cs:91.5789473684211,2.2543273678194)
--(axis cs:91.3533834586466,2.20584145837098)
--(axis cs:91.1278195488722,2.09229994444359)
--(axis cs:90.9022556390977,1.92417111424443)
--(axis cs:90.6766917293233,1.72018370130124)
--(axis cs:90.4511278195489,1.50498772544537)
--(axis cs:90.2255639097744,1.30394000538821)
--(axis cs:90,1.13472959021961)
--(axis cs:89.7744360902256,1.00180626010919)
--(axis cs:89.5488721804511,0.899455718779612)
--(axis cs:89.3233082706767,0.818831791169321)
--(axis cs:89.0977443609023,0.752347531540639)
--(axis cs:88.8721804511278,0.695065260418152)
--(axis cs:88.6466165413534,0.644671856581212)
--(axis cs:88.4210526315789,0.600966357769842)
--(axis cs:88.1954887218045,0.565025811086104)
--(axis cs:87.9699248120301,0.538113659138583)
--(axis cs:87.7443609022556,0.520682130392969)
--(axis cs:87.5187969924812,0.511923926590655)
--(axis cs:87.2932330827068,0.510075553097631)
--(axis cs:87.0676691729323,0.513111145764739)
--(axis cs:86.8421052631579,0.519269976592735)
--(axis cs:86.6165413533835,0.5274544688925)
--(axis cs:86.390977443609,0.537548520400903)
--(axis cs:86.1654135338346,0.550604654987243)
--(axis cs:85.9398496240601,0.568863470882661)
--(axis cs:85.7142857142857,0.595555162381854)
--(axis cs:85.4887218045113,0.634524359578321)
--(axis cs:85.2631578947368,0.689554848393956)
--(axis cs:85.0375939849624,0.763468906231168)
--(axis cs:84.812030075188,0.856744153703255)
--(axis cs:84.5864661654135,0.965434847646572)
--(axis cs:84.3609022556391,1.08052962628492)
--(axis cs:84.1353383458647,1.190196831351)
--(axis cs:83.9097744360902,1.28331050263784)
--(axis cs:83.6842105263158,1.35229693139225)
--(axis cs:83.4586466165414,1.39478246241428)
--(axis cs:83.2330827067669,1.41398849317716)
--(axis cs:83.0075187969925,1.41761273994731)
--(axis cs:82.781954887218,1.41462356056746)
--(axis cs:82.5563909774436,1.41048825039756)
--(axis cs:82.3308270676692,1.404234867836)
--(axis cs:82.1052631578947,1.38992883804315)
--(axis cs:81.8796992481203,1.36035287911104)
--(axis cs:81.6541353383459,1.30989630835413)
--(axis cs:81.4285714285714,1.23657768027622)
--(axis cs:81.203007518797,1.14316695531074)
--(axis cs:80.9774436090226,1.03699844205251)
--(axis cs:80.7518796992481,0.92846909924625)
--(axis cs:80.5263157894737,0.828492603625393)
--(axis cs:80.3007518796992,0.745502781760228)
--(axis cs:80.0751879699248,0.683098326826864)
--(axis cs:79.8496240601504,0.640037731930255)
--(axis cs:79.6240601503759,0.61231842611875)
--(axis cs:79.3984962406015,0.595285834691742)
--(axis cs:79.1729323308271,0.584909712855754)
--(axis cs:78.9473684210526,0.578373998872571)
--(axis cs:78.7218045112782,0.574274622749327)
--(axis cs:78.4962406015038,0.572628594037428)
--(axis cs:78.2706766917293,0.574608085661996)
--(axis cs:78.0451127819549,0.581893576082122)
--(axis cs:77.8195488721804,0.595623245385433)
--(axis cs:77.593984962406,0.615439270749144)
--(axis cs:77.3684210526316,0.639282687849532)
--(axis cs:77.1428571428571,0.663863417437767)
--(axis cs:76.9172932330827,0.685169247636715)
--(axis cs:76.6917293233083,0.699247980329885)
--(axis cs:76.4661654135338,0.703316679160876)
--(axis cs:76.2406015037594,0.696569162108881)
--(axis cs:76.015037593985,0.680271505715112)
--(axis cs:75.7894736842105,0.657059739853057)
--(axis cs:75.5639097744361,0.629809573136231)
--(axis cs:75.3383458646616,0.600703270409525)
--(axis cs:75.1127819548872,0.570730678753183)
--(axis cs:74.8872180451128,0.539895945953514)
--(axis cs:74.6616541353384,0.507790093974816)
--(axis cs:74.4360902255639,0.474058027615328)
--(axis cs:74.2105263157895,0.43883058708148)
--(axis cs:73.984962406015,0.402885427859425)
--(axis cs:73.7593984962406,0.367514810089169)
--(axis cs:73.5338345864662,0.334248701521777)
--(axis cs:73.3082706766917,0.304516348049411)
--(axis cs:73.0827067669173,0.279349122963319)
--(axis cs:72.8571428571429,0.259232744080193)
--(axis cs:72.6315789473684,0.244139596194466)
--(axis cs:72.406015037594,0.23367544067456)
--(axis cs:72.1804511278196,0.227251822462481)
--(axis cs:71.9548872180451,0.224228886999438)
--(axis cs:71.7293233082707,0.224038943548464)
--(axis cs:71.5037593984962,0.226292024829652)
--(axis cs:71.2781954887218,0.230860722408608)
--(axis cs:71.0526315789474,0.237941318008974)
--(axis cs:70.8270676691729,0.248081336473921)
--(axis cs:70.6015037593985,0.262182520756351)
--(axis cs:70.3759398496241,0.281491877607878)
--(axis cs:70.1503759398496,0.307530867614622)
--(axis cs:69.9248120300752,0.341838194171456)
--(axis cs:69.6992481203008,0.385498421738311)
--(axis cs:69.4736842105263,0.438556712336744)
--(axis cs:69.2481203007519,0.499564304470981)
--(axis cs:69.0225563909774,0.565630918780515)
--(axis cs:68.796992481203,0.633162323261231)
--(axis cs:68.5714285714286,0.699051617844459)
--(axis cs:68.3458646616541,0.761822524839749)
--(axis cs:68.1203007518797,0.821960924739383)
--(axis cs:67.8947368421053,0.880538112939615)
--(axis cs:67.6691729323308,0.936362693134314)
--(axis cs:67.4436090225564,0.984430460488075)
--(axis cs:67.218045112782,1.01808691596191)
--(axis cs:66.9924812030075,1.03223157308972)
--(axis cs:66.7669172932331,1.02518224844161)
--(axis cs:66.5413533834586,0.998694564709907)
--(axis cs:66.3157894736842,0.956984284878633)
--(axis cs:66.0902255639098,0.905618287569922)
--(axis cs:65.8646616541353,0.850376341627911)
--(axis cs:65.6390977443609,0.796314967809846)
--(axis cs:65.4135338345865,0.747751210493034)
--(axis cs:65.187969924812,0.708565852863982)
--(axis cs:64.9624060150376,0.681219496582288)
--(axis cs:64.7368421052632,0.665035907514422)
--(axis cs:64.5112781954887,0.656194517550947)
--(axis cs:64.2857142857143,0.649669237429497)
--(axis cs:64.0601503759399,0.641164682157686)
--(axis cs:63.8345864661654,0.628219527042863)
--(axis cs:63.609022556391,0.610601935811946)
--(axis cs:63.3834586466165,0.590169382423628)
--(axis cs:63.1578947368421,0.570297158648516)
--(axis cs:62.9323308270677,0.554921426631385)
--(axis cs:62.7067669172932,0.547323472392721)
--(axis cs:62.4812030075188,0.549215233136186)
--(axis cs:62.2556390977444,0.560474177553437)
--(axis cs:62.0300751879699,0.579242662365469)
--(axis cs:61.8045112781955,0.602541651306953)
--(axis cs:61.5789473684211,0.627273690043084)
--(axis cs:61.3533834586466,0.651100846610605)
--(axis cs:61.1278195488722,0.673068500945143)
--(axis cs:60.9022556390977,0.693893154133137)
--(axis cs:60.6766917293233,0.715873590918765)
--(axis cs:60.4511278195489,0.742377427709614)
--(axis cs:60.2255639097744,0.77642879195963)
--(axis cs:60,0.81811964996642)
--cycle;

\addplot [black, dashed]
table {%
0 1.03715713591573
0.2002002002002 1.09564950400797
0.4004004004004 1.14703074662321
0.600600600600601 1.1879206522264
0.800800800800801 1.22374516067202
1.001001001001 1.24992522306656
1.2012012012012 1.25481989173827
1.4014014014014 1.23768924314797
1.6016016016016 1.21790182279376
1.8018018018018 1.20767382701384
2.002002002002 1.201913325643
2.2022022022022 1.18484673699891
2.4024024024024 1.14997494858481
2.6026026026026 1.0988108827968
2.8028028028028 1.02529987491385
3.003003003003 0.9375063493308
3.2032032032032 0.83941847537472
3.4034034034034 0.737297389012763
3.6036036036036 0.640496302409638
3.8038038038038 0.568550373903971
4.004004004004 0.521504923550011
4.2042042042042 0.48940817631972
4.4044044044044 0.460102474314752
4.6046046046046 0.444422143257017
4.8048048048048 0.443770034336924
5.00500500500501 0.453331765821924
5.20520520520521 0.475040562682036
5.40540540540541 0.508241182094802
5.60560560560561 0.549941203215717
5.80580580580581 0.601618859062624
6.00600600600601 0.664729414381079
6.20620620620621 0.744222300251535
6.40640640640641 0.843458216662712
6.60660660660661 0.962915321167736
6.80680680680681 1.06077035650291
7.00700700700701 1.13933121881573
7.20720720720721 1.2125652720289
7.40740740740741 1.28775501928808
7.60760760760761 1.38564057865489
7.80780780780781 1.53093709934131
8.00800800800801 1.7052960164706
8.20820820820821 1.87697771218886
8.40840840840841 2.03960759106522
8.60860860860861 2.21255430399925
8.80880880880881 2.37380435537092
9.00900900900901 2.53839329461762
9.20920920920921 2.69764463113863
9.40940940940941 2.82461533230589
9.60960960960961 2.93070868485179
9.80980980980981 3.02962424450405
10.01001001001 3.13648809406419
10.2102102102102 3.25775300518605
10.4104104104104 3.38974744151216
10.6106106106106 3.53726998300471
10.8108108108108 3.68699943312433
11.011011011011 3.84630045693314
11.2112112112112 3.99786022897472
11.4114114114114 4.10776011255699
11.6116116116116 4.17253572692387
11.8118118118118 4.21302539566393
12.012012012012 4.25057438121538
12.2122122122122 4.28954614692443
12.4124124124124 4.30003862899079
12.6126126126126 4.27630476956449
12.8128128128128 4.22336687970506
13.013013013013 4.13064084882952
13.2132132132132 4.01692106254047
13.4134134134134 3.89218444588621
13.6136136136136 3.78662558079525
13.8138138138138 3.70676592993743
14.014014014014 3.63633006237373
14.2142142142142 3.57937065000317
14.4144144144144 3.52545399168882
14.6146146146146 3.43409852649446
14.8148148148148 3.29941770118894
15.015015015015 3.15484701900098
15.2152152152152 3.01660877551771
15.4154154154154 2.92527396464644
15.6156156156156 2.85646754095592
15.8158158158158 2.78646356921832
16.016016016016 2.7169980020197
16.2162162162162 2.67172523242081
16.4164164164164 2.65496306132921
16.6166166166166 2.65154692235871
16.8168168168168 2.65622457148234
17.017017017017 2.64977410208218
17.2172172172172 2.61068870469288
17.4174174174174 2.56039769434601
17.6176176176176 2.49906034145107
17.8178178178178 2.45008339789577
18.018018018018 2.41955070510815
18.2182182182182 2.40345285799617
18.4184184184184 2.39453782068226
18.6186186186186 2.38168020447554
18.8188188188188 2.37116737599035
19.019019019019 2.33141074998017
19.2192192192192 2.24702489640097
19.4194194194194 2.1126779295779
19.6196196196196 1.95504829939522
19.8198198198198 1.79327441725486
20.02002002002 1.64235313599714
20.2202202202202 1.49401975455213
20.4204204204204 1.32109387207409
20.6206206206206 1.12873371645653
20.8208208208208 0.950786482960009
21.021021021021 0.809271662737144
21.2212212212212 0.700085759350847
21.4214214214214 0.608514456197415
21.6216216216216 0.529190340428106
21.8218218218218 0.451916736850112
22.022022022022 0.379232030196667
22.2222222222222 0.324812934840653
22.4224224224224 0.285849200755756
22.6226226226226 0.258794932500956
22.8228228228228 0.239655047274841
23.023023023023 0.232471298203616
23.2232232232232 0.233906040488831
23.4234234234234 0.24024141404459
23.6236236236236 0.245856769278698
23.8238238238238 0.247084276675198
24.024024024024 0.244588311081219
24.2242242242242 0.24019270959805
24.4244244244244 0.231265080425238
24.6246246246246 0.218460508205446
24.8248248248248 0.206053884495975
25.025025025025 0.195980390683944
25.2252252252252 0.185844189185579
25.4254254254254 0.178127701350915
25.6256256256256 0.171588046382536
25.8258258258258 0.162831612324913
26.026026026026 0.153542639274853
26.2262262262262 0.148202026394598
26.4264264264264 0.145673042665767
26.6266266266266 0.141602937917779
26.8268268268268 0.134878641034292
27.027027027027 0.126824649237143
27.2272272272272 0.119202678246364
27.4274274274274 0.112915619033108
27.6276276276276 0.107958183011781
27.8278278278278 0.103616909553955
28.028028028028 0.101405757094074
28.2282282282282 0.102173714539564
28.4284284284284 0.104656073797337
28.6286286286286 0.106886048563274
28.8288288288288 0.108384914982485
29.029029029029 0.109400590555948
29.2292292292292 0.11118716074129
29.4294294294294 0.115610129783683
29.6296296296296 0.120500156879996
29.8298298298298 0.123252956847083
30.03003003003 0.126599046479786
30.2302302302302 0.129513395292623
30.4304304304304 0.131208461284445
30.6306306306306 0.129097773284548
30.8308308308308 0.123220491177613
31.031031031031 0.115453014233163
31.2312312312312 0.10906314134173
31.4314314314314 0.105345585633664
31.6316316316316 0.104272135786346
31.8318318318318 0.104786042419092
32.032032032032 0.104540393326934
32.2322322322322 0.102147650848788
32.4324324324324 0.0997985712726087
32.6326326326326 0.0973074290936965
32.8328328328328 0.0962313981653853
33.033033033033 0.098100601433057
33.2332332332332 0.102375841436375
33.4334334334334 0.106043117761853
33.6336336336336 0.106946572070001
33.8338338338338 0.104601808114824
34.034034034034 0.102880828798096
34.2342342342342 0.101740713657109
34.4344344344344 0.102184625999989
34.6346346346346 0.10536402248092
34.8348348348348 0.108086081978987
35.035035035035 0.110999429207911
35.2352352352352 0.115208275296746
35.4354354354354 0.122152905924113
35.6356356356356 0.131125740065184
35.8358358358358 0.139594200752689
36.036036036036 0.150923796489709
36.2362362362362 0.166428002775577
36.4364364364364 0.183727147437468
36.6366366366366 0.19947173713417
36.8368368368368 0.216402994221405
37.037037037037 0.24065642960893
37.2372372372372 0.270778184646811
37.4374374374374 0.305547468556196
37.6376376376376 0.351316524071394
37.8378378378378 0.401711127604584
38.038038038038 0.457924343966789
38.2382382382382 0.522830235755224
38.4384384384384 0.592651739103481
38.6386386386386 0.665518628731093
38.8388388388388 0.727798296862718
39.039039039039 0.780747655826888
39.2392392392392 0.837006823694058
39.4394394394394 0.890261973576972
39.6396396396396 0.93640348402178
39.8398398398398 0.981691195854187
40.04004004004 1.03357741844629
40.2402402402402 1.08811488773468
40.4404404404404 1.13523132720924
40.6406406406406 1.17168950723885
40.8408408408408 1.18231784701226
41.041041041041 1.17292129854097
41.2412412412412 1.15898037154348
41.4414414414414 1.13901355844317
41.6416416416416 1.09833640043913
41.8418418418418 1.0453296587667
42.042042042042 1.00788890444844
42.2422422422422 0.992771106013319
42.4424424424424 0.997864103911294
42.6426426426426 1.02748106691566
42.8428428428428 1.07807275186171
43.043043043043 1.13444222193363
43.2432432432432 1.17829160194599
43.4434434434434 1.19476816119629
43.6436436436436 1.18228114450814
43.8438438438438 1.15328644815164
44.044044044044 1.11727443104804
44.2442442442442 1.06695665050508
44.4444444444444 1.00338119654972
44.6446446446447 0.938497358611719
44.8448448448449 0.879872655328811
45.0450450450451 0.817692650707091
45.2452452452453 0.745079046677187
45.4454454454455 0.679854301246538
45.6456456456457 0.631548539752558
45.8458458458459 0.592284176668615
46.0460460460461 0.556002001344303
46.2462462462463 0.530944478256369
46.4464464464465 0.503545070205125
46.6466466466467 0.469294670059766
46.8468468468469 0.430555328932237
47.0470470470471 0.397008684469925
47.2472472472473 0.370460254414551
47.4474474474475 0.347235587148739
47.6476476476477 0.338279098122942
47.8478478478479 0.341004132549189
48.0480480480481 0.35171543727035
48.2482482482483 0.372118093031146
48.4484484484485 0.402123510793786
48.6486486486487 0.436502286634628
48.8488488488489 0.467635418791838
49.0490490490491 0.488571733903564
49.2492492492493 0.487947713548549
49.4494494494495 0.465251887671263
49.6496496496497 0.430961929157299
49.8498498498499 0.394997477819671
50.0500500500501 0.361484872351075
50.2502502502503 0.33507497310777
50.4504504504505 0.308503555766768
50.6506506506507 0.278981184724168
50.8508508508509 0.250599448783319
51.0510510510511 0.22129110870821
51.2512512512513 0.195807015386488
51.4514514514515 0.171665844615425
51.6516516516517 0.149535558754968
51.8518518518519 0.133977940540362
52.0520520520521 0.126089384351592
52.2522522522523 0.122639429534934
52.4524524524525 0.12018273916273
52.6526526526527 0.115119629396053
52.8528528528529 0.1090620935206
53.0530530530531 0.101605867595328
53.2532532532533 0.0956424668815204
53.4534534534535 0.0920818970029215
53.6536536536537 0.0894112846414973
53.8538538538539 0.0892789777411491
54.0540540540541 0.0903659779243921
54.2542542542543 0.0928871325394912
54.4544544544545 0.0984207251771935
54.6546546546547 0.109221315575722
54.8548548548549 0.125576183697936
55.0550550550551 0.146241041437934
55.2552552552553 0.17099484355905
55.4554554554555 0.201414916877643
55.6556556556557 0.237558941950817
55.8558558558559 0.280563423516126
56.0560560560561 0.324468877681713
56.2562562562563 0.372102092157518
56.4564564564565 0.423131469276602
56.6566566566567 0.465794621963764
56.8568568568569 0.49864575461481
57.0570570570571 0.526411043633552
57.2572572572573 0.546790597156535
57.4574574574575 0.562614896248994
57.6576576576577 0.573816301958613
57.8578578578579 0.590116774353249
58.0580580580581 0.614719100510423
58.2582582582583 0.631173418789184
58.4584584584585 0.641165034269575
58.6586586586587 0.647411562306816
58.8588588588589 0.645881744503183
59.0590590590591 0.636940912331571
59.2592592592593 0.617148606908795
59.4594594594595 0.592671115026413
59.6596596596597 0.575798616718759
59.8598598598599 0.562250934175455
60.0600600600601 0.544835909899797
60.2602602602603 0.523974934849167
60.4604604604605 0.503678994144493
60.6606606606607 0.485543178632325
60.8608608608609 0.463063681814105
61.0610610610611 0.441982386981066
61.2612612612613 0.42971371688084
61.4614614614615 0.41913537052332
61.6616616616617 0.404987433927444
61.8618618618619 0.385766901539504
62.0620620620621 0.365761245568446
62.2622622622623 0.351799220646378
62.4624624624625 0.348976129192933
62.6626626626627 0.35675606636625
62.8628628628629 0.365897157406185
63.0630630630631 0.376174611909924
63.2632632632633 0.38853476917092
63.4634634634635 0.402328840478982
63.6636636636637 0.419205118851431
63.8638638638639 0.434302390578117
64.0640640640641 0.442389529265674
64.2642642642643 0.452519097429144
64.4644644644645 0.462093640206052
64.6646646646647 0.472862958816282
64.8648648648649 0.483556619158901
65.0650650650651 0.487717289838937
65.2652652652653 0.475266266541032
65.4654654654655 0.46166610347317
65.6656656656657 0.453164344752168
65.8658658658659 0.452144082502993
66.0660660660661 0.46807716637847
66.2662662662663 0.502889416776799
66.4664664664665 0.552505275380947
66.6666666666667 0.614845982682532
66.8668668668669 0.682384525852725
67.0670670670671 0.73822722512389
67.2672672672673 0.768213226579596
67.4674674674675 0.768928906007394
67.6676676676677 0.741569798598515
67.8678678678679 0.686842291887921
68.0680680680681 0.610955896108815
68.2682682682683 0.522836128510973
68.4684684684685 0.433123555695011
68.6686686686687 0.344728825024504
68.8688688688689 0.268634491167229
69.0690690690691 0.210277745031463
69.2692692692693 0.171829692055894
69.4694694694695 0.145366061960055
69.6696696696697 0.124898938890645
69.8698698698699 0.107784005482051
70.0700700700701 0.0921063411108595
70.2702702702703 0.0768118525231139
70.4704704704705 0.0626879179332641
70.6706706706707 0.0513968060681157
70.8708708708709 0.0435889433478276
71.0710710710711 0.038685013658971
71.2712712712713 0.0359234334788414
71.4714714714715 0.0351843223518836
71.6716716716717 0.0368249284436231
71.8718718718719 0.0404515369567367
72.0720720720721 0.0466975741163998
72.2722722722723 0.0548479062216746
72.4724724724725 0.064710455634843
72.6726726726727 0.0764380986758045
72.8728728728729 0.089932210082214
73.0730730730731 0.108813013380241
73.2732732732733 0.132075602884689
73.4734734734735 0.156445805125478
73.6736736736737 0.178823179279835
73.8738738738739 0.199435844315831
74.0740740740741 0.221263311949849
74.2742742742743 0.240234803984523
74.4744744744745 0.25861325420394
74.6746746746747 0.283125420534028
74.8748748748749 0.310905026310571
75.0750750750751 0.339314304807981
75.2752752752753 0.36701294475562
75.4754754754755 0.390970518239227
75.6756756756757 0.414793152681952
75.8758758758759 0.433104835840336
76.0760760760761 0.451417548974532
76.2762762762763 0.467977838534734
76.4764764764765 0.480245380604039
76.6766766766767 0.482668039245651
76.8768768768769 0.473254311067979
77.0770770770771 0.456187331456744
77.2772772772773 0.435301254807488
77.4774774774775 0.415986587879505
77.6776776776777 0.39717741066501
77.8778778778779 0.376569651008666
78.0780780780781 0.355440910242356
78.2782782782783 0.332537302788701
78.4784784784785 0.308376506596131
78.6786786786787 0.286571464655213
78.8788788788789 0.270326946605249
79.0790790790791 0.258602988918796
79.2792792792793 0.256520466308666
79.4794794794795 0.267532134831925
79.6796796796797 0.294860213379802
79.8798798798799 0.341915534486081
80.0800800800801 0.408240486073942
80.2802802802803 0.489505285500756
80.4804804804805 0.578754990869894
80.6806806806807 0.671602896658795
80.8808808808809 0.769065881969294
81.0810810810811 0.858974374517406
81.2812812812813 0.930189661130327
81.4814814814815 0.980342975288893
81.6816816816817 1.01998131140209
81.8818818818819 1.05492439655741
82.0820820820821 1.07915629738942
82.2822822822823 1.09473761591565
82.4824824824825 1.10930937385387
82.6826826826827 1.13534863768953
82.8828828828829 1.1662096479287
83.0830830830831 1.20188842541752
83.2832832832833 1.21366370256325
83.4834834834835 1.18954236826146
83.6836836836837 1.13458026369897
83.8838838838839 1.0638253798362
84.0840840840841 0.978038326331002
84.2842842842843 0.876675687817111
84.4844844844845 0.771961827375157
84.6846846846847 0.659939354309179
84.8848848848849 0.560084263349713
85.0850850850851 0.479285315019784
85.2852852852853 0.406425642691871
85.4854854854855 0.348633579949719
85.6856856856857 0.309776775016174
85.8858858858859 0.286085611066664
86.0860860860861 0.272003635738783
86.2862862862863 0.258740046090491
86.4864864864865 0.247279487069618
86.6866866866867 0.242163483890755
86.8868868868869 0.249252832227245
87.0870870870871 0.264572938326024
87.2872872872873 0.285903184895891
87.4874874874875 0.30816611344944
87.6876876876877 0.326472665209326
87.8878878878879 0.342673774715575
88.0880880880881 0.357995821091436
88.2882882882883 0.371793739907883
88.4884884884885 0.386133840160513
88.6886886886887 0.399762082743485
88.8888888888889 0.418314752013399
89.0890890890891 0.443190918855834
89.2892892892893 0.472284351163837
89.4894894894895 0.514885801056772
89.6896896896897 0.582533215342015
89.8898898898899 0.682300211019128
90.0900900900901 0.827042846948755
90.2902902902903 1.02574602718155
90.4904904904905 1.26611535832977
90.6906906906907 1.49912360445565
90.8908908908909 1.7110415384648
91.0910910910911 1.88235819287215
91.2912912912913 1.99883277365383
91.4914914914915 2.05899979347563
91.6916916916917 2.04217680959203
91.8918918918919 1.96704522410183
92.0920920920921 1.84147895234565
92.2922922922923 1.69325906916095
92.4924924924925 1.54617658099802
92.6926926926927 1.40236968728547
92.8928928928929 1.26235115572228
93.0930930930931 1.14354467594567
93.2932932932933 1.05616803554864
93.4934934934935 1.00871151757521
93.6936936936937 1.00254747649244
93.8938938938939 1.02575587264578
94.0940940940941 1.06596401208683
94.2942942942943 1.10891676046168
94.4944944944945 1.15532037687224
94.6946946946947 1.22417447598079
94.8948948948949 1.29650838005717
95.0950950950951 1.38063209631058
95.2952952952953 1.47876396068147
95.4954954954955 1.58888443514631
95.6956956956957 1.71160619365059
95.8958958958959 1.84667955737564
96.0960960960961 1.97212037029402
96.2962962962963 2.0629892030711
96.4964964964965 2.12272072823431
96.6966966966967 2.12134082387264
96.8968968968969 2.05845390906214
97.0970970970971 1.95972494508426
97.2972972972973 1.85796136157457
97.4974974974975 1.7412001579145
97.6976976976977 1.59079733883112
97.8978978978979 1.41225133053114
98.0980980980981 1.21253303008971
98.2982982982983 1.00787509907713
98.4984984984985 0.832166566085767
98.6986986986987 0.69555097256526
98.8988988988989 0.599310728910647
99.0990990990991 0.538956660493776
99.2992992992993 0.500799005570238
99.4994994994995 0.469640329198673
99.6996996996997 0.452170667366157
99.8998998998999 0.447470043876894
100.1001001001 0.460434350429178
100.3003003003 0.493582138305824
100.500500500501 0.549048080161741
100.700700700701 0.600996380717013
100.900900900901 0.637448032350582
101.101101101101 0.677644754050506
101.301301301301 0.716305619400342
101.501501501502 0.755511578034646
101.701701701702 0.797634308901558
101.901901901902 0.824168332784728
102.102102102102 0.8303410228578
102.302302302302 0.829553676416522
102.502502502503 0.813379340325422
102.702702702703 0.785793627634827
102.902902902903 0.754797551286792
103.103103103103 0.731572354739936
103.303303303303 0.729277828989239
103.503503503504 0.760826048457777
103.703703703704 0.825864509799885
103.903903903904 0.915744546606547
104.104104104104 1.02488534755336
104.304304304304 1.14682496707203
104.504504504505 1.2657846016269
104.704704704705 1.37828686176897
104.904904904905 1.47528386042316
105.105105105105 1.53044180862777
105.305305305305 1.54778223607585
105.505505505506 1.52303549638137
105.705705705706 1.48148847326379
105.905905905906 1.4431145582236
106.106106106106 1.39529375130336
106.306306306306 1.3517271928898
106.506506506507 1.33521389449374
106.706706706707 1.35162078052661
106.906906906907 1.39859143657068
107.107107107107 1.45626622212104
107.307307307307 1.49503256023758
107.507507507508 1.50873909134041
107.707707707708 1.50077759419657
107.907907907908 1.47328106337176
108.108108108108 1.42865522519959
108.308308308308 1.36295882605593
108.508508508509 1.28136243508505
108.708708708709 1.20742586167928
108.908908908909 1.15504125433363
109.109109109109 1.1194829913104
109.309309309309 1.09658183085374
109.50950950951 1.08984570913613
109.70970970971 1.09983987750148
109.90990990991 1.10331026309048
110.11011011011 1.09570594220456
110.31031031031 1.07056352122581
110.510510510511 1.03372027216271
110.710710710711 0.994489313566963
110.910910910911 0.969307638027942
111.111111111111 0.947382293871352
111.311311311311 0.924793713845448
111.511511511512 0.910259138681194
111.711711711712 0.903322698403933
111.911911911912 0.89782494101397
112.112112112112 0.904941315436389
112.312312312312 0.9324142514941
112.512512512513 0.971602515133172
112.712712712713 1.00282519273023
112.912912912913 1.0202105852839
113.113113113113 1.02722519232049
113.313313313313 1.03565936509773
113.513513513514 1.04355270125658
113.713713713714 1.05104272350364
113.913913913914 1.08091978949131
114.114114114114 1.13680800308994
114.314314314314 1.23032790483449
114.514514514515 1.35347641005768
114.714714714715 1.49940831597214
114.914914914915 1.66730522116334
115.115115115115 1.84490358008003
115.315315315315 2.03186898850463
115.515515515516 2.22302760300401
115.715715715716 2.40870123440841
115.915915915916 2.55336537648402
116.116116116116 2.62733013694703
116.316316316316 2.63283904770857
116.516516516517 2.60695608844217
116.716716716717 2.56693421423371
116.916916916917 2.52489708672586
117.117117117117 2.46379795522514
117.317317317317 2.37415146782714
117.517517517518 2.26347127079678
117.717717717718 2.12729070600433
117.917917917918 1.98038172718304
118.118118118118 1.84937119714325
118.318318318318 1.72641948188939
118.518518518519 1.60657900711654
118.718718718719 1.49562049352694
118.918918918919 1.41402946879129
119.119119119119 1.36038342504619
119.319319319319 1.34103823335172
119.51951951952 1.3467009189011
119.71971971972 1.35656748003262
119.91991991992 1.36853212252767
120.12012012012 1.38263833204762
120.32032032032 1.3782578215298
120.520520520521 1.35168976859623
120.720720720721 1.29737928674663
120.920920920921 1.20946883293905
121.121121121121 1.08722908264711
121.321321321321 0.950240744606823
121.521521521522 0.811439427758991
121.721721721722 0.683065345008324
121.921921921922 0.567407697000493
122.122122122122 0.474056745017189
122.322322322322 0.401344280796216
122.522522522523 0.345218722960635
122.722722722723 0.295865052794484
122.922922922923 0.256546786443937
123.123123123123 0.230328245617052
123.323323323323 0.214897059211593
123.523523523524 0.206797944918762
123.723723723724 0.200876672159184
123.923923923924 0.192287050846794
124.124124124124 0.18447470956916
124.324324324324 0.176593832471585
124.524524524525 0.168010817928932
124.724724724725 0.160410634752597
124.924924924925 0.151142717028539
125.125125125125 0.139405945466602
125.325325325325 0.126156578528945
125.525525525526 0.113637472628511
125.725725725726 0.101900700764371
125.925925925926 0.0905669739826427
126.126126126126 0.0796928148142156
126.326326326326 0.0700405482614
126.526526526527 0.0613359983510568
126.726726726727 0.0543772921314838
126.926926926927 0.0485548824812845
127.127127127127 0.044624421614932
127.327327327327 0.0430375947720901
127.527527527528 0.0427570363574529
127.727727727728 0.0436398250269933
127.927927927928 0.0453612574702115
128.128128128128 0.0476099039478254
128.328328328328 0.0501895045285015
128.528528528529 0.0542259633340946
128.728728728729 0.0601210817213498
128.928928928929 0.0676048921462774
129.129129129129 0.0758413652914654
129.329329329329 0.0842465027738014
129.52952952953 0.0898521546870181
129.72972972973 0.0912744206926157
129.92992992993 0.0886065698762499
130.13013013013 0.0842341897703573
130.33033033033 0.0793763861271356
130.530530530531 0.0776911939936178
130.730730730731 0.081687530526114
130.930930930931 0.0910910038583087
131.131131131131 0.107543957244523
131.331331331331 0.13283185590424
131.531531531532 0.174371690618731
131.731731731732 0.238734816387156
131.931931931932 0.323419576414313
132.132132132132 0.431053651914913
132.332332332332 0.565635774018088
132.532532532533 0.718744553207193
132.732732732733 0.872199939521117
132.932932932933 1.01742618308084
133.133133133133 1.16738998014175
133.333333333333 1.32099000457689
133.533533533534 1.46311729163031
133.733733733734 1.57782322993226
133.933933933934 1.66754853016155
134.134134134134 1.72195961743165
134.334334334334 1.74374070244749
134.534534534535 1.75094622585346
134.734734734735 1.74269165547062
134.934934934935 1.74098348644655
135.135135135135 1.74804679502111
135.335335335335 1.74185225974067
135.535535535536 1.70819326678817
135.735735735736 1.65549247559688
135.935935935936 1.60904880852261
136.136136136136 1.5736140415564
136.336336336336 1.55891984610566
136.536536536537 1.54791104617678
136.736736736737 1.53957911773556
136.936936936937 1.54514377880096
137.137137137137 1.56805517351054
137.337337337337 1.6005922276453
137.537537537538 1.63678999545579
137.737737737738 1.66558798795401
137.937937937938 1.69282253043283
138.138138138138 1.7341106956191
138.338338338338 1.77669854782763
138.538538538539 1.78532572999891
138.738738738739 1.76019296556695
138.938938938939 1.72092669152424
139.139139139139 1.68806501245122
139.339339339339 1.68081196404449
139.53953953954 1.68896558242913
139.73973973974 1.70979577381043
139.93993993994 1.73535319170444
140.14014014014 1.75961883783746
140.34034034034 1.78863113811252
140.540540540541 1.80648959906443
140.740740740741 1.7781097801617
140.940940940941 1.69123443988743
141.141141141141 1.56445915007753
141.341341341341 1.43066696510973
141.541541541542 1.31403051050912
141.741741741742 1.21639684118006
141.941941941942 1.13838072854389
142.142142142142 1.0555033185761
142.342342342342 0.972011121163871
142.542542542543 0.907097984397496
142.742742742743 0.861307711955839
142.942942942943 0.830999993601871
143.143143143143 0.821012705115638
143.343343343343 0.835630126720705
143.543543543544 0.869200896225835
143.743743743744 0.907081455411641
143.943943943944 0.937515264118713
144.144144144144 0.954820463231421
144.344344344344 0.95434458459612
144.544544544545 0.93033598356286
144.744744744745 0.887766232523193
144.944944944945 0.830909081020267
145.145145145145 0.773567167518135
145.345345345345 0.714871583267344
145.545545545546 0.651097008861096
145.745745745746 0.586262539609466
145.945945945946 0.527629858396256
146.146146146146 0.483507720537795
146.346346346346 0.453973694462265
146.546546546547 0.429699106532129
146.746746746747 0.403537349836162
146.946946946947 0.368945901842146
147.147147147147 0.32793746517062
147.347347347347 0.287923074201801
147.547547547548 0.248645203588339
147.747747747748 0.214695147524497
147.947947947948 0.18895066949523
148.148148148148 0.167514023959199
148.348348348348 0.144035486392055
148.548548548549 0.120035745895931
148.748748748749 0.0989443808170301
148.948948948949 0.0813510150246414
149.149149149149 0.0675683312381599
149.349349349349 0.0565293145998398
149.54954954955 0.0473157906090254
149.74974974975 0.0408695246893117
149.94994994995 0.0368635779896725
150.15015015015 0.0353294801133619
150.35035035035 0.0359538268094386
150.550550550551 0.0387702388874916
150.750750750751 0.0441485491298067
150.950950950951 0.0520885867413953
151.151151151151 0.063360997762319
151.351351351351 0.0780463556470821
151.551551551552 0.0975306825521099
151.751751751752 0.125004918114915
151.951951951952 0.164689917630531
152.152152152152 0.215999259595245
152.352352352352 0.277343979637732
152.552552552553 0.342175200365584
152.752752752753 0.401763276974859
152.952952952953 0.444098309927187
153.153153153153 0.46499580844609
153.353353353353 0.480201404049369
153.553553553554 0.499385855937434
153.753753753754 0.531557050572034
153.953953953954 0.559789743331885
154.154154154154 0.573017468680894
154.354354354354 0.573739909947596
154.554554554555 0.570621410271585
154.754754754755 0.568154558946856
154.954954954955 0.570259546708465
155.155155155155 0.569280602153386
155.355355355355 0.556600655688515
155.555555555556 0.531573302005079
155.755755755756 0.490879028629838
155.955955955956 0.435660409271538
156.156156156156 0.373888212556977
156.356356356356 0.320181943205012
156.556556556557 0.27356713743174
156.756756756757 0.237160540582429
156.956956956957 0.210418652138019
157.157157157157 0.194061370299867
157.357357357357 0.183572005162184
157.557557557558 0.179252164852023
157.757757757758 0.178413025793596
157.957957957958 0.181429988325479
158.158158158158 0.193192770432652
158.358358358358 0.215555136193957
158.558558558559 0.247566657818466
158.758758758759 0.286665050821733
158.958958958959 0.329645892010195
159.159159159159 0.372230799709276
159.359359359359 0.402729078048557
159.55955955956 0.409769803157402
159.75975975976 0.392715102901535
159.95995995996 0.364524981845647
160.16016016016 0.340429505752657
160.36036036036 0.321718123218545
160.560560560561 0.306497819813002
160.760760760761 0.297263934894566
160.960960960961 0.301352096545821
161.161161161161 0.325160399680602
161.361361361361 0.3728795849224
161.561561561562 0.444319415783311
161.761761761762 0.533081133435415
161.961961961962 0.638638948871852
162.162162162162 0.757516383710858
162.362362362362 0.875151245621991
162.562562562563 0.979799337340918
162.762762762763 1.05936986137046
162.962962962963 1.09382446611661
163.163163163163 1.09617177848057
163.363363363363 1.07942738727822
163.563563563564 1.07314661878283
163.763763763764 1.08639675542332
163.963963963964 1.1136905258788
164.164164164164 1.15437684001267
164.364364364364 1.20967790286773
164.564564564565 1.27575514140371
164.764764764765 1.340055213744
164.964964964965 1.38608517743954
165.165165165165 1.41426095829579
165.365365365365 1.42921584545783
165.565565565566 1.45123199121238
165.765765765766 1.48157802600638
165.965965965966 1.52208754527821
166.166166166166 1.56329228931337
166.366366366366 1.60529496860633
166.566566566567 1.656204364621
166.766766766767 1.69575683529102
166.966966966967 1.72239555326323
167.167167167167 1.74596043977019
167.367367367367 1.78249721659303
167.567567567568 1.85534593173464
167.767767767768 1.9561702104556
167.967967967968 2.07845722545978
168.168168168168 2.21564704899256
168.368368368368 2.36127715886665
168.568568568569 2.50696567716486
168.768768768769 2.62422673892166
168.968968968969 2.70632052815232
169.169169169169 2.7523752048632
169.369369369369 2.76877411359572
169.56956956957 2.75763473026204
169.76976976977 2.70416651825781
169.96996996997 2.60531053649848
170.17017017017 2.44398220101809
170.37037037037 2.24362095248701
170.570570570571 2.03426242148785
170.770770770771 1.83887134276949
170.970970970971 1.64600452204044
171.171171171171 1.45583140983674
171.371371371371 1.26965812902366
171.571571571572 1.10494225451435
171.771771771772 0.968540596818454
171.971971971972 0.871994315690456
172.172172172172 0.801549742364952
172.372372372372 0.747462623663427
172.572572572573 0.707414629609445
172.772772772773 0.671297489740861
172.972972972973 0.637031185675952
173.173173173173 0.611716431278019
173.373373373373 0.605224840390206
173.573573573574 0.624120919049721
173.773773773774 0.652970975733558
173.973973973974 0.697538146164219
174.174174174174 0.757944524138543
174.374374374374 0.823286625061927
174.574574574575 0.882085031375563
174.774774774775 0.924156944639015
174.974974974975 0.938423392393947
175.175175175175 0.927715078246042
175.375375375375 0.908691126387342
175.575575575576 0.893437132333594
175.775775775776 0.890419624072038
175.975975975976 0.892263441125008
176.176176176176 0.893812821140595
176.376376376376 0.886382224919557
176.576576576577 0.866899095302999
176.776776776777 0.836895760641345
176.976976976977 0.798137900228196
177.177177177177 0.751151727002349
177.377377377377 0.705493123431204
177.577577577578 0.679063440310812
177.777777777778 0.668795076553963
177.977977977978 0.659066117324213
178.178178178178 0.64088373196337
178.378378378378 0.617551963689244
178.578578578579 0.59483292774914
178.778778778779 0.594140018544029
178.978978978979 0.621566206376916
179.179179179179 0.674595173950032
179.379379379379 0.753654438210713
179.57957957958 0.853788011944968
179.77977977978 0.960252550873667
179.97997997998 1.05553973491973
180.18018018018 1.12805103719976
180.38038038038 1.16679549075454
180.580580580581 1.19410783177288
180.780780780781 1.23032264877764
180.980980980981 1.28312016919042
181.181181181181 1.36593222671405
181.381381381381 1.45430089861841
181.581581581582 1.52330350752555
181.781781781782 1.56022523940581
181.981981981982 1.56354452827765
182.182182182182 1.53901197786414
182.382382382382 1.4927061335386
182.582582582583 1.44161598842932
182.782782782783 1.39523706922812
182.982982982983 1.34056325911504
183.183183183183 1.27651539206308
183.383383383383 1.19162539555648
183.583583583584 1.08342638095125
183.783783783784 0.985768372122521
183.983983983984 0.896841658502809
184.184184184184 0.810415754855549
184.384384384384 0.733582803896067
184.584584584585 0.67077147864671
184.784784784785 0.632308329692858
184.984984984985 0.609100402677229
185.185185185185 0.599391183845065
185.385385385385 0.598427807230056
185.585585585586 0.600425158846997
185.785785785786 0.602591036266265
185.985985985986 0.617448083439506
186.186186186186 0.647840146325777
186.386386386386 0.692435921256111
186.586586586587 0.746421032402062
186.786786786787 0.809058898138659
186.986986986987 0.886996247684811
187.187187187187 0.986975677120649
187.387387387387 1.09833299518607
187.587587587588 1.20448540237916
187.787787787788 1.3100964427911
187.987987987988 1.42229087425916
188.188188188188 1.54281611758474
188.388388388388 1.65608158053702
188.588588588589 1.78063090186032
188.788788788789 1.91553838631042
188.988988988989 2.05043558824292
189.189189189189 2.15796249162536
189.389389389389 2.22837232754378
189.58958958959 2.2566896652641
189.78978978979 2.25078832937009
189.98998998999 2.21381047724573
190.19019019019 2.13360560524522
190.39039039039 2.03117237424678
190.590590590591 1.93732547537939
190.790790790791 1.85823809617962
190.990990990991 1.78105855341604
191.191191191191 1.71664546585829
191.391391391391 1.68420457905371
191.591591591592 1.66155508621333
191.791791791792 1.62395689004398
191.991991991992 1.54313630137425
192.192192192192 1.43737812974064
192.392392392392 1.34727965195753
192.592592592593 1.2814569906652
192.792792792793 1.24667485946871
192.992992992993 1.23917050955722
193.193193193193 1.2575300372081
193.393393393393 1.30812360634352
193.593593593594 1.3796363387418
193.793793793794 1.46638725425079
193.993993993994 1.56096759728105
194.194194194194 1.6397994514846
194.394394394394 1.69707035260042
194.594594594595 1.74028689333487
194.794794794795 1.75518618302433
194.994994994995 1.73826878202474
195.195195195195 1.71556632733777
195.395395395395 1.70251765205681
195.595595595596 1.6797757978776
195.795795795796 1.64560168962783
195.995995995996 1.58842407016849
196.196196196196 1.5143299497919
196.396396396396 1.40888730199419
196.596596596597 1.29609659020954
196.796796796797 1.196429695069
196.996996996997 1.1006096632336
197.197197197197 0.99917956316997
197.397397397397 0.900440287789995
197.597597597598 0.805245313174578
197.797797797798 0.718592004744857
197.997997997998 0.642241803464001
198.198198198198 0.57131245606263
198.398398398398 0.502056049851799
198.598598598599 0.444970753794403
198.798798798799 0.406828316907382
198.998998998999 0.38826656950881
199.199199199199 0.385576660865535
199.399399399399 0.405676910024078
199.5995995996 0.454641423687959
199.7997997998 0.537543410971062
200 0.642337780455182
};
\addlegendentry{ground truth}
\addplot [very thin, blue]
table {%
60 0.696581623708041
60.2255639097744 0.661558714159883
60.4511278195489 0.62413292693027
60.6766917293233 0.585850776003542
60.9022556390977 0.548412108527386
61.1278195488722 0.513359018329726
61.3533834586466 0.481844617922871
61.5789473684211 0.454624920418306
61.8045112781955 0.432159551644569
62.0300751879699 0.414710701020534
62.2556390977444 0.402406101670003
62.4812030075188 0.395245281141096
62.7067669172932 0.393077887070971
62.9323308270677 0.395631620967042
63.1578947368421 0.402571265919727
63.3834586466165 0.413509598430135
63.609022556391 0.427998120500522
63.8345864661654 0.445547128060144
64.0601503759399 0.465652569954436
64.2857142857143 0.487832027504484
64.5112781954887 0.511673266836068
64.7368421052632 0.536901256527325
64.9624060150376 0.563467961817614
65.187969924812 0.591589062347135
65.4135338345865 0.621621048534606
65.6390977443609 0.653977271989393
65.8646616541353 0.688945452507621
66.0902255639098 0.726245695775493
66.3157894736842 0.7645190102518
66.5413533834586 0.801092653342441
66.7669172932331 0.832199418820017
66.9924812030075 0.853436847922225
67.218045112782 0.860474919553806
67.4436090225564 0.849859295040086
67.6691729323308 0.819762996678255
67.8947368421053 0.770602852698176
68.1203007518797 0.705176007602157
68.3458646616541 0.628388063728993
68.5714285714286 0.546381702933613
68.796992481203 0.465202506994525
69.0225563909774 0.389780626919554
69.2481203007519 0.32337127729049
69.4736842105263 0.267467157967752
69.6992481203008 0.222091470258532
69.9248120300752 0.186284207746467
70.1503759398496 0.158609218352836
70.3759398496241 0.13755682264834
70.6015037593985 0.121779028246896
70.8270676691729 0.110181267421192
71.0526315789474 0.101928369180235
71.2781954887218 0.0964103899975687
71.5037593984962 0.093202771638989
71.7293233082707 0.0920333060298028
71.9548872180451 0.0927542958131529
72.1804511278196 0.0953180927680291
72.406015037594 0.0997591062014534
72.6315789473684 0.106181838045632
72.8571428571429 0.114755229500555
73.0827067669173 0.125709055589368
73.3082706766917 0.13931347487482
73.5338345864662 0.155839611655957
73.7593984962406 0.175507448392667
73.984962406015 0.198426939534919
74.2105263157895 0.224532207799256
74.4360902255639 0.253511286622788
74.6616541353384 0.28474706552686
74.8872180451128 0.317301591384861
75.1127819548872 0.349965647087603
75.3383458646616 0.381366482322134
75.5639097744361 0.410111501515178
75.7894736842105 0.434961461349087
76.015037593985 0.454968735833801
76.2406015037594 0.469523217543988
76.4661654135338 0.478312999374864
76.6917293233083 0.481320855782726
76.9172932330827 0.47888799048573
77.1428571428571 0.471770133548607
77.3684210526316 0.461150494614509
77.593984962406 0.448552339015766
77.8195488721804 0.435636036780889
78.0451127819549 0.424014196654206
78.2706766917293 0.415139597737629
78.4962406015038 0.410288025822639
78.7218045112782 0.410612874589978
78.9473684210526 0.417246176392715
79.1729323308271 0.431402947823428
79.3984962406015 0.454445640483087
79.6240601503759 0.487854966753747
79.8496240601504 0.533062929338885
80.0751879699248 0.591078817047442
80.3007518796992 0.661989091201921
80.5263157894737 0.744594043313655
80.7518796992481 0.836279276158408
80.9774436090226 0.933224982467035
81.203007518797 1.03090606712994
81.4285714285714 1.12456020396475
81.6541353383459 1.20960746307049
81.8796992481203 1.28201929750955
82.1052631578947 1.33863495450486
82.3308270676692 1.37725923448852
82.5563909774436 1.39667370045769
82.781954887218 1.39680981007137
83.0075187969925 1.37848027455046
83.2330827067669 1.34257448526104
83.4586466165414 1.28980945750394
83.6842105263158 1.22120747996345
83.9097744360902 1.13870317552431
84.1353383458647 1.04551527301134
84.3609022556391 0.945964445872187
84.5864661654135 0.845066759239855
84.812030075188 0.74801810860965
85.0375939849624 0.659359313026692
85.2631578947368 0.582233999970572
85.4887218045113 0.5182064587127
85.7142857142857 0.46735486068428
85.9398496240601 0.428600946798226
86.1654135338346 0.400340161682944
86.390977443609 0.380953150557533
86.6165413533835 0.368999694040238
86.8421052631579 0.363283532406778
87.0676691729323 0.362859251812264
87.2932330827068 0.367046468374831
87.5187969924812 0.375451251702821
87.7443609022556 0.387996788451615
87.9699248120301 0.405014275272914
88.1954887218045 0.427340531644812
88.4210526315789 0.45634488671935
88.6466165413534 0.493960563959881
88.8721804511278 0.542788262106137
89.0977443609023 0.606195802984519
89.3233082706767 0.68824755728367
89.5488721804511 0.793334822732844
89.7744360902256 0.925289128994347
90 1.08573334288463
90.2255639097744 1.27179014632414
90.4511278195489 1.47416212336251
90.6766917293233 1.67767058574891
90.9022556390977 1.86439269646558
91.1278195488722 2.01740053725674
91.3533834586466 2.12385267149086
91.5789473684211 2.1763419889274
91.8045112781955 2.17298763149931
92.0300751879699 2.11746660888183
92.2556390977444 2.01898578620925
92.4812030075188 1.89136252869957
92.7067669172932 1.75079991222252
92.9323308270677 1.61329883113148
93.1578947368421 1.49242296442141
93.3834586466165 1.39775055928971
93.609022556391 1.33461681927938
93.8345864661654 1.30491051514991
94.0601503759399 1.3085027207061
94.2857142857143 1.34430459444158
94.5112781954887 1.41057771430282
94.7368421052632 1.5046569951258
94.9624060150376 1.62236681266431
95.187969924812 1.75756649711115
95.4135338345865 1.90190406516459
95.6390977443609 2.0453777047899
95.8646616541353 2.17764978569796
96.0902255639098 2.28888448457808
96.3157894736842 2.37000422432157
96.5413533834586 2.41293340451522
96.7669172932331 2.41098889943399
96.9924812030075 2.35947700752124
97.218045112782 2.25660794397405
97.4436090225564 2.10492036528614
97.6691729323308 1.91285152807502
97.8947368421053 1.6946353024942
98.1203007518797 1.46802896565253
98.3458646616541 1.25064361495736
98.5714285714286 1.05652949962593
98.796992481203 0.894099366720218
99.0225563909774 0.766182830836876
99.2481203007519 0.671657223656878
99.4736842105263 0.607357717034561
99.6992481203008 0.569540207032684
99.9248120300752 0.554625999452307
100.15037593985 0.559342287557576
100.375939849624 0.580505864927584
100.601503759398 0.614701890640518
100.827067669173 0.658009431664079
101.052631578947 0.706155738723449
101.278195488722 0.754872650493247
101.503759398496 0.800255057253362
101.729323308271 0.839312241203204
101.954887218045 0.870619639274991
102.18045112782 0.894962139429146
102.406015037594 0.915629744737045
102.631578947368 0.937977774895316
102.857142857143 0.968307319968505
103.082706766917 1.01246055156771
103.308270676692 1.07462569914805
103.533834586466 1.15653640128329
103.759398496241 1.25693731424538
103.984962406015 1.3715995992576
104.210526315789 1.49370319901813
104.436090225564 1.6145833780755
104.661654135338 1.72488420241888
104.887218045113 1.81609457994733
105.112781954887 1.88244810400637
105.338345864662 1.92276600016478
105.563909774436 1.94070179867529
105.789473684211 1.94280963015993
106.015037593985 1.93592543150599
106.240601503759 1.92561380818416
106.466165413534 1.91563271454112
106.691729323308 1.90790463331731
106.917293233083 1.90262311186043
107.142857142857 1.89829972310832
107.368421052632 1.8920542796519
107.593984962406 1.88012115576437
107.81954887218 1.85841970006856
108.045112781955 1.82378681027191
108.270676691729 1.77558916144164
108.496240601504 1.71613176576269
108.721804511278 1.6497108824874
108.947368421053 1.58131794932432
109.172932330827 1.51562683264237
109.398496240602 1.45638838622587
109.624060150376 1.40598081416514
109.84962406015 1.36521289142178
110.075187969925 1.33347773884119
110.300751879699 1.30910457933229
110.526315789474 1.29008882877147
110.751879699248 1.27465209526715
110.977443609023 1.26143248252678
111.203007518797 1.24961861195601
111.428571428571 1.23912591662424
111.654135338346 1.23061695837331
111.87969924812 1.22521109698449
112.105263157895 1.22403165087473
112.330827067669 1.22774291985767
112.556390977444 1.23619957420566
112.781954887218 1.24892809206279
113.007518796992 1.26664745231813
113.233082706767 1.29214108297926
113.458646616541 1.32995837897226
113.684210526316 1.38566180633378
113.90977443609 1.46483786379609
114.135338345865 1.57235028715626
114.360902255639 1.71171253441763
114.586466165414 1.88405716243088
114.812030075188 2.08653421730423
115.037593984962 2.31080836384727
115.263157894737 2.5435071872471
115.488721804511 2.76844487036044
115.714285714286 2.96901918417656
115.93984962406 3.13093214291561
116.165413533835 3.24419512028702
116.390977443609 3.30357498971433
116.616541353383 3.30798062425422
116.842105263158 3.25964301972719
117.067669172932 3.1635987432277
117.293233082707 3.02737676385933
117.518796992481 2.86083625333733
117.744360902256 2.67612332564785
117.96992481203 2.48710263365948
118.195488721805 2.30768534454863
118.421052631579 2.14948997044594
118.646616541353 2.01957861514299
118.872180451128 1.91958121734807
119.097744360902 1.84659450525147
119.323308270677 1.79465421741758
119.548872180451 1.75595002922032
119.774436090226 1.72174637423518
120 1.68329285268037
120.225563909774 1.63277557962638
120.451127819549 1.56434029840353
120.676691729323 1.47525574195423
120.902255639098 1.36658605254239
121.127819548872 1.24247338451879
121.353383458647 1.10883508570917
121.578947368421 0.972456404619933
121.804511278195 0.840038596143744
122.03007518797 0.717228710506571
122.255639097744 0.607939019184964
122.481203007519 0.514056745929953
122.706766917293 0.43558505806884
122.932330827068 0.371230324110241
123.157894736842 0.319046508016174
123.383458646617 0.27691277626395
123.609022556391 0.242864889259044
123.834586466165 0.215234467382413
124.06015037594 0.192661230854731
124.285714285714 0.174060014207878
124.511278195489 0.158580218966031
124.736842105263 0.145556100750843
124.962406015038 0.134453829482806
125.187969924812 0.124839720014983
125.413533834586 0.116377554462746
125.639097744361 0.108821237302435
125.864661654135 0.101997256507189
126.09022556391 0.0957860505309893
126.315789473684 0.0901084035280754
126.541353383459 0.0849212581763003
126.766917293233 0.0802131905870926
126.992481203008 0.0759974690653902
127.218045112782 0.0723045698506023
127.443609022556 0.0691734966334571
127.669172932331 0.0666428632429503
127.894736842105 0.0647453520768426
128.12030075188 0.0635074729823429
128.345864661654 0.062957324188767
128.571428571429 0.0631379376685759
128.796992481203 0.0641209676061758
129.022556390977 0.0660220258707145
129.248120300752 0.0690187546913276
129.473684210526 0.0733744121855635
129.699248120301 0.0794694290543584
129.924812030075 0.0878433557102792
130.15037593985 0.099248183399049
130.375939849624 0.114716722848029
130.601503759398 0.135658051621484
130.827067669173 0.163971485158454
131.052631578947 0.202147045457274
131.278195488722 0.253281337855811
131.503759398496 0.320929933275822
131.729323308271 0.408722615120667
131.954887218045 0.519651949150972
132.18045112782 0.655081878652046
132.406015037594 0.813828665660682
132.631578947368 0.991799929002419
132.857142857143 1.18223871371056
133.082706766917 1.37614882658574
133.308270676692 1.56326544573868
133.533834586466 1.73399605199682
133.759398496241 1.88123616212251
133.984962406015 2.00075806268797
134.210526315789 2.09079366573463
134.436090225564 2.15151462838351
134.661654135338 2.18464276601203
134.887218045113 2.19317010418363
135.112781954887 2.18082432446998
135.338345864662 2.1516630845085
135.563909774436 2.1101714308199
135.789473684211 2.06156179789352
136.015037593985 2.01155001903334
136.240601503759 1.96588384868897
136.466165413534 1.92968539790818
136.691729323308 1.90673778812625
136.917293233083 1.89913328307606
137.142857142857 1.9071027434641
137.368421052632 1.92883020229996
137.593984962406 1.96075444962954
137.81954887218 1.99836970698118
138.045112781955 2.03731556597922
138.270676691729 2.07419658007285
138.496240601504 2.10727696152459
138.721804511278 2.13640824857047
138.947368421053 2.16229174340275
139.172932330827 2.1857385943636
139.398496240602 2.20695922831183
139.624060150376 2.22478163607986
139.84962406015 2.23579852274129
140.075187969925 2.23417624774018
140.300751879699 2.21271817851442
140.526315789474 2.16514255174453
140.751879699248 2.08856654803
140.977443609023 1.98470879367957
141.203007518797 1.85976880242757
141.428571428571 1.72271401704865
141.654135338346 1.58341481681277
141.87969924812 1.45115082894471
142.105263157895 1.33336059710242
142.330827067669 1.23484744678696
142.556390977444 1.15766704472834
142.781954887218 1.10143987179318
143.007518796992 1.06396443286407
143.233082706767 1.04189577264713
143.458646616541 1.03113189407106
143.684210526316 1.02710250235851
143.90977443609 1.02507015433879
144.135338345865 1.02027086793845
144.360902255639 1.00819588803222
144.586466165414 0.985182226676753
144.812030075188 0.949208507096173
145.037593984962 0.900586949643412
145.263157894737 0.84201905856191
145.488721804511 0.777610001088444
145.714285714286 0.711504346535619
145.93984962406 0.646901122814082
146.165413533835 0.585795442564716
146.390977443609 0.529131998958671
146.616541353383 0.47707641223642
146.842105263158 0.429389775434261
147.067669172932 0.385768201850997
147.293233082707 0.346038594393515
147.518796992481 0.310160344877254
147.744360902256 0.278118850598175
147.96992481203 0.249838548733198
148.195488721805 0.225150618268092
148.421052631579 0.203823816180632
148.646616541353 0.185612472967429
148.872180451128 0.170296878631708
149.097744360902 0.157694949104272
149.323308270677 0.147671754789439
149.548872180451 0.140146550954677
149.774436090226 0.135098907571495
150 0.132584902557034
};
\addlegendentry{heuristic VI}
\addplot [very thin, red]
table {%
60 0.573593781406869
60.2255639097744 0.544280920600692
60.4511278195489 0.512970158159281
60.6766917293233 0.480973643696014
60.9022556390977 0.44973940420624
61.1278195488722 0.420573177516189
61.3533834586466 0.394436155463353
61.5789473684211 0.371944241086231
61.8045112781955 0.353462036940203
62.0300751879699 0.33919187991257
62.2556390977444 0.329228763618056
62.4812030075188 0.323564268737613
62.7067669172932 0.322065229289992
62.9323308270677 0.324495152139398
63.1578947368421 0.330562421726474
63.3834586466165 0.339926697625494
63.609022556391 0.352189563002907
63.8345864661654 0.366912885920993
64.0601503759399 0.383644443967916
64.2857142857143 0.401952964274564
64.5112781954887 0.4214755856003
64.7368421052632 0.441982666456987
64.9624060150376 0.463463627878873
65.187969924812 0.486165610028087
65.4135338345865 0.51048822989816
65.6390977443609 0.536912046516938
65.8646616541353 0.565834667082334
66.0902255639098 0.597164489178139
66.3157894736842 0.629837199775314
66.5413533834586 0.661570883194359
66.7669172932331 0.689034312163826
66.9924812030075 0.708247919537568
67.218045112782 0.715239796598293
67.4436090225564 0.706816719407411
67.6691729323308 0.68129237876515
67.8947368421053 0.639071597696635
68.1203007518797 0.582762139786337
68.3458646616541 0.51687254530521
68.5714285714286 0.446944401422314
68.796992481203 0.378291852992588
69.0225563909774 0.31509591258391
69.2481203007519 0.259971460402198
69.4736842105263 0.21397677294464
69.6992481203008 0.176939470305829
69.9248120300752 0.147911166239603
70.1503759398496 0.125603333662769
70.3759398496241 0.108713207349772
70.6015037593985 0.096103277390279
70.8270676691729 0.0868637914995395
71.0526315789474 0.0803085168776302
71.2781954887218 0.0759410835480768
71.5037593984962 0.0734193858770928
71.7293233082707 0.072527250387812
71.9548872180451 0.073151360801023
72.1804511278196 0.0752615485578265
72.406015037594 0.0788966052453392
72.6315789473684 0.0841550817940709
72.8571428571429 0.0911911854080935
73.0827067669173 0.100212314046886
73.3082706766917 0.111462956129399
73.5338345864662 0.125192717532485
73.7593984962406 0.141612893352941
73.984962406015 0.160845883987542
74.2105263157895 0.182866863032679
74.4360902255639 0.207439418592999
74.6616541353384 0.234058666138782
74.8872180451128 0.261930655083418
75.1127819548872 0.29000945219754
75.3383458646616 0.317088532700687
75.5639097744361 0.341928707551877
75.7894736842105 0.363415968890937
76.015037593985 0.380690543916951
76.2406015037594 0.393193049694082
76.4661654135338 0.400632413395501
76.6917293233083 0.402986169262428
76.9172932330827 0.400559539512918
77.1428571428571 0.394033031664982
77.3684210526316 0.384466259208923
77.593984962406 0.373209437042663
77.8195488721804 0.361715523650291
78.0451127819549 0.351374479880571
78.2706766917293 0.343415671493373
78.4962406015038 0.338897787677197
78.7218045112782 0.338763740866794
78.9473684210526 0.343935402407379
79.1729323308271 0.355409621812498
79.3984962406015 0.374319546749581
79.6240601503759 0.401916402025721
79.8496240601504 0.439434017775972
80.0751879699248 0.487772351937314
80.3007518796992 0.547063346826771
80.5263157894737 0.616344226758001
80.7518796992481 0.693423738602028
80.9774436090226 0.775044151724682
81.203007518797 0.857313199579353
81.4285714285714 0.936119853952405
81.6541353383459 1.00752137687436
81.8796992481203 1.06809323309285
82.1052631578947 1.11522663109151
82.3308270676692 1.14719831650691
82.5563909774436 1.1631436513179
82.781954887218 1.16319203218294
83.0075187969925 1.14817009610349
83.2330827067669 1.11878773244696
83.4586466165414 1.07541412780318
83.6842105263158 1.01861087279258
83.9097744360902 0.949789026922695
84.1353383458647 0.871605425665889
84.3609022556391 0.787790324825073
84.5864661654135 0.702744231042707
84.812030075188 0.621034141449185
85.0375939849624 0.546611206367003
85.2631578947368 0.482149063260131
85.4887218045113 0.428918280067877
85.7142857142857 0.386903429258086
85.9398496240601 0.355111776767702
86.1654135338346 0.332127334737181
86.390977443609 0.316546406062187
86.6165413533835 0.307131635823797
86.8421052631579 0.302856891045556
87.0676691729323 0.302905533884393
87.2932330827068 0.306678376503792
87.5187969924812 0.313810231242807
87.7443609022556 0.324196293654353
87.9699248120301 0.338072837344976
88.1954887218045 0.356103631500603
88.4210526315789 0.3794042049515
88.6466165413534 0.409573415944403
88.8721804511278 0.44879756669735
89.0977443609023 0.499967994241875
89.3233082706767 0.566676498191426
89.5488721804511 0.652982923208707
89.7744360902256 0.762744769711717
90 0.898216510620291
90.2255639097744 1.0578749525396
90.4511278195489 1.234271467029
90.6766917293233 1.4140244909
90.9022556390977 1.58049578207888
91.1278195488722 1.71744730666944
91.3533834586466 1.81231985500485
91.5789473684211 1.85782897641875
91.8045112781955 1.85219904334812
92.0300751879699 1.79917910477798
92.2556390977444 1.70786564864601
92.4812030075188 1.59157320407931
92.7067669172932 1.46546113539971
92.9323308270677 1.34394470037027
93.1578947368421 1.23869871962905
93.3834586466165 1.1574924550212
93.609022556391 1.10425391653424
93.8345864661654 1.07998950885883
94.0601503759399 1.0841553321539
94.2857142857143 1.11560140921973
94.5112781954887 1.17281802495244
94.7368421052632 1.25366741934186
94.9624060150376 1.3548377813699
95.187969924812 1.4713851173097
95.4135338345865 1.59639032957941
95.6390977443609 1.72135130162801
95.8646616541353 1.8373346208548
96.0902255639098 1.93569612345063
96.3157894736842 2.00828757165371
96.5413533834586 2.04769444674799
96.7669172932331 2.04765403599446
96.9924812030075 2.00367717749312
97.218045112782 1.91395264982658
97.4436090225564 1.78077213848286
97.6691729323308 1.61207378423958
97.8947368421053 1.4212142726505
98.1203007518797 1.22458397615212
98.3458646616541 1.03795504230565
98.5714285714286 0.873319591297403
98.796992481203 0.737252613480202
99.0225563909774 0.631356972097209
99.2481203007519 0.554013879686365
99.4736842105263 0.50215301616145
99.6992481203008 0.472471378724199
99.9248120300752 0.461974969646606
100.15037593985 0.468007326237092
100.375939849624 0.487992323958543
100.601503759398 0.519101243127297
100.827067669173 0.557969023946694
101.052631578947 0.600812213035557
101.278195488722 0.643754871023166
101.503759398496 0.683182475582427
101.729323308271 0.716291983218387
101.954887218045 0.741735914659941
102.18045112782 0.760240571718576
102.406015037594 0.774867268763013
102.631578947368 0.790565981931681
102.857142857143 0.813117884084217
103.082706766917 0.8478642128526
103.308270676692 0.898676651128599
103.533834586466 0.967292635354225
103.759398496241 1.05282956602737
103.984962406015 1.15172653807365
104.210526315789 1.25797184343458
104.436090225564 1.36368089704664
104.661654135338 1.46012534992345
104.887218045113 1.53921403400963
105.112781954887 1.5954102877455
105.338345864662 1.62764668948439
105.563909774436 1.63961512963993
105.789473684211 1.63781307548713
106.015037593985 1.62890082846167
106.240601503759 1.61818115216939
106.466165413534 1.60912919220782
106.691729323308 1.60342202255955
106.917293233083 1.60107477089977
107.142857142857 1.60049549964222
107.368421052632 1.59877196658219
107.593984962406 1.59214768391185
107.81954887218 1.57653515097601
108.045112781955 1.54872063944766
108.270676691729 1.5079908590003
108.496240601504 1.45654695514911
108.721804511278 1.39854545532535
108.947368421053 1.33878668520641
109.172932330827 1.28170088611603
109.398496240602 1.230766307777
109.624060150376 1.18809792772133
109.84962406015 1.15429341333594
110.075187969925 1.12861790275342
110.300751879699 1.10936606696932
110.526315789474 1.09457798757283
110.751879699248 1.08256882903784
110.977443609023 1.07208845407488
111.203007518797 1.0624322574036
111.428571428571 1.05360226212614
111.654135338346 1.0463164522161
111.87969924812 1.04170804832515
112.105263157895 1.04086005079782
112.330827067669 1.04432568232291
112.556390977444 1.0517611114284
112.781954887218 1.06239075365439
113.007518796992 1.07652133433927
113.233082706767 1.09643661544599
113.458646616541 1.12614587016505
113.684210526316 1.17069184652317
113.90977443609 1.23524728643284
114.135338345865 1.32447467553466
114.360902255639 1.44201548398631
114.586466165414 1.58956317918212
114.812030075188 1.76529298230786
115.037593984962 1.96225175359448
115.263157894737 2.16860193066323
115.488721804511 2.36962847574326
115.714285714286 2.54992112010549
115.93984962406 2.69600201880341
116.165413533835 2.79835899390429
116.390977443609 2.85196030345337
116.616541353383 2.85571282837985
116.842105263158 2.8116863995251
117.067669172932 2.72460373419596
117.293233082707 2.60151249340014
117.518796992481 2.45157818855205
117.744360902256 2.28599336765831
117.96992481203 2.11748661419283
118.195488721805 1.95880156654177
118.421052631579 1.820480682264
118.646616541353 1.70872268134316
118.872180451128 1.62465926801437
119.097744360902 1.56531697399842
119.323308270677 1.52503113866881
119.548872180451 1.49654377304756
119.774436090226 1.47180309461808
120 1.44277086028421
120.225563909774 1.40229067405496
120.451127819549 1.34503588803534
120.676691729323 1.26862012851109
120.902255639098 1.1742450300571
121.127819548872 1.06596392048335
121.353383458647 0.94937819226022
121.578947368421 0.830753078812733
121.804511278195 0.716116415670886
122.03007518797 0.610383889315837
122.255639097744 0.516808073701344
122.481203007519 0.436810515761615
122.706766917293 0.370187443381665
122.932330827068 0.315671850947122
123.157894736842 0.271501444044169
123.383458646617 0.235816601579666
123.609022556391 0.206926682372748
123.834586466165 0.183413152968709
124.06015037594 0.164128984985229
124.285714285714 0.148164344400732
124.511278195489 0.134809116252062
124.736842105263 0.123509185527979
124.962406015038 0.113820861131186
125.187969924812 0.105384180192002
125.413533834586 0.0979213580915216
125.639097744361 0.0912308981475832
125.864661654135 0.0851726706617363
126.09022556391 0.0796519401553461
126.315789473684 0.0746075810387572
126.541353383459 0.0700081050247932
126.766917293233 0.0658473294203195
126.992481203008 0.0621380737116068
127.218045112782 0.0589055452944815
127.443609022556 0.0561800019259132
127.669172932331 0.0539896115976822
127.894736842105 0.0523564410035173
128.12030075188 0.0512970123500363
128.345864661654 0.050829477687845
128.571428571429 0.0509852756285693
128.796992481203 0.0518208537119662
129.022556390977 0.0534307307648984
129.248120300752 0.0559629064164254
129.473684210526 0.0596390451528105
129.699248120301 0.064781633561116
129.924812030075 0.0718503119224929
130.15037593985 0.081488458128246
130.375939849624 0.0945830857269892
130.601503759398 0.112348452867999
130.827067669173 0.136427352139207
131.052631578947 0.168984544948192
131.278195488722 0.21273279880339
131.503759398496 0.270822932178125
131.729323308271 0.346530460177625
131.954887218045 0.442649728047382
132.18045112782 0.560614043787107
132.406015037594 0.699632483380471
132.631578947368 0.856287634976716
132.857142857143 1.02467000842471
133.082706766917 1.19667048564333
133.308270676692 1.36281664221759
133.533834586466 1.51414320555014
133.759398496241 1.64403995287439
133.984962406015 1.74869867110261
134.210526315789 1.82671771347091
134.436090225564 1.87855301030169
134.661654135338 1.90606142744686
134.887218045113 1.91215122715636
135.112781954887 1.900206129526
135.338345864662 1.87371319525897
135.563909774436 1.8364504222088
135.789473684211 1.79290472007702
136.015037593985 1.74814168054636
136.240601503759 1.70739166587218
136.466165413534 1.67540108219009
136.691729323308 1.6556956200859
136.917293233083 1.65020823625483
137.142857142857 1.6590940805366
137.368421052632 1.68052277835682
137.593984962406 1.71096100431227
137.81954887218 1.74596859689232
138.045112781955 1.78130335949608
138.270676691729 1.81376066297649
138.496240601504 1.84189153884967
138.721804511278 1.86593449863659
138.947368421053 1.88705754176743
139.172932330827 1.90658830914475
139.398496240602 1.92526635528804
139.624060150376 1.94241016175618
139.84962406015 1.95499204712857
140.075187969925 1.95737881797597
140.300751879699 1.94235837301018
140.526315789474 1.90344579847346
140.751879699248 1.83745948525828
140.977443609023 1.74580049992843
141.203007518797 1.6343329093855
141.428571428571 1.51160954483251
141.654135338346 1.38697369623832
141.87969924812 1.26908077648425
142.105263157895 1.16471419235567
142.330827067669 1.0781023255184
142.556390977444 1.01091819418028
142.781954887218 0.962651344267769
143.007518796992 0.931203530919778
143.233082706767 0.913499560893292
143.458646616541 0.905809293121415
143.684210526316 0.903984672356227
143.90977443609 0.903720075253927
144.135338345865 0.900668834806117
144.360902255639 0.890705866241321
144.586466165414 0.870494859633019
144.812030075188 0.838255331512828
145.037593984962 0.794417460133945
145.263157894737 0.741642051505847
145.488721804511 0.68383959806444
145.714285714286 0.624859216360033
145.93984962406 0.567580353284904
146.165413533835 0.513714581445461
146.390977443609 0.463991235825112
146.616541353383 0.418437608499889
146.842105263158 0.376739137022124
147.067669172932 0.338555368135711
147.293233082707 0.303696758324765
147.518796992481 0.272120160196805
147.744360902256 0.243824360342732
147.96992481203 0.218764244192306
148.195488721805 0.19681565954652
148.421052631579 0.177798507399318
148.646616541353 0.161516593286819
148.872180451128 0.147791926343805
149.097744360902 0.136474544367338
149.323308270677 0.127451253561107
149.548872180451 0.120652633589848
149.774436090226 0.116059561349021
150 0.113718660574367
};
\addlegendentry{variational Gauss-Newton}
\end{axis}

\end{tikzpicture}


==> fig/product-newton-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (Newton)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-50, ymax=1000,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 3347.35365145776
10 2798.65883459206
20 610.735752696563
30 92.1808708901732
40 86.6063006048996
50 84.300244626142
60 82.4947198682178
70 80.9860773933353
80 79.6681228357773
90 78.4738942878518
100 77.3634077729868
110 76.3136558148209
120 75.3112427876399
130 74.3484091644259
140 73.4203854540481
150 72.5239841778842
160 71.6568917581192
170 70.817294745704
180 70.003681744996
190 69.2147367835227
200 68.4492803285668
210 67.7062353505994
220 66.9846067623534
230 66.2834681676194
240 65.6019527324669
250 64.939246477778
260 64.2945830659256
270 63.6673421847614
280 63.0567324828017
290 62.4620509148492
};
\addlegendentry{heuristic Newton}
\addplot [very thick, color1, dashed]
table {%
0 8376.54616445138
10 6035.09042314098
20 2463.52582170802
30 273.509657426135
40 65.0723815169741
50 39.5701748919991
60 33.5329041877366
70 34.2605398663856
80 38.4236003729792
90 44.2877944819768
100 53.6993628259381
110 65.6610572450425
120 74.0916314747896
130 85.4875198055786
140 97.5605125640707
150 101.680689884124
160 112.244673852015
170 126.976125307703
180 130.105214708776
190 137.156239481999
200 151.412931307462
210 156.992977201204
220 164.728447094178
230 168.059713756759
240 176.800358214276
250 193.374597546725
260 197.889953251305
270 201.899997190053
280 208.923388041971
290 211.197063732956
};
\addlegendentry{Riemannian grads Newton}
\addplot [very thick, color2]
table {%
0 3347.35365145776
10 23.0357886863341
20 24.3877727621601
30 25.1990188343486
40 25.6011598246523
50 25.8923205993399
60 26.1562349899005
70 26.3772724007446
80 26.5358073191575
90 26.6328387392546
100 26.6839759287522
110 26.7076826277323
120 26.7176900387915
130 26.721674936021
140 26.7232105759414
150 26.7237921423692
160 26.7240103285492
170 26.7240918581389
180 26.7241221534347
190 26.7241331531079
200 26.7241381796709
210 26.7241403553487
220 26.7241407883956
230 26.7241394271325
240 26.7240482620714
250 26.7244247288547
260 26.7237294784958
270 26.7240993899778
280 26.72498551858
290 26.7223080327273
};
\addlegendentry{Gauss-Newton}
\addplot [very thick, color3]
table {%
0 7995.36004076806
10 6388.46786888743
20 5085.46285826456
30 3444.96967500014
40 1980.32151697899
50 1163.26537333666
60 807.324570610245
70 632.562688159498
80 507.619041336775
90 403.787479319319
100 314.567090742888
110 239.429389825929
120 179.375505888856
130 133.970805683187
140 101.284422973406
150 79.6102462241399
160 66.1701599579634
170 58.2154960163123
180 53.9752750387889
190 51.7804690351571
200 50.6438192602508
210 49.8996393646473
220 49.1103366026069
230 48.1807692467803
240 47.8286279804196
250 48.5243126958222
260 50.3546986699567
270 53.2685628736944
280 57.0700555825774
290 61.5035738196098
};
\addlegendentry{quasi-Newton}
\end{axis}

\end{tikzpicture}


==> fig/product-newton-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (Newton)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.2, ymax=0.6,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.0597247072457
10 3.4093924455801
20 0.451146173654095
30 -0.0762405046320048
40 -0.0844359428263825
50 -0.0860992823436642
60 -0.0866425189204535
70 -0.0868466380365491
80 -0.086942836164412
90 -0.0870052841241719
100 -0.087057218834288
110 -0.0871056885110839
120 -0.0871524679424279
130 -0.0871980177701532
140 -0.0872424065664935
150 -0.0872855844059317
160 -0.0873274880625226
170 -0.0873680702547987
180 -0.0874073053419137
190 -0.0874451876384899
200 -0.0874817276567125
210 -0.0875169481410192
220 -0.0875508805555558
230 -0.0875835622139132
240 -0.0876150340459572
250 -0.0876453389204101
260 -0.0876745204206474
270 -0.0877026833259939
280 -0.0877298044475734
290 -0.0877558927479997
};
\addplot [very thick, color1, dashed]
table {%
0 10.9086705529464
10 7.74429838803463
20 2.92497461387961
30 0.117399609498175
40 -0.0722435895617121
50 -0.0879371135096002
60 -0.0913182239309942
70 -0.0944653689112923
80 -0.0983491771759699
90 -0.102233559080618
100 -0.106869464585183
110 -0.110830392580347
120 -0.113795749153155
130 -0.117257952642229
140 -0.120019973832688
150 -0.121073159950469
160 -0.122711136260536
170 -0.124789274128186
180 -0.125489574380053
190 -0.126230942150718
200 -0.127138761492498
210 -0.127685706642309
220 -0.128266756638518
230 -0.128562115927671
240 -0.129023484224245
250 -0.129669294078047
260 -0.129825128056881
270 -0.1301327518397
280 -0.130339776167099
290 -0.130383459923332
};
\addplot [very thick, color2]
table {%
0 1.0597247072457
10 -0.0523339792058533
20 -0.0768052113845692
30 -0.0818474419875839
40 -0.0825573969115476
50 -0.0820157357390433
60 -0.0810936417495893
70 -0.080046762581114
80 -0.0790532443668472
90 -0.0782900940909502
100 -0.0778276180815225
110 -0.077602664346874
120 -0.0775094768972321
130 -0.0774743251661098
140 -0.0774616664793539
150 -0.0774572015882057
160 -0.0774556405337534
170 -0.0774550967474252
180 -0.0774549076543293
190 -0.0774548415119412
200 -0.0774548180333517
210 -0.0774548103029634
220 -0.077454810810534
230 -0.0774547969457949
240 -0.077454790130845
250 -0.0774547042877455
260 -0.0774552261516463
270 -0.0774551757858216
280 -0.0774545885045234
290 -0.0774552479081647
};
\addplot [very thick, color3]
table {%
0 10.3591210414083
10 8.06751076840868
20 6.2641660945783
30 4.02654202606209
40 2.05627483954226
50 0.9869807974587
60 0.566621705412985
70 0.401697497140555
80 0.295065650057901
90 0.205009991374835
100 0.124042796928799
110 0.0537252513745621
120 -0.00287802662190423
130 -0.0443023334174886
140 -0.0718704988244291
150 -0.0888498518022312
160 -0.0986597946129148
170 -0.103969960291852
180 -0.106782218265838
190 -0.108259187952227
200 -0.109089019689315
210 -0.109481419089752
220 -0.109648735502229
230 -0.109367800141976
240 -0.109116444935821
250 -0.109189129035798
260 -0.109605147844832
270 -0.110366814211943
280 -0.111415489114235
290 -0.112663292321699
};
\end{axis}

\end{tikzpicture}


==> fig/product-newton-rmse.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Ground Truth RMSE (Newton)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.4,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.10267337034807
10 0.702871971999582
20 1.20505612936285
30 1.50716887514466
40 1.50293630620379
50 1.48534658445393
60 1.4679528943787
70 1.45121460961069
80 1.43497895256138
90 1.41915562970586
100 1.40370606787018
110 1.38861224080316
120 1.37386231887176
130 1.35944570113959
140 1.34535172850648
150 1.33156955105163
160 1.31808829445334
170 1.30489724229421
180 1.29198596739811
190 1.27934441067908
200 1.26696292084829
210 1.25483226827467
220 1.24294364294554
230 1.23128864321913
240 1.21985925963309
250 1.20864785639052
260 1.19764715208703
270 1.18685020483018
280 1.17625039079287
290 1.1658413665151
};
\addplot [very thick, color1, dashed]
table {%
0 1.36609137780195
10 1.31670820611578
20 0.756191997668308
30 0.366578836502959
40 0.293574389112715
50 0.273625453755985
60 0.261268134175375
70 0.251635560219126
80 0.245727570087551
90 0.245311327471695
100 0.248919637847953
110 0.253320804736067
120 0.257335622686199
130 0.261181597041642
140 0.264536584842386
150 0.267277847229995
160 0.269658312116445
170 0.271650133725693
180 0.273326451395021
190 0.274771910492631
200 0.275953122424858
210 0.277012851693057
220 0.277961429855666
230 0.278737213205222
240 0.279425007376334
250 0.280006282205376
260 0.280508321040099
270 0.280843351892384
280 0.281028273396062
290 0.28112284485759
};
\addplot [very thick, color2]
table {%
0 1.10267337034807
10 0.435586236753639
20 0.465276629631139
30 0.510339246985833
40 0.546968504825905
50 0.574755748231836
60 0.594284290098372
70 0.60641230778748
80 0.612804657207401
90 0.615574398074257
100 0.616554054831759
110 0.616848449403001
120 0.616929980826877
130 0.616952631501265
140 0.616959301195814
150 0.616961415212818
160 0.6169621277707
170 0.616962377938522
180 0.616962468303936
190 0.61696250023833
200 0.616962513057017
210 0.616962515894877
220 0.616962513176717
230 0.616962524786948
240 0.616962525470534
250 0.616962186966602
260 0.616963022702121
270 0.616964134616914
280 0.616962655254906
290 0.616961957092087
};
\addplot [very thick, color3]
table {%
0 1.32585120429672
10 1.19525283405214
20 1.09933409968265
30 0.992555144845264
40 0.889359365237588
50 0.811443365427487
60 0.759770984320442
70 0.720145946265006
80 0.682053640557765
90 0.641244829727018
100 0.596059025156954
110 0.546292819789116
120 0.492907368846061
130 0.437754402548594
140 0.383280868309904
150 0.332209733002802
160 0.28708953485841
170 0.249987114626616
180 0.222140305717634
190 0.203604189097174
200 0.193154833609025
210 0.188989871490201
220 0.189766367616515
230 0.194943854461219
240 0.204453671747862
250 0.21809134225559
260 0.235117101970608
270 0.254282549776961
280 0.274202716338178
290 0.293791846649663
};
\end{axis}

\end{tikzpicture}


==> fig/product-pep-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (PEP)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-50, ymax=1000,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 2059.92653618413
10 100.477377083198
20 94.1014820616792
30 93.046281214388
40 92.580447486061
50 92.2317710701819
60 91.9251250186482
70 91.6427774686113
80 91.3781671076329
90 91.127821488181
100 90.8895158622907
110 90.6616920732888
120 90.4432053761936
130 90.2331860437088
140 90.0309538071778
150 89.8359616790474
160 89.6477579405684
170 89.4659599923821
180 89.2902361778235
190 89.1202930925168
200 88.9558665737456
210 88.796715164272
220 88.6426158067213
230 88.4933604589039
240 88.3487536866545
250 88.2086108929567
260 88.0727569898674
270 87.9410253845749
280 87.8132571898972
290 87.6893005962143
};
\addlegendentry{heuristic PEP}
\addplot [very thick, color1, dashed]
table {%
0 8379.81546566209
10 7446.95426597325
20 6086.39674670304
30 3323.89394381425
40 1817.2130213511
50 1125.0128787214
60 647.810927420401
70 405.20848251705
80 201.482878306497
90 134.110982996619
100 105.600411487005
110 93.8506503964644
120 87.7447758619227
130 88.1536109771366
140 89.3163808989373
150 91.0472321768858
160 93.5994730040189
170 95.2561696911667
180 97.7440980005147
190 100.95181025714
200 103.909559236908
210 106.98162658305
220 109.46401198153
230 110.318356212826
240 114.78807236595
250 116.411297967425
260 117.634242446392
270 120.985797560168
280 122.512653781211
290 124.116234238661
};
\addlegendentry{Riemannian grads PEP}
\addplot [very thick, color2, forget plot]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
};
\addplot [very thick, color3]
table {%
0 7332.46200717665
10 7289.0501181558
20 6587.76615772302
30 5510.39023414866
40 3892.1955332386
50 2354.04330370631
60 1384.57113960844
70 990.176337894176
80 820.042738992517
90 690.537753573468
100 570.898137974116
110 457.042043272879
120 352.494854300787
130 264.622475712663
140 198.31726053239
150 153.267853816898
160 125.244665857041
170 108.982803277061
180 99.5375867737865
190 93.5154592192829
200 89.6232605462125
210 87.1606927473195
220 85.7254282637256
230 84.995543454575
240 84.6919018182291
250 84.6247734977147
260 84.5889896772795
270 84.6110920153679
280 84.6482243342722
290 84.8077242613645
};
\addlegendentry{PEP quasi-Newton}
\end{axis}

\end{tikzpicture}


==> fig/product-pep-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (PEP)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.2, ymax=0.6,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.50030957000432
10 -0.0566739102326967
20 -0.079940928126939
30 -0.085792786231123
40 -0.0877422044440125
50 -0.0884880440133557
60 -0.0888135861959902
70 -0.0889819868942823
80 -0.0890882071329733
90 -0.0891681060528422
100 -0.0892357666822814
110 -0.0892969620217578
120 -0.089354187637323
130 -0.0894085993559461
140 -0.0894607818578219
150 -0.0895110635782945
160 -0.0895596505768869
170 -0.089606685955765
180 -0.0896522776145264
190 -0.0896964388722234
200 -0.0897393467846856
210 -0.0897810545717247
220 -0.0898216045922668
230 -0.0898610410463441
240 -0.0898994063068081
250 -0.0899367402112309
260 -0.089973080073935
270 -0.0900084608817429
280 -0.0900429155270702
290 -0.0900764750324459
};
\addplot [very thick, color1, dashed]
table {%
0 11.0168720040291
10 9.68436104491853
20 7.78672256376146
30 3.68185848042189
40 1.55890633938275
50 0.872173470105949
60 0.416356874841675
70 0.214846082561371
80 0.0340255879450982
90 -0.0528522233534418
100 -0.0777881576642916
110 -0.0921833109598767
120 -0.103815611403501
130 -0.106024318621946
140 -0.108414494589589
150 -0.110891598256847
160 -0.113000592755617
170 -0.114525387451908
180 -0.11677418325222
190 -0.118936588001343
200 -0.120368113771084
210 -0.12152418914601
220 -0.12259242512975
230 -0.123262991219405
240 -0.124757206700531
250 -0.125437709887674
260 -0.12605835140863
270 -0.127218654712301
280 -0.127607946382653
290 -0.127613014910306
};
\addplot [very thick, color2]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
};
\addplot [very thick, color3]
table {%
0 7.81539672891838
10 9.34536893481516
20 8.33191497408497
30 6.87038244939162
40 4.70609563015438
50 2.64732439261482
60 1.34221815552145
70 0.81342529156184
80 0.621374816085562
90 0.492977218790585
100 0.376429177464372
110 0.264107829800617
120 0.159631258208542
130 0.0705694492541003
140 0.0026432305501305
150 -0.0435107171071038
160 -0.0718073443324976
170 -0.0878753750663054
180 -0.0965309896402751
190 -0.101065398865542
200 -0.103505972838783
210 -0.104924667641892
220 -0.105987018158053
230 -0.106845240508678
240 -0.107550777712734
250 -0.108097537867253
260 -0.1085077750535
270 -0.10894803001142
280 -0.109398425732671
290 -0.109741747110885
};
\end{axis}

\end{tikzpicture}


==> fig/product-pep-rmse.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Ground Truth RMSE (PEP)},
unbounded coords=jump,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.4,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.28614335514033
10 0.738053909248581
20 0.732505921632251
30 0.727942262140349
40 0.723635718787195
50 0.719434071876802
60 0.715315173894675
70 0.711278098463981
80 0.707322425655683
90 0.703445838287568
100 0.699644865056362
110 0.695915676174923
120 0.692254525663028
130 0.688657936375217
140 0.685122749608366
150 0.681646114882367
160 0.678225458219189
170 0.674858446103212
180 0.671542951875099
190 0.6682770183768
200 0.665058851311478
210 0.66188680121751
220 0.65875932000861
230 0.655674960944132
240 0.652632368123266
250 0.649630266341308
260 0.646667452443885
270 0.643742788007498
280 0.640855193105181
290 0.638003640960671
};
\addplot [very thick, color1, dashed]
table {%
0 1.26745149367197
10 1.5988577191765
20 1.50841932717891
30 1.30809550161472
40 1.27730543765112
50 1.16702708858684
60 1.04108697832557
70 0.908889029747916
80 0.788786838626715
90 0.715677016469635
100 0.669742788617357
110 0.624619450333759
120 0.588524997458091
130 0.555069265006281
140 0.525634388258941
150 0.498223948258371
160 0.473778003759226
170 0.451889282978905
180 0.432159725769799
190 0.414171456818983
200 0.398654085913867
210 0.383506032935874
220 0.369005295812477
230 0.356721704202356
240 0.344860932285045
250 0.333110013283646
260 0.322773395834854
270 0.312641107006662
280 0.302886956596117
290 0.293930981183796
};
\addplot [very thick, color2]
table {%
0 nan
10 nan
20 nan
30 nan
40 nan
50 nan
60 nan
70 nan
80 nan
90 nan
100 nan
110 nan
120 nan
130 nan
140 nan
150 nan
160 nan
170 nan
180 nan
190 nan
200 nan
210 nan
220 nan
230 nan
240 nan
250 nan
260 nan
270 nan
280 nan
290 nan
};
\addplot [very thick, color3]
table {%
0 1.34959928120118
10 1.26124642583971
20 1.20277601026295
30 1.12701175578228
40 1.02620682801928
50 0.920755642268773
60 0.839431903848627
70 0.794114919937843
80 0.764417526256316
90 0.735505447684299
100 0.70191592438593
110 0.660562467607147
120 0.610139933752453
130 0.551874804082979
140 0.489553609026222
150 0.42827913473858
160 0.372988259609496
170 0.327221419400332
180 0.291473533014068
190 0.26297408672142
200 0.239598996546411
210 0.220323164996851
220 0.2047832523038
230 0.192839420485765
240 0.184252291425299
250 0.178653058201921
260 0.175037053563643
270 0.172426444788041
280 0.170235088262673
290 0.168371216009313
};
\end{axis}

\end{tikzpicture}


==> fig/product-pl2-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (PL2)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-50, ymax=1000,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 773.634605959304
10 81.6655648671685
20 78.4528287872797
30 78.959198268557
40 79.7745763021277
50 80.628841677475
60 81.4957217165701
70 82.3820650773782
80 83.287516443146
90 84.1740440274414
100 84.9638722105869
110 85.589403773919
120 86.033478402883
130 86.3195835390147
140 86.4872158772591
150 86.5765539176182
160 86.620223258549
170 86.6401397853238
180 86.6487900834484
190 86.6524329784256
200 86.6539397018594
210 86.6545566874299
220 86.6548076952881
230 86.6549108633944
240 86.6549528592641
250 86.654954332012
260 86.654966978756
270 86.6550592905078
280 86.6551236460646
290 86.6551333406223
};
\addlegendentry{PL}
\addplot [very thick, color1, dashed]
table {%
0 7932.36106773019
10 3322.52137266569
20 586.439137077033
30 103.191545321007
40 82.4522167787288
50 78.5604365554724
60 77.7033630859987
70 77.9659537657
80 80.5948537753994
90 82.9056424534236
100 85.9194807386359
110 90.792907045568
120 93.5984768878798
130 99.1326493475945
140 104.06775381851
150 108.785115951662
160 115.245908333461
170 120.851203235483
180 124.2659567974
190 130.163672476782
200 134.692677832836
210 140.180155480203
220 146.180965446696
230 148.061996726674
240 151.943134924477
250 156.637952481768
260 159.748131107606
270 162.676103393056
280 165.394629612041
290 168.495996422649
};
\addlegendentry{Riemannian grads PL2}
\addplot [very thick, color2]
table {%
0 426.84703558095
10 79.6495130223223
20 76.4758836408377
30 76.5351507602725
40 77.1119158001844
50 77.8661383195248
60 78.7113989967736
70 79.6101180436222
80 80.5398821901098
90 81.4858199371072
100 82.4376785186207
110 83.3873337870939
120 84.3264261715996
130 85.2457086763164
140 86.1366970849429
150 86.9931496166074
160 87.8105751894641
170 88.5853361825227
180 89.3144868128293
190 89.9957490645545
200 90.6274191672844
210 91.2083198756941
220 91.7377736920787
230 92.2155887588196
240 92.6420585775584
250 93.0179737531578
260 93.3446439052557
270 93.6239257921864
280 93.8582510958483
290 94.0506439793137
};
\addlegendentry{PL2 Gauss-Newton}
\addplot [very thick, color3]
table {%
0 8108.12371825716
10 6381.4784004346
20 4659.0883632496
30 2668.51362516942
40 1403.6150701311
50 876.154015278918
60 669.684779114743
70 533.050414817321
80 418.065638201707
90 318.572964423681
100 237.871269719791
110 178.972453028792
120 140.067937146248
130 116.563715974448
140 103.5309373086
150 96.4308002839772
160 92.3118114194777
170 89.8752380423697
180 88.388555441765
190 87.5500163926937
200 87.2038506941297
210 87.0582016880507
220 86.952723336058
230 86.8488750072898
240 86.7706514225499
250 86.829170256792
260 87.0976497469867
270 87.6627175810687
280 88.4145268079076
290 89.2450355034284
};
\addlegendentry{PL2 quasi-Newton}
\addplot [very thick, color4, dashed]
table {%
0 1497.63709058479
10 125.342003034786
20 97.6922434728585
30 90.9864984083935
40 88.345091320143
50 87.0183299512957
60 86.2195606424237
70 85.6632196945814
80 85.2327787645439
90 84.8766444025903
100 84.5699847072206
110 84.299728726213
120 84.0583957499366
130 83.8412389416935
140 83.6450040881005
150 83.4672694135814
160 83.3061073279488
170 83.1599058300204
180 83.0272712465789
190 82.9069851621499
200 82.7979091410388
210 82.6990643485203
220 82.6095480851612
230 82.528534602288
240 82.4552703304612
250 82.3890685904753
260 82.3293016796893
270 82.2753962686526
280 82.2268287747362
290 82.1831210867914
};
\addlegendentry{heuristic PL2}
\end{axis}

\end{tikzpicture}


==> fig/product-pl2-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (PL2)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.2, ymax=0.6,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.02467212892926
10 -0.0578070521617263
20 -0.078536417507457
30 -0.083359058699071
40 -0.0847698235432348
50 -0.0850771588964386
60 -0.08489449889592
70 -0.0843914745883732
80 -0.0836284280024624
90 -0.0826955627967229
100 -0.0817536046531039
110 -0.0809589749871556
120 -0.0803804167998756
130 -0.0800054807262038
140 -0.0797866883545654
150 -0.07967172327285
160 -0.0796172151433615
170 -0.0795937038191709
180 -0.0795843845325135
190 -0.0795809715540808
200 -0.0795798232028297
210 -0.0795794778429885
220 -0.0795793931968838
230 -0.079579381645562
240 -0.0795793870298715
250 -0.0795794023164825
260 -0.079579407272849
270 -0.079579380389739
280 -0.0795794261681146
290 -0.0795792623126432
};
\addplot [very thick, color1, dashed]
table {%
0 10.473897268143
10 4.36430360254302
20 0.654580561545172
30 -0.0620284332526936
40 -0.0883224010445937
50 -0.0941535401210158
60 -0.0977384857405934
70 -0.101174800723226
80 -0.105363027457831
90 -0.109578539441322
100 -0.113645803802369
110 -0.117456235909061
120 -0.120248050258025
130 -0.123610242588223
140 -0.126348199018698
150 -0.128398062149339
160 -0.130987883961156
170 -0.132331060064581
180 -0.133583845199715
190 -0.134649611825011
200 -0.135514278895178
210 -0.136613473566102
220 -0.137459768452587
230 -0.137664344678834
240 -0.138190428636279
250 -0.138740336822263
260 -0.138998587043004
270 -0.139457748902344
280 -0.139591812985878
290 -0.139877419118822
};
\addplot [very thick, color2]
table {%
0 0.532389957265313
10 -0.058180391109279
20 -0.0782533687534692
30 -0.0836069490438813
40 -0.0853344819442082
50 -0.0858755443217294
60 -0.0859753517488702
70 -0.0858847029175502
80 -0.0856907738780835
90 -0.0854246198891462
100 -0.0850993539487909
110 -0.0847254663633774
120 -0.0843170681071322
130 -0.083891354322711
140 -0.0834636717366395
150 -0.0830444334555267
160 -0.0826403799597367
170 -0.0822563842037756
180 -0.0818958808766051
190 -0.0815611008336751
200 -0.0812533956849179
210 -0.0809734560607955
220 -0.0807214675188396
230 -0.0804972205416932
240 -0.0803001807599536
250 -0.0801295283539164
260 -0.0799841738500533
270 -0.0798627579512545
280 -0.0797636437523162
290 -0.0796849110854505
};
\addplot [very thick, color3]
table {%
0 10.590722773943
10 8.1343009151207
20 5.81153659927465
30 3.10542829876925
40 1.37490042657408
50 0.67750179820527
60 0.454726576295194
70 0.326248169902535
80 0.217841114561252
90 0.119812527124537
100 0.0371408300355598
110 -0.0242960248636016
120 -0.0643364416986618
130 -0.0878160571572169
140 -0.100855908797666
150 -0.107809516485179
160 -0.111383945213137
170 -0.113427522490425
180 -0.114802176947312
190 -0.115886634379462
200 -0.116797178099899
210 -0.117384128474718
220 -0.117689847770986
230 -0.11779912334903
240 -0.117774552721055
250 -0.117700046303736
260 -0.117648747353155
270 -0.117695271002915
280 -0.117780145287386
290 -0.117834155073244
};
\addplot [very thick, color4, dashed]
table {%
0 1.91602037779864
10 -0.0251532551309915
20 -0.0738357427177618
30 -0.0847864527493416
40 -0.0879082805433602
50 -0.0888300925793391
60 -0.0891000520298266
70 -0.0891841615274341
80 -0.0892192788820321
90 -0.0892429631686949
100 -0.0892641689602529
110 -0.0892845960559909
120 -0.0893040576400611
130 -0.0893223851986156
140 -0.0893395139744561
150 -0.0893554489942712
160 -0.0893702352695239
170 -0.0893839387470213
180 -0.0893966312823386
190 -0.0894082421379654
200 -0.0894190207047625
210 -0.0894290306428765
220 -0.089438306750719
230 -0.0894468508861242
240 -0.0894547203088263
250 -0.0894620249155413
260 -0.0894687733083672
270 -0.0894749931278062
280 -0.0894807161145858
290 -0.0894859736627878
};
\end{axis}

\end{tikzpicture}


==> fig/product-pl2-rmse.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Ground Truth RMSE (PL2)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.4,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.06613209615189
10 0.247866018057652
20 0.297318935312808
30 0.359330370679997
40 0.415138016604312
50 0.463447598758275
60 0.503872053213353
70 0.536383721485223
80 0.561450624319975
90 0.580143931189403
100 0.5937498054655
110 0.603272290619372
120 0.609459745156407
130 0.613077786826663
140 0.614949212591938
150 0.615801695177421
160 0.616146807608553
170 0.616274273313758
180 0.616319130814145
190 0.616334957675486
200 0.616340780793424
210 0.61634304313378
220 0.616343961676836
230 0.616344344168932
240 0.616344499304577
250 0.616344586465252
260 0.616344596187541
270 0.616344545563518
280 0.616344684835024
290 0.616344130810576
};
\addplot [very thick, color1, dashed]
table {%
0 1.35681174192566
10 0.90926738190848
20 0.508110787264799
30 0.377372090280106
40 0.321651487489296
50 0.27223890933521
60 0.232949911041881
70 0.20511467395956
80 0.186280405073777
90 0.174571269864661
100 0.167948800595239
110 0.164651848721678
120 0.163445814861346
130 0.163401252970426
140 0.163960413355148
150 0.164772345438976
160 0.165660097519414
170 0.166500701588903
180 0.167291178595845
190 0.168007363170831
200 0.168647611796784
210 0.169219237996271
220 0.169708681373809
230 0.170136653323812
240 0.170510260949122
250 0.170857671245025
260 0.171169484860166
270 0.171447701522637
280 0.171622973163728
290 0.171793987221585
};
\addplot [very thick, color2]
table {%
0 0.646106612202245
10 0.220521858299569
20 0.166235103822012
30 0.187168847120803
40 0.238434913400603
50 0.298382794801829
60 0.359260021174579
70 0.418183469928458
80 0.473997790387172
90 0.526299127384246
100 0.575084834308704
110 0.620582503878031
120 0.663109277449593
130 0.70294472861678
140 0.740277886092643
150 0.775236246261463
160 0.807916959050883
170 0.838388784322013
180 0.86669653486845
190 0.89287129957803
200 0.916937133940476
210 0.938916251374381
220 0.958833423868281
230 0.976719545775279
240 0.992614697798821
250 1.00657087418836
260 1.01865447404353
270 1.02894855084132
280 1.03755469113351
290 1.0445942485248
};
\addplot [very thick, color3]
table {%
0 1.32411352271529
10 1.19101813303093
20 1.07448326298406
30 0.947534661607294
40 0.843629050570228
50 0.778449994922557
60 0.734249677043767
70 0.69215148962538
80 0.644901826574066
90 0.589835716729807
100 0.527514224148183
110 0.46163624971022
120 0.397500651781813
130 0.340543943659558
140 0.294387085525862
150 0.25979625201256
160 0.234577169569135
170 0.216506801287913
180 0.204403765033312
190 0.197475101650194
200 0.194951109895452
210 0.196142252878896
220 0.200526362109973
230 0.207839256818603
240 0.217771039586025
250 0.229938416749191
260 0.243904671152615
270 0.259209116187066
280 0.275381213824151
290 0.291999201700551
};
\addplot [very thick, color4, dashed]
table {%
0 1.12861247131437
10 0.347710724420668
20 0.286715119630894
30 0.260125341004225
40 0.246673369148425
50 0.23951958644582
60 0.235439295746837
70 0.232840591979556
80 0.230968110883421
90 0.229474611699204
100 0.228202483837934
110 0.227079770329191
120 0.226073164618358
130 0.225166599553515
140 0.224350995072074
150 0.223620205011161
160 0.222969187085185
170 0.222393245877624
180 0.221887765886123
190 0.221448356545423
200 0.221070463359387
210 0.220749359099542
220 0.220480777229866
230 0.220260670502639
240 0.220085196666622
250 0.219950734874436
260 0.219853897889956
270 0.219791536434816
280 0.219760736893331
290 0.219758814608779
};
\end{axis}

\end{tikzpicture}


==> fig/product-sig.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Observed Signal},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=60, xmax=150,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-4.5, ymax=5,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=0.5, mark options={solid}, only marks]
table {%
178.978978978979 -0.0554395506362587
188.388388388388 1.81399908807579
57.0570570570571 0.404768892940977
92.4924924924925 2.41918699959079
74.0740740740741 -0.0684079806663332
19.019019019019 -0.269566763018365
124.324324324324 -0.20595166213426
83.0830830830831 1.65327481791027
143.343343343343 1.07242664800765
58.2582582582583 0.893059616849709
54.6546546546547 -0.0366667264577809
187.187187187187 1.2756322304357
160.36036036036 -0.686569033118226
88.8888888888889 0.022609640558045
56.0560560560561 -0.373729703253523
53.8538538538539 -0.0540423959327201
68.6686686686687 0.272509048971366
160.560560560561 -0.512588669987534
81.2812812812813 -0.342306620248597
72.6726726726727 0.284748936875688
21.4214214214214 0.0514734052706079
104.504504504505 -1.35558447709679
159.95995995996 -0.585147745738191
147.947947947948 0.415643736395159
69.6696696696697 -0.0897912467072356
79.2792792792793 -0.196621876568712
141.941941941942 0.977079374367317
58.8588588588589 0.247171909657105
199.199199199199 -0.220728292076297
193.793793793794 0.676347461781187
134.334334334334 -1.28388691653513
70.2702702702703 -0.170190421881106
191.791791791792 1.1101589452991
73.4734734734735 0.0548957911641578
84.2842842842843 -0.511510820319572
150.550550550551 0.0114328781513135
47.4474474474475 0.509686274951033
161.961961961962 0.707408504728594
155.755755755756 -0.581824061008283
180.780780780781 -1.63548230355724
182.982982982983 2.02566574786237
177.577577577578 1.15050477588011
189.389389389389 -1.85211195917134
144.744744744745 -1.35182396829795
48.0480480480481 0.452172417457085
111.311311311311 -0.587830329203158
119.71971971972 -1.92745136497974
91.6916916916917 0.946641587644584
117.317317317317 3.61731168623463
35.6356356356356 -0.40399384653856
99.6996996996997 -0.510864306609607
48.6486486486487 0.0694116814578382
62.8628628628629 0.594103152031607
40.4404404404404 -1.8785218536021
60.0600600600601 -0.806364750066973
136.536536536537 -0.00445507204316326
46.0460460460461 -0.280534281181428
61.2612612612613 -0.152632191918165
33.2332332332332 0.125556264601555
124.124124124124 -0.101320640088931
144.944944944945 -1.33463035848923
52.6526526526527 0.364836383118673
65.2652652652653 -0.972294669299257
46.4464464464465 0.13169564919859
30.03003003003 -0.516360443063698
93.8938938938939 0.153474974980519
26.4264264264264 0.169105874535731
1.8018018018018 0.665798981156882
50.8508508508509 -0.216193469203557
190.590590590591 -2.93920903380938
75.8758758758759 -0.543604204009004
116.316316316316 -0.952411834727624
16.4164164164164 -0.0230111577972258
12.8128128128128 7.11175577568316
153.553553553554 0.533348680563083
73.8738738738739 -0.205986165837448
105.705705705706 -2.05662770100089
89.8898898898899 -1.14870873208191
23.8238238238238 0.131413822077882
154.754754754755 -0.75636414750638
155.555555555556 -0.678597110107395
132.932932932933 1.60954895234581
103.703703703704 0.542825147021794
22.022022022022 0.51290490322051
140.940940940941 -1.71119453173409
192.192192192192 1.8495574682477
195.995995995996 -1.34516110722828
142.342342342342 1.44851471470603
24.2242242242242 -0.239246788342246
142.542542542543 1.51320085965539
108.708708708709 0.636746042889997
95.6956956956957 -2.35197861892622
124.724724724725 -0.0301082175125005
98.4984984984985 0.663083360390258
135.735735735736 -2.32636705708816
171.771771771772 0.805822901750913
79.8798798798799 -0.515363545086523
8.00800800800801 2.87234911523727
142.142142142142 1.37421906233806
43.4434434434434 1.19201244106006
61.4614614614615 -0.0787875387230144
104.704704704705 -1.85628593506618
164.164164164164 -0.611718790868351
31.4314314314314 0.086794795915874
50.0500500500501 -0.650270066390055
24.8248248248248 -0.208743589012269
194.994994994995 -2.61830736583527
65.8658658658659 -0.531879610948737
69.8698698698699 -0.127792442890519
157.157157157157 0.319073331631552
92.6926926926927 2.43540019314384
33.8338338338338 0.00240760741341169
74.8748748748749 -0.492202976144098
183.783783783784 0.2560044557425
104.904904904905 -2.45509185309345
6.80680680680681 0.848240019681484
170.970970970971 -1.68633467824711
61.8618618618619 0.334672732757864
152.152152152152 0.370704920025212
32.6326326326326 0.400214091488742
31.8318318318318 0.102807936535641
57.4574574574575 0.942578559473058
36.6366366366366 0.178101346449637
121.121121121121 -0.87677701409734
91.4914914914915 0.0542703729116879
113.513513513514 0.89192483641631
4.2042042042042 -0.243393907695167
147.147147147147 0.461362948826205
155.355355355355 -0.890810103121116
56.6566566566567 0.101557410897663
174.374374374374 -0.784790201948516
194.194194194194 -0.711039512105588
144.344344344344 -0.729472368470468
112.312312312312 1.21724439865434
32.032032032032 0.106728078889301
85.0850850850851 -0.924661818679157
24.024024024024 0.0770432157851631
77.8778778778779 0.576892662725211
25.4254254254254 -0.287616411252654
98.2982982982983 1.22234438642715
150.750750750751 -0.0961374405923382
16.016016016016 -2.48247867482565
154.954954954955 -0.75508910490769
103.503503503504 0.893115701027943
160.960960960961 -0.187846419593647
167.767767767768 3.34074135904313
29.6296296296296 -0.0287683632533941
38.4384384384384 0.510075190081494
4.4044044044044 -0.518133858986353
36.2362362362362 -0.0998728848850811
85.8858858858859 -0.589577778804827
35.035035035035 -0.219868845756195
146.746746746747 0.267578634233433
24.4244244244244 -0.0723205880262258
171.571571571572 0.144956381210249
190.19019019019 -3.43240045596816
196.596596596597 0.411512523211124
169.96996996997 -4.32161235549736
172.772772772773 1.22792252700771
42.4424424424424 1.57918284548947
13.2132132132132 5.34210627095785
116.116116116116 -2.05260892269331
56.8568568568569 0.469124990254203
38.038038038038 0.605612941865428
16.8168168168168 1.76774472407059
48.4484484484485 0.36787495113848
130.530530530531 -0.175873175978878
109.50950950951 -1.14980897124778
31.031031031031 -0.282334727431895
66.2662662662663 -0.293465645864597
176.776776776777 0.569311954715699
71.2712712712713 0.0422521973442283
168.168168168168 3.06283912269166
180.580580580581 -1.65188361315053
20.2202202202202 -2.44003971657351
45.6456456456457 -0.823287248266833
56.4564564564565 0.0753192675174352
134.134134134134 -0.557121400544858
159.55955955956 -0.618393335294271
197.597597597598 1.26775081150334
191.991991991992 1.47751502896043
109.109109109109 -0.321264272829132
18.8188188188188 0.680186479542323
86.0860860860861 -0.161907371913187
172.972972972973 0.951831984368436
55.6556556556557 -0.10675726096625
151.551551551552 -0.0758790425429283
113.113113113113 1.65545696747202
49.0490490490491 0.00478447001174072
66.4664664664665 0.0609818059184872
106.906906906907 1.26796574612669
113.713713713714 0.502333987167592
89.6896896896897 -0.857923316105512
189.78978978979 -2.92814542987435
57.8578578578579 1.00999003578775
115.715715715716 -3.47248847742254
28.4284284284284 0.0668485879725615
102.302302302302 1.21452796180087
99.8998998998999 -0.490334422445187
187.587587587588 1.95561605214451
136.936936936937 1.25400496330686
58.4584584584585 0.455001778613894
90.4904904904905 -2.01663269858902
9.00900900900901 -0.291953957333791
105.505505505506 -2.4052707885073
157.557557557558 0.334060730710099
139.73973973974 -2.50628272558211
162.762762762763 1.86148584073084
167.967967967968 3.47290351345368
112.112112112112 1.08375014244436
166.366366366366 -0.35070908799066
186.186186186186 -0.328357842368364
5.20520520520521 -0.899906688550435
72.4724724724725 0.142010534463136
53.6536536536537 0.101827427469766
12.6126126126126 7.31796177263006
198.798798798799 0.079359210142246
110.710710710711 -1.42840371694999
194.794794794795 -2.63087363894948
6.60660660660661 0.372539663906276
109.309309309309 -0.683057939295869
170.17017017017 -4.22157287582993
123.523523523524 0.277506250947375
23.6236236236236 0.151017558416537
3.003003003003 1.35546139725806
107.707707707708 2.61859279364863
8.40840840840841 2.36083117748663
130.930930930931 0.0635894303836095
146.146146146146 -0.15709282961881
85.4854854854855 -0.428015911005368
34.8348348348348 -0.16972473645609
143.943943943944 0.0163441778327233
128.728728728729 -0.0260468021958571
118.318318318318 2.01114961211189
91.0910910910911 -1.47982637028816
146.946946946947 0.545578080473041
18.6186186186186 1.57428214187215
181.981981981982 1.61141345258049
62.2622622622623 0.401466967555037
97.4974974974975 2.73675146144816
110.910910910911 -1.16707904423759
154.154154154154 -0.136465687480391
106.306306306306 -0.665879016127899
30.6306306306306 -0.325491505207767
23.2232232232232 0.379337986661667
133.533533533534 1.27877184534686
81.6816816816817 0.557827192119512
93.6936936936937 0.681590306928105
197.997997997998 0.955596381359017
88.6886886886887 0.413210560493414
138.938938938939 0.206959076101089
169.76976976977 -4.11365883081323
3.6036036036036 0.41015542278873
4.6046046046046 -0.583216789837591
55.2552552552553 -0.0182100547752922
6.00600600600601 -0.657232592585705
145.145145145145 -1.25220871515139
0 -1.75393303224606
14.4144144144144 -3.54977847525754
156.756756756757 0.243374467381573
151.351351351351 0.0450706067950667
128.328328328328 -0.00539146255083227
87.0870870870871 0.407542107120476
105.105105105105 -2.71796357445568
182.782782782783 2.302633747313
23.023023023023 0.25710672913065
101.701701701702 0.410982163956723
6.40640640640641 0.149936468252189
140.14014014014 -3.1287084965845
135.335335335335 -3.05929526836218
7.60760760760761 2.14962323038393
4.8048048048048 -0.711882846083517
133.733733733734 0.8354060365366
39.8398398398398 -1.4464143704177
41.041041041041 -0.945874422375845
125.325325325325 -0.163340723832449
106.506506506507 0.0199149493165231
185.185185185185 -1.11397555389145
51.6516516516517 0.118455277600988
181.181181181181 -0.762037256472279
52.8528528528529 0.105250703597211
122.922922922923 0.412760573794149
198.398398398398 0.666578410722587
59.0590590590591 -0.0165188268386319
131.931931931932 0.318472266757108
135.135135135135 -2.95565337451866
21.021021021021 -0.531692604458073
14.2142142142142 -2.08684093637405
46.8468468468469 0.42239195173488
69.4694694694695 -0.141100013431213
136.736736736737 0.914191115164161
80.4804804804805 -0.886272062849084
166.966966966967 1.82799918894346
104.104104104104 -0.288228862574734
101.901901901902 0.885174767418253
120.720720720721 -1.65946452516106
9.80980980980981 -4.68468650629474
77.2772772772773 0.587073841590807
60.4604604604605 -0.922040785445849
35.8358358358358 -0.212125979088203
40.2402402402402 -1.92694549873986
147.747747747748 0.336049418285152
128.928928928929 -0.157110428867167
46.2462462462463 -0.24803139637511
90.0900900900901 -1.2182037038186
181.781781781782 1.15515205984342
159.159159159159 -0.206333939735825
160.16016016016 -0.667797031190565
163.763763763764 0.304678240722711
120.12012012012 -2.25184997294491
59.4594594594595 -0.702747099154908
138.138138138138 2.64148979651527
117.517517517518 3.87700122784537
25.025025025025 -0.222380139110581
146.546546546547 0.0734205553498004
110.31031031031 -1.80817735000049
175.375375375375 -1.39533822784701
4.004004004004 -0.139245625653146
165.165165165165 -2.3431202315429
149.74974974975 -0.322935960359588
55.4554554554555 -0.189672840283473
115.515515515516 -3.67855136795638
51.2512512512513 -0.265102445579008
79.6796796796797 -0.438914437719478
196.996996996997 1.16912935571099
42.2422422422422 1.2729347832179
130.13013013013 -0.116372146699835
17.8178178178178 4.18637450731056
80.8808808808809 -0.833055709950472
38.2382382382382 0.6892721512736
124.924924924925 -0.221347903129457
133.333333333333 1.84155179271984
168.968968968969 -0.103238462083576
94.8948948948949 -1.93414376310766
189.98998998999 -3.5246079950747
145.745745745746 -0.760958840688966
5.40540540540541 -0.849555334192537
44.6446446446447 -1.07415947252194
43.2432432432432 1.65260289713288
49.6496496496497 -0.606188007486427
37.8378378378378 0.579744915687259
178.578578578579 0.351565019014874
78.2782782782783 0.412417764500856
14.014014014014 -0.587920103953556
174.574574574575 -0.951288424100195
106.706706706707 0.602780496654025
195.595595595596 -2.32285127268993
137.537537537538 2.71762428430874
141.341341341341 -0.533521078567062
43.8438438438438 0.321938367847507
46.6466466466467 0.13580098197205
82.8828828828829 1.69746678418688
57.6576576576577 0.758699932041155
166.566566566567 0.151189557212278
140.34034034034 -3.20174294013716
73.2732732732733 0.0926385308667578
102.902902902903 1.13937179056579
189.58958958959 -2.70332271515008
123.923923923924 -0.00311394311806847
165.565565565566 -2.19239197154155
112.912912912913 1.67687544468614
127.527527527528 0.0558225506524534
121.321321321321 -0.379005910156647
66.6666666666667 0.120218947172917
139.93993993994 -2.79414694063458
20.8208208208208 -0.995499979415284
25.6256256256256 -0.321522438725065
170.770770770771 -2.33197160259069
112.712712712713 1.96914652801035
195.795795795796 -1.88020166221288
48.2482482482483 0.53011396049669
134.534534534535 -2.05075688060421
1.2012012012012 -0.581108734454033
131.131131131131 0.0381220426282205
80.6806806806807 -1.0623811539392
164.364364364364 -0.946909279190758
109.90990990991 -1.57779079484358
132.532532532533 1.30484909803587
132.732732732733 1.34839530600541
12.2122122122122 5.98779005716328
105.305305305305 -2.69497566371143
89.0890890890891 -0.155141171126958
12.4124124124124 6.7394550133406
7.40740740740741 2.04314313430315
166.766766766767 1.0399703896448
125.125125125125 -0.33930268299423
141.141141141141 -1.00305322696306
33.033033033033 0.058449127860674
123.723723723724 -0.0259107404970568
145.545545545546 -0.853623980229735
177.777777777778 0.983014340582454
110.11011011011 -1.87955515746143
155.955955955956 -0.51565254144163
80.0800800800801 -0.763982617139938
175.975975975976 -0.914945594025861
120.520520520521 -2.17682556096285
2.4024024024024 1.85506795030122
185.385385385385 -1.05168075438344
139.53953953954 -1.81580473078922
87.8878878878879 0.606053737879486
57.2572572572573 0.756259591472396
28.8288288288288 0.0608120195309828
143.143143143143 1.20845031940146
118.718718718719 0.731975275477426
82.6826826826827 1.90806173401245
155.155155155155 -1.04028735558763
145.345345345345 -1.11082125167423
95.4954954954955 -2.62583996458683
140.740740740741 -2.60640023705589
158.958958958959 -0.00460036203805406
5.00500500500501 -0.805070249173128
117.917917917918 3.40297982706206
16.2162162162162 -1.31448069953378
72.2722722722723 0.00631686065191665
26.6266266266266 0.136891380854661
0.2002002002002 -1.68924221355131
148.348348348348 0.381723561236493
3.8038038038038 0.232779004063695
5.80580580580581 -0.65294704048232
66.8668668668669 0.704867773916676
100.3003003003 -0.736211374837361
192.792792792793 2.06009734620739
116.716716716717 1.39981621388398
70.0700700700701 -0.215639756417489
16.6166166166166 0.965421853790819
99.0990990990991 -0.044730476018537
66.0660660660661 -0.200145023948223
10.6106106106106 -5.16790104147821
200 -1.01185517503444
34.6346346346346 -0.0483699090340428
87.2872872872873 0.422010732086389
97.6976976976977 2.69744690999941
114.114114114114 -0.401756862929212
170.570570570571 -3.19795476486203
183.183183183183 1.78687692903123
178.178178178178 0.805393402351944
93.2932932932933 1.29122814598132
188.188188188188 2.04367645147736
170.37037037037 -3.8742973022497
84.6846846846847 -0.77026879992224
196.196196196196 -0.577981765921139
29.8298298298298 -0.198464184256694
103.303303303303 0.846906602991668
43.6436436436436 0.825252102608684
192.392392392392 2.10041794234328
98.8988988988989 0.262716111983073
127.927927927928 -0.00268127587112267
92.8928928928929 2.05549675370299
28.6286286286286 -0.0540979310392276
25.2252252252252 -0.241198897735017
30.4304304304304 -0.304549675355466
47.6476476476477 0.552804243609893
118.518518518519 1.4018166342332
125.925925925926 -0.0746273024213557
107.107107107107 1.84750040646303
176.176176176176 -0.528113943460922
49.4494494494495 -0.47525201788342
114.714714714715 -1.85052835841896
21.6216216216216 0.0923698083428038
76.6766766766767 0.272781249072985
67.4674674674675 1.22291929501243
195.195195195195 -2.88763506462807
120.920920920921 -1.0671824497527
8.80880880880881 0.575738628840791
120.32032032032 -2.27259804638024
81.0810810810811 -0.692053795514753
159.359359359359 -0.27832519217783
101.301301301301 -0.328755424226579
64.8648648648649 -0.75746855772943
177.977977977978 1.15498733781638
33.6336336336336 0.171428182716771
27.4274274274274 0.22796225833935
84.4844844844845 -1.01524621848098
44.044044044044 -0.176205575856983
135.935935935936 -1.84353797551559
45.0450450450451 -1.22752476152333
90.8908908908909 -1.9081099011096
103.903903903904 0.277842740909848
169.56956956957 -3.29257856071655
125.525525525526 -0.302439109999626
115.915915915916 -2.9100961547273
71.0710710710711 0.0309634405002272
154.554554554555 -0.785707191935292
27.2272272272272 0.0826346043448907
149.349349349349 0.0192577836466965
171.171171171171 -0.835340972694927
180.18018018018 -1.84969110672174
182.582582582583 2.49767872237225
191.191191191191 -1.02393741124058
163.363363363363 1.20500635595147
181.381381381381 -0.0982143856346691
58.6586586586587 0.248617136350729
188.988988988989 -0.159504580542891
182.182182182182 2.02199926959961
146.346346346346 0.0876257292451993
148.148148148148 0.202659284308553
2.002002002002 1.31938846509619
192.592592592593 2.19293603183205
108.108108108108 2.32119249877831
50.2502502502503 -0.473373120169508
41.4414414414414 -0.0362259581453177
78.6786786786787 0.178049491942527
127.327327327327 0.0990828259144893
13.8138138138138 0.972072513703162
134.734734734735 -2.40448910597099
38.8388388388388 0.143563116114207
129.92992992993 0.0730891588655322
114.514514514515 -1.43413951126934
165.965965965966 -1.52529215615986
22.4224224224224 0.442366547027732
65.0650650650651 -0.645063288702952
122.522522522523 0.699232668316058
62.4624624624625 0.477543696319559
86.4864864864865 0.0318575091831282
100.500500500501 -0.68453664665355
68.2682682682683 0.588731081057694
143.743743743744 0.249116376317768
122.322322322322 0.566603953508145
177.377377377377 1.07624563844191
101.501501501502 0.0468591160558601
124.524524524525 -0.125853966605092
88.2882882882883 0.448579149738959
56.2562562562563 -0.176089582380821
81.4814814814815 0.109463981159376
37.4374374374374 0.377884218991406
88.4884884884885 0.411558095663902
126.926926926927 0.185247337778953
157.957957957958 0.319127076722913
91.8918918918919 1.64961678618156
18.4184184184184 2.46395595532489
82.0820820820821 1.16435814858331
130.33033033033 -0.139378573308573
141.541541541542 0.150609093990107
114.914914914915 -2.83026968007615
196.396396396396 -0.0706115237136243
100.700700700701 -1.03310013810216
137.337337337337 2.26846605777754
95.0950950950951 -2.18421484846675
180.980980980981 -1.13332587309835
111.511511511512 0.0601044971636225
131.731731731732 0.0733633157452354
26.026026026026 -0.117583261100515
182.382382382382 2.33598706672819
112.512512512513 1.68371067623687
121.921921921922 0.61881627566412
39.4394394394394 -0.741433476608976
43.043043043043 1.76002624999609
150.15015015015 -0.0440862001949113
168.368368368368 2.69228770004282
198.598598598599 0.41843273040353
179.179179179179 -0.360588218317302
96.2962962962963 -0.745813876236599
115.115115115115 -3.25941094117144
94.2942942942943 -0.76932159681557
88.0880880880881 0.506567611402173
181.581581581582 0.479407874308741
136.336336336336 -0.260714305052906
151.951951951952 0.0779112637068365
51.4514514514515 0.0192297386426179
152.752752752753 0.732584403811179
85.6856856856857 -0.397911527604946
156.356356356356 0.0694391124897433
191.391391391391 -0.298147461351085
99.4994994994995 -0.339233999737943
127.127127127127 0.0755527972457777
98.0980980980981 1.82411631082452
133.133133133133 1.75645448006389
92.0920920920921 2.15389326632671
15.2152152152152 -5.05759612313376
110.510510510511 -1.67477104571384
175.775775775776 -1.16133614984049
176.976976976977 0.798901361058145
13.013013013013 6.61764222588782
183.983983983984 -0.089901601265037
41.2412412412412 -0.532881374463999
1.6016016016016 0.397952926805282
15.4154154154154 -4.71774254579981
173.373373373373 0.625163854958785
11.6116116116116 1.56182566998541
152.552552552553 0.402030559557602
94.4944944944945 -1.04564924127059
84.8848848848849 -0.873892680105541
75.4754754754755 -0.651301917854777
96.0960960960961 -1.43087911025366
99.2992992992993 -0.375212674965769
126.326326326326 -0.097941336805752
192.992992992993 1.84853088027277
63.8638638638639 0.129813977246313
72.8728728728729 0.165562560218033
82.4824824824825 1.90421678559833
28.2282282282282 0.119377698348533
17.6176176176176 4.30963673976879
129.52952952953 -0.118540252076507
163.963963963964 0.122914079116477
162.562562562563 1.70728173356985
64.6646646646647 -0.668346236322034
153.353353353353 0.640691503725807
64.2642642642643 -0.271417760797666
12.012012012012 4.70444855094228
97.2972972972973 2.82483994399844
167.367367367367 2.79563262738028
77.0770770770771 0.62545322295069
83.8838838838839 0.13011603359614
153.753753753754 0.295181009124262
86.6866866866867 -0.0178626415448857
60.2602602602603 -1.01629306003087
195.395395395395 -2.76405052241175
59.2592592592593 -0.477377641429151
63.0630630630631 0.461962198945802
185.985985985986 -0.551812298478999
9.20920920920921 -1.58548703520716
17.2172172172172 3.59580560580436
21.8218218218218 0.395722681437768
72.0720720720721 0.0890305279258096
129.129129129129 -0.0837671945818302
3.2032032032032 1.25201560902267
98.6986986986987 0.428195769465039
163.163163163163 1.64382880382052
38.6386386386386 0.241445874801499
190.990990990991 -1.68696620412628
125.725725725726 -0.0520799746278537
173.573573573574 0.556958075226306
168.568568568569 2.14563069365161
80.2802802802803 -0.906385375427593
161.361361361361 0.00543267784287532
107.907907907908 2.60323679241721
87.6876876876877 0.656120972933283
28.028028028028 0.18292953636782
39.6396396396396 -1.13076390375163
93.4934934934935 0.899986763371377
2.8028028028028 1.78095968210917
17.4174174174174 4.05680280277886
53.0530530530531 0.246087343071602
52.4524524524525 0.123596871011727
44.4444444444444 -0.966613588780495
151.151151151151 -0.0417219377493102
51.8518518518519 0.0983213195087727
0.600600600600601 -1.66159531753054
70.8708708708709 -0.0501915328958707
97.8978978978979 2.1534457549024
123.123123123123 0.474579009335087
94.6946946946947 -1.61726921949804
132.332332332332 1.02165789413712
27.8278278278278 0.0403345669285882
13.4134134134134 4.24391711881656
103.103103103103 1.19687783228228
68.4684684684685 0.466167770570473
11.2112112112112 -1.87830701746466
60.8608608608609 -0.445051333412916
149.149149149149 -0.169278999876774
177.177177177177 0.62266203658768
10.2102102102102 -5.5820525821315
102.702702702703 1.23099175022575
93.0930930930931 1.8316189062674
106.106106106106 -1.05582269724442
156.156156156156 -0.259307208868335
61.0610610610611 -0.27124967319905
164.964964964965 -2.24758492263404
86.8868868868869 0.308572318746361
107.507507507508 2.33617924666168
139.139139139139 -0.662782463801241
71.4714714714715 0.0535991801162856
37.2372372372372 0.279715666775865
111.111111111111 -0.857753398045759
25.8258258258258 -0.141989683670007
71.8718718718719 -0.128973818163198
48.8488488488489 0.195329355011874
51.0510510510511 -0.129628214174785
156.556556556557 -0.0272741922575921
78.0780780780781 0.54652326746075
144.144144144144 -0.15669233638731
30.8308308308308 -0.071378884367478
74.2742742742743 -0.0303199226773352
199.7997997998 -0.919891475439308
116.516516516517 0.157045596546188
190.39039039039 -3.17633745312395
31.6316316316316 0.0904128988231087
153.153153153153 0.76672071497399
189.189189189189 -0.956274519334633
54.2542542542543 0.0866444242854271
96.8968968968969 1.57637510101317
29.2292292292292 -0.0859246797350128
143.543543543544 0.852339398817206
158.158158158158 0.300585202526133
78.8788788788789 0.234766238826846
165.365365365365 -2.60199247102804
83.6836836836837 0.877768558005395
168.768768768769 0.949566043411839
115.315315315315 -3.46279062283005
167.567567567568 3.2422556640168
198.198198198198 0.8970504664588
179.97997997998 -1.91472632038788
136.136136136136 -1.08890582019336
117.717717717718 3.74066832686241
58.0580580580581 1.00587514118425
82.2822822822823 1.61437263300481
172.572572572573 1.15479523468411
126.126126126126 -0.109707398925638
42.6426426426426 1.65986408585563
173.173173173173 0.945134317806986
71.6716716716717 -0.0719012441280282
36.036036036036 -0.424481927976803
172.172172172172 1.13209684026305
76.0760760760761 -0.150722139285671
19.8198198198198 -2.54891003545163
174.774774774775 -1.36552955821225
27.027027027027 -0.0156223222517071
35.2352352352352 -0.17682836862433
191.591591591592 0.796887459556744
100.900900900901 -0.64040177205289
111.911911911912 0.878401606317127
119.319319319319 -0.977942555318758
199.399399399399 -0.489570649560163
7.80780780780781 2.68656555442589
68.0680680680681 1.15608953237785
0.4004004004004 -1.89025420242848
90.2902902902903 -1.79221814962157
164.764764764765 -2.05564504543751
163.563563563564 0.770612883896635
13.6136136136136 2.57595586459996
41.6416416416416 0.407479950798172
121.721721721722 0.337664825453697
84.0840840840841 -0.264681616915576
50.6506506506507 -0.521281973184393
169.369369369369 -2.30604733203523
67.8678678678679 1.04965875788071
81.8818818818819 0.916482981024526
22.2222222222222 0.501112054361935
44.8448448448449 -1.33130001002624
188.588588588589 1.24610062836162
108.908908908909 0.306683220606273
14.6146146146146 -4.29543691290839
9.40940940940941 -2.71189419565424
127.727727727728 -0.0148102577443577
22.6226226226226 0.45036439959882
19.2192192192192 -1.12517972757773
147.547547547548 0.477965695560692
42.8428428428428 1.92204925135886
113.913913913914 0.207865380410505
24.6246246246246 -0.174679525517125
21.2212212212212 -0.176133802450928
119.119119119119 -0.415780032962709
3.4034034034034 0.743163159191944
148.548548548549 0.100285272991025
19.6196196196196 -2.44547166663556
197.797797797798 1.03811526838261
64.4644644644645 -0.404330498579446
76.4764764764765 0.0562906547761113
73.0730730730731 0.139655696729576
102.102102102102 1.01762439378818
};
\addlegendentry{training data}
\end{axis}

\end{tikzpicture}


==> fig/product-subband.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Periodic Component},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=60, xmax=150,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-2, ymax=2,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.05]
(axis cs:60,-1.22081497764987)
--(axis cs:60,-1.34980739386906)
--(axis cs:60.2255639097744,-1.39744037204176)
--(axis cs:60.4511278195489,-1.33869695750026)
--(axis cs:60.6766917293233,-1.17828745053694)
--(axis cs:60.9022556390977,-0.929035881769639)
--(axis cs:61.1278195488722,-0.610842918006583)
--(axis cs:61.3533834586466,-0.249087190374065)
--(axis cs:61.5789473684211,0.127401908334199)
--(axis cs:61.8045112781955,0.488637964201992)
--(axis cs:62.0300751879699,0.805861428761712)
--(axis cs:62.2556390977444,1.0538107637611)
--(axis cs:62.4812030075188,1.21273713160687)
--(axis cs:62.7067669172932,1.26995760584129)
--(axis cs:62.9323308270677,1.2208815939425)
--(axis cs:63.1578947368421,1.06937388959638)
--(axis cs:63.3834586466165,0.827464003850162)
--(axis cs:63.609022556391,0.514399257815801)
--(axis cs:63.8345864661654,0.155121742237165)
--(axis cs:64.0601503759399,-0.221712456456794)
--(axis cs:64.2857142857143,-0.586028851690575)
--(axis cs:64.5112781954887,-0.90873293458487)
--(axis cs:64.7368421052632,-1.16404625132167)
--(axis cs:64.9624060150376,-1.33157309374869)
--(axis cs:65.187969924812,-1.39793381435726)
--(axis cs:65.4135338345865,-1.35783308885073)
--(axis cs:65.6390977443609,-1.21447895959419)
--(axis cs:65.8646616541353,-0.979317589408766)
--(axis cs:66.0902255639098,-0.671108937764662)
--(axis cs:66.3157894736842,-0.314430862427131)
--(axis cs:66.5413533834586,0.0622931548414214)
--(axis cs:66.7669172932331,0.429052219228387)
--(axis cs:66.9924812030075,0.756634595769531)
--(axis cs:67.218045112782,1.01894620158027)
--(axis cs:67.4436090225564,1.19508417942594)
--(axis cs:67.6691729323308,1.2710019667485)
--(axis cs:67.8947368421053,1.24062061397715)
--(axis cs:68.1203007518797,1.1063292548191)
--(axis cs:68.3458646616541,0.878799558012336)
--(axis cs:68.5714285714286,0.576144778793647)
--(axis cs:68.796992481203,0.222484038415257)
--(axis cs:69.0225563909774,-0.153978111820402)
--(axis cs:69.2481203007519,-0.523201076982735)
--(axis cs:69.4736842105263,-0.855708810000736)
--(axis cs:69.6992481203008,-1.12495187097042)
--(axis cs:69.9248120300752,-1.30942759752181)
--(axis cs:70.1503759398496,-1.39440187865949)
--(axis cs:70.3759398496241,-1.37308460379502)
--(axis cs:70.6015037593985,-1.24716921904332)
--(axis cs:70.8270676691729,-1.02669229908303)
--(axis cs:71.0526315789474,-0.729226392820501)
--(axis cs:71.2781954887218,-0.378479947350398)
--(axis cs:71.5037593984962,-0.00240177423842083)
--(axis cs:71.7293233082707,0.369044087731864)
--(axis cs:71.9548872180451,0.706261764733791)
--(axis cs:72.1804511278196,0.982378213675514)
--(axis cs:72.406015037594,1.17538180120921)
--(axis cs:72.6315789473684,1.26987604793719)
--(axis cs:72.8571428571429,1.2583091870261)
--(axis cs:73.0827067669173,1.14158171267712)
--(axis cs:73.3082706766917,0.928978071095643)
--(axis cs:73.5338345864662,0.637436054531873)
--(axis cs:73.7593984962406,0.29019732445775)
--(axis cs:73.984962406015,-0.0850413869180897)
--(axis cs:74.2105263157895,-0.458343355403074)
--(axis cs:74.4360902255639,-0.799917505578025)
--(axis cs:74.6616541353384,-1.08250161504332)
--(axis cs:74.8872180451128,-1.28353609041578)
--(axis cs:75.1127819548872,-1.38696887786473)
--(axis cs:75.3383458646616,-1.38453116026069)
--(axis cs:75.5639097744361,-1.27639552612745)
--(axis cs:75.7894736842105,-1.07116450015003)
--(axis cs:76.015037593985,-0.785176712680832)
--(axis cs:76.2406015037594,-0.441211099838915)
--(axis cs:76.4661654135338,-0.0666698245266715)
--(axis cs:76.6917293233083,0.308606110935065)
--(axis cs:76.9172932330827,0.654703818896132)
--(axis cs:77.1428571428571,0.944032492957246)
--(axis cs:77.3684210526316,1.15351498153279)
--(axis cs:77.593984962406,1.26643428008334)
--(axis cs:77.8195488721804,1.27376952310118)
--(axis cs:78.0451127819549,1.17492305317863)
--(axis cs:78.2706766917293,0.977764211302305)
--(axis cs:78.4962406015038,0.698013938526175)
--(axis cs:78.7218045112782,0.357985424588294)
--(axis cs:78.9473684210526,-0.0151954990093034)
--(axis cs:79.1729323308271,-0.391755865793112)
--(axis cs:79.3984962406015,-0.7416510484091)
--(axis cs:79.6240601503759,-1.03696669549446)
--(axis cs:79.8496240601504,-1.25413725700323)
--(axis cs:80.0751879699248,-1.37582977258988)
--(axis cs:80.3007518796992,-1.39231794793552)
--(axis cs:80.5263157894737,-1.30225906163387)
--(axis cs:80.7518796992481,-1.11279798979986)
--(axis cs:80.9774436090226,-0.839001100900191)
--(axis cs:81.203007518797,-0.50265919162737)
--(axis cs:81.4285714285714,-0.130555882794604)
--(axis cs:81.6541353383459,0.24766244822283)
--(axis cs:81.8796992481203,0.601847011145068)
--(axis cs:82.1052631578947,0.903750880468699)
--(axis cs:82.3308270676692,1.12928185904035)
--(axis cs:82.5563909774436,1.2604331088918)
--(axis cs:82.781954887218,1.28672412482191)
--(axis cs:83.0075187969925,1.20604365266788)
--(axis cs:83.2330827067669,1.02482235601283)
--(axis cs:83.4586466165414,0.757519026341023)
--(axis cs:83.6842105263158,0.425467987556746)
--(axis cs:83.9097744360902,0.0551673424576631)
--(axis cs:84.1353383458647,-0.323834449431329)
--(axis cs:84.3609022556391,-0.681300869825177)
--(axis cs:84.5864661654135,-0.988718599347641)
--(axis cs:84.812030075188,-1.22156855958375)
--(axis cs:85.0375939849624,-1.36127582316892)
--(axis cs:85.2631578947368,-1.39668446476172)
--(axis cs:85.4887218045113,-1.32494264226805)
--(axis cs:85.7142857142857,-1.1517288496321)
--(axis cs:85.9398496240601,-0.890802115229186)
--(axis cs:86.1654135338346,-0.562912880974102)
--(axis cs:86.390977443609,-0.194158400291104)
--(axis cs:86.6165413533835,0.186091798203847)
--(axis cs:86.8421052631579,0.547527683102475)
--(axis cs:87.0676691729323,0.861318929054521)
--(axis cs:87.2932330827068,1.10241657363337)
--(axis cs:87.5187969924812,1.25155689218013)
--(axis cs:87.7443609022556,1.29681347329858)
--(axis cs:87.9699248120301,1.23455294705547)
--(axis cs:88.1954887218045,1.06973534267246)
--(axis cs:88.4210526315789,0.815517358338278)
--(axis cs:88.6466165413534,0.492198636066399)
--(axis cs:88.8721804511278,0.12559458282508)
--(axis cs:89.0977443609023,-0.255030628855302)
--(axis cs:89.3233082706767,-0.619306004628522)
--(axis cs:89.5488721804511,-0.938175340833488)
--(axis cs:89.7744360902256,-1.18621190547514)
--(axis cs:90,-1.34364234860927)
--(axis cs:90.2255639097744,-1.39790957455589)
--(axis cs:90.4511278195489,-1.34466754735209)
--(axis cs:90.6766917293233,-1.1881226117211)
--(axis cs:90.9022556390977,-0.940700538626036)
--(axis cs:91.1278195488722,-0.622064537916945)
--(axis cs:91.3533834586466,-0.257559852215903)
--(axis cs:91.5789473684211,0.123795627784361)
--(axis cs:91.8045112781955,0.491612533105519)
--(axis cs:92.0300751879699,0.816553076140454)
--(axis cs:92.2556390977444,1.07267210409162)
--(axis cs:92.4812030075188,1.23949444284722)
--(axis cs:92.7067669172932,1.30366715899154)
--(axis cs:92.9323308270677,1.26002937707524)
--(axis cs:93.1578947368421,1.11204524322353)
--(axis cs:93.3834586466165,0.871526237904259)
--(axis cs:93.609022556391,0.557685617181647)
--(axis cs:93.8345864661654,0.195595306248445)
--(axis cs:94.0601503759399,-0.18582622951313)
--(axis cs:94.2857142857143,-0.556131889117048)
--(axis cs:94.5112781954887,-0.885776170222521)
--(axis cs:94.7368421052632,-1.14847741246759)
--(axis cs:94.9624060150376,-1.3233002675128)
--(axis cs:95.187969924812,-1.39631681896494)
--(axis cs:95.4135338345865,-1.36170361687634)
--(axis cs:95.6390977443609,-1.22219418306971)
--(axis cs:95.8646616541353,-0.988861982277352)
--(axis cs:96.0902255639098,-0.680242851498653)
--(axis cs:96.3157894736842,-0.32086919307195)
--(axis cs:96.5413533834586,0.0606618475701515)
--(axis cs:96.7669172932331,0.433962205828415)
--(axis cs:96.9924812030075,0.769266421206048)
--(axis cs:97.218045112782,1.039799732834)
--(axis cs:97.4436090225564,1.22393098177864)
--(axis cs:97.6691729323308,1.30690390285868)
--(axis cs:97.8947368421053,1.28203923657965)
--(axis cs:98.1203007518797,1.15128285683381)
--(axis cs:98.3458646616541,0.925058423578697)
--(axis cs:98.5714285714286,0.621437948609009)
--(axis cs:98.796992481203,0.2646868690275)
--(axis cs:99.0225563909774,-0.116686981581839)
--(axis cs:99.2481203007519,-0.492222345121284)
--(axis cs:99.4736842105263,-0.831944301059249)
--(axis cs:99.6992481203008,-1.10875820384826)
--(axis cs:99.9248120300752,-1.30060586307712)
--(axis cs:100.15037593985,-1.39221477375131)
--(axis cs:100.375939849624,-1.37629698243156)
--(axis cs:100.601503759398,-1.25411783815929)
--(axis cs:100.827067669173,-1.03538374268163)
--(axis cs:101.052631578947,-0.73747183696795)
--(axis cs:101.278195488722,-0.384059186673566)
--(axis cs:101.503759398496,-0.00325028586852525)
--(axis cs:101.729323308271,0.374636957652692)
--(axis cs:101.954887218045,0.719484159872978)
--(axis cs:102.18045112782,1.00376555892139)
--(axis cs:102.406015037594,1.20474893101216)
--(axis cs:102.631578947368,1.30632137316308)
--(axis cs:102.857142857143,1.30029871242163)
--(axis cs:103.082706766917,1.18709494963817)
--(axis cs:103.308270676692,0.975713089272056)
--(axis cs:103.533834586466,0.683027723056795)
--(axis cs:103.759398496241,0.332433822295695)
--(axis cs:103.984962406015,-0.0480389038058717)
--(axis cs:104.210526315789,-0.427981167102159)
--(axis cs:104.436090225564,-0.777045907396766)
--(axis cs:104.661654135338,-1.06737560583752)
--(axis cs:104.887218045113,-1.27582752392477)
--(axis cs:105.112781954887,-1.38580775282444)
--(axis cs:105.338345864662,-1.3885810793146)
--(axis cs:105.563909774436,-1.28394595976057)
--(axis cs:105.789473684211,-1.08023490098031)
--(axis cs:106.015037593985,-0.793645052375418)
--(axis cs:106.240601503759,-0.446953531273198)
--(axis cs:106.466165413534,-0.0677259857939778)
--(axis cs:106.691729323308,0.313862742820683)
--(axis cs:106.917293233083,0.66741488024935)
--(axis cs:107.142857142857,0.964721905627386)
--(axis cs:107.368421052632,1.18201723271464)
--(axis cs:107.593984962406,1.30188228953456)
--(axis cs:107.81954887218,1.31465161073861)
--(axis cs:108.045112781955,1.21921448051852)
--(axis cs:108.270676691729,1.02312664765117)
--(axis cs:108.496240601504,0.742021594386078)
--(axis cs:108.721804511278,0.398364266187972)
--(axis cs:108.947368421053,0.0196379396337236)
--(axis cs:109.172932330827,-0.36386791315591)
--(axis cs:109.398496240602,-0.721497413919637)
--(axis cs:109.624060150376,-1.02468781620404)
--(axis cs:109.84962406015,-1.24925385146202)
--(axis cs:110.075187969925,-1.37731127306171)
--(axis cs:110.300751879699,-1.39869242761916)
--(axis cs:110.526315789474,-1.31173294261619)
--(axis cs:110.751879699248,-1.12338453590921)
--(axis cs:110.977443609023,-0.848644030068041)
--(axis cs:111.203007518797,-0.509360394438254)
--(axis cs:111.428571428571,-0.132509923538498)
--(axis cs:111.654135338346,0.251929423552443)
--(axis cs:111.87969924812,0.613343466118353)
--(axis cs:112.105263157895,0.922912886756466)
--(axis cs:112.330827067669,1.155899639679)
--(axis cs:112.556390977444,1.29363109342526)
--(axis cs:112.781954887218,1.32500733420951)
--(axis cs:113.007518796992,1.2474113191978)
--(axis cs:113.233082706767,1.06694821370992)
--(axis cs:113.458646616541,0.797980562859785)
--(axis cs:113.684210526316,0.461991086688903)
--(axis cs:113.90977443609,0.0858515457829741)
--(axis cs:114.135338345865,-0.300341916223703)
--(axis cs:114.360902255639,-0.665699140109416)
--(axis cs:114.586466165414,-0.981017683200601)
--(axis cs:114.812030075188,-1.22112535185639)
--(axis cs:115.037593984962,-1.36688666163952)
--(axis cs:115.263157894737,-1.40671973399458)
--(axis cs:115.488721804511,-1.3375001805377)
--(axis cs:115.714285714286,-1.16478555128065)
--(axis cs:115.93984962406,-0.902351134982289)
--(axis cs:116.165413533835,-0.57108771767911)
--(axis cs:116.390977443609,-0.197345279774607)
--(axis cs:116.616541353383,0.189141814695426)
--(axis cs:116.842105263158,0.557600581937945)
--(axis cs:117.067669172932,0.878653612166304)
--(axis cs:117.293233082707,1.12665559225571)
--(axis cs:117.518796992481,1.28174489112167)
--(axis cs:117.744360902256,1.33143208756832)
--(axis cs:117.96992481203,1.27163336328306)
--(axis cs:118.195488721805,1.10701862260123)
--(axis cs:118.421052631579,0.850668488149497)
--(axis cs:118.646616541353,0.523039219515883)
--(axis cs:118.872180451128,0.150326760935204)
--(axis cs:119.097744360902,-0.237647916411967)
--(axis cs:119.323308270677,-0.609842436815414)
--(axis cs:119.548872180451,-0.936496478003589)
--(axis cs:119.774436090226,-1.19151477233017)
--(axis cs:120,-1.35455616897785)
--(axis cs:120.225563909774,-1.41264646048819)
--(axis cs:120.451127819549,-1.36120037768745)
--(axis cs:120.676691729323,-1.2043629574285)
--(axis cs:120.902255639098,-0.954659676640025)
--(axis cs:121.127819548872,-0.631986994304149)
--(axis cs:121.353383458647,-0.262034117448145)
--(axis cs:121.578947368421,0.125748710162185)
--(axis cs:121.804511278195,0.500476168443426)
--(axis cs:122.03007518797,0.832267985451334)
--(axis cs:122.255639097744,1.09462646925725)
--(axis cs:122.481203007519,1.26655321771728)
--(axis cs:122.706766917293,1.33422883838292)
--(axis cs:122.932330827068,1.29214177315342)
--(axis cs:123.157894736842,1.14355026930718)
--(axis cs:123.383458646617,0.900247219728439)
--(axis cs:123.609022556391,0.581633863561981)
--(axis cs:123.834586466165,0.213167294412815)
--(axis cs:124.06015037594,-0.175683262248413)
--(axis cs:124.285714285714,-0.553811692822459)
--(axis cs:124.511278195489,-0.890977614529824)
--(axis cs:124.736842105263,-1.16023331786558)
--(axis cs:124.962406015038,-1.3400807725362)
--(axis cs:125.187969924812,-1.41618249794881)
--(axis cs:125.413533834586,-1.3824957525576)
--(axis cs:125.639097744361,-1.24173864244484)
--(axis cs:125.864661654135,-1.00515744658365)
--(axis cs:126.09022556391,-0.691620045391335)
--(axis cs:126.315789473684,-0.326112371817845)
--(axis cs:126.541353383459,0.0622433862800597)
--(axis cs:126.766917293233,0.442491813562437)
--(axis cs:126.992481203008,0.784305260185695)
--(axis cs:127.218045112782,1.06038478432309)
--(axis cs:127.443609022556,1.24864604722975)
--(axis cs:127.669172932331,1.33398486595523)
--(axis cs:127.894736842105,1.30949792782625)
--(axis cs:128.12030075188,1.17705267105158)
--(axis cs:128.345864661654,0.947156026013384)
--(axis cs:128.571428571429,0.638128495744074)
--(axis cs:128.796992481203,0.274646474634073)
--(axis cs:129.022556390977,-0.114238370496406)
--(axis cs:129.248120300752,-0.49742946462151)
--(axis cs:129.473684210526,-0.844284807005037)
--(axis cs:129.699248120301,-1.12707307014895)
--(axis cs:129.924812030075,-1.32319763305857)
--(axis cs:130.15037593985,-1.41699476552898)
--(axis cs:130.375939849624,-1.40098583509189)
--(axis cs:130.601503759398,-1.27645905774225)
--(axis cs:130.827067669173,-1.05336068516908)
--(axis cs:131.052631578947,-0.749491166662261)
--(axis cs:131.278195488722,-0.389088783924925)
--(axis cs:131.503759398496,-0.00089769798057221)
--(axis cs:131.729323308271,0.384115556779759)
--(axis cs:131.954887218045,0.735227197647632)
--(axis cs:132.18045112782,1.02438742826067)
--(axis cs:132.406015037594,1.2284766749777)
--(axis cs:132.631578947368,1.33114106482238)
--(axis cs:132.857142857143,1.32411412986957)
--(axis cs:133.082706766917,1.2078865431426)
--(axis cs:133.308270676692,0.991680175620479)
--(axis cs:133.533834586466,0.692722072946366)
--(axis cs:133.759398496241,0.33487206752247)
--(axis cs:133.984962406015,-0.0532823861519806)
--(axis cs:134.210526315789,-0.440716165671442)
--(axis cs:134.436090225564,-0.796454683126289)
--(axis cs:134.661654135338,-1.09205410705757)
--(axis cs:134.887218045113,-1.30387965077515)
--(axis cs:135.112781954887,-1.41499601977161)
--(axis cs:135.338345864662,-1.41651582107941)
--(axis cs:135.563909774436,-1.30831200430871)
--(axis cs:135.789473684211,-1.09901629287865)
--(axis cs:136.015037593985,-0.805332731303222)
--(axis cs:136.240601503759,-0.450699695327841)
--(axis cs:136.466165413534,-0.06342251101873)
--(axis cs:136.691729323308,0.325581925055058)
--(axis cs:136.917293233083,0.685248155029144)
--(axis cs:137.142857142857,0.986838886335231)
--(axis cs:137.368421052632,1.20623742545458)
--(axis cs:137.593984962406,1.32587620580643)
--(axis cs:137.81954887218,1.3361460310575)
--(axis cs:138.045112781955,1.2361705294538)
--(axis cs:138.270676691729,1.03388685806104)
--(axis cs:138.496240601504,0.745412572891977)
--(axis cs:138.721804511278,0.393770317967994)
--(axis cs:138.947368421053,0.00704620537374494)
--(axis cs:139.172932330827,-0.383857519147979)
--(axis cs:139.398496240602,-0.74769312430505)
--(axis cs:139.624060150376,-1.05536939272919)
--(axis cs:139.84962406015,-1.28228138153128)
--(axis cs:140.075187969925,-1.41027708839567)
--(axis cs:140.300751879699,-1.42910932619362)
--(axis cs:140.526315789474,-1.33725343586319)
--(axis cs:140.751879699248,-1.1420284406336)
--(axis cs:140.977443609023,-0.859011855160933)
--(axis cs:141.203007518797,-0.510795117239647)
--(axis cs:141.428571428571,-0.125181948327397)
--(axis cs:141.654135338346,0.267029554003031)
--(axis cs:141.87969924812,0.634502266914594)
--(axis cs:142.105263157895,0.947865643237023)
--(axis cs:142.330827067669,1.18205346018187)
--(axis cs:142.556390977444,1.3183169618288)
--(axis cs:142.781954887218,1.34572073409561)
--(axis cs:143.007518796992,1.26202751969631)
--(axis cs:143.233082706767,1.07388289976901)
--(axis cs:143.458646616541,0.796284995645299)
--(axis cs:143.684210526316,0.451395472598259)
--(axis cs:143.90977443609,0.0667658618586982)
--(axis cs:144.135338345865,-0.326865154412905)
--(axis cs:144.360902255639,-0.698030950719647)
--(axis cs:144.586466165414,-1.01705636210609)
--(axis cs:144.812030075188,-1.25842882484095)
--(axis cs:145.037593984962,-1.40284142875958)
--(axis cs:145.263157894737,-1.43873314984419)
--(axis cs:145.488721804511,-1.36321267404473)
--(axis cs:145.714285714286,-1.18228846717973)
--(axis cs:145.93984962406,-0.910388948135007)
--(axis cs:146.165413533835,-0.569212785470579)
--(axis cs:146.390977443609,-0.185999372348007)
--(axis cs:146.616541353383,0.208643692346247)
--(axis cs:146.842105263158,0.583180842927606)
--(axis cs:147.067669172932,0.907666329509366)
--(axis cs:147.293233082707,1.15613799629235)
--(axis cs:147.518796992481,1.30869423978501)
--(axis cs:147.744360902256,1.35309651609987)
--(axis cs:147.96992481203,1.28574724590911)
--(axis cs:148.195488721805,1.11198978302511)
--(axis cs:148.421052631579,0.84568649862997)
--(axis cs:148.646616541353,0.508110349823658)
--(axis cs:148.872180451128,0.12624256299024)
--(axis cs:149.097744360902,-0.269387587063816)
--(axis cs:149.323308270677,-0.647146560869952)
--(axis cs:149.548872180451,-0.976832905627686)
--(axis cs:149.774436090226,-1.23208746683331)
--(axis cs:150,-1.39250167405588)
--(axis cs:150,-1.30318180930804)
--(axis cs:150,-1.30318180930804)
--(axis cs:149.774436090226,-1.14259190972012)
--(axis cs:149.548872180451,-0.887159677853701)
--(axis cs:149.323308270677,-0.557348858771191)
--(axis cs:149.097744360902,-0.17955142905165)
--(axis cs:148.872180451128,0.216021017161776)
--(axis cs:148.646616541353,0.597762124267189)
--(axis cs:148.421052631579,0.935184914142894)
--(axis cs:148.195488721805,1.20135510704719)
--(axis cs:147.96992481203,1.37503749748399)
--(axis cs:147.744360902256,1.44238653520402)
--(axis cs:147.518796992481,1.39804779868452)
--(axis cs:147.293233082707,1.24558599242624)
--(axis cs:147.067669172932,0.997204057027649)
--(axis cs:146.842105263158,0.672765817480535)
--(axis cs:146.616541353383,0.298213426241885)
--(axis cs:146.390977443609,-0.096506677400773)
--(axis cs:146.165413533835,-0.47983876913907)
--(axis cs:145.93984962406,-0.821142854707921)
--(axis cs:145.714285714286,-1.09314780927734)
--(axis cs:145.488721804511,-1.27413309745333)
--(axis cs:145.263157894737,-1.34966489090984)
--(axis cs:145.037593984962,-1.31374784767432)
--(axis cs:144.812030075188,-1.1692989931667)
--(axis cs:144.586466165414,-0.927907491327333)
--(axis cs:144.360902255639,-0.608904266470529)
--(axis cs:144.135338345865,-0.237806535256832)
--(axis cs:143.90977443609,0.155716386414515)
--(axis cs:143.684210526316,0.540220703599716)
--(axis cs:143.458646616541,0.884994504286171)
--(axis cs:143.233082706767,1.16250867816341)
--(axis cs:143.007518796992,1.35061309893201)
--(axis cs:142.781954887218,1.43430014008053)
--(axis cs:142.556390977444,1.40690805413874)
--(axis cs:142.330827067669,1.27064805773985)
--(axis cs:142.105263157895,1.03642917497743)
--(axis cs:141.87969924812,0.722989056890662)
--(axis cs:141.654135338346,0.355393360765299)
--(axis cs:141.428571428571,-0.036966157687337)
--(axis cs:141.203007518797,-0.422726276344703)
--(axis cs:140.977443609023,-0.771060633955791)
--(axis cs:140.751879699248,-1.05414659810394)
--(axis cs:140.526315789474,-1.24938958360393)
--(axis cs:140.300751879699,-1.34122786067745)
--(axis cs:140.075187969925,-1.32237125427733)
--(axis cs:139.84962406015,-1.1943770303837)
--(axis cs:139.624060150376,-0.967518948435132)
--(axis cs:139.398496240602,-0.659959204453071)
--(axis cs:139.172932330827,-0.296295659649646)
--(axis cs:138.947368421053,0.0944102699533391)
--(axis cs:138.721804511278,0.480949125724177)
--(axis cs:138.496240601504,0.832452549081413)
--(axis cs:138.270676691729,1.12085971830629)
--(axis cs:138.045112781955,1.3231502293405)
--(axis cs:137.81954887218,1.42317852405976)
--(axis cs:137.593984962406,1.41297085566329)
--(axis cs:137.368421052632,1.29335718665081)
--(axis cs:137.142857142857,1.07390979874675)
--(axis cs:136.917293233083,0.772179934486103)
--(axis cs:136.691729323308,0.412295892566958)
--(axis cs:136.466165413534,0.0230329076177328)
--(axis cs:136.240601503759,-0.364490682188387)
--(axis cs:136.015037593985,-0.719305498685436)
--(axis cs:135.789473684211,-1.01307111719052)
--(axis cs:135.563909774436,-1.22234337177377)
--(axis cs:135.338345864662,-1.33044829400179)
--(axis cs:135.112781954887,-1.32880483701089)
--(axis cs:134.887218045113,-1.2176102553271)
--(axis cs:134.661654135338,-1.00580175445086)
--(axis cs:134.436090225564,-0.710344218788012)
--(axis cs:134.210526315789,-0.354862755194675)
--(axis cs:133.984962406015,0.0322453467534647)
--(axis cs:133.759398496241,0.420073824954899)
--(axis cs:133.533834586466,0.777674212911949)
--(axis cs:133.308270676692,1.07651407975684)
--(axis cs:133.082706766917,1.29274830597089)
--(axis cs:132.857142857143,1.40912116430437)
--(axis cs:132.631578947368,1.41634239241715)
--(axis cs:132.406015037594,1.31383435743589)
--(axis cs:132.18045112782,1.10978515351016)
--(axis cs:131.954887218045,0.820499894062538)
--(axis cs:131.729323308271,0.469104413666049)
--(axis cs:131.503759398496,0.0836922140876837)
--(axis cs:131.278195488722,-0.30491848503677)
--(axis cs:131.052631578947,-0.665660256175026)
--(axis cs:130.827067669173,-0.969708045645055)
--(axis cs:130.601503759398,-1.19279161612808)
--(axis cs:130.375939849624,-1.31713419628458)
--(axis cs:130.15037593985,-1.33287176921286)
--(axis cs:129.924812030075,-1.23882548368668)
--(axis cs:129.699248120301,-1.04258749439176)
--(axis cs:129.473684210526,-0.759885905049895)
--(axis cs:129.248120300752,-0.413334404289956)
--(axis cs:129.022556390977,-0.0306067695122543)
--(axis cs:128.796992481203,0.357759609954167)
--(axis cs:128.571428571429,0.720798029210113)
--(axis cs:128.345864661654,1.02956692347348)
--(axis cs:128.12030075188,1.25945019652462)
--(axis cs:127.894736842105,1.39210762163475)
--(axis cs:127.669172932331,1.41694108124024)
--(axis cs:127.443609022556,1.33194788470635)
--(axis cs:127.218045112782,1.14389288605687)
--(axis cs:126.992481203008,0.867781228331232)
--(axis cs:126.766917293233,0.525669142395945)
--(axis cs:126.541353383459,0.144903323925176)
--(axis cs:126.315789473684,-0.244064560881436)
--(axis cs:126.09022556391,-0.610125469122546)
--(axis cs:125.864661654135,-0.924011495298228)
--(axis cs:125.639097744361,-1.16065120488373)
--(axis cs:125.413533834586,-1.30118168843503)
--(axis cs:125.187969924812,-1.33445302819081)
--(axis cs:124.962406015038,-1.25790453652799)
--(axis cs:124.736842105263,-1.07774779957067)
--(axis cs:124.511278195489,-0.808448302688715)
--(axis cs:124.285714285714,-0.471556550424457)
--(axis cs:124.06015037594,-0.0939750363204823)
--(axis cs:123.834586466165,0.294185110460264)
--(axis cs:123.609022556391,0.661997432039174)
--(axis cs:123.383458646617,0.980169915281973)
--(axis cs:123.157894736842,1.22335880604981)
--(axis cs:122.932330827068,1.37217820607501)
--(axis cs:122.706766917293,1.41473875626299)
--(axis cs:122.481203007519,1.34760743492983)
--(axis cs:122.255639097744,1.17610033332116)
--(axis cs:122.03007518797,0.913876243406569)
--(axis cs:121.804511278195,0.581862916300612)
--(axis cs:121.578947368421,0.206589760072014)
--(axis cs:121.353383458647,-0.181932781800364)
--(axis cs:121.127819548872,-0.552620363911197)
--(axis cs:120.902255639098,-0.875818696129974)
--(axis cs:120.676691729323,-1.12569507169252)
--(axis cs:120.451127819549,-1.2823169840968)
--(axis cs:120.225563909774,-1.33324815870998)
--(axis cs:120,-1.27452650220663)
--(axis cs:119.774436090226,-1.11095716161817)
--(axis cs:119.548872180451,-0.855695716288359)
--(axis cs:119.323308270677,-0.529183487058682)
--(axis cs:119.097744360902,-0.157495959127881)
--(axis cs:118.872180451128,0.229729059930477)
--(axis cs:118.646616541353,0.601659264116023)
--(axis cs:118.421052631579,0.928696250305776)
--(axis cs:118.195488721805,1.1848165918599)
--(axis cs:117.96992481203,1.34962128222522)
--(axis cs:117.744360902256,1.40995670666905)
--(axis cs:117.518796992481,1.36096847206923)
--(axis cs:117.293233082707,1.2065121388083)
--(axis cs:117.067669172932,0.958866598473369)
--(axis cs:116.842105263158,0.637777615753728)
--(axis cs:116.616541353383,0.268887304024415)
--(axis cs:116.390977443609,-0.118312301207517)
--(axis cs:116.165413533835,-0.492843925307352)
--(axis cs:115.93984962406,-0.824738576494286)
--(axis cs:115.714285714286,-1.08745345328005)
--(axis cs:115.488721804511,-1.26001542504378)
--(axis cs:115.263157894737,-1.32870219294362)
--(axis cs:115.037593984962,-1.28812905792003)
--(axis cs:114.812030075188,-1.14165268956402)
--(axis cs:114.586466165414,-0.901072841598993)
--(axis cs:114.360902255639,-0.585664842336064)
--(axis cs:114.135338345865,-0.220628344304622)
--(axis cs:113.90977443609,0.164932444013419)
--(axis cs:113.684210526316,0.540316529879532)
--(axis cs:113.458646616541,0.875663737761823)
--(axis cs:113.233082706767,1.14430475594904)
--(axis cs:113.007518796992,1.3248680698789)
--(axis cs:112.781954887218,1.40296328096615)
--(axis cs:112.556390977444,1.37233414375772)
--(axis cs:112.330827067669,1.23537465592712)
--(axis cs:112.105263157895,1.00296270619198)
--(axis cs:111.87969924812,0.693612705433714)
--(axis cs:111.654135338346,0.332010870071369)
--(axis cs:111.428571428571,-0.0529504978342597)
--(axis cs:111.203007518797,-0.430488489384912)
--(axis cs:110.977443609023,-0.77040105996248)
--(axis cs:110.751879699248,-1.04550121758828)
--(axis cs:110.526315789474,-1.23381054665881)
--(axis cs:110.300751879699,-1.32032731352688)
--(axis cs:110.075187969925,-1.29822315136235)
--(axis cs:109.84962406015,-1.16936482708472)
--(axis cs:109.624060150376,-0.944142547409079)
--(axis cs:109.398496240602,-0.640607384947811)
--(axis cs:109.172932330827,-0.283019787133324)
--(axis cs:108.947368421053,0.100097792989947)
--(axis cs:108.721804511278,0.47823213928539)
--(axis cs:108.496240601504,0.821300519679435)
--(axis cs:108.270676691729,1.10202611860416)
--(axis cs:108.045112781955,1.2980928772158)
--(axis cs:107.81954887218,1.39390091387424)
--(axis cs:107.593984962406,1.38180762263865)
--(axis cs:107.368421052632,1.2627461851679)
--(axis cs:107.142857142857,1.04617033349633)
--(axis cs:106.917293233083,0.749323296546226)
--(axis cs:106.691729323308,0.395875825484235)
--(axis cs:106.466165413534,0.0140446188529238)
--(axis cs:106.240601503759,-0.365659965567831)
--(axis cs:106.015037593985,-0.712879697623258)
--(axis cs:105.789473684211,-0.999850444840024)
--(axis cs:105.563909774436,-1.20363476722357)
--(axis cs:105.338345864662,-1.30797345386254)
--(axis cs:105.112781954887,-1.30458583103211)
--(axis cs:104.887218045113,-1.19382050891336)
--(axis cs:104.661654135338,-0.984608057064094)
--(axis cs:104.436090225564,-0.693719991647028)
--(axis cs:104.210526315789,-0.34441568991705)
--(axis cs:103.984962406015,0.0354314837666336)
--(axis cs:103.759398496241,0.415553201791702)
--(axis cs:103.533834586466,0.765696468438003)
--(axis cs:103.308270676692,1.05801938664655)
--(axis cs:103.082706766917,1.26929051922743)
--(axis cs:102.857142857143,1.38271972594954)
--(axis cs:102.631578947368,1.38928721145561)
--(axis cs:102.406015037594,1.28846078851796)
--(axis cs:102.18045112782,1.08825461289858)
--(axis cs:101.954887218045,0.804604963615935)
--(axis cs:101.729323308271,0.460117603306413)
--(axis cs:101.503759398496,0.0822746369916011)
--(axis cs:101.278195488722,-0.298754318416095)
--(axis cs:101.052631578947,-0.652527760441065)
--(axis cs:100.827067669173,-0.950766378938354)
--(axis cs:100.601503759398,-1.16963310644719)
--(axis cs:100.375939849624,-1.29164794563131)
--(axis cs:100.15037593985,-1.30709322113907)
--(axis cs:99.9248120300752,-1.21478902525879)
--(axis cs:99.6992481203008,-1.02216924363195)
--(axis cs:99.4736842105263,-0.744674713388942)
--(axis cs:99.2481203007519,-0.404495617903792)
--(axis cs:99.0225563909774,-0.0287900391692777)
--(axis cs:98.796992481203,0.352489323215974)
--(axis cs:98.5714285714286,0.708981676737687)
--(axis cs:98.3458646616541,1.0123288622036)
--(axis cs:98.1203007518797,1.23842008806337)
--(axis cs:97.8947368421053,1.36929618136867)
--(axis cs:97.6691729323308,1.39456559150705)
--(axis cs:97.4436090225564,1.3122295175956)
--(axis cs:97.218045112782,1.12884539038621)
--(axis cs:96.9924812030075,0.859015959681928)
--(axis cs:96.7669172932331,0.5242434290609)
--(axis cs:96.5413533834586,0.151221079530956)
--(axis cs:96.3157894736842,-0.230283456218291)
--(axis cs:96.0902255639098,-0.589806703603166)
--(axis cs:95.8646616541353,-0.898629933278282)
--(axis cs:95.6390977443609,-1.13207383656234)
--(axis cs:95.4135338345865,-1.27148961489099)
--(axis cs:95.187969924812,-1.30575566346572)
--(axis cs:94.9624060150376,-1.23216403823515)
--(axis cs:94.7368421052632,-1.0566354453754)
--(axis cs:94.5112781954887,-0.793229548971106)
--(axis cs:94.2857142857143,-0.463006262170291)
--(axis cs:94.0601503759399,-0.0923359929988956)
--(axis cs:93.8345864661654,0.289221672883859)
--(axis cs:93.609022556391,0.651267747011957)
--(axis cs:93.3834586466165,0.964987139198241)
--(axis cs:93.1578947368421,1.20543327669395)
--(axis cs:92.9323308270677,1.3535025090612)
--(axis cs:92.7067669172932,1.397443463294)
--(axis cs:92.4812030075188,1.33378625343916)
--(axis cs:92.2556390977444,1.16761595162422)
--(axis cs:92.0300751879699,0.912179898930585)
--(axis cs:91.8045112781955,0.587836941708768)
--(axis cs:91.5789473684211,0.220447844860271)
--(axis cs:91.3533834586466,-0.16068025154668)
--(axis cs:91.1278195488722,-0.525130724429576)
--(axis cs:90.9022556390977,-0.843803525550721)
--(axis cs:90.6766917293233,-1.09124743117818)
--(axis cs:90.4511278195489,-1.24769953504642)
--(axis cs:90.2255639097744,-1.30067063146861)
--(axis cs:90,-1.24594618207894)
--(axis cs:89.7744360902256,-1.08792111507812)
--(axis cs:89.5488721804511,-0.839239742216304)
--(axis cs:89.3233082706767,-0.519778350504448)
--(axis cs:89.0977443609023,-0.155040942901909)
--(axis cs:88.8721804511278,0.225878426766002)
--(axis cs:88.6466165413534,0.592620179133348)
--(axis cs:88.4210526315789,0.915980616658892)
--(axis cs:88.1954887218045,1.1702311585049)
--(axis cs:87.9699248120301,1.3351596502201)
--(axis cs:87.7443609022556,1.3976708072893)
--(axis cs:87.5187969924812,1.35282220567065)
--(axis cs:87.2932330827068,1.20421413377994)
--(axis cs:87.0676691729323,0.963707483539982)
--(axis cs:86.8421052631579,0.650481304613072)
--(axis cs:86.6165413533835,0.28951434108944)
--(axis cs:86.390977443609,-0.090401549035302)
--(axis cs:86.1654135338346,-0.458956223510867)
--(axis cs:85.9398496240601,-0.786734986365655)
--(axis cs:85.7142857142857,-1.04757367887355)
--(axis cs:85.4887218045113,-1.22064949336521)
--(axis cs:85.2631578947368,-1.29214868362975)
--(axis cs:85.0375939849624,-1.25637309567382)
--(axis cs:84.812030075188,-1.11619353930091)
--(axis cs:84.5864661654135,-0.882815867200462)
--(axis cs:84.3609022556391,-0.574879718060605)
--(axis cs:84.1353383458647,-0.21696278627608)
--(axis cs:83.9097744360902,0.162386474051209)
--(axis cs:83.6842105263158,0.532929213400172)
--(axis cs:83.4586466165414,0.865147366655403)
--(axis cs:83.2330827067669,1.13259123764057)
--(axis cs:83.0075187969925,1.31398498132368)
--(axis cs:82.781954887218,1.39491159774726)
--(axis cs:82.5563909774436,1.36895854129204)
--(axis cs:82.3308270676692,1.23822502365485)
--(axis cs:82.1052631578947,1.01315525249365)
--(axis cs:81.8796992481203,0.711709323560881)
--(axis cs:81.6541353383459,0.357933894363618)
--(axis cs:81.4285714285714,-0.0199489235775192)
--(axis cs:81.203007518797,-0.391791985182429)
--(axis cs:80.9774436090226,-0.727927334350827)
--(axis cs:80.7518796992481,-1.00153485585181)
--(axis cs:80.5263157894737,-1.19078490379024)
--(axis cs:80.3007518796992,-1.28058253400927)
--(axis cs:80.0751879699248,-1.26377219557563)
--(axis cs:79.8496240601504,-1.1417096532001)
--(axis cs:79.6240601503759,-0.924145433747964)
--(axis cs:79.3984962406015,-0.628447633525215)
--(axis cs:79.1729323308271,-0.278203851268956)
--(axis cs:78.9473684210526,0.0986547668060019)
--(axis cs:78.7218045112782,0.472090931070652)
--(axis cs:78.4962406015038,0.812349622550214)
--(axis cs:78.2706766917293,1.09232918211526)
--(axis cs:78.0451127819549,1.28973818924789)
--(axis cs:77.8195488721804,1.38886951284186)
--(axis cs:77.593984962406,1.38184654161789)
--(axis cs:77.3684210526316,1.26925619833452)
--(axis cs:77.1428571428571,1.06009842594654)
--(axis cs:76.9172932330827,0.771071952024597)
--(axis cs:76.6917293233083,0.425243253475261)
--(axis cs:76.4661654135338,0.0502110896396086)
--(axis cs:76.2406015037594,-0.324103347011977)
--(axis cs:76.015037593985,-0.667833901407443)
--(axis cs:75.7894736842105,-0.953563117488987)
--(axis cs:75.5639097744361,-1.15850828404068)
--(axis cs:75.3383458646616,-1.26633296740898)
--(axis cs:75.1127819548872,-1.26845787331191)
--(axis cs:74.8872180451128,-1.16472963119581)
--(axis cs:74.6616541353384,-0.963435193313105)
--(axis cs:74.4360902255639,-0.680636602964663)
--(axis cs:74.2105263157895,-0.338881810943193)
--(axis cs:73.984962406015,0.0345874475788319)
--(axis cs:73.7593984962406,0.410010034855999)
--(axis cs:73.5338345864662,0.757471229357749)
--(axis cs:73.3082706766917,1.04928828866506)
--(axis cs:73.0827067669173,1.26221081293085)
--(axis cs:72.8571428571429,1.37927642634223)
--(axis cs:72.6315789473684,1.39116302488509)
--(axis cs:72.406015037594,1.29693737037799)
--(axis cs:72.1804511278196,1.10413115877628)
--(axis cs:71.9548872180451,0.828142740726363)
--(axis cs:71.7293233082707,0.49100871141483)
--(axis cs:71.5037593984962,0.119643443040869)
--(axis cs:71.2781954887218,-0.256312427690107)
--(axis cs:71.0526315789474,-0.606860999662988)
--(axis cs:70.8270676691729,-0.904044734133656)
--(axis cs:70.6015037593985,-1.12417886312367)
--(axis cs:70.3759398496241,-1.24973043080468)
--(axis cs:70.1503759398496,-1.27071760870227)
--(axis cs:69.9248120300752,-1.1854954378421)
--(axis cs:69.6992481203008,-1.00087830867373)
--(axis cs:69.4736842105263,-0.73159241957191)
--(axis cs:69.2481203007519,-0.399099682010737)
--(axis cs:69.0225563909774,-0.0298920130783119)
--(axis cs:68.796992481203,0.346619537796738)
--(axis cs:68.5714285714286,0.700438109077912)
--(axis cs:68.3458646616541,1.00336779968252)
--(axis cs:68.1203007518797,1.2312601007341)
--(axis cs:67.8947368421053,1.3659406764441)
--(axis cs:67.6691729323308,1.39666476820558)
--(axis cs:67.4436090225564,1.32098147912232)
--(axis cs:67.218045112782,1.14493299225671)
--(axis cs:66.9924812030075,0.882582262573198)
--(axis cs:66.7669172932331,0.554884460169943)
--(axis cs:66.5413533834586,0.188011247916518)
--(axis cs:66.3157894736842,-0.188744489977955)
--(axis cs:66.0902255639098,-0.545315355113042)
--(axis cs:65.8646616541353,-0.853262566297394)
--(axis cs:65.6390977443609,-1.08805331886491)
--(axis cs:65.4135338345865,-1.23099849456769)
--(axis cs:65.187969924812,-1.27074425236277)
--(axis cs:64.9624060150376,-1.20416279735495)
--(axis cs:64.7368421052632,-1.03658896567821)
--(axis cs:64.5112781954887,-0.781389887609084)
--(axis cs:64.2857142857143,-0.458898306175386)
--(axis cs:64.0601503759399,-0.0947966448317279)
--(axis cs:63.8345864661654,0.281920586570372)
--(axis cs:63.609022556391,0.641243754758698)
--(axis cs:63.3834586466165,0.954539272895324)
--(axis cs:63.1578947368421,1.1968220100385)
--(axis cs:62.9323308270677,1.34875405854204)
--(axis cs:62.7067669172932,1.39819627412409)
--(axis cs:62.4812030075188,1.34118695208855)
--(axis cs:62.2556390977444,1.18227097183151)
--(axis cs:62.0300751879699,0.934135838933616)
--(axis cs:61.8045112781955,0.616608343762777)
--(axis cs:61.5789473684211,0.255054892656226)
--(axis cs:61.3533834586466,-0.12164454555451)
--(axis cs:61.1278195488722,-0.483420410866401)
--(axis cs:60.9022556390977,-0.801418656101118)
--(axis cs:60.6766917293233,-1.05030549176201)
--(axis cs:60.4511278195489,-1.2102828814548)
--(axis cs:60.2255639097744,-1.26865331208259)
--(axis cs:60,-1.22081497764987)
--cycle;

\path [draw=red, fill=red, opacity=0.05]
(axis cs:60,-1.3564476999186)
--(axis cs:60,-1.77468881299558)
--(axis cs:60.2255639097744,-1.83982121348344)
--(axis cs:60.4511278195489,-1.76020961084452)
--(axis cs:60.6766917293233,-1.54245735141825)
--(axis cs:60.9022556390977,-1.20489767333053)
--(axis cs:61.1278195488722,-0.777358632291138)
--(axis cs:61.3533834586466,-0.303792477253536)
--(axis cs:61.5789473684211,0.154620886298494)
--(axis cs:61.8045112781955,0.5614198908011)
--(axis cs:62.0300751879699,0.907559445444504)
--(axis cs:62.2556390977444,1.17524929002464)
--(axis cs:62.4812030075188,1.34605177125171)
--(axis cs:62.7067669172932,1.40732051127002)
--(axis cs:62.9323308270677,1.35443546475147)
--(axis cs:63.1578947368421,1.19141232457931)
--(axis cs:63.3834586466165,0.930383114809449)
--(axis cs:63.609022556391,0.589551918450014)
--(axis cs:63.8345864661654,0.187273011950861)
--(axis cs:64.0601503759399,-0.267322668822201)
--(axis cs:64.2857142857143,-0.741887232931466)
--(axis cs:64.5112781954887,-1.17474443626738)
--(axis cs:64.7368421052632,-1.52043108247177)
--(axis cs:64.9624060150376,-1.74817624628903)
--(axis cs:65.187969924812,-1.83875753449887)
--(axis cs:65.4135338345865,-1.7846484172533)
--(axis cs:65.6390977443609,-1.59032309571207)
--(axis cs:65.8646616541353,-1.27205553546152)
--(axis cs:66.0902255639098,-0.857559804426864)
--(axis cs:66.3157894736842,-0.387758468733368)
--(axis cs:66.5413533834586,0.0776625214404917)
--(axis cs:66.7669172932331,0.49371621289995)
--(axis cs:66.9924812030075,0.851227516512779)
--(axis cs:67.218045112782,1.13389749928257)
--(axis cs:67.4436090225564,1.32273289264136)
--(axis cs:67.6691729323308,1.40384411846289)
--(axis cs:67.8947368421053,1.37111886930422)
--(axis cs:68.1203007518797,1.22706104260386)
--(axis cs:68.3458646616541,0.982474504519624)
--(axis cs:68.5714285714286,0.654784279793603)
--(axis cs:68.796992481203,0.263131957216041)
--(axis cs:69.0225563909774,-0.182528068420528)
--(axis cs:69.2481203007519,-0.658448599730002)
--(axis cs:69.4736842105263,-1.1028659398525)
--(axis cs:69.6992481203008,-1.46675746105323)
--(axis cs:69.9248120300752,-1.71720510668298)
--(axis cs:70.1503759398496,-1.83298206383376)
--(axis cs:70.3759398496241,-1.80446305930263)
--(axis cs:70.6015037593985,-1.63399227100497)
--(axis cs:70.8270676691729,-1.33576943997838)
--(axis cs:71.0526315789474,-0.935422920468918)
--(axis cs:71.2781954887218,-0.471062413848876)
--(axis cs:71.5037593984962,0.000155682053167377)
--(axis cs:71.7293233082707,0.425091440984)
--(axis cs:71.9548872180451,0.793083889442791)
--(axis cs:72.1804511278196,1.08990364290437)
--(axis cs:72.406015037594,1.29618514082308)
--(axis cs:72.6315789473684,1.39684320603688)
--(axis cs:72.8571428571429,1.38429558288107)
--(axis cs:73.0827067669173,1.25952323158071)
--(axis cs:73.3082706766917,1.03195482626439)
--(axis cs:73.5338345864662,0.718109362749651)
--(axis cs:73.7593984962406,0.337569939152634)
--(axis cs:73.984962406015,-0.0981274598665618)
--(axis cs:74.2105263157895,-0.573364737979042)
--(axis cs:74.4360902255639,-1.02810013813311)
--(axis cs:74.6616541353384,-1.40928879071223)
--(axis cs:74.8872180451128,-1.68180369211329)
--(axis cs:75.1127819548872,-1.82245829149495)
--(axis cs:75.3383458646616,-1.81956107565343)
--(axis cs:75.5639097744361,-1.67333298026772)
--(axis cs:75.7894736842105,-1.39589143888149)
--(axis cs:76.015037593985,-1.010797700035)
--(axis cs:76.2406015037594,-0.553536194287193)
--(axis cs:76.4661654135338,-0.0779348676240381)
--(axis cs:76.6917293233083,0.355714167063117)
--(axis cs:76.9172932330827,0.733341581009255)
--(axis cs:77.1428571428571,1.04345912463254)
--(axis cs:77.3684210526316,1.26655394389676)
--(axis cs:77.593984962406,1.38640434168023)
--(axis cs:77.8195488721804,1.39397607554141)
--(axis cs:78.0451127819549,1.28872137309572)
--(axis cs:78.2706766917293,1.07865242666298)
--(axis cs:78.4962406015038,0.779269157508269)
--(axis cs:78.7218045112782,0.41028422849117)
--(axis cs:78.9473684210526,-0.0146995655619915)
--(axis cs:79.1729323308271,-0.486989983028259)
--(axis cs:79.3984962406015,-0.950678659783171)
--(axis cs:79.6240601503759,-1.34818060419492)
--(axis cs:79.8496240601504,-1.64204931905031)
--(axis cs:80.0751879699248,-1.80718581809412)
--(axis cs:80.3007518796992,-1.8298722983001)
--(axis cs:80.5263157894737,-1.70822397175651)
--(axis cs:80.7518796992481,-1.452270426454)
--(axis cs:80.9774436090226,-1.08352345670343)
--(axis cs:81.203007518797,-0.635010221856328)
--(axis cs:81.4285714285714,-0.156737196122899)
--(axis cs:81.6541353383459,0.285649435180185)
--(axis cs:81.8796992481203,0.672156581067128)
--(axis cs:82.1052631578947,0.994712982174337)
--(axis cs:82.3308270676692,1.23395510732482)
--(axis cs:82.5563909774436,1.372589786074)
--(axis cs:82.781954887218,1.40015467866307)
--(axis cs:83.0075187969925,1.3145683582471)
--(axis cs:83.2330827067669,1.12239315680373)
--(axis cs:83.4586466165414,0.838006637618344)
--(axis cs:83.6842105263158,0.48096183379367)
--(axis cs:83.9097744360902,0.0670819310067836)
--(axis cs:84.1353383458647,-0.399821212140328)
--(axis cs:84.3609022556391,-0.87092200245507)
--(axis cs:84.5864661654135,-1.28365878078)
--(axis cs:84.812030075188,-1.59807525445052)
--(axis cs:85.0375939849624,-1.78720668836326)
--(axis cs:85.2631578947368,-1.83535672765899)
--(axis cs:85.4887218045113,-1.73855538024741)
--(axis cs:85.7142857142857,-1.5047490766207)
--(axis cs:85.9398496240601,-1.15341459548357)
--(axis cs:86.1654135338346,-0.715276618914262)
--(axis cs:86.390977443609,-0.236392973093327)
--(axis cs:86.6165413533835,0.214850233971336)
--(axis cs:86.8421052631579,0.609638510594716)
--(axis cs:87.0676691729323,0.943784642655136)
--(axis cs:87.2932330827068,1.19848296312789)
--(axis cs:87.5187969924812,1.35544546242672)
--(axis cs:87.7443609022556,1.40281208226193)
--(axis cs:87.9699248120301,1.33697167718235)
--(axis cs:88.1954887218045,1.16300560834442)
--(axis cs:88.4210526315789,0.894081194521265)
--(axis cs:88.6466165413534,0.549325300281563)
--(axis cs:88.8721804511278,0.146577163030542)
--(axis cs:89.0977443609023,-0.312507989585777)
--(axis cs:89.3233082706767,-0.789231961351855)
--(axis cs:89.5488721804511,-1.2160179517883)
--(axis cs:89.7744360902256,-1.55007502033041)
--(axis cs:90,-1.76261386496709)
--(axis cs:90.2255639097744,-1.83601003516492)
--(axis cs:90.4511278195489,-1.76423704671343)
--(axis cs:90.6766917293233,-1.55316553950338)
--(axis cs:90.9022556390977,-1.22025203554378)
--(axis cs:91.1278195488722,-0.794054231276363)
--(axis cs:91.3533834586466,-0.316891205334141)
--(axis cs:91.5789473684211,0.143164958483135)
--(axis cs:91.8045112781955,0.545875150381788)
--(axis cs:92.0300751879699,0.8907870202819)
--(axis cs:92.2556390977444,1.16022713075255)
--(axis cs:92.4812030075188,1.33501456485444)
--(axis cs:92.7067669172932,1.4019297108908)
--(axis cs:92.9323308270677,1.35584167032614)
--(axis cs:93.1578947368421,1.20032984268079)
--(axis cs:93.3834586466165,0.947274491316023)
--(axis cs:93.609022556391,0.615144336905799)
--(axis cs:93.8345864661654,0.223308938649312)
--(axis cs:94.0601503759399,-0.22586580453889)
--(axis cs:94.2857142857143,-0.706088767015203)
--(axis cs:94.5112781954887,-1.14561387147441)
--(axis cs:94.7368421052632,-1.49830007290316)
--(axis cs:94.9624060150376,-1.73355208302057)
--(axis cs:95.187969924812,-1.83187087356146)
--(axis cs:95.4135338345865,-1.78520748940013)
--(axis cs:95.6390977443609,-1.59736924623088)
--(axis cs:95.8646616541353,-1.28380603187554)
--(axis cs:96.0902255639098,-0.871019547529055)
--(axis cs:96.3157894736842,-0.398012854484827)
--(axis cs:96.5413533834586,0.0702901354746378)
--(axis cs:96.7669172932331,0.480909700667442)
--(axis cs:96.9924812030075,0.835812844380624)
--(axis cs:97.218045112782,1.11926681111578)
--(axis cs:97.4436090225564,1.31133724699701)
--(axis cs:97.6691729323308,1.39749105444797)
--(axis cs:97.8947368421053,1.37109966822201)
--(axis cs:98.1203007518797,1.23422708326789)
--(axis cs:98.3458646616541,0.997403683316942)
--(axis cs:98.5714285714286,0.678245371728152)
--(axis cs:98.796992481203,0.297045353047298)
--(axis cs:99.0225563909774,-0.140844207841321)
--(axis cs:99.2481203007519,-0.622027799244219)
--(axis cs:99.4736842105263,-1.0728542071489)
--(axis cs:99.6992481203008,-1.44306037571937)
--(axis cs:99.9248120300752,-1.70022958529145)
--(axis cs:100.15037593985,-1.823039015121)
--(axis cs:100.375939849624,-1.80145280366776)
--(axis cs:100.601503759398,-1.63723369584445)
--(axis cs:100.827067669173,-1.34383472570192)
--(axis cs:101.052631578947,-0.945783079553592)
--(axis cs:101.278195488722,-0.479243304761971)
--(axis cs:101.503759398496,-0.00408245196785927)
--(axis cs:101.729323308271,0.414840415520406)
--(axis cs:101.954887218045,0.779024954980404)
--(axis cs:102.18045112782,1.07574569826327)
--(axis cs:102.406015037594,1.28450318501974)
--(axis cs:102.631578947368,1.38951867523298)
--(axis cs:102.857142857143,1.38269345447838)
--(axis cs:103.082706766917,1.26457331802175)
--(axis cs:103.308270676692,1.04429505319801)
--(axis cs:103.533834586466,0.738468337763117)
--(axis cs:103.759398496241,0.367736166688891)
--(axis cs:103.984962406015,-0.0584437344443817)
--(axis cs:104.210526315789,-0.537663640644699)
--(axis cs:104.436090225564,-0.998217935756178)
--(axis cs:104.661654135338,-1.38474577298721)
--(axis cs:104.887218045113,-1.66293505974681)
--(axis cs:105.112781954887,-1.80968380414352)
--(axis cs:105.338345864662,-1.81301256700801)
--(axis cs:105.563909774436,-1.67265964428786)
--(axis cs:105.789473684211,-1.40009397060954)
--(axis cs:106.015037593985,-1.0179265523634)
--(axis cs:106.240601503759,-0.559884659998407)
--(axis cs:106.466165413534,-0.0801427307351644)
--(axis cs:106.691729323308,0.347803387284136)
--(axis cs:106.917293233083,0.720656887046406)
--(axis cs:107.142857142857,1.02987301707817)
--(axis cs:107.368421052632,1.25466155024775)
--(axis cs:107.593984962406,1.37808160729808)
--(axis cs:107.81954887218,1.39060184174178)
--(axis cs:108.045112781955,1.29126198417941)
--(axis cs:108.270676691729,1.08777426708994)
--(axis cs:108.496240601504,0.795629227885437)
--(axis cs:108.721804511278,0.435353950214283)
--(axis cs:108.947368421053,0.0204278553088709)
--(axis cs:109.172932330827,-0.453716333785282)
--(axis cs:109.398496240602,-0.92225556812779)
--(axis cs:109.624060150376,-1.32381841549791)
--(axis cs:109.84962406015,-1.62202920093349)
--(axis cs:110.075187969925,-1.7920447620434)
--(axis cs:110.300751879699,-1.81998598629312)
--(axis cs:110.526315789474,-1.70359558253726)
--(axis cs:110.751879699248,-1.45237387156783)
--(axis cs:110.977443609023,-1.08705456445061)
--(axis cs:111.203007518797,-0.639232622900231)
--(axis cs:111.428571428571,-0.157795361726545)
--(axis cs:111.654135338346,0.279916129780245)
--(axis cs:111.87969924812,0.66098337285138)
--(axis cs:112.105263157895,0.981909195627175)
--(axis cs:112.330827067669,1.22200828814869)
--(axis cs:112.556390977444,1.36328363227853)
--(axis cs:112.781954887218,1.39482834785165)
--(axis cs:113.007518796992,1.31419716656118)
--(axis cs:113.233082706767,1.12766513612389)
--(axis cs:113.458646616541,0.849523575626121)
--(axis cs:113.684210526316,0.49983990237586)
--(axis cs:113.90977443609,0.0952426606947921)
--(axis cs:114.135338345865,-0.370988115961053)
--(axis cs:114.360902255639,-0.845551412697674)
--(axis cs:114.586466165414,-1.26077699906665)
--(axis cs:114.812030075188,-1.57791998025272)
--(axis cs:115.037593984962,-1.77041769205528)
--(axis cs:115.263157894737,-1.82253772654308)
--(axis cs:115.488721804511,-1.73006243115904)
--(axis cs:115.714285714286,-1.5005408499484)
--(axis cs:115.93984962406,-1.15285711101208)
--(axis cs:116.165413533835,-0.716674872982979)
--(axis cs:116.390977443609,-0.23651345469955)
--(axis cs:116.616541353383,0.211197626038771)
--(axis cs:116.842105263158,0.600248201296737)
--(axis cs:117.067669172932,0.932098903520936)
--(axis cs:117.293233082707,1.18673536053396)
--(axis cs:117.518796992481,1.34524763462012)
--(axis cs:117.744360902256,1.39541693817472)
--(axis cs:117.96992481203,1.33334768972426)
--(axis cs:118.195488721805,1.16387766431466)
--(axis cs:118.421052631579,0.900045581948147)
--(axis cs:118.646616541353,0.561218890095997)
--(axis cs:118.872180451128,0.166086605529685)
--(axis cs:119.097744360902,-0.290196915036268)
--(axis cs:119.323308270677,-0.768579878694094)
--(axis cs:119.548872180451,-1.19603912971566)
--(axis cs:119.774436090226,-1.53097675549123)
--(axis cs:120,-1.74510575222853)
--(axis cs:120.225563909774,-1.82088505204559)
--(axis cs:120.451127819549,-1.75217302680227)
--(axis cs:120.676691729323,-1.54458731955461)
--(axis cs:120.902255639098,-1.21517948293852)
--(axis cs:121.127819548872,-0.791799847230256)
--(axis cs:121.353383458647,-0.315514447635969)
--(axis cs:121.578947368421,0.141530067485156)
--(axis cs:121.804511278195,0.538593092125131)
--(axis cs:122.03007518797,0.880614785243433)
--(axis cs:122.255639097744,1.14899765140376)
--(axis cs:122.481203007519,1.32409006368193)
--(axis cs:122.706766917293,1.392443435138)
--(axis cs:122.932330827068,1.34875129944206)
--(axis cs:123.157894736842,1.1964237635601)
--(axis cs:123.383458646617,0.947212241662994)
--(axis cs:123.609022556391,0.619627686582439)
--(axis cs:123.834586466165,0.233503608245884)
--(axis cs:124.06015037594,-0.211833281633191)
--(axis cs:124.285714285714,-0.691662738918601)
--(axis cs:124.511278195489,-1.12992539816512)
--(axis cs:124.736842105263,-1.48152542602357)
--(axis cs:124.962406015038,-1.71641490094199)
--(axis cs:125.187969924812,-1.81528453001333)
--(axis cs:125.413533834586,-1.7701038950543)
--(axis cs:125.639097744361,-1.58457842809842)
--(axis cs:125.864661654135,-1.2739340726785)
--(axis cs:126.09022556391,-0.864269385876151)
--(axis cs:126.315789473684,-0.393860954928907)
--(axis cs:126.541353383459,0.0709835616392674)
--(axis cs:126.766917293233,0.476254787392626)
--(axis cs:126.992481203008,0.827701348448468)
--(axis cs:127.218045112782,1.10900701644464)
--(axis cs:127.443609022556,1.29998090345593)
--(axis cs:127.669172932331,1.38602904287913)
--(axis cs:127.894736842105,1.36048144703258)
--(axis cs:128.12030075188,1.22533892175646)
--(axis cs:128.345864661654,0.991049449682577)
--(axis cs:128.571428571429,0.675167476533905)
--(axis cs:128.796992481203,0.29803371367976)
--(axis cs:129.022556390977,-0.136183911525459)
--(axis cs:129.248120300752,-0.615059988194417)
--(axis cs:129.473684210526,-1.0627350367678)
--(axis cs:129.699248120301,-1.42989571896855)
--(axis cs:129.924812030075,-1.68467040694074)
--(axis cs:130.15037593985,-1.80601882552288)
--(axis cs:130.375939849624,-1.78406186304789)
--(axis cs:130.601503759398,-1.62061438427121)
--(axis cs:130.827067669173,-1.32908322296363)
--(axis cs:131.052631578947,-0.933841738103709)
--(axis cs:131.278195488722,-0.470806672514966)
--(axis cs:131.503759398496,-0.000220329262011695)
--(axis cs:131.729323308271,0.413512607537405)
--(axis cs:131.954887218045,0.773634312824324)
--(axis cs:132.18045112782,1.06699302167473)
--(axis cs:132.406015037594,1.27309481858387)
--(axis cs:132.631578947368,1.37628889375263)
--(axis cs:132.857142857143,1.36859386627662)
--(axis cs:133.082706766917,1.2506254297903)
--(axis cs:133.308270676692,1.03152264055128)
--(axis cs:133.533834586466,0.727817911328232)
--(axis cs:133.759398496241,0.359927324530985)
--(axis cs:133.984962406015,-0.0634544229889998)
--(axis cs:134.210526315789,-0.539036773716896)
--(axis cs:134.436090225564,-0.994760097923989)
--(axis cs:134.661654135338,-1.3764132137889)
--(axis cs:134.887218045113,-1.65019981966878)
--(axis cs:135.112781954887,-1.7933869271858)
--(axis cs:135.338345864662,-1.79428596996815)
--(axis cs:135.563909774436,-1.65284930720812)
--(axis cs:135.789473684211,-1.38067222499816)
--(axis cs:136.015037593985,-1.00042230458958)
--(axis cs:136.240601503759,-0.545930091272007)
--(axis cs:136.466165413534,-0.071847048606049)
--(axis cs:136.691729323308,0.350583029548453)
--(axis cs:136.917293233083,0.718656410593398)
--(axis cs:137.142857142857,1.02316457408871)
--(axis cs:137.368421052632,1.24358776079083)
--(axis cs:137.593984962406,1.36331808781315)
--(axis cs:137.81954887218,1.37311892418202)
--(axis cs:138.045112781955,1.27225096162027)
--(axis cs:138.270676691729,1.06854642952485)
--(axis cs:138.496240601504,0.777466558866705)
--(axis cs:138.721804511278,0.41920322998308)
--(axis cs:138.947368421053,0.00620536000817804)
--(axis cs:139.172932330827,-0.46388679982419)
--(axis cs:139.398496240602,-0.92628659737925)
--(axis cs:139.624060150376,-1.32139348668073)
--(axis cs:139.84962406015,-1.61332910020326)
--(axis cs:140.075187969925,-1.77769669180916)
--(axis cs:140.300751879699,-1.80104348046375)
--(axis cs:140.526315789474,-1.68148595124514)
--(axis cs:140.751879699248,-1.42882236513634)
--(axis cs:140.977443609023,-1.06402454904243)
--(axis cs:141.203007518797,-0.619017504200211)
--(axis cs:141.428571428571,-0.143618395226901)
--(axis cs:141.654135338346,0.287618395662466)
--(axis cs:141.87969924812,0.662983798223446)
--(axis cs:142.105263157895,0.977711409988906)
--(axis cs:142.330827067669,1.21160574195272)
--(axis cs:142.556390977444,1.34721093510944)
--(axis cs:142.781954887218,1.37409641433816)
--(axis cs:143.007518796992,1.29020345802837)
--(axis cs:143.233082706767,1.10206480408093)
--(axis cs:143.458646616541,0.824037390205184)
--(axis cs:143.684210526316,0.475877383281396)
--(axis cs:143.90977443609,0.0728944646019293)
--(axis cs:144.135338345865,-0.389776766732517)
--(axis cs:144.360902255639,-0.85747975948657)
--(axis cs:144.586466165414,-1.26506144043286)
--(axis cs:144.812030075188,-1.57432769861565)
--(axis cs:145.037593984962,-1.75924075692146)
--(axis cs:145.263157894737,-1.804624097041)
--(axis cs:145.488721804511,-1.70678900198275)
--(axis cs:145.714285714286,-1.47374789586019)
--(axis cs:145.93984962406,-1.12478227941841)
--(axis cs:146.165413533835,-0.690021615154405)
--(axis cs:146.390977443609,-0.215210720044609)
--(axis cs:146.616541353383,0.224722002134733)
--(axis cs:146.842105263158,0.606774921409604)
--(axis cs:147.067669172932,0.930763724822825)
--(axis cs:147.293233082707,1.17724954630623)
--(axis cs:147.518796992481,1.32804121867399)
--(axis cs:147.744360902256,1.37158001273479)
--(axis cs:147.96992481203,1.30452338069513)
--(axis cs:148.195488721805,1.1321145298652)
--(axis cs:148.421052631579,0.867580877794656)
--(axis cs:148.646616541353,0.530091942060043)
--(axis cs:148.872180451128,0.137010234160669)
--(axis cs:149.097744360902,-0.316608145443903)
--(axis cs:149.323308270677,-0.788269889711409)
--(axis cs:149.548872180451,-1.20745982796628)
--(axis cs:149.774436090226,-1.53333953900469)
--(axis cs:150,-1.73824383744331)
--(axis cs:150,-1.31732081832075)
--(axis cs:150,-1.31732081832075)
--(axis cs:149.774436090226,-1.15919574119565)
--(axis cs:149.548872180451,-0.90674916877392)
--(axis cs:149.323308270677,-0.578495854255163)
--(axis cs:149.097744360902,-0.193304005542307)
--(axis cs:148.872180451128,0.250875523415304)
--(axis cs:148.646616541353,0.724785637040601)
--(axis cs:148.421052631579,1.15417802510444)
--(axis cs:148.195488721805,1.49509807708242)
--(axis cs:147.96992481203,1.71828845385607)
--(axis cs:147.744360902256,1.80531287869764)
--(axis cs:147.518796992481,1.7490482296185)
--(axis cs:147.293233082707,1.55407594857231)
--(axis cs:147.067669172932,1.23642051887314)
--(axis cs:146.842105263158,0.822934523876078)
--(axis cs:146.616541353383,0.35308535465101)
--(axis cs:146.390977443609,-0.105247482772783)
--(axis cs:146.165413533835,-0.503282505579666)
--(axis cs:145.93984962406,-0.846182318071796)
--(axis cs:145.714285714286,-1.11751915487134)
--(axis cs:145.488721804511,-1.29781420230329)
--(axis cs:145.263157894737,-1.37327207784427)
--(axis cs:145.037593984962,-1.33800625818968)
--(axis cs:144.812030075188,-1.19472162346375)
--(axis cs:144.586466165414,-0.954420465888506)
--(axis cs:144.360902255639,-0.634941608388623)
--(axis cs:144.135338345865,-0.256159609946735)
--(axis cs:143.90977443609,0.179452420435474)
--(axis cs:143.684210526316,0.65477358053049)
--(axis cs:143.458646616541,1.09474340152644)
--(axis cs:143.233082706767,1.45166940373227)
--(axis cs:143.007518796992,1.69453487669312)
--(axis cs:142.781954887218,1.80321232266159)
--(axis cs:142.556390977444,1.76879857993538)
--(axis cs:142.330827067669,1.59408303207503)
--(axis cs:142.105263157895,1.29338501813382)
--(axis cs:141.87969924812,0.891924315154999)
--(axis cs:141.654135338346,0.426702489861561)
--(axis cs:141.428571428571,-0.0399009064038683)
--(axis cs:141.203007518797,-0.447859438983232)
--(axis cs:140.977443609023,-0.801136684055588)
--(axis cs:140.751879699248,-1.0857440117144)
--(axis cs:140.526315789474,-1.28168558493005)
--(axis cs:140.300751879699,-1.37404807419911)
--(axis cs:140.075187969925,-1.35565096633834)
--(axis cs:139.84962406015,-1.22789800373921)
--(axis cs:139.624060150376,-1.00063048299685)
--(axis cs:139.398496240602,-0.690894401541429)
--(axis cs:139.172932330827,-0.319095981343961)
--(axis cs:138.947368421053,0.107736729346067)
--(axis cs:138.721804511278,0.582737090983887)
--(axis cs:138.496240601504,1.03259141361173)
--(axis cs:138.270676691729,1.40516665997017)
--(axis cs:138.045112781955,1.66760277113599)
--(axis cs:137.81954887218,1.79808007594206)
--(axis cs:137.593984962406,1.78590427576015)
--(axis cs:137.368421052632,1.63204496662241)
--(axis cs:137.142857142857,1.3490775943754)
--(axis cs:136.917293233083,0.960570374738436)
--(axis cs:136.691729323308,0.501336549771284)
--(axis cs:136.466165413534,0.0282387079717957)
--(axis cs:136.240601503759,-0.389893900643965)
--(axis cs:136.015037593985,-0.753024432731319)
--(axis cs:135.789473684211,-1.05047079338036)
--(axis cs:135.563909774436,-1.2618976266209)
--(axis cs:135.338345864662,-1.37130293743177)
--(axis cs:135.112781954887,-1.3702011214681)
--(axis cs:134.887218045113,-1.25865969217302)
--(axis cs:134.661654135338,-1.04529375425389)
--(axis cs:134.436090225564,-0.74624567781958)
--(axis cs:134.210526315789,-0.382062237469435)
--(axis cs:133.984962406015,0.0359955331047082)
--(axis cs:133.759398496241,0.508612843271493)
--(axis cs:133.533834586466,0.967507453595763)
--(axis cs:133.308270676692,1.35531729287194)
--(axis cs:133.082706766917,1.63719597261902)
--(axis cs:132.857142857143,1.78962504243743)
--(axis cs:132.631578947368,1.80010463476171)
--(axis cs:132.406015037594,1.66775512361591)
--(axis cs:132.18045112782,1.40336570633766)
--(axis cs:131.954887218045,1.02882690378286)
--(axis cs:131.729323308271,0.576957706645403)
--(axis cs:131.503759398496,0.0994423451610997)
--(axis cs:131.278195488722,-0.329305613098047)
--(axis cs:131.052631578947,-0.701859753049566)
--(axis cs:130.827067669173,-1.01171108144243)
--(axis cs:130.601503759398,-1.23843728608403)
--(axis cs:130.375939849624,-1.36498760038937)
--(axis cs:130.15037593985,-1.38156837095431)
--(axis cs:129.924812030075,-1.28687408178778)
--(axis cs:129.699248120301,-1.08823927949072)
--(axis cs:129.473684210526,-0.80079527333459)
--(axis cs:129.248120300752,-0.444919748762295)
--(axis cs:129.022556390977,-0.0354492886552264)
--(axis cs:128.796992481203,0.432541410222361)
--(axis cs:128.571428571429,0.899426506135646)
--(axis cs:128.345864661654,1.30195782395183)
--(axis cs:128.12030075188,1.60308227397596)
--(axis cs:127.894736842105,1.77756528051876)
--(axis cs:127.669172932331,1.81109151849578)
--(axis cs:127.443609022556,1.70090387126806)
--(axis cs:127.218045112782,1.45596255035551)
--(axis cs:126.992481203008,1.09644664772842)
--(axis cs:126.766917293233,0.653306483697357)
--(axis cs:126.541353383459,0.173655719339334)
--(axis cs:126.315789473684,-0.266106644901122)
--(axis cs:126.09022556391,-0.647754610574059)
--(axis cs:125.864661654135,-0.969547678368501)
--(axis cs:125.639097744361,-1.21133412980038)
--(axis cs:125.413533834586,-1.35507151909513)
--(axis cs:125.187969924812,-1.38965883609508)
--(axis cs:124.962406015038,-1.31239330132076)
--(axis cs:124.736842105263,-1.12926943579822)
--(axis cs:124.511278195489,-0.854318585219121)
--(axis cs:124.285714285714,-0.507490810014818)
--(axis cs:124.06015037594,-0.106353565302174)
--(axis cs:123.834586466165,0.354824461234279)
--(axis cs:123.609022556391,0.828385516391863)
--(axis cs:123.383458646617,1.24500743723553)
--(axis cs:123.157894736842,1.56508484912143)
--(axis cs:122.932330827068,1.76164883464983)
--(axis cs:122.706766917293,1.81856114107447)
--(axis cs:122.481203007519,1.73116250557137)
--(axis cs:122.255639097744,1.50654395659245)
--(axis cs:122.03007518797,1.16313501236505)
--(axis cs:121.804511278195,0.730097541317821)
--(axis cs:121.578947368421,0.250690484339611)
--(axis cs:121.353383458647,-0.200183905442612)
--(axis cs:121.127819548872,-0.590785504667313)
--(axis cs:120.902255639098,-0.924045388319264)
--(axis cs:120.676691729323,-1.18060607747996)
--(axis cs:120.451127819549,-1.34151291269078)
--(axis cs:120.225563909774,-1.39436810823524)
--(axis cs:120,-1.3350490981533)
--(axis cs:119.774436090226,-1.16816381314481)
--(axis cs:119.548872180451,-0.906553368150542)
--(axis cs:119.323308270677,-0.569524743625207)
--(axis cs:119.097744360902,-0.176485022139543)
--(axis cs:118.872180451128,0.276035935368885)
--(axis cs:118.646616541353,0.754547899272542)
--(axis cs:118.421052631579,1.18445806059933)
--(axis cs:118.195488721805,1.52307497923497)
--(axis cs:117.96992481203,1.74165150328125)
--(axis cs:117.744360902256,1.82222162962744)
--(axis cs:117.518796992481,1.7582038357387)
--(axis cs:117.293233082707,1.55478268558061)
--(axis cs:117.067669172932,1.22859894727071)
--(axis cs:116.842105263158,0.807075672635644)
--(axis cs:116.616541353383,0.330311836873122)
--(axis cs:116.390977443609,-0.131135559224485)
--(axis cs:116.165413533835,-0.530912741752471)
--(axis cs:115.93984962406,-0.875208864355724)
--(axis cs:115.714285714286,-1.14623367287185)
--(axis cs:115.488721804511,-1.3242455629156)
--(axis cs:115.263157894737,-1.39557413711628)
--(axis cs:115.037593984962,-1.35466364273144)
--(axis cs:114.812030075188,-1.2046897524092)
--(axis cs:114.586466165414,-0.957223546103852)
--(axis cs:114.360902255639,-0.630738573534208)
--(axis cs:114.135338345865,-0.245667382504837)
--(axis cs:113.90977443609,0.197066103250909)
--(axis cs:113.684210526316,0.678221750395042)
--(axis cs:113.458646616541,1.12038477063299)
--(axis cs:113.233082706767,1.47697421334459)
--(axis cs:113.007518796992,1.71738217959891)
--(axis cs:112.781954887218,1.82180150671449)
--(axis cs:112.556390977444,1.781710308571)
--(axis cs:112.330827067669,1.60035030695658)
--(axis cs:112.105263157895,1.29253342562053)
--(axis cs:111.87969924812,0.88396346637217)
--(axis cs:111.654135338346,0.412152223156984)
--(axis cs:111.428571428571,-0.0583499724778142)
--(axis cs:111.203007518797,-0.467989000937142)
--(axis cs:110.977443609023,-0.822994196468506)
--(axis cs:110.751879699248,-1.10817612883038)
--(axis cs:110.526315789474,-1.30320223363599)
--(axis cs:110.300751879699,-1.39317290385364)
--(axis cs:110.075187969925,-1.37109442180845)
--(axis cs:109.84962406015,-1.2386726568489)
--(axis cs:109.624060150376,-1.00613527852626)
--(axis cs:109.398496240602,-0.690965596345816)
--(axis cs:109.172932330827,-0.313960654752481)
--(axis cs:108.947368421053,0.118794336823681)
--(axis cs:108.721804511278,0.599763241581435)
--(axis cs:108.496240601504,1.05289075984759)
--(axis cs:108.270676691729,1.42674293200849)
--(axis cs:108.045112781955,1.68869021453956)
--(axis cs:107.81954887218,1.8170639143602)
--(axis cs:107.593984962406,1.80138202535765)
--(axis cs:107.368421052632,1.6429078498034)
--(axis cs:107.142857142857,1.35457652516007)
--(axis cs:106.917293233083,0.960364388954645)
--(axis cs:106.691729323308,0.495587085078374)
--(axis cs:106.466165413534,0.0185194753712715)
--(axis cs:106.240601503759,-0.401933994826832)
--(axis cs:106.015037593985,-0.767445499418905)
--(axis cs:105.789473684211,-1.06647343815894)
--(axis cs:105.563909774436,-1.27838216230515)
--(axis cs:105.338345864662,-1.38710939011177)
--(axis cs:105.112781954887,-1.38422825360183)
--(axis cs:104.887218045113,-1.26994732249877)
--(axis cs:104.661654135338,-1.05308824348756)
--(axis cs:104.436090225564,-0.750022047089305)
--(axis cs:104.210526315789,-0.381435472388635)
--(axis cs:103.984962406015,0.0418967871719117)
--(axis cs:103.759398496241,0.519681010397278)
--(axis cs:103.533834586466,0.982206971727806)
--(axis cs:103.308270676692,1.37244898244098)
--(axis cs:103.082706766917,1.65550571577093)
--(axis cs:102.857142857143,1.80781358560416)
--(axis cs:102.631578947368,1.8169136906704)
--(axis cs:102.406015037594,1.68205810898175)
--(axis cs:102.18045112782,1.41426048721939)
--(axis cs:101.954887218045,1.03573837598317)
--(axis cs:101.729323308271,0.579842233562014)
--(axis cs:101.503759398496,0.0992556282306911)
--(axis cs:101.278195488722,-0.332771123916597)
--(axis cs:101.052631578947,-0.708726699949555)
--(axis cs:100.827067669173,-1.02126433777051)
--(axis cs:100.601503759398,-1.24985069867473)
--(axis cs:100.375939849624,-1.37735637488722)
--(axis cs:100.15037593985,-1.39394285497585)
--(axis cs:99.9248120300752,-1.29830612543925)
--(axis cs:99.6992481203008,-1.09781379501012)
--(axis cs:99.4736842105263,-0.807631179378499)
--(axis cs:99.2481203007519,-0.448003770388285)
--(axis cs:99.0225563909774,-0.0333058064203738)
--(axis cs:98.796992481203,0.438656982252751)
--(axis cs:98.5714285714286,0.908703144052903)
--(axis cs:98.3458646616541,1.31427721813893)
--(axis cs:98.1203007518797,1.61785139390803)
--(axis cs:97.8947368421053,1.79392019213253)
--(axis cs:97.6691729323308,1.82803310320178)
--(axis cs:97.4436090225564,1.7174076577892)
--(axis cs:97.218045112782,1.4710911231272)
--(axis cs:96.9924812030075,1.10950022444378)
--(axis cs:96.7669172932331,0.664136427860609)
--(axis cs:96.5413533834586,0.18308932415119)
--(axis cs:96.3157894736842,-0.260557673028556)
--(axis cs:96.0902255639098,-0.647044410132988)
--(axis cs:95.8646616541353,-0.972733310030586)
--(axis cs:95.6390977443609,-1.21771499111757)
--(axis cs:95.4135338345865,-1.3639258960801)
--(axis cs:95.187969924812,-1.40015450131296)
--(axis cs:94.9624060150376,-1.32357775135159)
--(axis cs:94.7368421052632,-1.14007799394173)
--(axis cs:94.5112781954887,-0.863539041310773)
--(axis cs:94.2857142857143,-0.513538353889692)
--(axis cs:94.0601503759399,-0.10689791572747)
--(axis cs:93.8345864661654,0.357398644019331)
--(axis cs:93.609022556391,0.832784766098328)
--(axis cs:93.3834586466165,1.25245306220592)
--(axis cs:93.1578947368421,1.57580141048841)
--(axis cs:92.9323308270677,1.77531247041273)
--(axis cs:92.7067669172932,1.83453481343523)
--(axis cs:92.4812030075188,1.74863117075509)
--(axis cs:92.2556390977444,1.52464240435861)
--(axis cs:92.0300751879699,1.18113784656441)
--(axis cs:91.8045112781955,0.747810124205924)
--(axis cs:91.5789473684211,0.269045886226211)
--(axis cs:91.3533834586466,-0.185309428340184)
--(axis cs:91.1278195488722,-0.582565560317077)
--(axis cs:90.9022556390977,-0.921050882326224)
--(axis cs:90.6766917293233,-1.1820885993829)
--(axis cs:90.4511278195489,-1.34685411069297)
--(axis cs:90.2255639097744,-1.40281501920736)
--(axis cs:90,-1.34563913187022)
--(axis cs:89.7744360902256,-1.17969806671353)
--(axis cs:89.5488721804511,-0.917538057901072)
--(axis cs:89.3233082706767,-0.577908524506157)
--(axis cs:89.0977443609023,-0.179133422287658)
--(axis cs:88.8721804511278,0.276545378320752)
--(axis cs:88.6466165413534,0.754871799496613)
--(axis cs:88.4210526315789,1.18722993418426)
--(axis cs:88.1954887218045,1.52947522719567)
--(axis cs:87.9699248120301,1.75198210384062)
--(axis cs:87.7443609022556,1.8362856782926)
--(axis cs:87.5187969924812,1.77547893138763)
--(axis cs:87.2932330827068,1.57456358994214)
--(axis cs:87.0676691729323,1.25020709918032)
--(axis cs:86.8421052631579,0.830290456009554)
--(axis cs:86.6165413533835,0.356136289157805)
--(axis cs:86.390977443609,-0.107149249151213)
--(axis cs:86.1654135338346,-0.515447981504452)
--(axis cs:85.9398496240601,-0.86639082788631)
--(axis cs:85.7142857142857,-1.14310041386123)
--(axis cs:85.4887218045113,-1.3262059934245)
--(axis cs:85.2631578947368,-1.40192437264706)
--(axis cs:85.0375939849624,-1.36443087975503)
--(axis cs:84.812030075188,-1.2165723688364)
--(axis cs:84.5864661654135,-0.969514510936541)
--(axis cs:84.3609022556391,-0.641058555284152)
--(axis cs:84.1353383458647,-0.250348839574064)
--(axis cs:83.9097744360902,0.196453643620767)
--(axis cs:83.6842105263158,0.675309997558452)
--(axis cs:83.4586466165414,1.11883644460263)
--(axis cs:83.2330827067669,1.4790074295397)
--(axis cs:83.0075187969925,1.72396600395045)
--(axis cs:82.781954887218,1.83321930659715)
--(axis cs:82.5563909774436,1.79778008543727)
--(axis cs:82.3308270676692,1.62057917819263)
--(axis cs:82.1052631578947,1.31632949629139)
--(axis cs:81.8796992481203,0.911069197403841)
--(axis cs:81.6541353383459,0.443467703436384)
--(axis cs:81.4285714285714,-0.0264396552978551)
--(axis cs:81.203007518797,-0.445896185176104)
--(axis cs:80.9774436090226,-0.808956623520084)
--(axis cs:80.7518796992481,-1.10090358772752)
--(axis cs:80.5263157894737,-1.30206976973248)
--(axis cs:80.3007518796992,-1.3975045717259)
--(axis cs:80.0751879699248,-1.37991553636606)
--(axis cs:79.8496240601504,-1.25061876491909)
--(axis cs:79.6240601503759,-1.01936497375366)
--(axis cs:79.3984962406015,-0.702921621862581)
--(axis cs:79.1729323308271,-0.320767383231703)
--(axis cs:78.9473684210526,0.117236410396622)
--(axis cs:78.7218045112782,0.594409877517465)
--(axis cs:78.4962406015038,1.04750278360562)
--(axis cs:78.2706766917293,1.42455860563642)
--(axis cs:78.0451127819549,1.69134204240637)
--(axis cs:77.8195488721804,1.82531857605781)
--(axis cs:77.593984962406,1.81541408903858)
--(axis cs:77.3684210526316,1.66246367506586)
--(axis cs:77.1428571428571,1.37917704619539)
--(axis cs:76.9172932330827,0.989703832025041)
--(axis cs:76.6917293233083,0.530311297146581)
--(axis cs:76.4661654135338,0.0562521571282843)
--(axis cs:76.2406015037594,-0.374162262255163)
--(axis cs:76.015037593985,-0.748975912952901)
--(axis cs:75.7894736842105,-1.0556620136261)
--(axis cs:75.5639097744361,-1.2745356822693)
--(axis cs:75.3383458646616,-1.38957305128203)
--(axis cs:75.1127819548872,-1.39204941848553)
--(axis cs:74.8872180451128,-1.28174729970319)
--(axis cs:74.6616541353384,-1.0669774315211)
--(axis cs:74.4360902255639,-0.763401791361163)
--(axis cs:74.2105263157895,-0.390490085726635)
--(axis cs:73.984962406015,0.038809847951584)
--(axis cs:73.7593984962406,0.512413590340091)
--(axis cs:73.5338345864662,0.973430754834256)
--(axis cs:73.3082706766917,1.36628825750501)
--(axis cs:73.0827067669173,1.65421134102314)
--(axis cs:72.8571428571429,1.81260649692779)
--(axis cs:72.6315789473684,1.82831457788702)
--(axis cs:72.406015037594,1.70005445401024)
--(axis cs:72.1804511278196,1.43848902607881)
--(axis cs:71.9548872180451,1.06583115725405)
--(axis cs:71.7293233082707,0.61609264016401)
--(axis cs:71.5037593984962,0.140244923590066)
--(axis cs:71.2781954887218,-0.300547419295053)
--(axis cs:71.0526315789474,-0.68670117598486)
--(axis cs:70.8270676691729,-1.00755098076846)
--(axis cs:70.6015037593985,-1.24369484898114)
--(axis cs:70.3759398496241,-1.37814458824691)
--(axis cs:70.1503759398496,-1.40077832766049)
--(axis cs:69.9248120300752,-1.30985325822798)
--(axis cs:69.6992481203008,-1.11221798353743)
--(axis cs:69.4736842105263,-0.822367593813741)
--(axis cs:69.2481203007519,-0.459506035939925)
--(axis cs:69.0225563909774,-0.038977236129494)
--(axis cs:68.796992481203,0.429503839128141)
--(axis cs:68.5714285714286,0.896792707068792)
--(axis cs:68.3458646616541,1.30435156257885)
--(axis cs:68.1203007518797,1.61269071035695)
--(axis cs:67.8947368421053,1.79514032775945)
--(axis cs:67.6691729323308,1.83646225943144)
--(axis cs:67.4436090225564,1.7332482778462)
--(axis cs:67.218045112782,1.49407659268924)
--(axis cs:66.9924812030075,1.13917802338968)
--(axis cs:66.7669172932331,0.700391332731521)
--(axis cs:66.5413533834586,0.224907773565879)
--(axis cs:66.3157894736842,-0.225361730060987)
--(axis cs:66.0902255639098,-0.622390179257474)
--(axis cs:65.8646616541353,-0.956743283862321)
--(axis cs:65.6390977443609,-1.20962988892771)
--(axis cs:65.4135338345865,-1.36321635080476)
--(axis cs:65.187969924812,-1.40602884213906)
--(axis cs:64.9624060150376,-1.33480643241864)
--(axis cs:64.7368421052632,-1.15491694867052)
--(axis cs:64.5112781954887,-0.879634531819857)
--(axis cs:64.2857142857143,-0.527696237689396)
--(axis cs:64.0601503759399,-0.116211120141829)
--(axis cs:63.8345864661654,0.345849427498356)
--(axis cs:63.609022556391,0.817743645326631)
--(axis cs:63.3834586466165,1.23889807753617)
--(axis cs:63.1578947368421,1.56690627769692)
--(axis cs:62.9323308270677,1.77300031491383)
--(axis cs:62.7067669172932,1.8398745136121)
--(axis cs:62.4812030075188,1.76198918511953)
--(axis cs:62.2556390977444,1.54581257301607)
--(axis cs:62.0300751879699,1.20954857365833)
--(axis cs:61.8045112781955,0.782909815324771)
--(axis cs:61.5789473684211,0.309719779297745)
--(axis cs:61.3533834586466,-0.148903415843203)
--(axis cs:61.1278195488722,-0.556302220645728)
--(axis cs:60.9022556390977,-0.903411901893082)
--(axis cs:60.6766917293233,-1.17241546506156)
--(axis cs:60.4511278195489,-1.34477269560784)
--(axis cs:60.2255639097744,-1.40770635100693)
--(axis cs:60,-1.3564476999186)
--cycle;

\addplot [black, dashed]
table {%
0 -1.67737085127398
0.2002002002002 -1.72953520298009
0.4004004004004 -1.67264949277713
0.600600600600601 -1.51068719277908
0.800800800800801 -1.25334544461663
1.001001001001 -0.91717240283634
1.2012012012012 -0.523283689782935
1.4014014014014 -0.0965015497939877
1.6016016016016 0.33603681357222
1.8018018018018 0.747372941633975
2.002002002002 1.11163873455023
2.2022022022022 1.40572037370169
2.4024024024024 1.61109417360155
2.6026026026026 1.71488072372035
2.8028028028028 1.71063163745133
3.003003003003 1.59888219713358
3.2032032032032 1.38635725629544
3.4034034034034 1.08663252783078
3.6036036036036 0.718680110176954
3.8038038038038 0.30548511194415
4.004004004004 -0.126717884383543
4.2042042042042 -0.550807009109344
4.4044044044044 -0.94012600503614
4.6046046046046 -1.27010817793757
4.8048048048048 -1.52000848400659
5.00500500500501 -1.67399068347072
5.20520520520521 -1.72250570248185
5.40540540540541 -1.66268109258327
5.60560560560561 -1.49799120271401
5.80580580580581 -1.2392269743608
6.00600600600601 -0.902398193881976
6.20620620620621 -0.509114666846387
6.40640640640641 -0.0839337255134307
6.60660660660661 0.346196046143086
6.80680680680681 0.75413935919762
7.00700700700701 1.11437884416407
7.20720720720721 1.40431156809677
7.40740740740741 1.60553359138221
7.60760760760761 1.70577684135578
7.80780780780781 1.69858924330747
8.00800800800801 1.58466368851692
8.20820820820821 1.37092358776334
8.40840840840841 1.0710312097833
8.60860860860861 0.7038933163053
8.80880880880881 0.292750345643
9.00900900900901 -0.136790130136691
9.20920920920921 -0.557482228371137
9.40940940940941 -0.942510465153531
9.60960960960961 -1.26829871282966
9.80980980980981 -1.51412142510691
10.01001001001 -1.66438444518018
10.2102102102102 -1.70986909021963
10.4104104104104 -1.64764868572082
10.6106106106106 -1.48168517850707
10.8108108108108 -1.22267890350521
11.011011011011 -0.886727055918557
11.2112112112112 -0.495092489914335
11.4114114114114 -0.0723824226966278
11.6116116116116 0.35465110486061
11.8118118118118 0.759173102945692
12.012012012012 1.11561693681442
12.2122122122122 1.40178011404275
12.4124124124124 1.59961734103587
12.6126126126126 1.69684550937273
12.8128128128128 1.68712183511688
13.013013013013 1.57090678364087
13.2132132132132 1.35571638722996
13.4134134134134 1.05531584182589
13.6136136136136 0.688462979145104
13.8138138138138 0.278729287234278
14.014014014014 -0.148393989800717
14.2142142142142 -0.56600524665285
14.4144144144144 -0.947663748660182
14.6146146146146 -1.26943623751336
14.8148148148148 -1.51104885898404
15.015015015015 -1.65771160961309
15.2152152152152 -1.69996313963123
15.4154154154154 -1.63517685580637
15.6156156156156 -1.46737155994128
15.8158158158158 -1.20758260655632
16.016016016016 -0.871975711517583
16.2162162162162 -0.481551064017528
16.4164164164164 -0.0612713412418702
16.6166166166166 0.362882474894253
16.8168168168168 0.763907849891204
17.017017017017 1.11686198059068
17.2172172172172 1.39907783715342
17.4174174174174 1.59325585031413
17.6176176176176 1.68696781318637
17.8178178178178 1.67451283423294
18.018018018018 1.55683864603968
18.2182182182182 1.34112238385994
18.4184184184184 1.04131440360015
18.6186186186186 0.676182192426183
18.8188188188188 0.268633491894437
19.019019019019 -0.155683685414477
19.2192192192192 -0.569839308545116
19.4194194194194 -0.94779038790541
19.6196196196196 -1.26592997750673
19.8198198198198 -1.50420542797207
20.02002002002 -1.6480233916664
20.2202202202202 -1.68816777033444
20.4204204204204 -1.62207384860602
20.6206206206206 -1.45424397461139
20.8208208208208 -1.19489542189416
21.021021021021 -0.860240501748639
21.2212212212212 -0.47179030389632
21.4214214214214 -0.0535523160506873
21.6216216216216 0.36788133364237
21.8218218218218 0.766170896120215
22.022022022022 1.11628662592551
22.2222222222222 1.39580910846577
22.4224224224224 1.58761891971597
22.6226226226226 1.6796103855611
22.8228228228228 1.66590640800794
23.023023023023 1.54741419748076
23.2232232232232 1.33140510569439
23.4234234234234 1.03196379741306
23.6236236236236 0.667824813190006
23.8238238238238 0.26154798222639
24.024024024024 -0.16076302587435
24.2242242242242 -0.572790348886512
24.4244244244244 -0.948640497224646
24.6246246246246 -1.26481275857555
24.8248248248248 -1.50132878559021
25.025025025025 -1.64360007000242
25.2252252252252 -1.68227533698563
25.4254254254254 -1.6150288159574
25.6256256256256 -1.44644660095179
25.8258258258258 -1.18670700150779
26.026026026026 -0.852362694454749
26.2262262262262 -0.464270181185428
26.4264264264264 -0.0470713337638683
26.6266266266266 0.373145663460769
26.8268268268268 0.769983862722496
27.027027027027 1.11823906987143
27.2272272272272 1.39629253887017
27.4274274274274 1.58616726425762
27.6276276276276 1.67628310297131
27.8278278278278 1.66075403396647
28.028028028028 1.54074502778095
28.2282282282282 1.32374442744797
28.4284284284284 1.02345277038167
28.6286286286286 0.65857934605359
28.8288288288288 0.252299938772391
29.029029029029 -0.169891474772236
29.2292292292292 -0.581538156611234
29.4294294294294 -0.956610448287113
29.6296296296296 -1.27150332371431
29.8298298298298 -1.50630033016173
30.03003003003 -1.64626008332694
30.2302302302302 -1.68270962500999
30.4304304304304 -1.61312994377588
30.6306306306306 -1.44196338054365
30.8308308308308 -1.1797672918764
31.031031031031 -0.843253980957078
31.2312312312312 -0.45351645236722
31.4314314314314 -0.0352484504394745
31.6316316316316 0.385028327454434
31.8318318318318 0.781134863079588
32.032032032032 1.1282312398172
32.2322322322322 1.40406254103666
32.4324324324324 1.59144121798971
32.6326326326326 1.67876861922149
32.8328328328328 1.66017976377612
33.033033033033 1.53714844846582
33.2332332332332 1.31751055656186
33.4334334334334 1.01493220736255
33.6336336336336 0.648464573465956
33.8338338338338 0.241005032386003
34.034034034034 -0.181717898034063
34.2342342342342 -0.593075719550738
34.4344344344344 -0.967097835470781
34.6346346346346 -1.2803161682319
34.8348348348348 -1.51278760309253
35.035035035035 -1.65009696189345
35.2352352352352 -1.68328154456097
35.4354354354354 -1.61039292211851
35.6356356356356 -1.43582241212823
35.8358358358358 -1.17101823188399
36.036036036036 -0.832203335128995
36.2362362362362 -0.441199667937824
36.4364364364364 -0.0224446149081575
36.6366366366366 0.397779363302078
36.8368368368368 0.792991959526334
37.037037037037 1.1383451359276
37.2372372372372 1.4117916530347
37.4374374374374 1.59636550955557
37.6376376376376 1.68033637224011
37.8378378378378 1.65852453411101
38.038038038038 1.53263263545152
38.2382382382382 1.30980731377899
38.4384384384384 1.00437879710367
38.6386386386386 0.63578265965582
38.8388388388388 0.22725659544383
39.039039039039 -0.19561301913809
39.2392392392392 -0.606200036545937
39.4394394394394 -0.978174572417076
39.6396396396396 -1.28872224308086
39.8398398398398 -1.51784906762821
40.04004004004 -1.65132509756408
40.2402402402402 -1.68076331773385
40.4404404404404 -1.60396372039232
40.6406406406406 -1.4263350417082
40.8408408408408 -1.15900478813746
41.041041041041 -0.818803580526439
41.2412412412412 -0.427160445082756
41.4414414414414 -0.00878104897549819
41.6416416416416 0.409903886752974
41.8418418418418 0.802695077686928
42.042042042042 1.14474780765301
42.2422422422422 1.41420258391891
42.4424424424424 1.5947710261646
42.6426426426426 1.67472517072942
42.8428428428428 1.64892398197162
43.043043043043 1.5195076411907
43.2432432432432 1.29469743700908
43.4434434434434 0.98839856946069
43.6436436436436 0.620122081432645
43.8438438438438 0.212826364823102
44.044044044044 -0.207657115608421
44.2442442442442 -0.614869905795647
44.4444444444444 -0.983249224753322
44.6446446446447 -1.28954768625794
44.8448448448449 -1.51458968287257
45.0450450450451 -1.64429015125924
45.2452452452453 -1.67048457071217
45.4454454454455 -1.59162458798122
45.6456456456457 -1.41262992642435
45.8458458458459 -1.14493124996289
46.0460460460461 -0.8053678828628
46.2462462462463 -0.415295772689499
46.4464464464465 0.000702982278262894
46.6466466466467 0.416790563808149
46.8468468468469 0.806437501226053
47.0470470470471 1.14513845859941
47.2472472472473 1.41203588343266
47.4474474474475 1.58977024425755
47.6476476476477 1.66773170975379
47.8478478478479 1.64040565000764
48.0480480480481 1.51017304871723
48.2482482482483 1.28493553663692
48.4484484484485 0.979313770528662
48.6486486486487 0.612393252180764
48.8488488488489 0.207156133928266
49.0490490490491 -0.210852681447071
49.2492492492493 -0.615544143768464
49.4494494494495 -0.981228809829656
49.6496496496497 -1.28500936486552
49.8498498498499 -1.50774999247333
50.0500500500501 -1.63574855534013
50.2502502502503 -1.66095653875844
50.4504504504505 -1.58177857837549
50.6506506506507 -1.40324251471823
50.8508508508509 -1.13656967206118
51.0510510510511 -0.798431651207005
51.2512512512513 -0.410164213465842
51.4514514514515 0.00377070856730758
51.6516516516517 0.416883882354277
51.8518518518519 0.803625409358056
52.0520520520521 1.13940534786094
52.2522522522523 1.40321156059297
52.4524524524525 1.57869365460438
52.6526526526527 1.65491230707324
52.8528528528529 1.62685902675746
53.0530530530531 1.49672239462668
53.2532532532533 1.2728990502216
53.4534534534535 0.969042250393252
53.6536536536537 0.604527501669445
53.8538538538539 0.202334357371524
54.0540540540541 -0.212136340186121
54.2542542542543 -0.612986294247393
54.4544544544545 -0.974946944759323
54.6546546546547 -1.27564380539763
54.8548548548549 -1.49596037414242
55.0550550550551 -1.62226231065824
55.2552552552553 -1.64648559749535
55.4554554554555 -1.56745072991671
55.6556556556557 -1.38979034956673
55.8558558558559 -1.12491271689872
56.0560560560561 -0.789593747523402
56.2562562562563 -0.404928826461908
56.4564564564565 0.00508814264457585
56.6566566566567 0.414371950418794
56.8568568568569 0.797322426490967
57.0570570570571 1.13013492390608
57.2572572572573 1.39173270965127
57.4574574574575 1.56557888735398
57.6576576576577 1.64091636245296
57.8578578578579 1.61295842506096
58.0580580580581 1.483790906155
58.2582582582583 1.2613717417056
58.4584584584585 0.959830452069218
58.6586586586587 0.598109637799242
58.8588588588589 0.199001909843979
59.0590590590591 -0.212460370636019
59.2592592592593 -0.610503549902334
59.4594594594595 -0.970205171390667
59.6596596596597 -1.26852688711404
59.8598598598599 -1.48702060573873
60.0600600600601 -1.61175805019639
60.2602602602603 -1.63521191780375
60.4604604604605 -1.55592900121432
60.6606606606607 -1.37875922847336
60.8608608608609 -1.11483705211721
61.0610610610611 -0.780942671279591
61.2612612612613 -0.397946614943143
61.4614614614615 0.0101010174741439
61.6616616616617 0.417431598530339
61.8618618618619 0.798389784407018
62.0620620620621 1.12902213781605
62.2622622622623 1.38860076018853
62.4624624624625 1.56088050287214
62.6626626626627 1.63492254735509
62.8628628628629 1.60608380691247
63.0630630630631 1.47624253657871
63.2632632632633 1.25354125430651
63.4634634634635 0.952123494727467
63.6636636636637 0.59099536376745
63.8638638638639 0.192787816111504
64.0640640640641 -0.217603407335662
64.2642642642643 -0.614264875088043
64.4644644644645 -0.972184747112532
64.6646646646647 -1.26884743032168
64.8648648648649 -1.48595297233119
65.0650650650651 -1.60966876590691
65.2652652652653 -1.63205635871097
65.4654654654655 -1.5519775938985
65.6656656656657 -1.37431654340699
65.8658658658659 -1.11014053311665
66.0660660660661 -0.776091705332643
66.2662662662663 -0.39313916083621
66.4664664664665 0.0143784049135907
66.6666666666667 0.420974065441445
66.8668668668669 0.801281314052155
67.0670670670671 1.13126803240812
67.2672672672673 1.39015112390724
67.4674674674675 1.5615776430194
67.6676676676677 1.63488630854376
67.8678678678679 1.60554579953173
68.0680680680681 1.47508529219522
68.2682682682683 1.25201679704638
68.4684684684685 0.95024649995501
68.6686686686687 0.588592485128865
68.8688688688689 0.189803602608941
69.0690690690691 -0.22100483614344
69.2692692692693 -0.618169541786519
69.4694694694695 -0.97675208818993
69.6696696696697 -1.27378809369189
69.8698698698699 -1.49072100312362
70.0700700700701 -1.61396725733664
70.2702702702703 -1.63561401163281
70.4704704704705 -1.55446838974938
70.6706706706707 -1.37545160180694
70.8708708708709 -1.10977638485702
71.0710710710711 -0.774165517550375
71.2712712712713 -0.38966017881233
71.4714714714715 0.0193581737647489
71.6716716716717 0.427181092826222
71.8718718718719 0.808076888565204
72.0720720720721 1.13825359827018
72.2722722722723 1.39709463215388
72.4724724724725 1.56817084637086
72.6726726726727 1.64038224683933
72.8728728728729 1.60926272106704
73.0730730730731 1.47713615390781
73.2732732732733 1.25186339185261
73.4734734734735 0.947860961786181
73.6736736736737 0.584332172264412
73.8738738738739 0.183989833629215
74.0740740740741 -0.228192332805379
74.2742742742743 -0.626303450632539
74.4744744744745 -0.984897288056486
74.6746746746747 -1.28158511460012
74.8748748748749 -1.4976814646775
75.0750750750751 -1.61960089654703
75.2752752752753 -1.6394310725574
75.4754754754755 -1.55613131351036
75.6756756756757 -1.37468119140381
75.8758758758759 -1.10657361387755
76.0760760760761 -0.76857454244226
76.2762762762763 -0.382341557729586
76.4764764764765 0.0279482051911294
76.6766766766767 0.436544720585817
76.8768768768769 0.817886387950959
77.0770770770771 1.14766650643805
77.2772772772773 1.40533182622019
77.4774774774775 1.57457286466951
77.6776776776777 1.64481583950851
77.8778778778779 1.6110463115735
78.0780780780781 1.47598784112426
78.2782782782783 1.2481262693724
78.4784784784785 0.941609956356742
78.6786786786787 0.575571053226745
78.8788788788789 0.173154093598723
79.0790790790791 -0.24021197152182
79.2792792792793 -0.638684389730633
79.4794794794795 -0.996950638663088
79.6796796796797 -1.29254170163518
79.8798798798799 -1.50683005918233
80.0800800800801 -1.62614076972747
80.2802802802803 -1.64330196027124
80.4804804804805 -1.5570038394763
80.6806806806807 -1.3726060772614
80.8808808808809 -1.10192039920351
81.0810810810811 -0.761872052758017
81.2812812812813 -0.373583138046648
81.4814814814815 0.0381823457306725
81.6816816816817 0.44773639689302
81.8818818818819 0.829471327747005
82.0820820820821 1.15903271667928
82.2822822822823 1.41601697483182
82.4824824824825 1.58395399571152
82.6826826826827 1.65227876916184
82.8828828828829 1.61668348042188
83.0830830830831 1.47947697992648
83.2832832832833 1.24917805943546
83.4834834834835 0.940140614530973
83.6836836836837 0.571780708978994
83.8838838838839 0.167406616540116
84.0840840840841 -0.24736457985603
84.2842842842843 -0.646874479714422
84.4844844844845 -1.00595112689067
84.6846846846847 -1.30158810702362
84.8848848848849 -1.51582291153161
85.0850850850851 -1.63481096411744
85.2852852852853 -1.65096693882418
85.4854854854855 -1.56307646033052
85.6856856856857 -1.37712611960034
85.8858858858859 -1.1043864205067
86.0860860860861 -0.762123425686515
86.2862862862863 -0.371786807746876
86.4864864864865 0.0421628247816545
86.6866866866867 0.453623038806385
86.8868868868869 0.836923739853581
87.0870870870871 1.16786789176064
87.2872872872873 1.42552897002696
87.4874874874875 1.59378334054644
87.6876876876877 1.66202820014702
87.8878878878879 1.62559895222564
88.0880880880881 1.48677121760416
88.2882882882883 1.25442441598137
88.4884884884885 0.942944636733641
88.6886886886887 0.571938858463409
88.8888888888889 0.164631110997857
89.0890890890891 -0.253307319828942
89.2892892892893 -0.655706610611843
89.4894894894895 -1.01705764467623
89.6896896896897 -1.31475521310012
89.8898898898899 -1.53001644287454
90.0900900900901 -1.64913200190231
90.2902902902903 -1.6644138881093
90.4904904904905 -1.57493566766118
90.6906906906907 -1.38656172927396
90.8908908908909 -1.11083303274195
91.0910910910911 -0.76497463066745
91.2912912912913 -0.370813658922266
91.4914914914915 0.0467563461686256
91.6916916916917 0.461674551090596
91.8918918918919 0.847719990972135
92.0920920920921 1.18065203663508
92.2922922922923 1.43956298134713
92.4924924924925 1.6080973728326
92.6926926926927 1.67571292122446
92.8928928928929 1.63814859720185
93.0930930930931 1.4973888718968
93.2932932932933 1.26253481543342
93.4934934934935 0.947938482092222
93.6936936936937 0.573747988024969
93.8938938938939 0.163414425219518
94.0940940940941 -0.257403142644188
94.2942942942943 -0.662525826274876
94.4944944944945 -1.02626595932438
94.6946946946947 -1.32575649817725
94.8948948948949 -1.54212163803602
95.0950950950951 -1.66167596403703
95.2952952952953 -1.67687390631618
95.4954954954955 -1.58654359706247
95.6956956956957 -1.39665324784916
95.8958958958959 -1.11868859982929
96.0960960960961 -0.77016711813164
96.2962962962963 -0.373045051911835
96.4964964964965 0.04769922208348
96.6966966966967 0.465844137028288
96.8968968968969 0.854845745845334
97.0970970970971 1.190424647543
97.2972972972973 1.45132379278148
97.4974974974975 1.62113232126639
97.6976976976977 1.68881057338979
97.8978978978979 1.6503999118178
98.0980980980981 1.5083609806525
98.2982982982983 1.27147258688292
98.4984984984985 0.954275510820396
98.6986986986987 0.576953280830379
98.8988988988989 0.163190218090973
99.0990990990991 -0.261031230407943
99.2992992992993 -0.669189199762
99.4994994994995 -1.03542981347419
99.6996996996997 -1.33682919550127
99.8998998998999 -1.55436992810003
100.1001001001 -1.6739928601147
100.3003003003 -1.68863846161439
100.500500500501 -1.59724263247698
100.700700700701 -1.4052858161158
100.900900900901 -1.12503869769918
101.101101101101 -0.773556242663037
101.301301301301 -0.373106844057259
101.501501501502 0.050692855629824
101.701701701702 0.471634180086222
101.901901901902 0.862943443628973
102.102102102102 1.20039946537978
102.302302302302 1.46236956802987
102.502502502503 1.63256193163944
102.702702702703 1.70035846564992
102.902902902903 1.66124497788465
103.103103103103 1.51764902442946
103.303303303303 1.27848719955569
103.503503503504 0.958842973063734
103.703703703704 0.578547697192555
103.903903903904 0.161739742178164
104.104104104104 -0.265602793043217
104.304304304304 -0.676269326966565
104.504504504505 -1.04470745791918
104.704704704705 -1.34770521217868
104.904904904905 -1.56640290810362
105.105105105105 -1.68665006500943
105.305305305305 -1.70074720675
105.505505505506 -1.6080211072239
105.705705705706 -1.41396599659811
105.905905905906 -1.13072780759835
106.106106106106 -0.776222740663574
106.306306306306 -0.372812353472214
106.506506506507 0.0546149750126934
106.706706706707 0.478525715562251
106.906906906907 0.872848698291703
107.107107107107 1.21246008454187
107.307307307307 1.47594557926576
107.507507507508 1.64671568235529
107.707707707708 1.71410289232665
107.907907907908 1.67352517971877
108.108108108108 1.52744653648258
108.308308308308 1.28511842911983
108.508508508509 0.961744045885528
108.708708708709 0.5777266732447
108.908908908909 0.157303930666133
109.109109109109 -0.273370415922326
109.309309309309 -0.687338226497252
109.50950950951 -1.05842521412499
109.70970970971 -1.36286443020561
109.90990990991 -1.58162841003295
110.11011011011 -1.70101937068109
110.31031031031 -1.71343969657789
110.510510510511 -1.61780370841641
110.710710710711 -1.42012583578097
110.910910910911 -1.13296154404958
111.111111111111 -0.773911068793121
111.311311311311 -0.365716554496018
111.511511511512 0.0655886467697367
111.711711711712 0.493236552189467
111.911911911912 0.890078378984571
112.112112112112 1.23095539278529
112.312312312312 1.49443828662315
112.512512512513 1.66405815268331
112.712712712713 1.72886072025578
112.912912912913 1.68467146403083
113.113113113113 1.53406212943349
113.313313313313 1.28680340705222
113.513513513514 0.958228690588554
113.713713713714 0.568712467177682
113.913913913914 0.143189905938543
114.114114114114 -0.291500858550743
114.314314314314 -0.70826489732443
114.514514514515 -1.0805758846698
114.714714714715 -1.38497629638385
114.914914914915 -1.60234072822958
115.115115115115 -1.71849305354349
115.315315315315 -1.72652230349397
115.515515515516 -1.62575158205202
115.715715715716 -1.42229592110402
115.915915915916 -1.12882403025953
116.116116116116 -0.764052815324896
116.316316316316 -0.350961171913059
116.516516516517 0.0847186173485383
116.716716716717 0.515212580087173
116.916916916917 0.91339023543893
117.117117117117 1.25415414325556
117.317317317317 1.51604875900948
117.517517517518 1.68270043077034
117.717717717718 1.74344558348244
117.917917917918 1.69423679945572
118.118118118118 1.53780618309436
118.318318318318 1.28453454441323
118.518518518519 0.949854982245278
118.718718718719 0.555192390883771
118.918918918919 0.125274031258281
119.119119119119 -0.312700940506197
119.319319319319 -0.731416565603222
119.51951951952 -1.10438209215699
119.71971971972 -1.40772716454675
119.91991991992 -1.62266378444324
120.12012012012 -1.73535599075745
120.32032032032 -1.7384753438261
120.520520520521 -1.63235887292847
120.720720720721 -1.42318428095275
120.920920920921 -1.12432928198069
121.121121121121 -0.754348511382073
121.321321321321 -0.336239616507875
121.521521521522 0.103281417104249
121.721721721722 0.536467091005242
121.921921921922 0.936073237203068
122.122122122122 1.27685219576767
122.322322322322 1.53722459595076
122.522522522523 1.70060320966143
122.722722722723 1.75707782633518
122.922922922923 1.70281047195143
123.123123123123 1.54150134260699
123.323323323323 1.28287026844811
123.523523523524 0.943221640082047
123.723723723724 0.544203935043551
123.923923923924 0.110427254669157
124.124124124124 -0.330384003644163
124.324324324324 -0.750415077060669
124.524524524525 -1.12332753382175
124.724724724725 -1.42568116054889
124.924924924925 -1.63826345141987
125.125125125125 -1.74736072041566
125.325325325325 -1.74661073261463
125.525525525526 -1.63589108745695
125.725725725726 -1.42210351806603
125.925925925926 -1.11863034804129
126.126126126126 -0.744869707688905
126.326326326326 -0.323830319815827
126.526526526527 0.117486410027866
126.726726726727 0.551609192157007
126.926926926927 0.951013529504816
127.127127127127 1.29054834611182
127.327327327327 1.5486603087427
127.527527527528 1.70929577639473
127.727727727728 1.76230060181262
127.927927927928 1.70439065721521
128.128128128128 1.53881722416707
128.328328328328 1.27649443056176
128.528528528529 0.933572058773516
128.728728728729 0.531923354236508
128.928928928929 0.0969613798880496
129.129129129129 -0.343911017640314
129.329329329329 -0.763266275334269
129.52952952953 -1.13413272346973
129.72972972973 -1.43354569753251
129.92992992993 -1.64269880547624
130.13013013013 -1.74822146648144
130.33033033033 -1.74356385795573
130.530530530531 -1.629075785634
130.730730730731 -1.41205810053141
130.930930930931 -1.1062737394045
131.131131131131 -0.730893705597597
131.331331331331 -0.30948528223935
131.531531531532 0.131148200349998
131.731731731732 0.563632872068213
131.931931931932 0.960439114701687
132.132132132132 1.2966843965614
132.332332332332 1.55126668519677
132.532532532533 1.70820445422318
132.732732732733 1.75737927165534
132.932932932933 1.69578078776942
133.133133133133 1.52753580747595
133.333333333333 1.26324681386629
133.533533533534 0.919582676166189
133.733733733734 0.518095725539749
133.933933933934 0.0840994383157486
134.134134134134 -0.355098638285731
134.334334334334 -0.771753780354147
134.534534534535 -1.13983585587806
134.734734734735 -1.4360393979146
134.934934934935 -1.64169271392617
135.135135135135 -1.74382362428197
135.335335335335 -1.73643964449496
135.535535535536 -1.61964981877379
135.735735735736 -1.40126827639199
135.935935935936 -1.09470722624711
136.136136136136 -0.719516130575935
136.336336336336 -0.299050902557313
136.536536536537 0.139842486680056
136.736736736737 0.569849716845549
136.936936936937 0.963813596755841
137.137137137137 1.29694598033547
137.337337337337 1.54829099623937
137.537537537538 1.70216999204789
137.737737737738 1.74879030934365
137.937937937938 1.68527331718493
138.138138138138 1.51611742707274
138.338338338338 1.25150233736847
138.538538538539 0.908055998639224
138.738738738739 0.507768029994565
138.938938938939 0.0754625733130619
139.139139139139 -0.361274916742056
139.339339339339 -0.775310439792911
139.53953953954 -1.14063066250551
139.73973973974 -1.43382354296733
139.93993993994 -1.63648891223195
140.14014014014 -1.73609092221106
140.34034034034 -1.726229899317
140.540540540541 -1.60760187729251
140.740740740741 -1.38777317207184
140.940940940941 -1.08071273800546
141.141141141141 -0.705322991663183
141.341341341341 -0.285411396170931
141.541541541542 0.152312254430499
141.741741741742 0.580366501515656
141.941941941942 0.971606728816236
142.142142142142 1.30163563281202
142.342342342342 1.54957019194329
142.542542542543 1.69962168969394
142.742742742743 1.74265937569019
142.942942942943 1.67534390607981
143.143143143143 1.50229723469208
143.343343343343 1.23450515984891
143.543543543544 0.889047007576424
143.743743743744 0.487668919454559
143.943943943944 0.0555708237883159
144.144144144144 -0.380051958467813
144.344344344344 -0.791722640930878
144.544544544545 -1.1532697435308
144.744744744745 -1.44187133545401
144.944944944945 -1.63941475656835
145.145145145145 -1.733888087998
145.345345345345 -1.71897274345583
145.545545545546 -1.59564104972974
145.745745745746 -1.37160001990494
145.945945945946 -1.06105811289557
146.146146146146 -0.683646963707647
146.346346346346 -0.262953219931802
146.546546546547 0.174371230511793
146.746746746747 0.60048638872028
146.946946946947 0.988614416427358
147.147147147147 1.31456249235817
147.347347347347 1.55763446904349
147.547547547548 1.70240288250425
147.747747747748 1.73991488346721
147.947947947948 1.6673923514155
148.148148148148 1.48994761119649
148.348348348348 1.21834922920434
148.548548548549 0.870169542787783
148.748748748749 0.467078944485345
148.948948948949 0.0346372539005872
149.149149149149 -0.399992951419664
149.349349349349 -0.809284913203306
149.54954954955 -1.16762125934434
149.74974974975 -1.45220928607701
149.94994994995 -1.64516429569956
150.15015015015 -1.73440427586129
150.35035035035 -1.71425222959151
150.550550550551 -1.58625025507394
150.750750750751 -1.35826286980611
150.950950950951 -1.04461295647857
151.151151151151 -0.664951781709776
151.351351351351 -0.243423636502384
151.551551551552 0.193490234205331
151.751751751752 0.618320371450467
151.951951951952 1.0041969564449
152.152152152152 1.326763454897
152.352352352352 1.56568887187966
152.552552552553 1.70585138946734
152.752752752753 1.73870248353378
152.952952952953 1.66167768010066
153.153153153153 1.47987624748938
153.353353353353 1.20472786326203
153.553553553554 0.853340775727058
153.753753753754 0.44800219546691
153.953953953954 0.0143173641508702
154.154154154154 -0.420199960992853
154.354354354354 -0.828167371651072
154.554554554555 -1.18370434889874
154.754754754755 -1.46473667892955
154.954954954955 -1.65339949340778
155.155155155155 -1.73784588959278
155.355355355355 -1.71252095673286
155.555555555556 -1.57916589534744
155.755755755756 -1.34631089540839
155.955955955956 -1.02885621177515
156.156156156156 -0.646254327577733
156.356356356356 -0.222773736699124
156.556556556557 0.214406191707621
156.756756756757 0.638436289338042
156.956956956957 1.0220878069498
157.157157157157 1.34126885907892
157.357357357357 1.57584689603817
157.557557557558 1.71115538307409
157.757757757758 1.73867421784677
157.957957957958 1.65638674765837
158.158158158158 1.46954821882823
158.358358358358 1.19006257504967
158.558558558559 0.835647487740757
158.758758758759 0.42850178592424
158.958958958959 -0.00552604385624084
159.159159159159 -0.439193178324057
159.359359359359 -0.845175333521437
159.55955955956 -1.19772779293534
159.75975975976 -1.47470942502417
159.95995995996 -1.65863992499833
160.16016016016 -1.73786629944019
160.36036036036 -1.70774010398042
160.560560560561 -1.56993780516759
160.760760760761 -1.33323544901341
160.960960960961 -1.0126386529819
161.161161161161 -0.628313910993404
161.361361361361 -0.204571914415431
161.561561561562 0.23190918112715
161.761761761762 0.653483989617562
161.961961961962 1.03373073894095
162.162162162162 1.34868273438861
162.362362362362 1.57865961449369
162.562562562563 1.70924518644604
162.762762762763 1.73202686589551
162.962962962963 1.64572768000689
163.163163163163 1.45593107594894
163.363363363363 1.17443808574682
163.563563563564 0.819093797067815
163.763763763764 0.412518350843488
163.963963963964 -0.0196754917208891
164.164164164164 -0.450604177395133
164.364364364364 -0.852718382388934
164.564564564565 -1.20100801360554
164.764764764765 -1.47340991488154
164.964964964965 -1.65283607913429
165.165165165165 -1.72821448478686
165.365365365365 -1.69466134457017
165.565565565566 -1.5541709644774
165.765765765766 -1.31593827973015
165.965965965966 -0.995026937917506
166.166166166166 -0.61174204334942
166.366366366366 -0.190124300668834
166.566566566567 0.243321895313829
166.766766766767 0.66092228271958
166.966966966967 1.03658018841031
167.167167167167 1.34674522303439
167.367367367367 1.57184118159091
167.567567567568 1.69778293162643
167.767767767768 1.71669798886994
167.967967967968 1.62758196897971
168.168168168168 1.43595695150099
168.368368368368 1.15397651522869
168.568568568569 0.799495201181489
168.768768768769 0.395138243576881
168.968968968969 -0.0336411818800819
169.169169169169 -0.459775733036641
169.369369369369 -0.856649178456748
169.56956956957 -1.19922026706687
169.76976976977 -1.46594292251769
169.96996996997 -1.6398841029787
170.17017017017 -1.71068741419405
170.37037037037 -1.67382482838975
170.570570570571 -1.53150995893254
170.770770770771 -1.29300345022118
170.970970970971 -0.973348772263845
171.171171171171 -0.592657881034816
171.371371371371 -0.175086436341468
171.571571571572 0.253155768227781
171.771771771772 0.664981472360287
171.971971971972 1.03478182865323
172.172172172172 1.33919429634184
172.372372372372 1.55873879101932
172.572572572573 1.67993986885611
172.772772772773 1.69542635993723
172.972972972973 1.60396362457934
173.173173173173 1.41167795612183
173.373373373373 1.13084204998605
173.573573573574 0.779162838950971
173.773773773774 0.379091774609276
173.973973973974 -0.0443017514788467
174.174174174174 -0.464376449737363
174.374374374374 -0.854851635586119
174.574574574575 -1.19097902591324
174.774774774775 -1.45192189648548
174.974974974975 -1.62119310875573
175.175175175175 -1.68844390555794
175.375375375375 -1.64901932280603
175.575575575576 -1.50631933421987
175.775775775776 -1.26894456935811
175.975975975976 -0.952115155200047
176.176176176176 -0.575642184832149
176.376376376376 -0.163810356296015
176.576576576577 0.258017116893838
176.776776776777 0.662962754544272
176.976976976977 1.02594774006414
177.177177177177 1.32391907281669
177.377377377377 1.53830424815305
177.577577577578 1.65579408516561
177.777777777778 1.66901816882408
177.977977977978 1.57742970230233
178.178178178178 1.38647770935922
178.378378378378 1.10862624059859
178.578578578579 0.761346506055837
178.778778778779 0.366538997837841
178.978978978979 -0.0509241988543039
179.179179179179 -0.464660131543733
179.379379379379 -0.848901402876593
179.57957957958 -1.17929579507814
179.77977977978 -1.43515659364911
179.97997997998 -1.60064320171815
180.18018018018 -1.66547775126523
180.38038038038 -1.62542123718049
180.580580580581 -1.48335315630276
180.780780780781 -1.24826033178973
180.980980980981 -0.934893184884437
181.181181181181 -0.563077836606209
181.381381381381 -0.155909009987301
181.581581581582 0.260537612861506
181.781781781782 0.66032715967574
181.981981981982 1.01816348417415
182.182182182182 1.31180344659623
182.382382382382 1.52275256892588
182.582582582583 1.63760059847599
182.782782782783 1.64959628741677
182.982982982983 1.55801104480981
183.183183183183 1.36856977295096
183.383383383383 1.09338291879729
183.583583583584 0.749615588679844
183.783783783784 0.358886096534021
183.983983983984 -0.0538536323113946
184.184184184184 -0.463040905119753
184.384384384384 -0.842705625495291
184.584584584585 -1.16926963431633
184.784784784785 -1.42197396889026
184.984984984985 -1.58503611264386
185.185185185185 -1.64875664810294
185.385385385385 -1.60857025191746
185.585585585586 -1.46749167379391
185.785785785786 -1.23431568326312
185.985985985986 -0.923746639756629
186.186186186186 -0.55522950121793
186.386386386386 -0.152248982034041
186.586586586587 0.259813651915906
186.786786786787 0.655483997657899
186.986986986987 1.00971043425875
187.187187187187 1.30024904981458
187.387387387387 1.50890015257686
187.587587587588 1.62273757931502
187.787787787788 1.63445218095826
187.987987987988 1.54353774798474
188.188188188188 1.35569490914825
188.388388388388 1.08260304976385
188.588588588589 0.741997891548837
188.788788788789 0.354687089275122
188.988988988989 -0.0543622111000317
189.189189189189 -0.459849053656733
189.389389389389 -0.836245564694392
189.58958958959 -1.15974464589183
189.78978978979 -1.41011959614541
189.98998998999 -1.57168745925005
190.19019019019 -1.63441381729021
190.39039039039 -1.59437804848754
190.590590590591 -1.45414103279509
190.790790790791 -1.22277720723422
190.990990990991 -0.914678123399769
191.191191191191 -0.549430927664038
191.391391391391 -0.149857763012223
191.591591591592 0.258767733043721
191.791791791792 0.650780831435719
191.991991991992 1.00150681428381
192.192192192192 1.28910073319198
192.392392392392 1.49550049632919
192.592592592593 1.60784495108749
192.792792792793 1.61919886802825
192.992992992993 1.5289633054428
193.193193193193 1.34261828976646
193.393393393393 1.07239481679097
193.593593593594 0.734996704268425
193.793793793794 0.351584614971341
193.993993993994 -0.0533541356099326
194.194194194194 -0.454573007373382
194.394394394394 -0.827002085224159
194.594594594595 -1.14717645704533
194.794794794795 -1.39504802988752
194.994994994995 -1.55525028924826
195.195195195195 -1.61779811594617
195.395395395395 -1.57880248774699
195.595595595596 -1.4406076933329
195.795795795796 -1.2120339527756
195.995995995996 -0.90795591916415
196.196196196196 -0.547023548710229
196.396396396396 -0.151823681457853
196.596596596597 0.252681465986385
196.796796796797 0.64084779100465
196.996996996997 0.988739620365614
197.197197197197 1.27449565031863
197.397397397397 1.47994955964848
197.597597597598 1.59263579179305
197.797797797798 1.60548933021504
197.997997997998 1.51747653953241
198.198198198198 1.33452256692241
198.398398398398 1.06817890590829
198.598598598599 0.734878330083142
198.798798798799 0.356215168617922
198.998998998999 -0.0448740344956535
199.199199199199 -0.443065260713566
199.399399399399 -0.813256400992123
199.5995995996 -1.13214059432097
199.7997997998 -1.38025492775776
200 -1.5414619612864
};
\addplot [very thin, blue]
table {%
60 -1.28531118575946
60.2255639097744 -1.33304684206218
60.4511278195489 -1.27448991947753
60.6766917293233 -1.11429647114948
60.9022556390977 -0.865227268935378
61.1278195488722 -0.547131664436492
61.3533834586466 -0.185365867964288
61.5789473684211 0.191228400495212
61.8045112781955 0.552623153982385
62.0300751879699 0.869998633847664
62.2556390977444 1.11804086779631
62.4812030075188 1.27696204184771
62.7067669172932 1.33407693998269
62.9323308270677 1.28481782624227
63.1578947368421 1.13309794981744
63.3834586466165 0.891001638372743
63.609022556391 0.577821506287249
63.8345864661654 0.218521164403768
64.0601503759399 -0.158254550644261
64.2857142857143 -0.52246357893298
64.5112781954887 -0.845061411096977
64.7368421052632 -1.10031760849994
64.9624060150376 -1.26786794555182
65.187969924812 -1.33433903336001
65.4135338345865 -1.29441579170921
65.6390977443609 -1.15126613922955
65.8646616541353 -0.91629007785308
66.0902255639098 -0.608212146438852
66.3157894736842 -0.251587676202543
66.5413533834586 0.12515220137897
66.7669172932331 0.491968339699165
66.9924812030075 0.819608429171365
67.218045112782 1.08193959691849
67.4436090225564 1.25803282927413
67.6691729323308 1.33383336747704
67.8947368421053 1.30328064521062
68.1203007518797 1.1687946777766
68.3458646616541 0.941083678847426
68.5714285714286 0.638291443935779
68.796992481203 0.284551788105998
69.0225563909774 -0.0919350624493568
69.2481203007519 -0.461150379496736
69.4736842105263 -0.793650614786323
69.6992481203008 -1.06291508982208
69.9248120300752 -1.24746151768195
70.1503759398496 -1.33255974368088
70.3759398496241 -1.31140751729985
70.6015037593985 -1.18567404108349
70.8270676691729 -0.965368516608344
71.0526315789474 -0.668043696241745
71.2781954887218 -0.317396187520252
71.5037593984962 0.0586208344012238
71.7293233082707 0.430026399573347
71.9548872180451 0.767202252730077
72.1804511278196 1.0432546862259
72.406015037594 1.2361595857936
72.6315789473684 1.33051953641114
72.8571428571429 1.31879280668417
73.0827067669173 1.20189626280399
73.3082706766917 0.989133179880353
73.5338345864662 0.697453641944811
73.7593984962406 0.350103679656875
73.984962406015 -0.0252269696696289
74.2105263157895 -0.398612583173133
74.4360902255639 -0.740277054271344
74.6616541353384 -1.02296840417821
74.8872180451128 -1.2241328608058
75.1127819548872 -1.32771337558832
75.3383458646616 -1.32543206383484
75.5639097744361 -1.21745190508406
75.7894736842105 -1.01236380881951
76.015037593985 -0.726505307044138
76.2406015037594 -0.382657223425446
76.4661654135338 -0.00822936744353148
76.6917293233083 0.366924682205163
76.9172932330827 0.712887885460365
77.1428571428571 1.00206545945189
77.3684210526316 1.21138558993365
77.593984962406 1.32414041085062
77.8195488721804 1.33131951797152
78.0451127819549 1.23233062121326
78.2706766917293 1.03504669670878
78.4962406015038 0.755181780538195
78.7218045112782 0.415038177829473
78.9473684210526 0.0417296338983492
79.1729323308271 -0.334979858531034
79.3984962406015 -0.685049340967157
79.6240601503759 -0.980556064621212
79.8496240601504 -1.19792345510166
80.0751879699248 -1.31980098408276
80.3007518796992 -1.33645024097239
80.5263157894737 -1.24652198271206
80.7518796992481 -1.05716642282583
80.9774436090226 -0.783464217625509
81.203007518797 -0.4472255884049
81.4285714285714 -0.0752524031860617
81.6541353383459 0.302798171293224
81.8796992481203 0.656778167352975
82.1052631578947 0.958453066481174
82.3308270676692 1.1837534413476
82.5563909774436 1.31469582509192
82.781954887218 1.34081786128458
83.0075187969925 1.26001431699578
83.2330827067669 1.0787067968267
83.4586466165414 0.811333196498213
83.6842105263158 0.479198600478459
83.9097744360902 0.108776908254436
84.1353383458647 -0.270398617853704
84.3609022556391 -0.628090293942891
84.5864661654135 -0.935767233274051
84.812030075188 -1.16888104944233
85.0375939849624 -1.30882445942137
85.2631578947368 -1.34441657419574
85.4887218045113 -1.27279606781663
85.7142857142857 -1.09965126425283
85.9398496240601 -0.838768550797421
86.1654135338346 -0.510934552242485
86.390977443609 -0.142279974663203
86.6165413533835 0.237803069646644
86.8421052631579 0.599004493857773
87.0676691729323 0.912513206297251
87.2932330827068 1.15331535370666
87.5187969924812 1.30218954892539
87.7443609022556 1.34724214029394
87.9699248120301 1.28485629863778
88.1954887218045 1.11998325058868
88.4210526315789 0.865748987498585
88.6466165413534 0.542409407599874
88.8721804511278 0.175736504795541
89.0977443609023 -0.205035785878606
89.3233082706767 -0.569542177566485
89.5488721804511 -0.888707541524896
89.7744360902256 -1.13706651027663
90 -1.29479426534411
90.2255639097744 -1.34929010301225
90.4511278195489 -1.29618354119925
90.6766917293233 -1.13968502144964
90.9022556390977 -0.892252032088379
91.1278195488722 -0.57359763117326
91.3533834586466 -0.209120051881292
91.5789473684211 0.172121736322316
91.8045112781955 0.539724737407143
92.0300751879699 0.86436648753552
92.2556390977444 1.12014402785792
92.4812030075188 1.28664034814319
92.7067669172932 1.35055531114277
92.9323308270677 1.30676594306822
93.1578947368421 1.15873925995874
93.3834586466165 0.91825668855125
93.609022556391 0.604476682096802
93.8345864661654 0.242408489566152
94.0601503759399 -0.139081111256013
94.2857142857143 -0.509569075643669
94.5112781954887 -0.839502859596813
94.7368421052632 -1.10255642892149
94.9624060150376 -1.27773215287397
95.187969924812 -1.35103624121533
95.4135338345865 -1.31659661588367
95.6390977443609 -1.17713400981602
95.8646616541353 -0.943745957777817
96.0902255639098 -0.635024777550909
96.3157894736842 -0.27557632464512
96.5413533834586 0.105941463550554
96.7669172932331 0.479102817444658
96.9924812030075 0.814141190443988
97.218045112782 1.0843225616101
97.4436090225564 1.26808024968712
97.6691729323308 1.35073474718286
97.8947368421053 1.32566770897416
98.1203007518797 1.19485147244859
98.3458646616541 0.968693642891151
98.5714285714286 0.665209812673348
98.796992481203 0.308588096121737
99.0225563909774 -0.0727385103755586
99.2481203007519 -0.448358981512538
99.4736842105263 -0.788309507224095
99.6992481203008 -1.06546372374011
99.9248120300752 -1.25769744416796
100.15037593985 -1.34965399744519
100.375939849624 -1.33397246403143
100.601503759398 -1.21187547230324
100.827067669173 -0.993075060809991
101.052631578947 -0.694999798704508
101.278195488722 -0.34140675254483
101.503759398496 0.039512175561538
101.729323308271 0.417377280479553
101.954887218045 0.762044561744457
102.18045112782 1.04601008590998
102.406015037594 1.24660485976506
102.631578947368 1.34780429230935
102.857142857143 1.34150921918559
103.082706766917 1.2281927344328
103.308270676692 1.0168662379593
103.533834586466 0.724362095747399
103.759398496241 0.373993512043699
103.984962406015 -0.00630371001961905
104.210526315789 -0.386198428509604
104.436090225564 -0.735382949521897
104.661654135338 -1.0259918314508
104.887218045113 -1.23482401641907
105.112781954887 -1.34519679192828
105.338345864662 -1.34827726658857
105.563909774436 -1.24379036349207
105.789473684211 -1.04004267291017
106.015037593985 -0.753262374999338
106.240601503759 -0.406306748420515
106.466165413534 -0.026840683470527
106.691729323308 0.354869284152459
106.917293233083 0.708369088397788
107.142857142857 1.00544611956186
107.368421052632 1.22238170894127
107.593984962406 1.3418449560866
107.81954887218 1.35427626230642
108.045112781955 1.25865367886716
108.270676691729 1.06257638312766
108.496240601504 0.781661057032756
108.721804511278 0.438298202736681
108.947368421053 0.0598678663118353
109.172932330827 -0.323443850144617
109.398496240602 -0.681052399433724
109.624060150376 -0.984415181806561
109.84962406015 -1.20930933927337
110.075187969925 -1.33776721221203
110.300751879699 -1.35950987057302
110.526315789474 -1.2727717446375
110.751879699248 -1.08444287674874
110.977443609023 -0.80952254501526
111.203007518797 -0.469924441911583
111.428571428571 -0.092730210686379
111.654135338346 0.291970146811906
111.87969924812 0.653478085776034
112.105263157895 0.962937796474224
112.330827067669 1.19563714780306
112.556390977444 1.33298261859149
112.781954887218 1.36398530758783
113.007518796992 1.28613969453835
113.233082706767 1.10562648482948
113.458646616541 0.836822150310804
113.684210526316 0.501153808284217
113.90977443609 0.125391994898197
114.135338345865 -0.260485130264163
114.360902255639 -0.62568199122274
114.586466165414 -0.941045262399797
114.812030075188 -1.1813890207102
115.037593984962 -1.32750785977977
115.263157894737 -1.3677109634691
115.488721804511 -1.29875780279074
115.714285714286 -1.12611950228035
115.93984962406 -0.863544855738287
116.165413533835 -0.531965821493231
116.390977443609 -0.157828790491062
116.616541353383 0.22901455935992
116.842105263158 0.597689098845837
117.067669172932 0.918760105319836
117.293233082707 1.16658386553201
117.518796992481 1.32135668159545
117.744360902256 1.37069439711869
117.96992481203 1.31062732275414
118.195488721805 1.14591760723056
118.421052631579 0.889682369227637
118.646616541353 0.562349241815953
118.872180451128 0.190027910432841
119.097744360902 -0.197571937769924
119.323308270677 -0.569512961937048
119.548872180451 -0.896096097145974
119.774436090226 -1.15123596697417
120 -1.31454133559224
120.225563909774 -1.37294730959908
120.451127819549 -1.32175868089212
120.676691729323 -1.16502901456051
120.902255639098 -0.915239186385
121.127819548872 -0.592303679107673
121.353383458647 -0.221983449624255
121.578947368421 0.1661692351171
121.804511278195 0.541169542372019
122.03007518797 0.873072114428951
122.255639097744 1.13536340128921
122.481203007519 1.30708032632356
122.706766917293 1.37448379732295
122.932330827068 1.33215998961421
123.157894736842 1.1834545376785
123.383458646617 0.940208567505206
123.609022556391 0.621815647800578
123.834586466165 0.25367620243654
124.06015037594 -0.134829149284448
124.285714285714 -0.512684121623458
124.511278195489 -0.84971295860927
124.736842105263 -1.11899055871812
124.962406015038 -1.29899265453209
125.187969924812 -1.37531776306981
125.413533834586 -1.34183872049632
125.639097744361 -1.20119492366428
125.864661654135 -0.964584470940937
126.09022556391 -0.65087275725694
126.315789473684 -0.28508846634964
126.541353383459 0.103573355102618
126.766917293233 0.484080477979191
126.992481203008 0.826043244258463
127.218045112782 1.10213883518998
127.443609022556 1.29029696596805
127.669172932331 1.37546297359774
127.894736842105 1.3508027747305
128.12030075188 1.2182514337881
128.345864661654 0.98836147474343
128.571428571429 0.679463262477094
128.796992481203 0.31620304229412
129.022556390977 -0.07242257000433
129.248120300752 -0.455381934455733
129.473684210526 -0.802085356027466
129.699248120301 -1.08483028227035
129.924812030075 -1.28101155837262
130.15037593985 -1.37493326737092
130.375939849624 -1.35906001568823
130.601503759398 -1.23462533693516
130.827067669173 -1.01153436540707
131.052631578947 -0.707575711418644
131.278195488722 -0.347003634480847
131.503759398496 0.0413972580535558
131.729323308271 0.426609985222904
131.954887218045 0.777863545855085
132.18045112782 1.06708629088541
132.406015037594 1.27115551620679
132.631578947368 1.37374172861976
132.857142857143 1.36661764708697
133.082706766917 1.25031742455675
133.308270676692 1.03409712768866
133.533834586466 0.735198142929158
133.759398496241 0.377472946238684
133.984962406015 -0.0105185196992579
134.210526315789 -0.397789460433058
134.436090225564 -0.753399450957151
134.661654135338 -1.04892793075421
134.887218045113 -1.26074495305112
135.112781954887 -1.37190042839125
135.338345864662 -1.3734820575406
135.563909774436 -1.26532768804124
135.789473684211 -1.05604370503459
136.015037593985 -0.762319114994329
136.240601503759 -0.407595188758114
136.466165413534 -0.0201948017004986
136.691729323308 0.368938908811008
136.917293233083 0.728714044757624
137.142857142857 1.03037434254099
137.368421052632 1.2497973060527
137.593984962406 1.36942353073486
137.81954887218 1.37966227755863
138.045112781955 1.27966037939715
138.270676691729 1.07737328818367
138.496240601504 0.788932560986695
138.721804511278 0.437359721846086
138.947368421053 0.050728237663542
139.172932330827 -0.340076589398812
139.398496240602 -0.70382616437906
139.624060150376 -1.01144417058216
139.84962406015 -1.23832920595749
140.075187969925 -1.3663241713365
140.300751879699 -1.38516859343554
140.526315789474 -1.29332150973356
140.751879699248 -1.09808751936877
140.977443609023 -0.815036244558362
141.203007518797 -0.466760696792175
141.428571428571 -0.0810740530073669
141.654135338346 0.311211457384165
141.87969924812 0.678745661902628
142.105263157895 0.992147409107226
142.330827067669 1.22635075896086
142.556390977444 1.36261250798377
142.781954887218 1.39001043708807
143.007518796992 1.30632030931416
143.233082706767 1.11819578896621
143.458646616541 0.840639749965735
143.684210526316 0.495808088098987
143.90977443609 0.111241124136607
144.135338345865 -0.282335844834869
144.360902255639 -0.653467608595088
144.586466165414 -0.972481926716712
144.812030075188 -1.21386390900383
145.037593984962 -1.35829463821695
145.263157894737 -1.39419902037702
145.488721804511 -1.31867288574903
145.714285714286 -1.13771813822854
145.93984962406 -0.865765901421464
146.165413533835 -0.524525777304824
146.390977443609 -0.14125302487439
146.616541353383 0.253428559294066
146.842105263158 0.627973330204071
147.067669172932 0.952435193268507
147.293233082707 1.2008619943593
147.518796992481 1.35337101923477
147.744360902256 1.39774152565195
147.96992481203 1.33039237169655
148.195488721805 1.15667244503615
148.421052631579 0.890435706386432
148.646616541353 0.552936237045423
148.872180451128 0.171131790076008
149.097744360902 -0.224469508057733
149.323308270677 -0.602247709820572
149.548872180451 -0.931996291740693
149.774436090226 -1.18733968827671
150 -1.34784174168196
};
\addplot [very thin, red]
table {%
60 -1.56556825645709
60.2255639097744 -1.62376378224519
60.4511278195489 -1.55249115322618
60.6766917293233 -1.35743640823991
60.9022556390977 -1.05415478761181
61.1278195488722 -0.666830426468433
61.3533834586466 -0.226347946548369
61.5789473684211 0.23217033279812
61.8045112781955 0.672164853062936
62.0300751879699 1.05855400955142
62.2556390977444 1.36053093152036
62.4812030075188 1.55402047818562
62.7067669172932 1.62359751244106
62.9323308270677 1.56371788983265
63.1578947368421 1.37915930113812
63.3834586466165 1.08464059617281
63.609022556391 0.703647781888322
63.8345864661654 0.266561219724609
64.0601503759399 -0.191766894482015
64.2857142857143 -0.634791735310431
64.5112781954887 -1.02718948404362
64.7368421052632 -1.33767401557115
64.9624060150376 -1.54149133935383
65.187969924812 -1.62239318831896
65.4135338345865 -1.57393238402903
65.6390977443609 -1.39997649231989
65.8646616541353 -1.11439940966192
66.0902255639098 -0.739974991842169
66.3157894736842 -0.306560099397177
66.5413533834586 0.151285147503185
66.7669172932331 0.597053772815735
66.9924812030075 0.995202769951232
67.218045112782 1.31398704598591
67.4436090225564 1.52799058524378
67.6691729323308 1.62015318894716
67.8947368421053 1.58312959853184
68.1203007518797 1.41987587648041
68.3458646616541 1.14341303354924
68.5714285714286 0.775788493431198
68.796992481203 0.346317898172091
69.0225563909774 -0.110752652275011
69.2481203007519 -0.558977317834963
69.4736842105263 -0.96261676683312
69.6992481203008 -1.28948772229533
69.9248120300752 -1.51352918245548
70.1503759398496 -1.61688019574713
70.3759398496241 -1.59130382377477
70.6015037593985 -1.43884355999305
70.8270676691729 -1.17166021037342
71.0526315789474 -0.811062048226889
71.2781954887218 -0.385804916571964
71.5037593984962 0.0702003028216164
71.7293233082707 0.520592040574005
71.9548872180451 0.929457523348422
72.1804511278196 1.26419633449159
72.406015037594 1.49811979741666
72.6315789473684 1.61257889196195
72.8571428571429 1.59845103990443
73.0827067669173 1.45686728630192
73.3082706766917 1.1991215418847
73.5338345864662 0.845770058791953
73.7593984962406 0.424991764746363
73.984962406015 -0.0296588059574889
74.2105263157895 -0.481927411852838
74.4360902255639 -0.895750964747138
74.6616541353384 -1.23813311111667
74.8872180451128 -1.48177549590824
75.1127819548872 -1.60725385499024
75.3383458646616 -1.60456706346773
75.5639097744361 -1.47393433126851
75.7894736842105 -1.22577672625379
76.015037593985 -0.879886806493948
76.2406015037594 -0.463849228271178
76.4661654135338 -0.0108413552478769
76.6917293233083 0.443012732104849
76.9172932330827 0.861522706517148
77.1428571428571 1.21131808541396
77.3684210526316 1.46450880948131
77.593984962406 1.6009092153594
77.8195488721804 1.60964732579961
78.0451127819549 1.49003170775105
78.2706766917293 1.2516055161497
78.4962406015038 0.913385970556945
78.7218045112782 0.502347053004317
78.9473684210526 0.0512684224173151
79.1729323308271 -0.403878683129981
79.3984962406015 -0.826800140822876
79.6240601503759 -1.18377278897429
79.8496240601504 -1.4463340419847
80.0751879699248 -1.59355067723009
80.3007518796992 -1.613688435013
80.5263157894737 -1.50514687074449
80.7518796992481 -1.27658700709076
80.9774436090226 -0.946240040111756
81.203007518797 -0.540453203516216
81.4285714285714 -0.0915884257103769
81.6541353383459 0.364558569308284
81.8796992481203 0.791612889235484
82.1052631578947 1.15552123923286
82.3308270676692 1.42726714275872
82.5563909774436 1.58518493575564
82.781954887218 1.61668699263011
83.0075187969925 1.51926718109877
83.2330827067669 1.30070029317171
83.4586466165414 0.978421541110489
83.6842105263158 0.578135915676061
83.9097744360902 0.131767787313776
84.1353383458647 -0.325085025857196
84.3609022556391 -0.755990278869611
84.5864661654135 -1.12658664585827
84.812030075188 -1.40732381164346
85.0375939849624 -1.57581878405915
85.2631578947368 -1.61864055015302
85.4887218045113 -1.53238068683596
85.7142857142857 -1.32392474524097
85.9398496240601 -1.00990271168494
86.1654135338346 -0.615362300209357
86.390977443609 -0.17177111112227
86.6165413533835 0.28549326156457
86.8421052631579 0.719964483302135
87.0676691729323 1.09699587091773
87.2932330827068 1.38652327653501
87.5187969924812 1.56546219690718
87.7443609022556 1.61954888027726
87.9699248120301 1.54447689051149
88.1954887218045 1.34624041777004
88.4210526315789 1.04065556435277
88.6466165413534 0.652098549889088
88.8721804511278 0.211561270675647
89.0977443609023 -0.245820705936717
89.3233082706767 -0.683570242929006
89.5488721804511 -1.06677800484469
89.7744360902256 -1.36488654352197
90 -1.55412649841866
90.2255639097744 -1.61941252718614
90.4511278195489 -1.5555455787032
90.6766917293233 -1.36762706944314
90.9022556390977 -1.070651458935
91.1278195488722 -0.68830989579672
91.3533834586466 -0.251100316837162
91.5789473684211 0.206105422354673
91.8045112781955 0.646842637293856
92.0300751879699 1.03596243342316
92.2556390977444 1.34243476755558
92.4812030075188 1.54182286780477
92.7067669172932 1.61823226216301
92.9323308270677 1.56557707036943
93.1578947368421 1.3880656265846
93.3834586466165 1.09986377676097
93.609022556391 0.723964551502064
93.8345864661654 0.290353791334322
94.0601503759399 -0.16638186013318
94.2857142857143 -0.609813560452447
94.5112781954887 -1.00457645639259
94.7368421052632 -1.31918903342245
94.9624060150376 -1.52856491718608
95.187969924812 -1.61601268743721
95.4135338345865 -1.57456669274012
95.6390977443609 -1.40754211867422
95.8646616541353 -1.12826967095306
96.0902255639098 -0.759031978831022
96.3157894736842 -0.329285263756692
96.5413533834586 0.126689729812914
96.7669172932331 0.572523064264025
96.9924812030075 0.972656534412202
97.218045112782 1.29517896712149
97.4436090225564 1.51437245239311
97.6691729323308 1.61276207882487
97.8947368421053 1.58250993017727
98.1203007518797 1.42603923858796
98.3458646616541 1.15584045072794
98.5714285714286 0.793474257890527
98.796992481203 0.367851167650024
99.0225563909774 -0.0870750071308475
99.2481203007519 -0.535015784816252
99.4736842105263 -0.940242693263701
99.6992481203008 -1.27043708536475
99.9248120300752 -1.49926785536535
100.15037593985 -1.60849093504843
100.375939849624 -1.58940458927749
100.601503759398 -1.44354219725959
100.827067669173 -1.18254953173622
101.052631578947 -0.827254889751573
101.278195488722 -0.406007214339284
101.503759398496 0.0475865881314159
101.729323308271 0.49734132454121
101.954887218045 0.907381665481789
102.18045112782 1.24500309274133
102.406015037594 1.48328064700075
102.631578947368 1.60321618295169
102.857142857143 1.59525352004127
103.082706766917 1.46003951689634
103.308270676692 1.20837201781949
103.533834586466 0.860337654745462
103.759398496241 0.443708588543084
103.984962406015 -0.00827347363623504
104.210526315789 -0.459549556516667
104.436090225564 -0.874119991422742
104.661654135338 -1.21891700823738
104.887218045113 -1.46644119112279
105.112781954887 -1.59695602887268
105.338345864662 -1.60006097855989
105.563909774436 -1.4755209032965
105.789473684211 -1.23328370438424
106.015037593985 -0.892686025891152
106.240601503759 -0.48090932741262
106.466165413534 -0.0308116276819465
106.691729323308 0.421695236181255
106.917293233083 0.840510638000525
107.142857142857 1.19222477111912
107.368421052632 1.44878470002557
107.593984962406 1.58973181632787
107.81954887218 1.60383287805099
108.045112781955 1.48997609935949
108.270676691729 1.25725859954922
108.496240601504 0.924259993866514
108.721804511278 0.517558595897859
108.947368421053 0.0696110960662761
109.172932330827 -0.383838494268881
109.398496240602 -0.806610582236803
109.624060150376 -1.16497684701208
109.84962406015 -1.43035092889119
110.075187969925 -1.58156959192592
110.300751879699 -1.60657944507338
110.526315789474 -1.50339890808663
110.751879699248 -1.2802750001991
110.977443609023 -0.955024380459557
111.203007518797 -0.553610811918686
111.428571428571 -0.10807266710218
111.654135338346 0.346034176468614
111.87969924812 0.772473419611775
112.105263157895 1.13722131062385
112.330827067669 1.41117929755264
112.556390977444 1.57249697042476
112.781954887218 1.60831492728307
113.007518796992 1.51578967308005
113.233082706767 1.30231967473424
113.458646616541 0.984954173129556
113.684210526316 0.589030826385451
113.90977443609 0.146154381972851
114.135338345865 -0.308327749232945
114.360902255639 -0.738144993115941
114.586466165414 -1.10900027258525
114.812030075188 -1.39130486633096
115.037593984962 -1.56254066739336
115.263157894737 -1.60905593182968
115.488721804511 -1.52715399703732
115.714285714286 -1.32338726141013
115.93984962406 -1.0140329876839
116.165413533835 -0.623793807367725
116.390977443609 -0.183824506962017
116.616541353383 0.270754731455947
116.842105263158 0.703661936966191
117.067669172932 1.08034892539582
117.293233082707 1.37075902305728
117.518796992481 1.55172573517941
117.744360902256 1.60881928390108
117.96992481203 1.53749959650275
118.195488721805 1.34347632177481
118.421052631579 1.04225182127374
118.646616541353 0.657883394684269
118.872180451128 0.221061270449285
119.097744360902 -0.233340968587906
119.323308270677 -0.669052311159651
119.548872180451 -1.0512962489331
119.774436090226 -1.34957028431802
120 -1.54007742519092
120.225563909774 -1.60762658014042
120.451127819549 -1.54684296974652
120.676691729323 -1.36259669851729
120.902255639098 -1.06961243562889
121.127819548872 -0.691292675948784
121.353383458647 -0.25784917653929
121.578947368421 0.196110275912384
121.804511278195 0.634345316721476
122.03007518797 1.02187489880424
122.255639097744 1.32777080399811
122.481203007519 1.52762628462665
122.706766917293 1.60550228810624
122.932330827068 1.55520006704594
123.157894736842 1.38075430634076
123.383458646617 1.09610983944926
123.609022556391 0.724006601487151
123.834586466165 0.294164034740082
124.06015037594 -0.159093423467683
124.285714285714 -0.599576774466709
124.511278195489 -0.992121991692122
124.736842105263 -1.30539743091089
124.962406015038 -1.51440410113137
125.187969924812 -1.6024716830542
125.413533834586 -1.56258770707471
125.639097744361 -1.3979562789494
125.864661654135 -1.1217408755235
126.09022556391 -0.756011998225105
126.315789473684 -0.329983799915015
126.541353383459 0.122319640489301
126.766917293233 0.564780635544992
126.992481203008 0.962073998088444
127.218045112782 1.28248478340008
127.443609022556 1.50044238736199
127.669172932331 1.59856028068746
127.894736842105 1.56902336377567
128.12030075188 1.41421059786621
128.345864661654 1.1465036368172
128.571428571429 0.787296991334776
128.796992481203 0.365287561951061
129.022556390977 -0.0858166000903427
129.248120300752 -0.529989868478356
129.473684210526 -0.931765155051194
129.699248120301 -1.25906749922964
129.924812030075 -1.48577224436426
130.15037593985 -1.59379359823859
130.375939849624 -1.57452473171863
130.601503759398 -1.42952583517762
130.827067669173 -1.17039715220303
131.052631578947 -0.817850745576638
131.278195488722 -0.400056142806506
131.503759398496 0.049611007949544
131.729323308271 0.495235157091404
131.954887218045 0.90123060830359
132.18045112782 1.2351793640062
132.406015037594 1.47042497109989
132.631578947368 1.58819676425717
132.857142857143 1.57910945435702
133.082706766917 1.44391070120466
133.308270676692 1.19341996671161
133.533834586466 0.847662682461998
133.759398496241 0.434270083901239
133.984962406015 -0.0137294449421458
134.210526315789 -0.460549505593166
134.436090225564 -0.870502887871785
134.661654135338 -1.2108534840214
134.887218045113 -1.4544297559209
135.112781954887 -1.58179402432695
135.338345864662 -1.58279445369996
135.563909774436 -1.45737346691451
135.789473684211 -1.21557150918926
136.015037593985 -0.87672336866045
136.240601503759 -0.467911995957986
136.466165413534 -0.0218041703171267
136.691729323308 0.425959789659868
136.917293233083 0.839613392665917
137.142857142857 1.18612108423206
137.368421052632 1.43781636370662
137.593984962406 1.57461118178665
137.81954887218 1.58559950006204
138.045112781955 1.46992686637813
138.270676691729 1.23685654474751
138.496240601504 0.905028986239219
138.721804511278 0.500970160483484
138.947368421053 0.0569710446771225
139.172932330827 -0.391491390584075
139.398496240602 -0.808590499460339
139.624060150376 -1.16101198483879
139.84962406015 -1.42061355197123
140.075187969925 -1.56667382907375
140.300751879699 -1.58754577733143
140.526315789474 -1.48158576808759
140.751879699248 -1.25728318842537
140.977443609023 -0.932580616549007
141.203007518797 -0.533438471591721
141.428571428571 -0.0917596508153848
141.654135338346 0.357160442762013
141.87969924812 0.777454056689222
142.105263157895 1.13554821406136
142.330827067669 1.40284438701387
142.556390977444 1.55800475752241
142.781954887218 1.58865436849987
143.007518796992 1.49236916736074
143.233082706767 1.2768671039066
143.458646616541 0.959390395865814
143.684210526316 0.565325481905943
143.90977443609 0.126173442518702
144.135338345865 -0.322968188339626
144.360902255639 -0.746210683937597
144.586466165414 -1.10974095316068
144.812030075188 -1.3845246610397
145.037593984962 -1.54862350755557
145.263157894737 -1.58894808744264
145.488721804511 -1.50230160214302
145.714285714286 -1.29563352536576
145.93984962406 -0.985482298745102
146.165413533835 -0.596652060367036
146.390977443609 -0.160229101408696
146.616541353383 0.288903678392871
146.842105263158 0.714854722642841
147.067669172932 1.08359212184798
147.293233082707 1.36566274743927
147.518796992481 1.53854472414624
147.744360902256 1.58844644571622
147.96992481203 1.5114059172756
148.195488721805 1.31360630347381
148.421052631579 1.01087945144955
148.646616541353 0.627438789550322
148.872180451128 0.193942878787986
149.097744360902 -0.254956075493105
149.323308270677 -0.683382871983286
149.548872180451 -1.0571044983701
149.774436090226 -1.34626764010017
150 -1.52778232788203
};
\end{axis}

\end{tikzpicture}


==> fig/product-vi-loss.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
title={Training Loss (VI)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-50, ymax=1000,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 6165.55983695117
10 93.3928803546534
20 84.6887146152302
30 83.5610815555014
40 83.2807295212848
50 83.1658644590468
60 83.0956428806849
70 83.0407744822852
80 82.992639401751
90 82.9483545840323
100 82.906823086947
110 82.8675613213549
120 82.8303106882189
130 82.7948990330393
140 82.7611925269702
150 82.7290771438669
160 82.6984510253701
170 82.6692210418962
180 82.6413010583085
190 82.6146109370231
200 82.5890758845055
210 82.5646259716923
220 82.541195750902
230 82.5187239315245
240 82.4971530949302
250 82.4764294378139
260 82.4565025376255
270 82.4373251361556
280 82.4188529386794
290 82.4010444268252
};
\addlegendentry{heuristic VI}
\addplot [very thick, color1, dashed]
table {%
0 8416.22770352752
10 5432.65007892717
20 2435.00400105911
30 460.010609741802
40 160.149335554815
50 102.615002996291
60 86.5722406285392
70 81.3837071009891
80 81.1484572807902
90 83.153776722301
100 87.326622160713
110 91.8035643245198
120 95.8247284074017
130 100.122980400298
140 102.534840638558
150 104.788253031041
160 107.736667151601
170 109.363402817499
180 112.531939749837
190 114.04765061134
200 117.14047196259
210 118.43129249595
220 119.976697076903
230 121.574881986946
240 122.211661391617
250 122.88677820977
260 124.61674317956
270 123.841087988149
280 125.665961437944
290 127.735789249689
};
\addlegendentry{Riemannian grads VI}
\addplot [very thick, color2]
table {%
0 6613.39016311349
10 89.206156585692
20 77.4504301619699
30 75.8192024089246
40 75.4020551178109
50 75.2355966400175
60 75.1425847205127
70 75.0796594389785
80 75.0331942170047
90 74.9976164649726
100 74.9699764297212
110 74.948377265207
120 74.9314573574065
130 74.9181883351683
140 74.9077768620343
150 74.8996055852716
160 74.8931922657239
170 74.8881594531749
180 74.8842113223865
190 74.8811157756424
200 74.8786905486862
210 74.8767923979805
220 74.8753086712341
230 74.8741507256193
240 74.8732487812018
250 74.8725478908861
260 74.8720047805223
270 74.871585368285
280 74.8712628151577
290 74.8710159912734
};
\addlegendentry{variational Gauss-Newton}
\addplot [very thick, color3]
table {%
0 7888.26076368036
10 6375.69548169165
20 4817.64361084951
30 2815.05455141668
40 1465.77320674349
50 909.619210508585
60 689.818177227493
70 546.56499451249
80 428.161109607203
90 326.474580001689
100 243.90249152413
110 183.323366777892
120 143.014371402199
130 118.457426274276
140 104.814930443039
150 97.4093936175708
160 93.1044186553526
170 90.5602884827668
180 89.0404746123332
190 88.1950904017969
200 87.7733692967948
210 87.6786966726134
220 87.9248586488099
230 88.1934649040795
240 88.4215024561879
250 88.6170957243979
260 88.7903473403339
270 89.0698426487984
280 89.1784555089567
290 89.3204780801995
};
\addlegendentry{variational quasi-Newton}
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 9341.96356224049
10 5878.08886751283
20 4525.18373256778
30 3368.51104657699
40 2618.04668034867
50 2146.76025991158
60 1605.85583695315
70 1028.67424325461
80 479.162180873608
90 312.757701734911
100 211.623107268352
110 191.395158380061
120 155.346165097771
130 134.789138658024
140 124.928274262814
150 116.290638940917
160 110.355575858061
170 106.684071326203
180 103.220124838602
190 101.234647255487
200 101.209707234793
210 99.5421552170365
220 99.2927933043323
230 97.1250330674293
240 97.0592630529025
250 96.1401116458842
260 94.5404142733954
270 94.7861931602491
280 95.3370484711835
290 94.2660912925366
};
\addlegendentry{first-order VI}
\end{axis}

\end{tikzpicture}


==> fig/product-vi-nlpd.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Test NLPD (VI)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.2, ymax=0.6,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 2.94731672507759
10 -0.057176591349261
20 -0.0819790925435907
30 -0.0882787209746363
40 -0.0903626151498867
50 -0.0911183166788183
60 -0.0914061198639069
70 -0.0915210008809785
80 -0.0915704045158691
90 -0.0915948720156104
100 -0.0916095889444296
110 -0.0916204597776822
120 -0.0916297965612844
130 -0.0916384574138901
140 -0.0916467466593976
150 -0.0916547611458484
160 -0.0916625244336132
170 -0.0916700377466894
180 -0.0916772982579784
190 -0.091684304810233
200 -0.0916910590460935
210 -0.0916975650513725
220 -0.0917038286658029
230 -0.0917098568473825
240 -0.0917156571862757
250 -0.0917212375641408
260 -0.091726605927697
270 -0.0917317701442035
280 -0.0917367379127333
290 -0.0917415167123556
};
\addplot [very thick, color1, dashed]
table {%
0 10.9520437782745
10 6.85596561940655
20 2.78862389262785
30 0.208411971294231
40 -0.0598825671167384
50 -0.0887890429125738
60 -0.0936393462398088
70 -0.0963277414697413
80 -0.0998597414556761
90 -0.102654257308253
100 -0.105215839183498
110 -0.107160653186145
120 -0.108863263498736
130 -0.110302680209869
140 -0.11121146348717
150 -0.112052846754473
160 -0.11278811875827
170 -0.11343930346124
180 -0.11440867462908
190 -0.114941230018931
200 -0.1157093323907
210 -0.116324096374525
220 -0.116712669380873
230 -0.117303721478014
240 -0.117551186442313
250 -0.1177415764044
260 -0.11813472199114
270 -0.118266272645134
280 -0.118461209667006
290 -0.11875199988018
};
\addplot [very thick, color2]
table {%
0 3.09682171870145
10 -0.0539611030498949
20 -0.0818326092483394
30 -0.0885405497146896
40 -0.0908383398100323
50 -0.0917590832852156
60 -0.092169401749566
70 -0.092370742348945
80 -0.0924796148016662
90 -0.0925445095968753
100 -0.0925868925409307
110 -0.0926168247570048
120 -0.0926392987392286
130 -0.0926569446077466
140 -0.092671239342652
150 -0.0926830698299212
160 -0.0926930054829746
170 -0.092701435447187
180 -0.092708640462915
190 -0.092714832146386
200 -0.0927201754820147
210 -0.0927248023632153
220 -0.092728820180464
230 -0.0927323175550634
240 -0.0927353683529507
250 -0.0927380346120719
260 -0.0927403687502295
270 -0.0927424152747262
280 -0.0927442121331172
290 -0.0927457917968229
};
\addplot [very thick, color3]
table {%
0 10.2138778677376
10 8.04886307070652
20 5.89558392114983
30 3.17415246642055
40 1.37010583547456
50 0.666598466728396
60 0.444813031956046
70 0.31788370026826
80 0.210855640668919
90 0.114020845741265
100 0.0324419517811786
110 -0.028115862037546
120 -0.0674710199027464
130 -0.090535569518305
140 -0.103191929124243
150 -0.109652875794783
160 -0.112844423712334
170 -0.114543399198671
180 -0.115579303829516
190 -0.116412460781778
200 -0.117062108038687
210 -0.117698657034076
220 -0.11838762446431
230 -0.118867160992554
240 -0.119253485853624
250 -0.119547527860468
260 -0.119783453802952
270 -0.120005048918497
280 -0.120176947454866
290 -0.120422253153794
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 2.0679091311975
10 1.18367189514632
20 0.862032399141001
30 0.750768279926852
40 0.748616982123503
50 0.706490298377876
60 0.573856395274478
70 0.408649588895487
80 0.19843398976727
90 0.127736465206161
100 0.0325671586431566
110 -0.000466578390920217
120 -0.0182269318946703
130 -0.0370286305027888
140 -0.0480912156167328
150 -0.0540010184584737
160 -0.0616069336027072
170 -0.0651967471140371
180 -0.0690090336216573
190 -0.0715408842183027
200 -0.0718196979141777
210 -0.0726735438482148
220 -0.074676137458429
230 -0.0750011914530467
240 -0.0750690483856116
250 -0.0763982409865499
260 -0.0786283487637149
270 -0.0770021052483443
280 -0.0769808448692298
290 -0.0782593262037825
};
\end{axis}

\end{tikzpicture}


==> fig/product-vi-rmse.tex <==
% This file was created with tikzplotlib v0.9.14.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=\figureheight,
tick pos=left,
title={Ground Truth RMSE (VI)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={iteration number},
xmin=-14.5, xmax=304.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.4,
ytick style={color=black}
]
\addplot [very thick, color0, dashed]
table {%
0 1.3167929914745
10 0.416690747238122
20 0.402925844150436
30 0.395803996656942
40 0.39147153750771
50 0.388550731363379
60 0.386393052228513
70 0.384663186561677
80 0.383181759474836
90 0.381850603113602
100 0.380614853976705
110 0.379442519900615
120 0.378315253621362
130 0.377222188868515
140 0.376156684815638
150 0.375114539730089
160 0.374092981805897
170 0.373090090838358
180 0.372104463214859
190 0.371135015858202
200 0.37018087024289
210 0.369241282946088
220 0.368315603472763
230 0.367403248209284
240 0.366503684006849
250 0.365616417576555
260 0.36474098843471
270 0.363876964047533
280 0.363023936360791
290 0.362181519218282
};
\addplot [very thick, color1, dashed]
table {%
0 1.3358278534243
10 1.45406371553743
20 1.01347910082116
30 0.615372866132014
40 0.452309332510237
50 0.381096042903994
60 0.342662449215464
70 0.314909769584026
80 0.294264492777906
90 0.279511265411166
100 0.268737536911875
110 0.260562494098934
120 0.253621318302689
130 0.247735884265989
140 0.242425787383045
150 0.23760379475207
160 0.233272990935161
170 0.229198813977973
180 0.225271466077753
190 0.221606871097481
200 0.218242368582866
210 0.2150591452716
220 0.212911293216197
230 0.210888680035027
240 0.209738234712802
250 0.208686381252654
260 0.20765857920573
270 0.206661887075554
280 0.205748270987122
290 0.204837967110986
};
\addplot [very thick, color2]
table {%
0 1.47240895852731
10 0.333549603412978
20 0.320501147910715
30 0.299789440530111
40 0.281894415613661
50 0.267080734940163
60 0.25472016032917
70 0.244304717116954
80 0.235458311490519
90 0.227900460080466
100 0.221416160295221
110 0.215835534121599
120 0.211020952373662
130 0.20685886171169
140 0.203254401610758
150 0.200127678316419
160 0.197411049796416
170 0.195047053519255
180 0.192986764606383
190 0.191188459093772
200 0.189616505842403
210 0.188240437983762
220 0.187034170235471
230 0.185975337372988
240 0.185044734588306
250 0.184225844036851
260 0.183504434429127
270 0.182868222508133
280 0.182306586886295
290 0.181810326107721
};
\addplot [very thick, color3]
table {%
0 1.3184989155841
10 1.19242553023413
20 1.0785877830424
30 0.949061200362433
40 0.841640392428222
50 0.775158418019399
60 0.730523941692379
70 0.688265345714619
80 0.64096469794839
90 0.585908694596239
100 0.523606623832134
110 0.457646862046393
120 0.393172412477548
130 0.335496756306486
140 0.288339448669551
150 0.252741682543787
160 0.226184763196064
170 0.20596898940457
180 0.190780522380633
190 0.17986742915443
200 0.172477707698416
210 0.167865592995738
220 0.16554269531948
230 0.164810104587053
240 0.164718842579113
250 0.165004543371559
260 0.165657356677614
270 0.166701582404125
280 0.168082981567461
290 0.169801340392379
};
\addplot [very thick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1.32970500643868
10 1.03038121384351
20 0.853522208224468
30 0.880154624165209
40 0.969588604862186
50 0.891552532197264
60 0.772774759264497
70 0.710098021399991
80 0.674870142504206
90 0.566679141698831
100 0.43491157933571
110 0.34233529791242
120 0.301899483850607
130 0.270137945841304
140 0.251583865545308
150 0.249954016341779
160 0.23965600507832
170 0.240088963961494
180 0.238446575793971
190 0.22947074206561
200 0.228626309542256
210 0.22651906491124
220 0.221640074458408
230 0.217718104543192
240 0.214026701206974
250 0.210254442825758
260 0.206154982414423
270 0.202489060489528
280 0.200835547459594
290 0.196449113190233
};
\end{axis}

\end{tikzpicture}

